Physical Attacks on the Railway System

Recent attacks encouraged public interest in physical security for railways. Knowing about and learning from previous attacks is necessary to secure against them. This paper presents a structured data set of physical attacks against railways. We analyze the data regarding the used means, the railway system's target component, the attacker type, and the geographical distribution of attacks. The results indicate a growing heterogeneity of observed attacks in the recent decade compared to the previous decades and centuries, making protecting railways more complex.

==> figures/attacks_by_year.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.316604in}{2.516660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.316604in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.316604in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379754in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{3.190818in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{3.190818in}{2.466660in}}%
\pgfpathlineto{\pgfqpoint{0.379754in}{2.466660in}}%
\pgfpathlineto{\pgfqpoint{0.379754in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379754in}{0.410894in}}{\pgfqpoint{2.811064in}{2.055766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612248in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{0.634651in}}%
\pgfpathlineto{\pgfqpoint{0.612248in}{0.634651in}}%
\pgfpathlineto{\pgfqpoint{0.612248in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379754in}{0.410894in}}{\pgfqpoint{2.811064in}{2.055766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823606in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{0.633384in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{0.633384in}{0.634651in}}%
\pgfpathlineto{\pgfqpoint{0.823606in}{0.634651in}}%
\pgfpathlineto{\pgfqpoint{0.823606in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379754in}{0.410894in}}{\pgfqpoint{2.811064in}{2.055766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034965in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{0.844742in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{0.844742in}{0.466833in}}%
\pgfpathlineto{\pgfqpoint{1.034965in}{0.466833in}}%
\pgfpathlineto{\pgfqpoint{1.034965in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379754in}{0.410894in}}{\pgfqpoint{2.811064in}{2.055766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246323in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.056100in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.056100in}{0.634651in}}%
\pgfpathlineto{\pgfqpoint{1.246323in}{0.634651in}}%
\pgfpathlineto{\pgfqpoint{1.246323in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379754in}{0.410894in}}{\pgfqpoint{2.811064in}{2.055766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457681in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.267459in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.267459in}{0.578712in}}%
\pgfpathlineto{\pgfqpoint{1.457681in}{0.578712in}}%
\pgfpathlineto{\pgfqpoint{1.457681in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379754in}{0.410894in}}{\pgfqpoint{2.811064in}{2.055766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669039in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.478817in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.478817in}{0.578712in}}%
\pgfpathlineto{\pgfqpoint{1.669039in}{0.578712in}}%
\pgfpathlineto{\pgfqpoint{1.669039in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379754in}{0.410894in}}{\pgfqpoint{2.811064in}{2.055766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880397in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.690175in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.690175in}{0.522772in}}%
\pgfpathlineto{\pgfqpoint{1.880397in}{0.522772in}}%
\pgfpathlineto{\pgfqpoint{1.880397in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379754in}{0.410894in}}{\pgfqpoint{2.811064in}{2.055766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091755in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.901533in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.901533in}{0.914347in}}%
\pgfpathlineto{\pgfqpoint{2.091755in}{0.914347in}}%
\pgfpathlineto{\pgfqpoint{2.091755in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379754in}{0.410894in}}{\pgfqpoint{2.811064in}{2.055766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303114in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.112891in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.112891in}{0.690590in}}%
\pgfpathlineto{\pgfqpoint{2.303114in}{0.690590in}}%
\pgfpathlineto{\pgfqpoint{2.303114in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379754in}{0.410894in}}{\pgfqpoint{2.811064in}{2.055766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514472in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.324249in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.324249in}{0.690590in}}%
\pgfpathlineto{\pgfqpoint{2.514472in}{0.690590in}}%
\pgfpathlineto{\pgfqpoint{2.514472in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379754in}{0.410894in}}{\pgfqpoint{2.811064in}{2.055766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725830in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.535608in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.535608in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{2.725830in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{2.725830in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379754in}{0.410894in}}{\pgfqpoint{2.811064in}{2.055766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937188in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.746966in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.746966in}{1.809374in}}%
\pgfpathlineto{\pgfqpoint{2.937188in}{1.809374in}}%
\pgfpathlineto{\pgfqpoint{2.937188in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379754in}{0.410894in}}{\pgfqpoint{2.811064in}{2.055766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148546in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.958324in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.958324in}{2.368766in}}%
\pgfpathlineto{\pgfqpoint{3.148546in}{2.368766in}}%
\pgfpathlineto{\pgfqpoint{3.148546in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612248in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612248in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1900}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034965in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.034965in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1920}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457681in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457681in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1940}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880397in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880397in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1960}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303114in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303114in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1980}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725830in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.725830in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148546in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148546in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785286in,y=0.157530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Decade}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272114in, y=0.368685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{0.690590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{0.690590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272114in, y=0.648381in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{0.970286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{0.970286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=0.928077in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{1.249982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{1.249982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.207773in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{1.529678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{1.529678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.487469in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{1.809374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{1.809374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.767165in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{2.089070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{2.089070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=2.046861in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{2.368766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{2.368766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=2.326557in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{0.466833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{0.466833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{0.522772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{0.522772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{0.578712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{0.578712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{0.634651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{0.634651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{0.746529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{0.746529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{0.802468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{0.802468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{0.858408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{0.858408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{0.914347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{0.914347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{1.026225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{1.026225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{1.082164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{1.082164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{1.138104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{1.138104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{1.194043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{1.194043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{1.305921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{1.305921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{1.361861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{1.361861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{1.417800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{1.417800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{1.473739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{1.473739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{1.585617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{1.585617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{1.641557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{1.641557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{1.697496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{1.697496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{1.753435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{1.753435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{1.865313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{1.865313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{1.921253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{1.921253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{1.977192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{1.977192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{2.033131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{2.033131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{2.145010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{2.145010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{2.200949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{2.200949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{2.256888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{2.256888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{2.312827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{2.312827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379754in}{2.424706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190818in}{2.424706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157530in,y=1.438777in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of attacks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379754in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{0.379754in}{2.466660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190818in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{3.190818in}{2.466660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379754in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{3.190818in}{0.410894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379754in}{2.466660in}}%
\pgfpathlineto{\pgfqpoint{3.190818in}{2.466660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/attacks_per_country.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.611189in}{3.016660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.611189in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.611189in}{3.016660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.016660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471577in}{0.369227in}}%
\pgfpathlineto{\pgfqpoint{6.199828in}{0.369227in}}%
\pgfpathlineto{\pgfqpoint{6.199828in}{2.966660in}}%
\pgfpathlineto{\pgfqpoint{0.471577in}{2.966660in}}%
\pgfpathlineto{\pgfqpoint{0.471577in}{0.369227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558787in}{2.261137in}}%
\pgfpathlineto{\pgfqpoint{1.959200in}{2.261137in}}%
\pgfpathlineto{\pgfqpoint{1.959243in}{2.267652in}}%
\pgfpathlineto{\pgfqpoint{1.964139in}{2.267734in}}%
\pgfpathlineto{\pgfqpoint{1.966708in}{2.258424in}}%
\pgfpathlineto{\pgfqpoint{1.971205in}{2.255554in}}%
\pgfpathlineto{\pgfqpoint{1.981305in}{2.254511in}}%
\pgfpathlineto{\pgfqpoint{1.996073in}{2.251811in}}%
\pgfpathlineto{\pgfqpoint{2.010104in}{2.246554in}}%
\pgfpathlineto{\pgfqpoint{2.021821in}{2.248759in}}%
\pgfpathlineto{\pgfqpoint{2.039613in}{2.244350in}}%
\pgfpathlineto{\pgfqpoint{2.044344in}{2.244516in}}%
\pgfpathlineto{\pgfqpoint{2.057288in}{2.249317in}}%
\pgfpathlineto{\pgfqpoint{2.085005in}{2.236607in}}%
\pgfpathlineto{\pgfqpoint{2.107946in}{2.225530in}}%
\pgfpathlineto{\pgfqpoint{2.109347in}{2.221070in}}%
\pgfpathlineto{\pgfqpoint{2.112753in}{2.219402in}}%
\pgfpathlineto{\pgfqpoint{2.111869in}{2.217721in}}%
\pgfpathlineto{\pgfqpoint{2.115748in}{2.217199in}}%
\pgfpathlineto{\pgfqpoint{2.118563in}{2.218953in}}%
\pgfpathlineto{\pgfqpoint{2.119290in}{2.214938in}}%
\pgfpathlineto{\pgfqpoint{2.122199in}{2.212250in}}%
\pgfpathlineto{\pgfqpoint{2.126171in}{2.212250in}}%
\pgfpathlineto{\pgfqpoint{2.128292in}{2.210177in}}%
\pgfpathlineto{\pgfqpoint{2.126508in}{2.207163in}}%
\pgfpathlineto{\pgfqpoint{2.141580in}{2.199204in}}%
\pgfpathlineto{\pgfqpoint{2.147558in}{2.169082in}}%
\pgfpathlineto{\pgfqpoint{2.143329in}{2.159059in}}%
\pgfpathlineto{\pgfqpoint{2.136530in}{2.149733in}}%
\pgfpathlineto{\pgfqpoint{2.133348in}{2.143798in}}%
\pgfpathlineto{\pgfqpoint{2.133030in}{2.142029in}}%
\pgfpathlineto{\pgfqpoint{2.134653in}{2.139606in}}%
\pgfpathlineto{\pgfqpoint{2.139567in}{2.136933in}}%
\pgfpathlineto{\pgfqpoint{2.143195in}{2.136933in}}%
\pgfpathlineto{\pgfqpoint{2.159997in}{2.145986in}}%
\pgfpathlineto{\pgfqpoint{2.174900in}{2.148651in}}%
\pgfpathlineto{\pgfqpoint{2.193822in}{2.157085in}}%
\pgfpathlineto{\pgfqpoint{2.194102in}{2.158805in}}%
\pgfpathlineto{\pgfqpoint{2.192800in}{2.163976in}}%
\pgfpathlineto{\pgfqpoint{2.190462in}{2.167306in}}%
\pgfpathlineto{\pgfqpoint{2.196991in}{2.169997in}}%
\pgfpathlineto{\pgfqpoint{2.224479in}{2.170060in}}%
\pgfpathlineto{\pgfqpoint{2.229108in}{2.176668in}}%
\pgfpathlineto{\pgfqpoint{2.230916in}{2.177988in}}%
\pgfpathlineto{\pgfqpoint{2.246203in}{2.190199in}}%
\pgfpathlineto{\pgfqpoint{2.252730in}{2.193319in}}%
\pgfpathlineto{\pgfqpoint{2.301362in}{2.193450in}}%
\pgfpathlineto{\pgfqpoint{2.302809in}{2.197635in}}%
\pgfpathlineto{\pgfqpoint{2.307440in}{2.198487in}}%
\pgfpathlineto{\pgfqpoint{2.313586in}{2.201111in}}%
\pgfpathlineto{\pgfqpoint{2.318721in}{2.208826in}}%
\pgfpathlineto{\pgfqpoint{2.323133in}{2.222019in}}%
\pgfpathlineto{\pgfqpoint{2.334167in}{2.234817in}}%
\pgfpathlineto{\pgfqpoint{2.338972in}{2.230361in}}%
\pgfpathlineto{\pgfqpoint{2.348672in}{2.233241in}}%
\pgfpathlineto{\pgfqpoint{2.355094in}{2.228349in}}%
\pgfpathlineto{\pgfqpoint{2.355082in}{2.205228in}}%
\pgfpathlineto{\pgfqpoint{2.364541in}{2.195643in}}%
\pgfpathlineto{\pgfqpoint{2.367040in}{2.190084in}}%
\pgfpathlineto{\pgfqpoint{2.351593in}{2.181869in}}%
\pgfpathlineto{\pgfqpoint{2.336730in}{2.176015in}}%
\pgfpathlineto{\pgfqpoint{2.321452in}{2.170997in}}%
\pgfpathlineto{\pgfqpoint{2.311345in}{2.157114in}}%
\pgfpathlineto{\pgfqpoint{2.311199in}{2.148122in}}%
\pgfpathlineto{\pgfqpoint{2.315972in}{2.139135in}}%
\pgfpathlineto{\pgfqpoint{2.321975in}{2.138711in}}%
\pgfpathlineto{\pgfqpoint{2.320457in}{2.144900in}}%
\pgfpathlineto{\pgfqpoint{2.324797in}{2.141133in}}%
\pgfpathlineto{\pgfqpoint{2.323638in}{2.136289in}}%
\pgfpathlineto{\pgfqpoint{2.313875in}{2.133540in}}%
\pgfpathlineto{\pgfqpoint{2.306926in}{2.133869in}}%
\pgfpathlineto{\pgfqpoint{2.296227in}{2.130911in}}%
\pgfpathlineto{\pgfqpoint{2.281524in}{2.129227in}}%
\pgfpathlineto{\pgfqpoint{2.269466in}{2.124317in}}%
\pgfpathlineto{\pgfqpoint{2.290712in}{2.127511in}}%
\pgfpathlineto{\pgfqpoint{2.294998in}{2.124298in}}%
\pgfpathlineto{\pgfqpoint{2.274746in}{2.119211in}}%
\pgfpathlineto{\pgfqpoint{2.265532in}{2.119177in}}%
\pgfpathlineto{\pgfqpoint{2.265961in}{2.121259in}}%
\pgfpathlineto{\pgfqpoint{2.261558in}{2.116558in}}%
\pgfpathlineto{\pgfqpoint{2.265815in}{2.115780in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{2.103599in}}%
\pgfpathlineto{\pgfqpoint{2.252165in}{2.090547in}}%
\pgfpathlineto{\pgfqpoint{2.251090in}{2.094903in}}%
\pgfpathlineto{\pgfqpoint{2.247913in}{2.095785in}}%
\pgfpathlineto{\pgfqpoint{2.243168in}{2.100025in}}%
\pgfpathlineto{\pgfqpoint{2.246177in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.249767in}{2.087876in}}%
\pgfpathlineto{\pgfqpoint{2.249986in}{2.081468in}}%
\pgfpathlineto{\pgfqpoint{2.245346in}{2.074879in}}%
\pgfpathlineto{\pgfqpoint{2.237206in}{2.061337in}}%
\pgfpathlineto{\pgfqpoint{2.235889in}{2.062010in}}%
\pgfpathlineto{\pgfqpoint{2.240362in}{2.073548in}}%
\pgfpathlineto{\pgfqpoint{2.232972in}{2.080029in}}%
\pgfpathlineto{\pgfqpoint{2.231278in}{2.094116in}}%
\pgfpathlineto{\pgfqpoint{2.228490in}{2.086784in}}%
\pgfpathlineto{\pgfqpoint{2.231577in}{2.076028in}}%
\pgfpathlineto{\pgfqpoint{2.222020in}{2.078685in}}%
\pgfpathlineto{\pgfqpoint{2.231978in}{2.073225in}}%
\pgfpathlineto{\pgfqpoint{2.232598in}{2.057090in}}%
\pgfpathlineto{\pgfqpoint{2.236749in}{2.055917in}}%
\pgfpathlineto{\pgfqpoint{2.238250in}{2.050050in}}%
\pgfpathlineto{\pgfqpoint{2.240283in}{2.033085in}}%
\pgfpathlineto{\pgfqpoint{2.231087in}{2.020500in}}%
\pgfpathlineto{\pgfqpoint{2.216124in}{2.015472in}}%
\pgfpathlineto{\pgfqpoint{2.206615in}{2.005526in}}%
\pgfpathlineto{\pgfqpoint{2.199392in}{2.004439in}}%
\pgfpathlineto{\pgfqpoint{2.192067in}{1.998209in}}%
\pgfpathlineto{\pgfqpoint{2.190000in}{1.992519in}}%
\pgfpathlineto{\pgfqpoint{2.174121in}{1.981514in}}%
\pgfpathlineto{\pgfqpoint{2.165968in}{1.973442in}}%
\pgfpathlineto{\pgfqpoint{2.159150in}{1.963390in}}%
\pgfpathlineto{\pgfqpoint{2.156920in}{1.951342in}}%
\pgfpathlineto{\pgfqpoint{2.159477in}{1.939567in}}%
\pgfpathlineto{\pgfqpoint{2.164304in}{1.925060in}}%
\pgfpathlineto{\pgfqpoint{2.170732in}{1.913057in}}%
\pgfpathlineto{\pgfqpoint{2.170813in}{1.905730in}}%
\pgfpathlineto{\pgfqpoint{2.177662in}{1.886060in}}%
\pgfpathlineto{\pgfqpoint{2.176577in}{1.868032in}}%
\pgfpathlineto{\pgfqpoint{2.172968in}{1.857678in}}%
\pgfpathlineto{\pgfqpoint{2.168643in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{2.161525in}{1.857595in}}%
\pgfpathlineto{\pgfqpoint{2.159241in}{1.865034in}}%
\pgfpathlineto{\pgfqpoint{2.153744in}{1.868934in}}%
\pgfpathlineto{\pgfqpoint{2.139349in}{1.896489in}}%
\pgfpathlineto{\pgfqpoint{2.137178in}{1.903123in}}%
\pgfpathlineto{\pgfqpoint{2.140147in}{1.914378in}}%
\pgfpathlineto{\pgfqpoint{2.136097in}{1.923704in}}%
\pgfpathlineto{\pgfqpoint{2.124820in}{1.937889in}}%
\pgfpathlineto{\pgfqpoint{2.119172in}{1.940490in}}%
\pgfpathlineto{\pgfqpoint{2.104579in}{1.932795in}}%
\pgfpathlineto{\pgfqpoint{2.101990in}{1.933642in}}%
\pgfpathlineto{\pgfqpoint{2.094970in}{1.941552in}}%
\pgfpathlineto{\pgfqpoint{2.085902in}{1.945747in}}%
\pgfpathlineto{\pgfqpoint{2.069551in}{1.943616in}}%
\pgfpathlineto{\pgfqpoint{2.056714in}{1.945491in}}%
\pgfpathlineto{\pgfqpoint{2.045681in}{1.944322in}}%
\pgfpathlineto{\pgfqpoint{2.039702in}{1.941677in}}%
\pgfpathlineto{\pgfqpoint{2.042307in}{1.937170in}}%
\pgfpathlineto{\pgfqpoint{2.042072in}{1.930294in}}%
\pgfpathlineto{\pgfqpoint{2.045144in}{1.926944in}}%
\pgfpathlineto{\pgfqpoint{2.042387in}{1.924714in}}%
\pgfpathlineto{\pgfqpoint{2.037020in}{1.927216in}}%
\pgfpathlineto{\pgfqpoint{2.031590in}{1.923999in}}%
\pgfpathlineto{\pgfqpoint{2.021094in}{1.924527in}}%
\pgfpathlineto{\pgfqpoint{2.010295in}{1.933487in}}%
\pgfpathlineto{\pgfqpoint{1.997677in}{1.931373in}}%
\pgfpathlineto{\pgfqpoint{1.987157in}{1.935298in}}%
\pgfpathlineto{\pgfqpoint{1.978159in}{1.934109in}}%
\pgfpathlineto{\pgfqpoint{1.965985in}{1.930147in}}%
\pgfpathlineto{\pgfqpoint{1.952818in}{1.917576in}}%
\pgfpathlineto{\pgfqpoint{1.938442in}{1.910265in}}%
\pgfpathlineto{\pgfqpoint{1.930545in}{1.902169in}}%
\pgfpathlineto{\pgfqpoint{1.927218in}{1.894538in}}%
\pgfpathlineto{\pgfqpoint{1.927073in}{1.882839in}}%
\pgfpathlineto{\pgfqpoint{1.927796in}{1.874699in}}%
\pgfpathlineto{\pgfqpoint{1.930545in}{1.868934in}}%
\pgfpathlineto{\pgfqpoint{1.924903in}{1.868426in}}%
\pgfpathlineto{\pgfqpoint{1.914633in}{1.872156in}}%
\pgfpathlineto{\pgfqpoint{1.903350in}{1.877412in}}%
\pgfpathlineto{\pgfqpoint{1.899300in}{1.885382in}}%
\pgfpathlineto{\pgfqpoint{1.896118in}{1.897252in}}%
\pgfpathlineto{\pgfqpoint{1.887583in}{1.906917in}}%
\pgfpathlineto{\pgfqpoint{1.882580in}{1.916855in}}%
\pgfpathlineto{\pgfqpoint{1.875322in}{1.928463in}}%
\pgfpathlineto{\pgfqpoint{1.865127in}{1.935222in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{1.934895in}}%
\pgfpathlineto{\pgfqpoint{1.844187in}{1.921499in}}%
\pgfpathlineto{\pgfqpoint{1.832181in}{1.926586in}}%
\pgfpathlineto{\pgfqpoint{1.824703in}{1.931706in}}%
\pgfpathlineto{\pgfqpoint{1.821104in}{1.941028in}}%
\pgfpathlineto{\pgfqpoint{1.816307in}{1.949885in}}%
\pgfpathlineto{\pgfqpoint{1.807712in}{1.957342in}}%
\pgfpathlineto{\pgfqpoint{1.800315in}{1.962703in}}%
\pgfpathlineto{\pgfqpoint{1.795040in}{1.968715in}}%
\pgfpathlineto{\pgfqpoint{1.769980in}{1.968720in}}%
\pgfpathlineto{\pgfqpoint{1.769952in}{1.961724in}}%
\pgfpathlineto{\pgfqpoint{1.729715in}{1.961596in}}%
\pgfpathlineto{\pgfqpoint{1.674871in}{1.981784in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.985100in}}%
\pgfpathlineto{\pgfqpoint{1.641416in}{1.981955in}}%
\pgfpathlineto{\pgfqpoint{1.638984in}{1.990617in}}%
\pgfpathlineto{\pgfqpoint{1.629609in}{2.000368in}}%
\pgfpathlineto{\pgfqpoint{1.622860in}{2.002397in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.007261in}}%
\pgfpathlineto{\pgfqpoint{1.613162in}{2.008113in}}%
\pgfpathlineto{\pgfqpoint{1.607986in}{2.012699in}}%
\pgfpathlineto{\pgfqpoint{1.594548in}{2.014372in}}%
\pgfpathlineto{\pgfqpoint{1.590859in}{2.017109in}}%
\pgfpathlineto{\pgfqpoint{1.589102in}{2.026406in}}%
\pgfpathlineto{\pgfqpoint{1.575067in}{2.043442in}}%
\pgfpathlineto{\pgfqpoint{1.563019in}{2.067015in}}%
\pgfpathlineto{\pgfqpoint{1.563532in}{2.070943in}}%
\pgfpathlineto{\pgfqpoint{1.557150in}{2.076544in}}%
\pgfpathlineto{\pgfqpoint{1.545954in}{2.090753in}}%
\pgfpathlineto{\pgfqpoint{1.543958in}{2.104578in}}%
\pgfpathlineto{\pgfqpoint{1.536249in}{2.113840in}}%
\pgfpathlineto{\pgfqpoint{1.539420in}{2.127893in}}%
\pgfpathlineto{\pgfqpoint{1.538916in}{2.142436in}}%
\pgfpathlineto{\pgfqpoint{1.534300in}{2.155430in}}%
\pgfpathlineto{\pgfqpoint{1.539951in}{2.171410in}}%
\pgfpathlineto{\pgfqpoint{1.543469in}{2.202186in}}%
\pgfpathlineto{\pgfqpoint{1.540855in}{2.224931in}}%
\pgfpathlineto{\pgfqpoint{1.536284in}{2.239435in}}%
\pgfpathlineto{\pgfqpoint{1.532067in}{2.247308in}}%
\pgfpathlineto{\pgfqpoint{1.533819in}{2.250619in}}%
\pgfpathlineto{\pgfqpoint{1.554737in}{2.244859in}}%
\pgfpathlineto{\pgfqpoint{1.562442in}{2.228852in}}%
\pgfpathlineto{\pgfqpoint{1.566020in}{2.233328in}}%
\pgfpathlineto{\pgfqpoint{1.563705in}{2.247232in}}%
\pgfpathlineto{\pgfqpoint{1.558787in}{2.261137in}}%
\pgfpathlineto{\pgfqpoint{1.558787in}{2.261137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087767in}{1.770752in}}%
\pgfpathlineto{\pgfqpoint{1.090336in}{1.769282in}}%
\pgfpathlineto{\pgfqpoint{1.092683in}{1.767011in}}%
\pgfpathlineto{\pgfqpoint{1.096370in}{1.761069in}}%
\pgfpathlineto{\pgfqpoint{1.096021in}{1.760130in}}%
\pgfpathlineto{\pgfqpoint{1.090370in}{1.756508in}}%
\pgfpathlineto{\pgfqpoint{1.085742in}{1.753859in}}%
\pgfpathlineto{\pgfqpoint{1.083629in}{1.751022in}}%
\pgfpathlineto{\pgfqpoint{1.080035in}{1.753451in}}%
\pgfpathlineto{\pgfqpoint{1.080448in}{1.758190in}}%
\pgfpathlineto{\pgfqpoint{1.078056in}{1.764363in}}%
\pgfpathlineto{\pgfqpoint{1.078776in}{1.766250in}}%
\pgfpathlineto{\pgfqpoint{1.081287in}{1.769015in}}%
\pgfpathlineto{\pgfqpoint{1.080289in}{1.772350in}}%
\pgfpathlineto{\pgfqpoint{1.081128in}{1.773931in}}%
\pgfpathlineto{\pgfqpoint{1.082228in}{1.773617in}}%
\pgfpathlineto{\pgfqpoint{1.087767in}{1.770752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079181in}{1.782355in}}%
\pgfpathlineto{\pgfqpoint{1.077972in}{1.780319in}}%
\pgfpathlineto{\pgfqpoint{1.073123in}{1.779106in}}%
\pgfpathlineto{\pgfqpoint{1.070631in}{1.782677in}}%
\pgfpathlineto{\pgfqpoint{1.068969in}{1.784055in}}%
\pgfpathlineto{\pgfqpoint{1.068840in}{1.785114in}}%
\pgfpathlineto{\pgfqpoint{1.070257in}{1.786568in}}%
\pgfpathlineto{\pgfqpoint{1.075399in}{1.784957in}}%
\pgfpathlineto{\pgfqpoint{1.079181in}{1.782355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068150in}{1.789355in}}%
\pgfpathlineto{\pgfqpoint{1.067700in}{1.787522in}}%
\pgfpathlineto{\pgfqpoint{1.059949in}{1.788014in}}%
\pgfpathlineto{\pgfqpoint{1.061033in}{1.790080in}}%
\pgfpathlineto{\pgfqpoint{1.068150in}{1.789355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049823in}{1.798513in}}%
\pgfpathlineto{\pgfqpoint{1.051032in}{1.797424in}}%
\pgfpathlineto{\pgfqpoint{1.055210in}{1.791819in}}%
\pgfpathlineto{\pgfqpoint{1.054426in}{1.790840in}}%
\pgfpathlineto{\pgfqpoint{1.053390in}{1.791058in}}%
\pgfpathlineto{\pgfqpoint{1.048355in}{1.791654in}}%
\pgfpathlineto{\pgfqpoint{1.046517in}{1.795499in}}%
\pgfpathlineto{\pgfqpoint{1.045955in}{1.796176in}}%
\pgfpathlineto{\pgfqpoint{1.049823in}{1.798513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030433in}{1.806957in}}%
\pgfpathlineto{\pgfqpoint{1.030730in}{1.803008in}}%
\pgfpathlineto{\pgfqpoint{1.029015in}{1.801329in}}%
\pgfpathlineto{\pgfqpoint{1.024143in}{1.804421in}}%
\pgfpathlineto{\pgfqpoint{1.024891in}{1.805656in}}%
\pgfpathlineto{\pgfqpoint{1.027098in}{1.807318in}}%
\pgfpathlineto{\pgfqpoint{1.030433in}{1.806957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927699in}{2.454172in}}%
\pgfpathlineto{\pgfqpoint{0.939175in}{2.452636in}}%
\pgfpathlineto{\pgfqpoint{0.940553in}{2.446131in}}%
\pgfpathlineto{\pgfqpoint{0.931677in}{2.443494in}}%
\pgfpathlineto{\pgfqpoint{0.922194in}{2.446664in}}%
\pgfpathlineto{\pgfqpoint{0.913415in}{2.451270in}}%
\pgfpathlineto{\pgfqpoint{0.927699in}{2.454172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119206in}{2.413219in}}%
\pgfpathlineto{\pgfqpoint{1.128810in}{2.412073in}}%
\pgfpathlineto{\pgfqpoint{1.134938in}{2.406811in}}%
\pgfpathlineto{\pgfqpoint{1.122423in}{2.398753in}}%
\pgfpathlineto{\pgfqpoint{1.107975in}{2.392289in}}%
\pgfpathlineto{\pgfqpoint{1.100579in}{2.396665in}}%
\pgfpathlineto{\pgfqpoint{1.098343in}{2.404609in}}%
\pgfpathlineto{\pgfqpoint{1.111480in}{2.410634in}}%
\pgfpathlineto{\pgfqpoint{1.119206in}{2.413219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296300in}{2.612339in}}%
\pgfpathlineto{\pgfqpoint{1.296300in}{2.612339in}}%
\pgfpathlineto{\pgfqpoint{1.296130in}{2.452853in}}%
\pgfpathlineto{\pgfqpoint{1.310375in}{2.452351in}}%
\pgfpathlineto{\pgfqpoint{1.324464in}{2.447658in}}%
\pgfpathlineto{\pgfqpoint{1.334562in}{2.440233in}}%
\pgfpathlineto{\pgfqpoint{1.347413in}{2.429090in}}%
\pgfpathlineto{\pgfqpoint{1.361485in}{2.438567in}}%
\pgfpathlineto{\pgfqpoint{1.376006in}{2.444059in}}%
\pgfpathlineto{\pgfqpoint{1.383685in}{2.435289in}}%
\pgfpathlineto{\pgfqpoint{1.393433in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{1.406677in}{2.420702in}}%
\pgfpathlineto{\pgfqpoint{1.430512in}{2.389194in}}%
\pgfpathlineto{\pgfqpoint{1.455103in}{2.378405in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{2.367708in}}%
\pgfpathlineto{\pgfqpoint{1.447461in}{2.359531in}}%
\pgfpathlineto{\pgfqpoint{1.439509in}{2.365909in}}%
\pgfpathlineto{\pgfqpoint{1.426759in}{2.371316in}}%
\pgfpathlineto{\pgfqpoint{1.422669in}{2.386106in}}%
\pgfpathlineto{\pgfqpoint{1.404020in}{2.399822in}}%
\pgfpathlineto{\pgfqpoint{1.396225in}{2.415832in}}%
\pgfpathlineto{\pgfqpoint{1.382337in}{2.416928in}}%
\pgfpathlineto{\pgfqpoint{1.359339in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{1.342386in}{2.422223in}}%
\pgfpathlineto{\pgfqpoint{1.312475in}{2.439820in}}%
\pgfpathlineto{\pgfqpoint{1.273323in}{2.449090in}}%
\pgfpathlineto{\pgfqpoint{1.253297in}{2.447644in}}%
\pgfpathlineto{\pgfqpoint{1.224848in}{2.455434in}}%
\pgfpathlineto{\pgfqpoint{1.207651in}{2.462658in}}%
\pgfpathlineto{\pgfqpoint{1.191596in}{2.459069in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{2.447290in}}%
\pgfpathlineto{\pgfqpoint{1.186584in}{2.446202in}}%
\pgfpathlineto{\pgfqpoint{1.169847in}{2.442667in}}%
\pgfpathlineto{\pgfqpoint{1.157112in}{2.436945in}}%
\pgfpathlineto{\pgfqpoint{1.141082in}{2.433343in}}%
\pgfpathlineto{\pgfqpoint{1.139013in}{2.443333in}}%
\pgfpathlineto{\pgfqpoint{1.145518in}{2.459965in}}%
\pgfpathlineto{\pgfqpoint{1.160891in}{2.465184in}}%
\pgfpathlineto{\pgfqpoint{1.156926in}{2.469437in}}%
\pgfpathlineto{\pgfqpoint{1.138486in}{2.459988in}}%
\pgfpathlineto{\pgfqpoint{1.128614in}{2.448703in}}%
\pgfpathlineto{\pgfqpoint{1.107772in}{2.436641in}}%
\pgfpathlineto{\pgfqpoint{1.118355in}{2.428407in}}%
\pgfpathlineto{\pgfqpoint{1.104686in}{2.416227in}}%
\pgfpathlineto{\pgfqpoint{1.089136in}{2.409129in}}%
\pgfpathlineto{\pgfqpoint{1.074658in}{2.403957in}}%
\pgfpathlineto{\pgfqpoint{1.071074in}{2.396449in}}%
\pgfpathlineto{\pgfqpoint{1.048492in}{2.387693in}}%
\pgfpathlineto{\pgfqpoint{1.043920in}{2.379733in}}%
\pgfpathlineto{\pgfqpoint{1.026995in}{2.372484in}}%
\pgfpathlineto{\pgfqpoint{1.017066in}{2.373788in}}%
\pgfpathlineto{\pgfqpoint{1.003566in}{2.369060in}}%
\pgfpathlineto{\pgfqpoint{0.988887in}{2.363286in}}%
\pgfpathlineto{\pgfqpoint{0.976857in}{2.357614in}}%
\pgfpathlineto{\pgfqpoint{0.952033in}{2.352772in}}%
\pgfpathlineto{\pgfqpoint{0.949767in}{2.355622in}}%
\pgfpathlineto{\pgfqpoint{0.965590in}{2.363544in}}%
\pgfpathlineto{\pgfqpoint{0.979742in}{2.368777in}}%
\pgfpathlineto{\pgfqpoint{0.995159in}{2.378051in}}%
\pgfpathlineto{\pgfqpoint{1.013105in}{2.379968in}}%
\pgfpathlineto{\pgfqpoint{1.020237in}{2.386921in}}%
\pgfpathlineto{\pgfqpoint{1.040287in}{2.397071in}}%
\pgfpathlineto{\pgfqpoint{1.043518in}{2.400466in}}%
\pgfpathlineto{\pgfqpoint{1.054198in}{2.406453in}}%
\pgfpathlineto{\pgfqpoint{1.056693in}{2.419312in}}%
\pgfpathlineto{\pgfqpoint{1.064050in}{2.429326in}}%
\pgfpathlineto{\pgfqpoint{1.047371in}{2.424187in}}%
\pgfpathlineto{\pgfqpoint{1.042706in}{2.427103in}}%
\pgfpathlineto{\pgfqpoint{1.034875in}{2.420937in}}%
\pgfpathlineto{\pgfqpoint{1.025428in}{2.429538in}}%
\pgfpathlineto{\pgfqpoint{1.021528in}{2.423453in}}%
\pgfpathlineto{\pgfqpoint{1.016118in}{2.431907in}}%
\pgfpathlineto{\pgfqpoint{1.001657in}{2.425120in}}%
\pgfpathlineto{\pgfqpoint{0.992777in}{2.425134in}}%
\pgfpathlineto{\pgfqpoint{0.991531in}{2.435227in}}%
\pgfpathlineto{\pgfqpoint{0.994147in}{2.441445in}}%
\pgfpathlineto{\pgfqpoint{0.984833in}{2.447483in}}%
\pgfpathlineto{\pgfqpoint{0.966024in}{2.444233in}}%
\pgfpathlineto{\pgfqpoint{0.953817in}{2.452193in}}%
\pgfpathlineto{\pgfqpoint{0.943920in}{2.456263in}}%
\pgfpathlineto{\pgfqpoint{0.943856in}{2.465867in}}%
\pgfpathlineto{\pgfqpoint{0.932710in}{2.473093in}}%
\pgfpathlineto{\pgfqpoint{0.938307in}{2.482842in}}%
\pgfpathlineto{\pgfqpoint{0.950100in}{2.492305in}}%
\pgfpathlineto{\pgfqpoint{0.955259in}{2.501009in}}%
\pgfpathlineto{\pgfqpoint{0.966964in}{2.502248in}}%
\pgfpathlineto{\pgfqpoint{0.976889in}{2.499535in}}%
\pgfpathlineto{\pgfqpoint{0.988558in}{2.507716in}}%
\pgfpathlineto{\pgfqpoint{0.999061in}{2.506256in}}%
\pgfpathlineto{\pgfqpoint{1.010083in}{2.511517in}}%
\pgfpathlineto{\pgfqpoint{1.007395in}{2.519261in}}%
\pgfpathlineto{\pgfqpoint{0.999298in}{2.522313in}}%
\pgfpathlineto{\pgfqpoint{1.010006in}{2.528855in}}%
\pgfpathlineto{\pgfqpoint{1.001123in}{2.528663in}}%
\pgfpathlineto{\pgfqpoint{0.985773in}{2.524970in}}%
\pgfpathlineto{\pgfqpoint{0.981365in}{2.521225in}}%
\pgfpathlineto{\pgfqpoint{0.969958in}{2.524965in}}%
\pgfpathlineto{\pgfqpoint{0.949497in}{2.523062in}}%
\pgfpathlineto{\pgfqpoint{0.928314in}{2.527127in}}%
\pgfpathlineto{\pgfqpoint{0.922242in}{2.533947in}}%
\pgfpathlineto{\pgfqpoint{0.903936in}{2.543801in}}%
\pgfpathlineto{\pgfqpoint{0.924264in}{2.550894in}}%
\pgfpathlineto{\pgfqpoint{0.956529in}{2.559174in}}%
\pgfpathlineto{\pgfqpoint{0.968423in}{2.559174in}}%
\pgfpathlineto{\pgfqpoint{0.966454in}{2.550705in}}%
\pgfpathlineto{\pgfqpoint{0.996988in}{2.551365in}}%
\pgfpathlineto{\pgfqpoint{0.985243in}{2.561869in}}%
\pgfpathlineto{\pgfqpoint{0.967450in}{2.568326in}}%
\pgfpathlineto{\pgfqpoint{0.957162in}{2.576804in}}%
\pgfpathlineto{\pgfqpoint{0.943285in}{2.584034in}}%
\pgfpathlineto{\pgfqpoint{0.923408in}{2.589394in}}%
\pgfpathlineto{\pgfqpoint{0.931504in}{2.598282in}}%
\pgfpathlineto{\pgfqpoint{0.957164in}{2.598833in}}%
\pgfpathlineto{\pgfqpoint{0.975422in}{2.606558in}}%
\pgfpathlineto{\pgfqpoint{0.978866in}{2.614815in}}%
\pgfpathlineto{\pgfqpoint{0.993645in}{2.622874in}}%
\pgfpathlineto{\pgfqpoint{1.007735in}{2.624813in}}%
\pgfpathlineto{\pgfqpoint{1.035156in}{2.632341in}}%
\pgfpathlineto{\pgfqpoint{1.048456in}{2.631206in}}%
\pgfpathlineto{\pgfqpoint{1.070717in}{2.640245in}}%
\pgfpathlineto{\pgfqpoint{1.092603in}{2.636684in}}%
\pgfpathlineto{\pgfqpoint{1.103070in}{2.629031in}}%
\pgfpathlineto{\pgfqpoint{1.109495in}{2.632313in}}%
\pgfpathlineto{\pgfqpoint{1.133942in}{2.631296in}}%
\pgfpathlineto{\pgfqpoint{1.133074in}{2.627396in}}%
\pgfpathlineto{\pgfqpoint{1.155206in}{2.624514in}}%
\pgfpathlineto{\pgfqpoint{1.169960in}{2.626209in}}%
\pgfpathlineto{\pgfqpoint{1.200433in}{2.620851in}}%
\pgfpathlineto{\pgfqpoint{1.228256in}{2.619257in}}%
\pgfpathlineto{\pgfqpoint{1.239394in}{2.617052in}}%
\pgfpathlineto{\pgfqpoint{1.258641in}{2.619808in}}%
\pgfpathlineto{\pgfqpoint{1.280583in}{2.614711in}}%
\pgfpathlineto{\pgfqpoint{1.296300in}{2.612339in}}%
\pgfpathlineto{\pgfqpoint{1.296300in}{2.612339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851556in}{2.511796in}}%
\pgfpathlineto{\pgfqpoint{0.860484in}{2.508568in}}%
\pgfpathlineto{\pgfqpoint{0.869500in}{2.510311in}}%
\pgfpathlineto{\pgfqpoint{0.881197in}{2.505837in}}%
\pgfpathlineto{\pgfqpoint{0.895562in}{2.503572in}}%
\pgfpathlineto{\pgfqpoint{0.894369in}{2.501725in}}%
\pgfpathlineto{\pgfqpoint{0.883411in}{2.498136in}}%
\pgfpathlineto{\pgfqpoint{0.872401in}{2.501824in}}%
\pgfpathlineto{\pgfqpoint{0.866893in}{2.504900in}}%
\pgfpathlineto{\pgfqpoint{0.854139in}{2.503916in}}%
\pgfpathlineto{\pgfqpoint{0.850696in}{2.505409in}}%
\pgfpathlineto{\pgfqpoint{0.851556in}{2.511796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.616055,0.496932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939453in}{2.642923in}}%
\pgfpathlineto{\pgfqpoint{5.939453in}{2.631333in}}%
\pgfpathlineto{\pgfqpoint{5.923591in}{2.630467in}}%
\pgfpathlineto{\pgfqpoint{5.921014in}{2.635854in}}%
\pgfpathlineto{\pgfqpoint{5.939453in}{2.642923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.616055,0.496932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039372in}{2.206983in}}%
\pgfpathlineto{\pgfqpoint{4.025348in}{2.204188in}}%
\pgfpathlineto{\pgfqpoint{4.010971in}{2.186684in}}%
\pgfpathlineto{\pgfqpoint{4.024119in}{2.170592in}}%
\pgfpathlineto{\pgfqpoint{4.022695in}{2.159171in}}%
\pgfpathlineto{\pgfqpoint{4.038489in}{2.139201in}}%
\pgfpathlineto{\pgfqpoint{4.029852in}{2.132366in}}%
\pgfpathlineto{\pgfqpoint{4.027369in}{2.128053in}}%
\pgfpathlineto{\pgfqpoint{4.020971in}{2.129211in}}%
\pgfpathlineto{\pgfqpoint{4.011030in}{2.139511in}}%
\pgfpathlineto{\pgfqpoint{4.006963in}{2.140079in}}%
\pgfpathlineto{\pgfqpoint{3.997871in}{2.144009in}}%
\pgfpathlineto{\pgfqpoint{3.993443in}{2.150967in}}%
\pgfpathlineto{\pgfqpoint{3.979952in}{2.154515in}}%
\pgfpathlineto{\pgfqpoint{3.971180in}{2.151852in}}%
\pgfpathlineto{\pgfqpoint{3.968645in}{2.155003in}}%
\pgfpathlineto{\pgfqpoint{3.948949in}{2.163134in}}%
\pgfpathlineto{\pgfqpoint{3.927653in}{2.165878in}}%
\pgfpathlineto{\pgfqpoint{3.915427in}{2.168777in}}%
\pgfpathlineto{\pgfqpoint{3.913663in}{2.166774in}}%
\pgfpathlineto{\pgfqpoint{3.895219in}{2.181102in}}%
\pgfpathlineto{\pgfqpoint{3.878716in}{2.187498in}}%
\pgfpathlineto{\pgfqpoint{3.866223in}{2.197460in}}%
\pgfpathlineto{\pgfqpoint{3.876750in}{2.200170in}}%
\pgfpathlineto{\pgfqpoint{3.888753in}{2.214352in}}%
\pgfpathlineto{\pgfqpoint{3.880663in}{2.221061in}}%
\pgfpathlineto{\pgfqpoint{3.901984in}{2.227983in}}%
\pgfpathlineto{\pgfqpoint{3.901602in}{2.231690in}}%
\pgfpathlineto{\pgfqpoint{3.888617in}{2.228957in}}%
\pgfpathlineto{\pgfqpoint{3.889073in}{2.236489in}}%
\pgfpathlineto{\pgfqpoint{3.896530in}{2.241223in}}%
\pgfpathlineto{\pgfqpoint{3.910528in}{2.242467in}}%
\pgfpathlineto{\pgfqpoint{3.912804in}{2.248121in}}%
\pgfpathlineto{\pgfqpoint{3.909607in}{2.257471in}}%
\pgfpathlineto{\pgfqpoint{3.915482in}{2.266350in}}%
\pgfpathlineto{\pgfqpoint{3.915312in}{2.271328in}}%
\pgfpathlineto{\pgfqpoint{3.893990in}{2.276846in}}%
\pgfpathlineto{\pgfqpoint{3.885537in}{2.276663in}}%
\pgfpathlineto{\pgfqpoint{3.876609in}{2.284604in}}%
\pgfpathlineto{\pgfqpoint{3.865510in}{2.281918in}}%
\pgfpathlineto{\pgfqpoint{3.847139in}{2.287880in}}%
\pgfpathlineto{\pgfqpoint{3.847454in}{2.291216in}}%
\pgfpathlineto{\pgfqpoint{3.842308in}{2.298569in}}%
\pgfpathlineto{\pgfqpoint{3.830774in}{2.299390in}}%
\pgfpathlineto{\pgfqpoint{3.829576in}{2.304654in}}%
\pgfpathlineto{\pgfqpoint{3.833188in}{2.308087in}}%
\pgfpathlineto{\pgfqpoint{3.823945in}{2.317688in}}%
\pgfpathlineto{\pgfqpoint{3.808945in}{2.316050in}}%
\pgfpathlineto{\pgfqpoint{3.804552in}{2.316901in}}%
\pgfpathlineto{\pgfqpoint{3.800898in}{2.313045in}}%
\pgfpathlineto{\pgfqpoint{3.795495in}{2.313730in}}%
\pgfpathlineto{\pgfqpoint{3.791938in}{2.324589in}}%
\pgfpathlineto{\pgfqpoint{3.788541in}{2.330217in}}%
\pgfpathlineto{\pgfqpoint{3.791325in}{2.331802in}}%
\pgfpathlineto{\pgfqpoint{3.802996in}{2.331213in}}%
\pgfpathlineto{\pgfqpoint{3.808625in}{2.334921in}}%
\pgfpathlineto{\pgfqpoint{3.804459in}{2.339442in}}%
\pgfpathlineto{\pgfqpoint{3.794704in}{2.342426in}}%
\pgfpathlineto{\pgfqpoint{3.795574in}{2.345489in}}%
\pgfpathlineto{\pgfqpoint{3.789688in}{2.348582in}}%
\pgfpathlineto{\pgfqpoint{3.780619in}{2.359684in}}%
\pgfpathlineto{\pgfqpoint{3.783719in}{2.364258in}}%
\pgfpathlineto{\pgfqpoint{3.782302in}{2.372218in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.376262in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.374238in}}%
\pgfpathlineto{\pgfqpoint{3.758516in}{2.378447in}}%
\pgfpathlineto{\pgfqpoint{3.743286in}{2.382700in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.392707in}}%
\pgfpathlineto{\pgfqpoint{3.737403in}{2.400930in}}%
\pgfpathlineto{\pgfqpoint{3.730434in}{2.404835in}}%
\pgfpathlineto{\pgfqpoint{3.736632in}{2.410216in}}%
\pgfpathlineto{\pgfqpoint{3.732343in}{2.426031in}}%
\pgfpathlineto{\pgfqpoint{3.742635in}{2.435802in}}%
\pgfpathlineto{\pgfqpoint{3.740457in}{2.438762in}}%
\pgfpathlineto{\pgfqpoint{3.740457in}{2.438762in}}%
\pgfpathlineto{\pgfqpoint{3.756898in}{2.448133in}}%
\pgfpathlineto{\pgfqpoint{3.741743in}{2.456196in}}%
\pgfpathlineto{\pgfqpoint{3.786151in}{2.487636in}}%
\pgfpathlineto{\pgfqpoint{3.791592in}{2.496283in}}%
\pgfpathlineto{\pgfqpoint{3.770180in}{2.507901in}}%
\pgfpathlineto{\pgfqpoint{3.776093in}{2.518950in}}%
\pgfpathlineto{\pgfqpoint{3.763071in}{2.531569in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{2.546106in}}%
\pgfpathlineto{\pgfqpoint{3.755985in}{2.565408in}}%
\pgfpathlineto{\pgfqpoint{3.769334in}{2.578193in}}%
\pgfpathlineto{\pgfqpoint{3.747181in}{2.589492in}}%
\pgfpathlineto{\pgfqpoint{3.749293in}{2.601364in}}%
\pgfpathlineto{\pgfqpoint{3.760975in}{2.602926in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{2.609729in}}%
\pgfpathlineto{\pgfqpoint{3.800511in}{2.615627in}}%
\pgfpathlineto{\pgfqpoint{3.824274in}{2.605377in}}%
\pgfpathlineto{\pgfqpoint{3.863887in}{2.601341in}}%
\pgfpathlineto{\pgfqpoint{3.918542in}{2.582163in}}%
\pgfpathlineto{\pgfqpoint{3.929645in}{2.574104in}}%
\pgfpathlineto{\pgfqpoint{3.930601in}{2.562819in}}%
\pgfpathlineto{\pgfqpoint{3.914543in}{2.553910in}}%
\pgfpathlineto{\pgfqpoint{3.890923in}{2.549388in}}%
\pgfpathlineto{\pgfqpoint{3.826346in}{2.562277in}}%
\pgfpathlineto{\pgfqpoint{3.815725in}{2.560122in}}%
\pgfpathlineto{\pgfqpoint{3.839308in}{2.547703in}}%
\pgfpathlineto{\pgfqpoint{3.840231in}{2.539836in}}%
\pgfpathlineto{\pgfqpoint{3.841176in}{2.522510in}}%
\pgfpathlineto{\pgfqpoint{3.859798in}{2.517339in}}%
\pgfpathlineto{\pgfqpoint{3.871102in}{2.512937in}}%
\pgfpathlineto{\pgfqpoint{3.872971in}{2.521159in}}%
\pgfpathlineto{\pgfqpoint{3.864258in}{2.528446in}}%
\pgfpathlineto{\pgfqpoint{3.873464in}{2.534868in}}%
\pgfpathlineto{\pgfqpoint{3.908433in}{2.524314in}}%
\pgfpathlineto{\pgfqpoint{3.920615in}{2.528446in}}%
\pgfpathlineto{\pgfqpoint{3.910880in}{2.540864in}}%
\pgfpathlineto{\pgfqpoint{3.944591in}{2.557471in}}%
\pgfpathlineto{\pgfqpoint{3.957942in}{2.556494in}}%
\pgfpathlineto{\pgfqpoint{3.971448in}{2.550568in}}%
\pgfpathlineto{\pgfqpoint{3.979874in}{2.562221in}}%
\pgfpathlineto{\pgfqpoint{3.967812in}{2.572329in}}%
\pgfpathlineto{\pgfqpoint{3.974894in}{2.582470in}}%
\pgfpathlineto{\pgfqpoint{3.964260in}{2.592988in}}%
\pgfpathlineto{\pgfqpoint{4.004722in}{2.587548in}}%
\pgfpathlineto{\pgfqpoint{4.012986in}{2.578052in}}%
\pgfpathlineto{\pgfqpoint{3.994671in}{2.575959in}}%
\pgfpathlineto{\pgfqpoint{3.994770in}{2.566523in}}%
\pgfpathlineto{\pgfqpoint{4.006156in}{2.560718in}}%
\pgfpathlineto{\pgfqpoint{4.028505in}{2.564395in}}%
\pgfpathlineto{\pgfqpoint{4.032043in}{2.575210in}}%
\pgfpathlineto{\pgfqpoint{4.062260in}{2.583287in}}%
\pgfpathlineto{\pgfqpoint{4.112740in}{2.597847in}}%
\pgfpathlineto{\pgfqpoint{4.123651in}{2.597012in}}%
\pgfpathlineto{\pgfqpoint{4.109390in}{2.586723in}}%
\pgfpathlineto{\pgfqpoint{4.127333in}{2.584954in}}%
\pgfpathlineto{\pgfqpoint{4.137696in}{2.590747in}}%
\pgfpathlineto{\pgfqpoint{4.164809in}{2.591216in}}%
\pgfpathlineto{\pgfqpoint{4.186290in}{2.598245in}}%
\pgfpathlineto{\pgfqpoint{4.202772in}{2.588030in}}%
\pgfpathlineto{\pgfqpoint{4.219211in}{2.599260in}}%
\pgfpathlineto{\pgfqpoint{4.204053in}{2.609083in}}%
\pgfpathlineto{\pgfqpoint{4.211575in}{2.614679in}}%
\pgfpathlineto{\pgfqpoint{4.254306in}{2.609547in}}%
\pgfpathlineto{\pgfqpoint{4.274327in}{2.604248in}}%
\pgfpathlineto{\pgfqpoint{4.326750in}{2.584875in}}%
\pgfpathlineto{\pgfqpoint{4.336420in}{2.593748in}}%
\pgfpathlineto{\pgfqpoint{4.321720in}{2.602713in}}%
\pgfpathlineto{\pgfqpoint{4.321298in}{2.606310in}}%
\pgfpathlineto{\pgfqpoint{4.303865in}{2.607974in}}%
\pgfpathlineto{\pgfqpoint{4.308634in}{2.616014in}}%
\pgfpathlineto{\pgfqpoint{4.300897in}{2.629242in}}%
\pgfpathlineto{\pgfqpoint{4.300459in}{2.634670in}}%
\pgfpathlineto{\pgfqpoint{4.327154in}{2.650024in}}%
\pgfpathlineto{\pgfqpoint{4.336647in}{2.665435in}}%
\pgfpathlineto{\pgfqpoint{4.347404in}{2.668770in}}%
\pgfpathlineto{\pgfqpoint{4.385702in}{2.664298in}}%
\pgfpathlineto{\pgfqpoint{4.388717in}{2.654866in}}%
\pgfpathlineto{\pgfqpoint{4.375006in}{2.641113in}}%
\pgfpathlineto{\pgfqpoint{4.384003in}{2.635708in}}%
\pgfpathlineto{\pgfqpoint{4.388657in}{2.623854in}}%
\pgfpathlineto{\pgfqpoint{4.385371in}{2.600619in}}%
\pgfpathlineto{\pgfqpoint{4.401329in}{2.590226in}}%
\pgfpathlineto{\pgfqpoint{4.395121in}{2.578907in}}%
\pgfpathlineto{\pgfqpoint{4.366788in}{2.554822in}}%
\pgfpathlineto{\pgfqpoint{4.383322in}{2.552324in}}%
\pgfpathlineto{\pgfqpoint{4.389075in}{2.558428in}}%
\pgfpathlineto{\pgfqpoint{4.404990in}{2.562783in}}%
\pgfpathlineto{\pgfqpoint{4.408831in}{2.571173in}}%
\pgfpathlineto{\pgfqpoint{4.421351in}{2.579248in}}%
\pgfpathlineto{\pgfqpoint{4.412921in}{2.588888in}}%
\pgfpathlineto{\pgfqpoint{4.419670in}{2.600082in}}%
\pgfpathlineto{\pgfqpoint{4.403853in}{2.601477in}}%
\pgfpathlineto{\pgfqpoint{4.400374in}{2.610908in}}%
\pgfpathlineto{\pgfqpoint{4.411916in}{2.627934in}}%
\pgfpathlineto{\pgfqpoint{4.393130in}{2.641761in}}%
\pgfpathlineto{\pgfqpoint{4.419019in}{2.653190in}}%
\pgfpathlineto{\pgfqpoint{4.415670in}{2.665247in}}%
\pgfpathlineto{\pgfqpoint{4.422884in}{2.665632in}}%
\pgfpathlineto{\pgfqpoint{4.430486in}{2.656231in}}%
\pgfpathlineto{\pgfqpoint{4.424779in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{4.440258in}{2.636771in}}%
\pgfpathlineto{\pgfqpoint{4.433663in}{2.648999in}}%
\pgfpathlineto{\pgfqpoint{4.457871in}{2.655665in}}%
\pgfpathlineto{\pgfqpoint{4.487891in}{2.656563in}}%
\pgfpathlineto{\pgfqpoint{4.514623in}{2.646896in}}%
\pgfpathlineto{\pgfqpoint{4.501759in}{2.661018in}}%
\pgfpathlineto{\pgfqpoint{4.500318in}{2.679083in}}%
\pgfpathlineto{\pgfqpoint{4.525472in}{2.682504in}}%
\pgfpathlineto{\pgfqpoint{4.560265in}{2.681757in}}%
\pgfpathlineto{\pgfqpoint{4.591611in}{2.683977in}}%
\pgfpathlineto{\pgfqpoint{4.579855in}{2.692842in}}%
\pgfpathlineto{\pgfqpoint{4.596595in}{2.703978in}}%
\pgfpathlineto{\pgfqpoint{4.613214in}{2.704445in}}%
\pgfpathlineto{\pgfqpoint{4.641339in}{2.712856in}}%
\pgfpathlineto{\pgfqpoint{4.679535in}{2.715117in}}%
\pgfpathlineto{\pgfqpoint{4.684362in}{2.719761in}}%
\pgfpathlineto{\pgfqpoint{4.722344in}{2.721335in}}%
\pgfpathlineto{\pgfqpoint{4.734180in}{2.717528in}}%
\pgfpathlineto{\pgfqpoint{4.766645in}{2.726538in}}%
\pgfpathlineto{\pgfqpoint{4.793219in}{2.726257in}}%
\pgfpathlineto{\pgfqpoint{4.797207in}{2.733575in}}%
\pgfpathlineto{\pgfqpoint{4.811029in}{2.740793in}}%
\pgfpathlineto{\pgfqpoint{4.845178in}{2.747751in}}%
\pgfpathlineto{\pgfqpoint{4.869986in}{2.742257in}}%
\pgfpathlineto{\pgfqpoint{4.850290in}{2.738077in}}%
\pgfpathlineto{\pgfqpoint{4.883055in}{2.735479in}}%
\pgfpathlineto{\pgfqpoint{4.886959in}{2.727100in}}%
\pgfpathlineto{\pgfqpoint{4.900178in}{2.731226in}}%
\pgfpathlineto{\pgfqpoint{4.942466in}{2.731000in}}%
\pgfpathlineto{\pgfqpoint{4.975075in}{2.722729in}}%
\pgfpathlineto{\pgfqpoint{4.986685in}{2.716377in}}%
\pgfpathlineto{\pgfqpoint{4.983087in}{2.707562in}}%
\pgfpathlineto{\pgfqpoint{4.967085in}{2.702544in}}%
\pgfpathlineto{\pgfqpoint{4.929071in}{2.693131in}}%
\pgfpathlineto{\pgfqpoint{4.918204in}{2.688100in}}%
\pgfpathlineto{\pgfqpoint{4.936141in}{2.685726in}}%
\pgfpathlineto{\pgfqpoint{4.957538in}{2.681449in}}%
\pgfpathlineto{\pgfqpoint{4.970562in}{2.684657in}}%
\pgfpathlineto{\pgfqpoint{4.977940in}{2.673773in}}%
\pgfpathlineto{\pgfqpoint{4.984293in}{2.678178in}}%
\pgfpathlineto{\pgfqpoint{5.007424in}{2.680857in}}%
\pgfpathlineto{\pgfqpoint{5.053836in}{2.678057in}}%
\pgfpathlineto{\pgfqpoint{5.057360in}{2.670126in}}%
\pgfpathlineto{\pgfqpoint{5.117835in}{2.667603in}}%
\pgfpathlineto{\pgfqpoint{5.118661in}{2.680555in}}%
\pgfpathlineto{\pgfqpoint{5.149359in}{2.677587in}}%
\pgfpathlineto{\pgfqpoint{5.172452in}{2.677680in}}%
\pgfpathlineto{\pgfqpoint{5.195811in}{2.668748in}}%
\pgfpathlineto{\pgfqpoint{5.202470in}{2.657896in}}%
\pgfpathlineto{\pgfqpoint{5.193913in}{2.650796in}}%
\pgfpathlineto{\pgfqpoint{5.212081in}{2.637452in}}%
\pgfpathlineto{\pgfqpoint{5.234829in}{2.630567in}}%
\pgfpathlineto{\pgfqpoint{5.248787in}{2.648359in}}%
\pgfpathlineto{\pgfqpoint{5.271991in}{2.640731in}}%
\pgfpathlineto{\pgfqpoint{5.296644in}{2.645289in}}%
\pgfpathlineto{\pgfqpoint{5.324643in}{2.640073in}}%
\pgfpathlineto{\pgfqpoint{5.335297in}{2.644828in}}%
\pgfpathlineto{\pgfqpoint{5.358959in}{2.642450in}}%
\pgfpathlineto{\pgfqpoint{5.348516in}{2.658192in}}%
\pgfpathlineto{\pgfqpoint{5.367614in}{2.665538in}}%
\pgfpathlineto{\pgfqpoint{5.498262in}{2.654526in}}%
\pgfpathlineto{\pgfqpoint{5.510575in}{2.644461in}}%
\pgfpathlineto{\pgfqpoint{5.548441in}{2.631503in}}%
\pgfpathlineto{\pgfqpoint{5.606851in}{2.634711in}}%
\pgfpathlineto{\pgfqpoint{5.635650in}{2.631919in}}%
\pgfpathlineto{\pgfqpoint{5.647693in}{2.624907in}}%
\pgfpathlineto{\pgfqpoint{5.645933in}{2.612508in}}%
\pgfpathlineto{\pgfqpoint{5.663753in}{2.607680in}}%
\pgfpathlineto{\pgfqpoint{5.683115in}{2.611152in}}%
\pgfpathlineto{\pgfqpoint{5.708768in}{2.611596in}}%
\pgfpathlineto{\pgfqpoint{5.736077in}{2.608269in}}%
\pgfpathlineto{\pgfqpoint{5.763493in}{2.610146in}}%
\pgfpathlineto{\pgfqpoint{5.788691in}{2.595074in}}%
\pgfpathlineto{\pgfqpoint{5.806617in}{2.600497in}}%
\pgfpathlineto{\pgfqpoint{5.794919in}{2.611334in}}%
\pgfpathlineto{\pgfqpoint{5.801360in}{2.618867in}}%
\pgfpathlineto{\pgfqpoint{5.847511in}{2.614126in}}%
\pgfpathlineto{\pgfqpoint{5.877600in}{2.615141in}}%
\pgfpathlineto{\pgfqpoint{5.919202in}{2.607048in}}%
\pgfpathlineto{\pgfqpoint{5.939453in}{2.599649in}}%
\pgfpathlineto{\pgfqpoint{5.939349in}{2.532005in}}%
\pgfpathlineto{\pgfqpoint{5.920752in}{2.524554in}}%
\pgfpathlineto{\pgfqpoint{5.902007in}{2.525796in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.516771in}}%
\pgfpathlineto{\pgfqpoint{5.923661in}{2.502799in}}%
\pgfpathlineto{\pgfqpoint{5.930345in}{2.498232in}}%
\pgfpathlineto{\pgfqpoint{5.932023in}{2.491218in}}%
\pgfpathlineto{\pgfqpoint{5.928290in}{2.486727in}}%
\pgfpathlineto{\pgfqpoint{5.901327in}{2.490420in}}%
\pgfpathlineto{\pgfqpoint{5.860896in}{2.477656in}}%
\pgfpathlineto{\pgfqpoint{5.848034in}{2.475680in}}%
\pgfpathlineto{\pgfqpoint{5.825901in}{2.463766in}}%
\pgfpathlineto{\pgfqpoint{5.804904in}{2.453358in}}%
\pgfpathlineto{\pgfqpoint{5.799586in}{2.445653in}}%
\pgfpathlineto{\pgfqpoint{5.778895in}{2.457383in}}%
\pgfpathlineto{\pgfqpoint{5.741206in}{2.444072in}}%
\pgfpathlineto{\pgfqpoint{5.734625in}{2.450371in}}%
\pgfpathlineto{\pgfqpoint{5.720691in}{2.443106in}}%
\pgfpathlineto{\pgfqpoint{5.701344in}{2.445431in}}%
\pgfpathlineto{\pgfqpoint{5.696684in}{2.434279in}}%
\pgfpathlineto{\pgfqpoint{5.679329in}{2.417870in}}%
\pgfpathlineto{\pgfqpoint{5.679844in}{2.411017in}}%
\pgfpathlineto{\pgfqpoint{5.696319in}{2.407217in}}%
\pgfpathlineto{\pgfqpoint{5.694381in}{2.382532in}}%
\pgfpathlineto{\pgfqpoint{5.680952in}{2.381904in}}%
\pgfpathlineto{\pgfqpoint{5.674760in}{2.367720in}}%
\pgfpathlineto{\pgfqpoint{5.680778in}{2.360419in}}%
\pgfpathlineto{\pgfqpoint{5.655482in}{2.351758in}}%
\pgfpathlineto{\pgfqpoint{5.650462in}{2.332397in}}%
\pgfpathlineto{\pgfqpoint{5.628897in}{2.328262in}}%
\pgfpathlineto{\pgfqpoint{5.624561in}{2.311034in}}%
\pgfpathlineto{\pgfqpoint{5.603711in}{2.295237in}}%
\pgfpathlineto{\pgfqpoint{5.598362in}{2.306919in}}%
\pgfpathlineto{\pgfqpoint{5.592168in}{2.331658in}}%
\pgfpathlineto{\pgfqpoint{5.584094in}{2.369336in}}%
\pgfpathlineto{\pgfqpoint{5.591048in}{2.392853in}}%
\pgfpathlineto{\pgfqpoint{5.603253in}{2.402972in}}%
\pgfpathlineto{\pgfqpoint{5.604008in}{2.410897in}}%
\pgfpathlineto{\pgfqpoint{5.626487in}{2.414690in}}%
\pgfpathlineto{\pgfqpoint{5.652327in}{2.436039in}}%
\pgfpathlineto{\pgfqpoint{5.677227in}{2.453474in}}%
\pgfpathlineto{\pgfqpoint{5.703231in}{2.467003in}}%
\pgfpathlineto{\pgfqpoint{5.714859in}{2.490907in}}%
\pgfpathlineto{\pgfqpoint{5.697281in}{2.489477in}}%
\pgfpathlineto{\pgfqpoint{5.688595in}{2.475509in}}%
\pgfpathlineto{\pgfqpoint{5.651905in}{2.456886in}}%
\pgfpathlineto{\pgfqpoint{5.640055in}{2.477738in}}%
\pgfpathlineto{\pgfqpoint{5.602711in}{2.471980in}}%
\pgfpathlineto{\pgfqpoint{5.566510in}{2.443557in}}%
\pgfpathlineto{\pgfqpoint{5.578454in}{2.433159in}}%
\pgfpathlineto{\pgfqpoint{5.546169in}{2.428732in}}%
\pgfpathlineto{\pgfqpoint{5.523804in}{2.426986in}}%
\pgfpathlineto{\pgfqpoint{5.524851in}{2.439247in}}%
\pgfpathlineto{\pgfqpoint{5.502366in}{2.441820in}}%
\pgfpathlineto{\pgfqpoint{5.484445in}{2.433490in}}%
\pgfpathlineto{\pgfqpoint{5.440216in}{2.436405in}}%
\pgfpathlineto{\pgfqpoint{5.392634in}{2.431379in}}%
\pgfpathlineto{\pgfqpoint{5.345776in}{2.398281in}}%
\pgfpathlineto{\pgfqpoint{5.290341in}{2.358290in}}%
\pgfpathlineto{\pgfqpoint{5.313131in}{2.356153in}}%
\pgfpathlineto{\pgfqpoint{5.320244in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{5.334294in}{2.341765in}}%
\pgfpathlineto{\pgfqpoint{5.343551in}{2.350235in}}%
\pgfpathlineto{\pgfqpoint{5.359417in}{2.349135in}}%
\pgfpathlineto{\pgfqpoint{5.380302in}{2.330481in}}%
\pgfpathlineto{\pgfqpoint{5.380793in}{2.316055in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{2.299114in}}%
\pgfpathlineto{\pgfqpoint{5.368264in}{2.278865in}}%
\pgfpathlineto{\pgfqpoint{5.361738in}{2.251755in}}%
\pgfpathlineto{\pgfqpoint{5.339935in}{2.227218in}}%
\pgfpathlineto{\pgfqpoint{5.335089in}{2.215489in}}%
\pgfpathlineto{\pgfqpoint{5.295970in}{2.176168in}}%
\pgfpathlineto{\pgfqpoint{5.286626in}{2.166150in}}%
\pgfpathlineto{\pgfqpoint{5.267351in}{2.156201in}}%
\pgfpathlineto{\pgfqpoint{5.258229in}{2.155981in}}%
\pgfpathlineto{\pgfqpoint{5.249142in}{2.164223in}}%
\pgfpathlineto{\pgfqpoint{5.229727in}{2.151814in}}%
\pgfpathlineto{\pgfqpoint{5.227472in}{2.146172in}}%
\pgfpathlineto{\pgfqpoint{5.227472in}{2.146172in}}%
\pgfpathlineto{\pgfqpoint{5.225447in}{2.149140in}}%
\pgfpathlineto{\pgfqpoint{5.225358in}{2.157754in}}%
\pgfpathlineto{\pgfqpoint{5.232747in}{2.158211in}}%
\pgfpathlineto{\pgfqpoint{5.234828in}{2.178246in}}%
\pgfpathlineto{\pgfqpoint{5.231019in}{2.192768in}}%
\pgfpathlineto{\pgfqpoint{5.243434in}{2.198757in}}%
\pgfpathlineto{\pgfqpoint{5.260990in}{2.195754in}}%
\pgfpathlineto{\pgfqpoint{5.270718in}{2.212250in}}%
\pgfpathlineto{\pgfqpoint{5.275675in}{2.230827in}}%
\pgfpathlineto{\pgfqpoint{5.281295in}{2.237032in}}%
\pgfpathlineto{\pgfqpoint{5.288896in}{2.252289in}}%
\pgfpathlineto{\pgfqpoint{5.264989in}{2.247291in}}%
\pgfpathlineto{\pgfqpoint{5.252449in}{2.240602in}}%
\pgfpathlineto{\pgfqpoint{5.230470in}{2.240622in}}%
\pgfpathlineto{\pgfqpoint{5.224612in}{2.256553in}}%
\pgfpathlineto{\pgfqpoint{5.207478in}{2.268608in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{2.274028in}}%
\pgfpathlineto{\pgfqpoint{5.176951in}{2.290638in}}%
\pgfpathlineto{\pgfqpoint{5.171913in}{2.301050in}}%
\pgfpathlineto{\pgfqpoint{5.166492in}{2.308348in}}%
\pgfpathlineto{\pgfqpoint{5.157552in}{2.325449in}}%
\pgfpathlineto{\pgfqpoint{5.144849in}{2.331693in}}%
\pgfpathlineto{\pgfqpoint{5.123199in}{2.336742in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{2.336283in}}%
\pgfpathlineto{\pgfqpoint{5.086046in}{2.333225in}}%
\pgfpathlineto{\pgfqpoint{5.074098in}{2.324789in}}%
\pgfpathlineto{\pgfqpoint{5.082035in}{2.320759in}}%
\pgfpathlineto{\pgfqpoint{5.082215in}{2.311398in}}%
\pgfpathlineto{\pgfqpoint{5.074170in}{2.305962in}}%
\pgfpathlineto{\pgfqpoint{5.061112in}{2.287977in}}%
\pgfpathlineto{\pgfqpoint{5.061244in}{2.280516in}}%
\pgfpathlineto{\pgfqpoint{5.040859in}{2.269801in}}%
\pgfpathlineto{\pgfqpoint{5.023494in}{2.276203in}}%
\pgfpathlineto{\pgfqpoint{5.006236in}{2.274790in}}%
\pgfpathlineto{\pgfqpoint{4.998662in}{2.280471in}}%
\pgfpathlineto{\pgfqpoint{4.989988in}{2.282304in}}%
\pgfpathlineto{\pgfqpoint{4.968800in}{2.270354in}}%
\pgfpathlineto{\pgfqpoint{4.949756in}{2.267546in}}%
\pgfpathlineto{\pgfqpoint{4.936460in}{2.263343in}}%
\pgfpathlineto{\pgfqpoint{4.918240in}{2.266104in}}%
\pgfpathlineto{\pgfqpoint{4.904826in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.896046in}{2.274595in}}%
\pgfpathlineto{\pgfqpoint{4.881879in}{2.282744in}}%
\pgfpathlineto{\pgfqpoint{4.867382in}{2.284978in}}%
\pgfpathlineto{\pgfqpoint{4.849083in}{2.282762in}}%
\pgfpathlineto{\pgfqpoint{4.835413in}{2.279619in}}%
\pgfpathlineto{\pgfqpoint{4.814863in}{2.286750in}}%
\pgfpathlineto{\pgfqpoint{4.812104in}{2.299457in}}%
\pgfpathlineto{\pgfqpoint{4.795097in}{2.303814in}}%
\pgfpathlineto{\pgfqpoint{4.781966in}{2.305800in}}%
\pgfpathlineto{\pgfqpoint{4.765762in}{2.312809in}}%
\pgfpathlineto{\pgfqpoint{4.750779in}{2.295236in}}%
\pgfpathlineto{\pgfqpoint{4.756653in}{2.285256in}}%
\pgfpathlineto{\pgfqpoint{4.742592in}{2.273448in}}%
\pgfpathlineto{\pgfqpoint{4.721679in}{2.277711in}}%
\pgfpathlineto{\pgfqpoint{4.707242in}{2.278321in}}%
\pgfpathlineto{\pgfqpoint{4.697573in}{2.286241in}}%
\pgfpathlineto{\pgfqpoint{4.682481in}{2.286492in}}%
\pgfpathlineto{\pgfqpoint{4.669904in}{2.291695in}}%
\pgfpathlineto{\pgfqpoint{4.647901in}{2.283720in}}%
\pgfpathlineto{\pgfqpoint{4.620300in}{2.269115in}}%
\pgfpathlineto{\pgfqpoint{4.599389in}{2.264782in}}%
\pgfpathlineto{\pgfqpoint{4.591714in}{2.275154in}}%
\pgfpathlineto{\pgfqpoint{4.573081in}{2.272885in}}%
\pgfpathlineto{\pgfqpoint{4.566923in}{2.280082in}}%
\pgfpathlineto{\pgfqpoint{4.556809in}{2.283373in}}%
\pgfpathlineto{\pgfqpoint{4.549847in}{2.293172in}}%
\pgfpathlineto{\pgfqpoint{4.541861in}{2.296223in}}%
\pgfpathlineto{\pgfqpoint{4.521074in}{2.291865in}}%
\pgfpathlineto{\pgfqpoint{4.501148in}{2.301634in}}%
\pgfpathlineto{\pgfqpoint{4.493439in}{2.292756in}}%
\pgfpathlineto{\pgfqpoint{4.461115in}{2.335820in}}%
\pgfpathlineto{\pgfqpoint{4.442661in}{2.348920in}}%
\pgfpathlineto{\pgfqpoint{4.447954in}{2.354237in}}%
\pgfpathlineto{\pgfqpoint{4.411700in}{2.338235in}}%
\pgfpathlineto{\pgfqpoint{4.397826in}{2.337268in}}%
\pgfpathlineto{\pgfqpoint{4.399024in}{2.346523in}}%
\pgfpathlineto{\pgfqpoint{4.380445in}{2.352306in}}%
\pgfpathlineto{\pgfqpoint{4.365343in}{2.348179in}}%
\pgfpathlineto{\pgfqpoint{4.360788in}{2.365753in}}%
\pgfpathlineto{\pgfqpoint{4.334793in}{2.369408in}}%
\pgfpathlineto{\pgfqpoint{4.321788in}{2.362373in}}%
\pgfpathlineto{\pgfqpoint{4.285592in}{2.356114in}}%
\pgfpathlineto{\pgfqpoint{4.278528in}{2.351925in}}%
\pgfpathlineto{\pgfqpoint{4.224400in}{2.346025in}}%
\pgfpathlineto{\pgfqpoint{4.217767in}{2.340238in}}%
\pgfpathlineto{\pgfqpoint{4.228210in}{2.328623in}}%
\pgfpathlineto{\pgfqpoint{4.214324in}{2.324214in}}%
\pgfpathlineto{\pgfqpoint{4.217033in}{2.319595in}}%
\pgfpathlineto{\pgfqpoint{4.203150in}{2.311335in}}%
\pgfpathlineto{\pgfqpoint{4.226590in}{2.299673in}}%
\pgfpathlineto{\pgfqpoint{4.222966in}{2.291643in}}%
\pgfpathlineto{\pgfqpoint{4.202647in}{2.292374in}}%
\pgfpathlineto{\pgfqpoint{4.198445in}{2.287342in}}%
\pgfpathlineto{\pgfqpoint{4.179944in}{2.296129in}}%
\pgfpathlineto{\pgfqpoint{4.157012in}{2.295788in}}%
\pgfpathlineto{\pgfqpoint{4.141664in}{2.288635in}}%
\pgfpathlineto{\pgfqpoint{4.124536in}{2.295495in}}%
\pgfpathlineto{\pgfqpoint{4.092652in}{2.307235in}}%
\pgfpathlineto{\pgfqpoint{4.070056in}{2.306796in}}%
\pgfpathlineto{\pgfqpoint{4.040196in}{2.288354in}}%
\pgfpathlineto{\pgfqpoint{4.038395in}{2.275970in}}%
\pgfpathlineto{\pgfqpoint{4.023519in}{2.285803in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{2.267173in}}%
\pgfpathlineto{\pgfqpoint{4.016202in}{2.263715in}}%
\pgfpathlineto{\pgfqpoint{4.007853in}{2.250864in}}%
\pgfpathlineto{\pgfqpoint{4.020131in}{2.239362in}}%
\pgfpathlineto{\pgfqpoint{4.030864in}{2.239836in}}%
\pgfpathlineto{\pgfqpoint{4.040085in}{2.228506in}}%
\pgfpathlineto{\pgfqpoint{4.038617in}{2.219781in}}%
\pgfpathlineto{\pgfqpoint{4.045965in}{2.217039in}}%
\pgfpathlineto{\pgfqpoint{4.039372in}{2.206983in}}%
\pgfpathlineto{\pgfqpoint{4.039372in}{2.206983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.616055,0.496932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723514in}{2.807989in}}%
\pgfpathlineto{\pgfqpoint{4.751620in}{2.799452in}}%
\pgfpathlineto{\pgfqpoint{4.784931in}{2.783058in}}%
\pgfpathlineto{\pgfqpoint{4.781359in}{2.767811in}}%
\pgfpathlineto{\pgfqpoint{4.749799in}{2.765696in}}%
\pgfpathlineto{\pgfqpoint{4.709508in}{2.770589in}}%
\pgfpathlineto{\pgfqpoint{4.685500in}{2.777062in}}%
\pgfpathlineto{\pgfqpoint{4.674398in}{2.789225in}}%
\pgfpathlineto{\pgfqpoint{4.654662in}{2.792576in}}%
\pgfpathlineto{\pgfqpoint{4.692223in}{2.804160in}}%
\pgfpathlineto{\pgfqpoint{4.723514in}{2.807989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.616055,0.496932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859944in}{2.764969in}}%
\pgfpathlineto{\pgfqpoint{4.855649in}{2.758077in}}%
\pgfpathlineto{\pgfqpoint{4.774103in}{2.751534in}}%
\pgfpathlineto{\pgfqpoint{4.800528in}{2.773798in}}%
\pgfpathlineto{\pgfqpoint{4.812410in}{2.775704in}}%
\pgfpathlineto{\pgfqpoint{4.823280in}{2.774600in}}%
\pgfpathlineto{\pgfqpoint{4.859944in}{2.764969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.616055,0.496932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382129in}{2.720536in}}%
\pgfpathlineto{\pgfqpoint{5.434416in}{2.711544in}}%
\pgfpathlineto{\pgfqpoint{5.423043in}{2.698952in}}%
\pgfpathlineto{\pgfqpoint{5.369721in}{2.699421in}}%
\pgfpathlineto{\pgfqpoint{5.345732in}{2.695416in}}%
\pgfpathlineto{\pgfqpoint{5.317076in}{2.706441in}}%
\pgfpathlineto{\pgfqpoint{5.324849in}{2.718099in}}%
\pgfpathlineto{\pgfqpoint{5.343933in}{2.721280in}}%
\pgfpathlineto{\pgfqpoint{5.382129in}{2.720536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.616055,0.496932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516079in}{2.703430in}}%
\pgfpathlineto{\pgfqpoint{5.499360in}{2.696729in}}%
\pgfpathlineto{\pgfqpoint{5.476238in}{2.698246in}}%
\pgfpathlineto{\pgfqpoint{5.449358in}{2.704937in}}%
\pgfpathlineto{\pgfqpoint{5.452819in}{2.710429in}}%
\pgfpathlineto{\pgfqpoint{5.479779in}{2.707869in}}%
\pgfpathlineto{\pgfqpoint{5.516079in}{2.703430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.616055,0.496932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372583in}{2.681064in}}%
\pgfpathlineto{\pgfqpoint{5.390670in}{2.682633in}}%
\pgfpathlineto{\pgfqpoint{5.411222in}{2.676150in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{2.671694in}}%
\pgfpathlineto{\pgfqpoint{5.391040in}{2.671575in}}%
\pgfpathlineto{\pgfqpoint{5.361394in}{2.673465in}}%
\pgfpathlineto{\pgfqpoint{5.358862in}{2.674362in}}%
\pgfpathlineto{\pgfqpoint{5.372583in}{2.681064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.616055,0.496932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012665in}{2.799875in}}%
\pgfpathlineto{\pgfqpoint{4.034643in}{2.800080in}}%
\pgfpathlineto{\pgfqpoint{4.037598in}{2.795512in}}%
\pgfpathlineto{\pgfqpoint{4.045907in}{2.799571in}}%
\pgfpathlineto{\pgfqpoint{4.059542in}{2.802367in}}%
\pgfpathlineto{\pgfqpoint{4.080996in}{2.798651in}}%
\pgfpathlineto{\pgfqpoint{4.075402in}{2.796066in}}%
\pgfpathlineto{\pgfqpoint{4.055982in}{2.793831in}}%
\pgfpathlineto{\pgfqpoint{4.042974in}{2.792544in}}%
\pgfpathlineto{\pgfqpoint{4.040956in}{2.789762in}}%
\pgfpathlineto{\pgfqpoint{4.024049in}{2.786959in}}%
\pgfpathlineto{\pgfqpoint{4.008379in}{2.790979in}}%
\pgfpathlineto{\pgfqpoint{4.016619in}{2.796272in}}%
\pgfpathlineto{\pgfqpoint{3.984426in}{2.796788in}}%
\pgfpathlineto{\pgfqpoint{4.012665in}{2.799875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.616055,0.496932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637915in}{2.351218in}}%
\pgfpathlineto{\pgfqpoint{3.620099in}{2.353144in}}%
\pgfpathlineto{\pgfqpoint{3.623395in}{2.360606in}}%
\pgfpathlineto{\pgfqpoint{3.643356in}{2.366105in}}%
\pgfpathlineto{\pgfqpoint{3.658506in}{2.363135in}}%
\pgfpathlineto{\pgfqpoint{3.664900in}{2.360443in}}%
\pgfpathlineto{\pgfqpoint{3.663356in}{2.355800in}}%
\pgfpathlineto{\pgfqpoint{3.664514in}{2.351473in}}%
\pgfpathlineto{\pgfqpoint{3.637915in}{2.351218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.616055,0.496932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144347in}{2.695688in}}%
\pgfpathlineto{\pgfqpoint{4.140434in}{2.703385in}}%
\pgfpathlineto{\pgfqpoint{4.172789in}{2.712337in}}%
\pgfpathlineto{\pgfqpoint{4.220544in}{2.723232in}}%
\pgfpathlineto{\pgfqpoint{4.268689in}{2.726405in}}%
\pgfpathlineto{\pgfqpoint{4.293463in}{2.732692in}}%
\pgfpathlineto{\pgfqpoint{4.321613in}{2.734895in}}%
\pgfpathlineto{\pgfqpoint{4.331669in}{2.728199in}}%
\pgfpathlineto{\pgfqpoint{4.321954in}{2.722922in}}%
\pgfpathlineto{\pgfqpoint{4.270700in}{2.714514in}}%
\pgfpathlineto{\pgfqpoint{4.226525in}{2.706428in}}%
\pgfpathlineto{\pgfqpoint{4.181590in}{2.690288in}}%
\pgfpathlineto{\pgfqpoint{4.160032in}{2.673739in}}%
\pgfpathlineto{\pgfqpoint{4.137359in}{2.657430in}}%
\pgfpathlineto{\pgfqpoint{4.140302in}{2.643345in}}%
\pgfpathlineto{\pgfqpoint{4.167972in}{2.629439in}}%
\pgfpathlineto{\pgfqpoint{4.159428in}{2.627951in}}%
\pgfpathlineto{\pgfqpoint{4.112161in}{2.630154in}}%
\pgfpathlineto{\pgfqpoint{4.108322in}{2.637683in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{2.642229in}}%
\pgfpathlineto{\pgfqpoint{4.080024in}{2.651387in}}%
\pgfpathlineto{\pgfqpoint{4.094815in}{2.655025in}}%
\pgfpathlineto{\pgfqpoint{4.094322in}{2.664272in}}%
\pgfpathlineto{\pgfqpoint{4.123013in}{2.678732in}}%
\pgfpathlineto{\pgfqpoint{4.109715in}{2.680806in}}%
\pgfpathlineto{\pgfqpoint{4.144347in}{2.695688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.616055,0.496932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408011in}{2.324567in}}%
\pgfpathlineto{\pgfqpoint{5.407641in}{2.307880in}}%
\pgfpathlineto{\pgfqpoint{5.413611in}{2.290770in}}%
\pgfpathlineto{\pgfqpoint{5.428165in}{2.260736in}}%
\pgfpathlineto{\pgfqpoint{5.406754in}{2.266335in}}%
\pgfpathlineto{\pgfqpoint{5.397854in}{2.241833in}}%
\pgfpathlineto{\pgfqpoint{5.411955in}{2.224455in}}%
\pgfpathlineto{\pgfqpoint{5.411547in}{2.212606in}}%
\pgfpathlineto{\pgfqpoint{5.400588in}{2.222828in}}%
\pgfpathlineto{\pgfqpoint{5.391104in}{2.209704in}}%
\pgfpathlineto{\pgfqpoint{5.388426in}{2.223933in}}%
\pgfpathlineto{\pgfqpoint{5.390039in}{2.240452in}}%
\pgfpathlineto{\pgfqpoint{5.388390in}{2.258749in}}%
\pgfpathlineto{\pgfqpoint{5.391737in}{2.271568in}}%
\pgfpathlineto{\pgfqpoint{5.392376in}{2.294242in}}%
\pgfpathlineto{\pgfqpoint{5.383901in}{2.310911in}}%
\pgfpathlineto{\pgfqpoint{5.385180in}{2.334083in}}%
\pgfpathlineto{\pgfqpoint{5.398552in}{2.341886in}}%
\pgfpathlineto{\pgfqpoint{5.392807in}{2.349742in}}%
\pgfpathlineto{\pgfqpoint{5.399244in}{2.352123in}}%
\pgfpathlineto{\pgfqpoint{5.403003in}{2.340910in}}%
\pgfpathlineto{\pgfqpoint{5.408011in}{2.324567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.616055,0.496932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804072in}{2.559305in}}%
\pgfpathlineto{\pgfqpoint{0.813828in}{2.555086in}}%
\pgfpathlineto{\pgfqpoint{0.810472in}{2.567407in}}%
\pgfpathlineto{\pgfqpoint{0.849738in}{2.564879in}}%
\pgfpathlineto{\pgfqpoint{0.878057in}{2.549010in}}%
\pgfpathlineto{\pgfqpoint{0.863715in}{2.541620in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{2.539865in}}%
\pgfpathlineto{\pgfqpoint{0.839646in}{2.523297in}}%
\pgfpathlineto{\pgfqpoint{0.833855in}{2.519768in}}%
\pgfpathlineto{\pgfqpoint{0.820308in}{2.520275in}}%
\pgfpathlineto{\pgfqpoint{0.809284in}{2.526187in}}%
\pgfpathlineto{\pgfqpoint{0.790051in}{2.531132in}}%
\pgfpathlineto{\pgfqpoint{0.786816in}{2.538488in}}%
\pgfpathlineto{\pgfqpoint{0.772127in}{2.541261in}}%
\pgfpathlineto{\pgfqpoint{0.755676in}{2.539062in}}%
\pgfpathlineto{\pgfqpoint{0.747815in}{2.544995in}}%
\pgfpathlineto{\pgfqpoint{0.750957in}{2.551297in}}%
\pgfpathlineto{\pgfqpoint{0.733633in}{2.547269in}}%
\pgfpathlineto{\pgfqpoint{0.740158in}{2.539292in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{2.532096in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{2.599649in}}%
\pgfpathlineto{\pgfqpoint{0.767392in}{2.586700in}}%
\pgfpathlineto{\pgfqpoint{0.805316in}{2.569844in}}%
\pgfpathlineto{\pgfqpoint{0.804072in}{2.559305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.616055,0.496932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731952in}{2.631333in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{2.642923in}}%
\pgfpathlineto{\pgfqpoint{0.733805in}{2.643634in}}%
\pgfpathlineto{\pgfqpoint{0.746065in}{2.643598in}}%
\pgfpathlineto{\pgfqpoint{0.766987in}{2.638748in}}%
\pgfpathlineto{\pgfqpoint{0.765749in}{2.636430in}}%
\pgfpathlineto{\pgfqpoint{0.750846in}{2.632364in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{2.631333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554748in}{2.781264in}}%
\pgfpathlineto{\pgfqpoint{3.560240in}{2.787059in}}%
\pgfpathlineto{\pgfqpoint{3.581480in}{2.787649in}}%
\pgfpathlineto{\pgfqpoint{3.599720in}{2.781729in}}%
\pgfpathlineto{\pgfqpoint{3.647340in}{2.769086in}}%
\pgfpathlineto{\pgfqpoint{3.610939in}{2.762413in}}%
\pgfpathlineto{\pgfqpoint{3.602901in}{2.749935in}}%
\pgfpathlineto{\pgfqpoint{3.590210in}{2.746735in}}%
\pgfpathlineto{\pgfqpoint{3.583322in}{2.732685in}}%
\pgfpathlineto{\pgfqpoint{3.565891in}{2.732025in}}%
\pgfpathlineto{\pgfqpoint{3.534782in}{2.742366in}}%
\pgfpathlineto{\pgfqpoint{3.547902in}{2.748391in}}%
\pgfpathlineto{\pgfqpoint{3.526219in}{2.753296in}}%
\pgfpathlineto{\pgfqpoint{3.498036in}{2.767614in}}%
\pgfpathlineto{\pgfqpoint{3.486785in}{2.780892in}}%
\pgfpathlineto{\pgfqpoint{3.526221in}{2.786964in}}%
\pgfpathlineto{\pgfqpoint{3.534145in}{2.781028in}}%
\pgfpathlineto{\pgfqpoint{3.554748in}{2.781264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785588in}{2.609729in}}%
\pgfpathlineto{\pgfqpoint{3.760975in}{2.602926in}}%
\pgfpathlineto{\pgfqpoint{3.749293in}{2.601364in}}%
\pgfpathlineto{\pgfqpoint{3.755421in}{2.613263in}}%
\pgfpathlineto{\pgfqpoint{3.736858in}{2.620006in}}%
\pgfpathlineto{\pgfqpoint{3.714398in}{2.614260in}}%
\pgfpathlineto{\pgfqpoint{3.707304in}{2.601828in}}%
\pgfpathlineto{\pgfqpoint{3.693511in}{2.594323in}}%
\pgfpathlineto{\pgfqpoint{3.677981in}{2.598422in}}%
\pgfpathlineto{\pgfqpoint{3.659092in}{2.597582in}}%
\pgfpathlineto{\pgfqpoint{3.643016in}{2.606547in}}%
\pgfpathlineto{\pgfqpoint{3.634347in}{2.602067in}}%
\pgfpathlineto{\pgfqpoint{3.625374in}{2.601370in}}%
\pgfpathlineto{\pgfqpoint{3.623251in}{2.590214in}}%
\pgfpathlineto{\pgfqpoint{3.595989in}{2.592930in}}%
\pgfpathlineto{\pgfqpoint{3.592160in}{2.583488in}}%
\pgfpathlineto{\pgfqpoint{3.578269in}{2.583545in}}%
\pgfpathlineto{\pgfqpoint{3.568719in}{2.571481in}}%
\pgfpathlineto{\pgfqpoint{3.554250in}{2.552684in}}%
\pgfpathlineto{\pgfqpoint{3.531789in}{2.528829in}}%
\pgfpathlineto{\pgfqpoint{3.537058in}{2.523036in}}%
\pgfpathlineto{\pgfqpoint{3.532024in}{2.516316in}}%
\pgfpathlineto{\pgfqpoint{3.517675in}{2.516606in}}%
\pgfpathlineto{\pgfqpoint{3.508281in}{2.500703in}}%
\pgfpathlineto{\pgfqpoint{3.509171in}{2.478185in}}%
\pgfpathlineto{\pgfqpoint{3.518415in}{2.469592in}}%
\pgfpathlineto{\pgfqpoint{3.513631in}{2.449657in}}%
\pgfpathlineto{\pgfqpoint{3.501594in}{2.438033in}}%
\pgfpathlineto{\pgfqpoint{3.495216in}{2.428262in}}%
\pgfpathlineto{\pgfqpoint{3.485513in}{2.438667in}}%
\pgfpathlineto{\pgfqpoint{3.456950in}{2.419057in}}%
\pgfpathlineto{\pgfqpoint{3.437665in}{2.415082in}}%
\pgfpathlineto{\pgfqpoint{3.417660in}{2.423718in}}%
\pgfpathlineto{\pgfqpoint{3.412487in}{2.441947in}}%
\pgfpathlineto{\pgfqpoint{3.407914in}{2.481079in}}%
\pgfpathlineto{\pgfqpoint{3.421234in}{2.491990in}}%
\pgfpathlineto{\pgfqpoint{3.459430in}{2.506225in}}%
\pgfpathlineto{\pgfqpoint{3.487989in}{2.523725in}}%
\pgfpathlineto{\pgfqpoint{3.514469in}{2.547357in}}%
\pgfpathlineto{\pgfqpoint{3.549227in}{2.580098in}}%
\pgfpathlineto{\pgfqpoint{3.573453in}{2.592859in}}%
\pgfpathlineto{\pgfqpoint{3.613205in}{2.614127in}}%
\pgfpathlineto{\pgfqpoint{3.644947in}{2.621549in}}%
\pgfpathlineto{\pgfqpoint{3.668747in}{2.620648in}}%
\pgfpathlineto{\pgfqpoint{3.690775in}{2.634696in}}%
\pgfpathlineto{\pgfqpoint{3.717153in}{2.633946in}}%
\pgfpathlineto{\pgfqpoint{3.743125in}{2.637323in}}%
\pgfpathlineto{\pgfqpoint{3.788371in}{2.624917in}}%
\pgfpathlineto{\pgfqpoint{3.769739in}{2.620380in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{2.609729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732160in}{2.787743in}}%
\pgfpathlineto{\pgfqpoint{3.710710in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.668758in}{2.776613in}}%
\pgfpathlineto{\pgfqpoint{3.626096in}{2.779441in}}%
\pgfpathlineto{\pgfqpoint{3.623522in}{2.784113in}}%
\pgfpathlineto{\pgfqpoint{3.602764in}{2.784411in}}%
\pgfpathlineto{\pgfqpoint{3.586936in}{2.792194in}}%
\pgfpathlineto{\pgfqpoint{3.631604in}{2.796929in}}%
\pgfpathlineto{\pgfqpoint{3.652607in}{2.792851in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{2.797929in}}%
\pgfpathlineto{\pgfqpoint{3.703809in}{2.793693in}}%
\pgfpathlineto{\pgfqpoint{3.732160in}{2.787743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693344in}{2.750395in}}%
\pgfpathlineto{\pgfqpoint{3.661031in}{2.743462in}}%
\pgfpathlineto{\pgfqpoint{3.635510in}{2.747397in}}%
\pgfpathlineto{\pgfqpoint{3.645492in}{2.751772in}}%
\pgfpathlineto{\pgfqpoint{3.636752in}{2.757191in}}%
\pgfpathlineto{\pgfqpoint{3.666730in}{2.760588in}}%
\pgfpathlineto{\pgfqpoint{3.672474in}{2.754222in}}%
\pgfpathlineto{\pgfqpoint{3.693344in}{2.750395in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324671in}{1.357389in}}%
\pgfpathlineto{\pgfqpoint{2.311636in}{1.358185in}}%
\pgfpathlineto{\pgfqpoint{2.309697in}{1.355636in}}%
\pgfpathlineto{\pgfqpoint{2.297841in}{1.352374in}}%
\pgfpathlineto{\pgfqpoint{2.281300in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{2.280250in}{1.332920in}}%
\pgfpathlineto{\pgfqpoint{2.276559in}{1.327020in}}%
\pgfpathlineto{\pgfqpoint{2.278001in}{1.317851in}}%
\pgfpathlineto{\pgfqpoint{2.269257in}{1.312956in}}%
\pgfpathlineto{\pgfqpoint{2.269273in}{1.305794in}}%
\pgfpathlineto{\pgfqpoint{2.265456in}{1.302694in}}%
\pgfpathlineto{\pgfqpoint{2.271476in}{1.287422in}}%
\pgfpathlineto{\pgfqpoint{2.279514in}{1.277106in}}%
\pgfpathlineto{\pgfqpoint{2.276457in}{1.269826in}}%
\pgfpathlineto{\pgfqpoint{2.286058in}{1.268842in}}%
\pgfpathlineto{\pgfqpoint{2.291528in}{1.259798in}}%
\pgfpathlineto{\pgfqpoint{2.304293in}{1.259360in}}%
\pgfpathlineto{\pgfqpoint{2.316162in}{1.269352in}}%
\pgfpathlineto{\pgfqpoint{2.315196in}{1.243595in}}%
\pgfpathlineto{\pgfqpoint{2.321776in}{1.241648in}}%
\pgfpathlineto{\pgfqpoint{2.329936in}{1.244569in}}%
\pgfpathlineto{\pgfqpoint{2.342443in}{1.217276in}}%
\pgfpathlineto{\pgfqpoint{2.339333in}{1.211538in}}%
\pgfpathlineto{\pgfqpoint{2.338622in}{1.199618in}}%
\pgfpathlineto{\pgfqpoint{2.338337in}{1.185189in}}%
\pgfpathlineto{\pgfqpoint{2.332686in}{1.176718in}}%
\pgfpathlineto{\pgfqpoint{2.335278in}{1.170431in}}%
\pgfpathlineto{\pgfqpoint{2.331960in}{1.164731in}}%
\pgfpathlineto{\pgfqpoint{2.338182in}{1.150478in}}%
\pgfpathlineto{\pgfqpoint{2.329057in}{1.132177in}}%
\pgfpathlineto{\pgfqpoint{2.325180in}{1.123483in}}%
\pgfpathlineto{\pgfqpoint{2.317743in}{1.119155in}}%
\pgfpathlineto{\pgfqpoint{2.303239in}{1.128891in}}%
\pgfpathlineto{\pgfqpoint{2.301984in}{1.135848in}}%
\pgfpathlineto{\pgfqpoint{2.273307in}{1.152875in}}%
\pgfpathlineto{\pgfqpoint{2.247365in}{1.171419in}}%
\pgfpathlineto{\pgfqpoint{2.236208in}{1.181871in}}%
\pgfpathlineto{\pgfqpoint{2.230215in}{1.195879in}}%
\pgfpathlineto{\pgfqpoint{2.232591in}{1.200765in}}%
\pgfpathlineto{\pgfqpoint{2.220340in}{1.223017in}}%
\pgfpathlineto{\pgfqpoint{2.206077in}{1.254302in}}%
\pgfpathlineto{\pgfqpoint{2.192411in}{1.288065in}}%
\pgfpathlineto{\pgfqpoint{2.186495in}{1.295792in}}%
\pgfpathlineto{\pgfqpoint{2.181943in}{1.308281in}}%
\pgfpathlineto{\pgfqpoint{2.170705in}{1.319348in}}%
\pgfpathlineto{\pgfqpoint{2.160398in}{1.326212in}}%
\pgfpathlineto{\pgfqpoint{2.165080in}{1.333780in}}%
\pgfpathlineto{\pgfqpoint{2.158070in}{1.349952in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.361828in}}%
\pgfpathlineto{\pgfqpoint{2.174103in}{1.372537in}}%
\pgfpathlineto{\pgfqpoint{2.175818in}{1.365478in}}%
\pgfpathlineto{\pgfqpoint{2.171691in}{1.361440in}}%
\pgfpathlineto{\pgfqpoint{2.172083in}{1.355227in}}%
\pgfpathlineto{\pgfqpoint{2.178062in}{1.356577in}}%
\pgfpathlineto{\pgfqpoint{2.183905in}{1.354744in}}%
\pgfpathlineto{\pgfqpoint{2.189976in}{1.346182in}}%
\pgfpathlineto{\pgfqpoint{2.198154in}{1.353157in}}%
\pgfpathlineto{\pgfqpoint{2.200891in}{1.364597in}}%
\pgfpathlineto{\pgfqpoint{2.209755in}{1.379351in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{2.242923in}{1.403792in}}%
\pgfpathlineto{\pgfqpoint{2.247425in}{1.414817in}}%
\pgfpathlineto{\pgfqpoint{2.245407in}{1.427693in}}%
\pgfpathlineto{\pgfqpoint{2.249264in}{1.429301in}}%
\pgfpathlineto{\pgfqpoint{2.258884in}{1.421270in}}%
\pgfpathlineto{\pgfqpoint{2.263501in}{1.413267in}}%
\pgfpathlineto{\pgfqpoint{2.270197in}{1.408898in}}%
\pgfpathlineto{\pgfqpoint{2.278719in}{1.391119in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{1.388995in}}%
\pgfpathlineto{\pgfqpoint{2.297460in}{1.393479in}}%
\pgfpathlineto{\pgfqpoint{2.302684in}{1.390546in}}%
\pgfpathlineto{\pgfqpoint{2.311365in}{1.392003in}}%
\pgfpathlineto{\pgfqpoint{2.322443in}{1.384062in}}%
\pgfpathlineto{\pgfqpoint{2.313113in}{1.366805in}}%
\pgfpathlineto{\pgfqpoint{2.317433in}{1.366403in}}%
\pgfpathlineto{\pgfqpoint{2.324671in}{1.357389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991373,0.791373,0.708235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588458in}{1.500746in}}%
\pgfpathlineto{\pgfqpoint{2.579901in}{1.485229in}}%
\pgfpathlineto{\pgfqpoint{2.575459in}{1.472742in}}%
\pgfpathlineto{\pgfqpoint{2.569915in}{1.466301in}}%
\pgfpathlineto{\pgfqpoint{2.562989in}{1.465089in}}%
\pgfpathlineto{\pgfqpoint{2.561017in}{1.469863in}}%
\pgfpathlineto{\pgfqpoint{2.557781in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{2.553303in}{1.465974in}}%
\pgfpathlineto{\pgfqpoint{2.546986in}{1.469472in}}%
\pgfpathlineto{\pgfqpoint{2.550676in}{1.476603in}}%
\pgfpathlineto{\pgfqpoint{2.551948in}{1.484358in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{1.491654in}}%
\pgfpathlineto{\pgfqpoint{2.548798in}{1.501702in}}%
\pgfpathlineto{\pgfqpoint{2.547654in}{1.513303in}}%
\pgfpathlineto{\pgfqpoint{2.555184in}{1.527882in}}%
\pgfpathlineto{\pgfqpoint{2.560096in}{1.526016in}}%
\pgfpathlineto{\pgfqpoint{2.570747in}{1.522003in}}%
\pgfpathlineto{\pgfqpoint{2.586063in}{1.507690in}}%
\pgfpathlineto{\pgfqpoint{2.588458in}{1.500746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991373,0.791373,0.708235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425189in}{2.269001in}}%
\pgfpathlineto{\pgfqpoint{3.432016in}{2.264561in}}%
\pgfpathlineto{\pgfqpoint{3.452861in}{2.261438in}}%
\pgfpathlineto{\pgfqpoint{3.445547in}{2.249827in}}%
\pgfpathlineto{\pgfqpoint{3.443711in}{2.237747in}}%
\pgfpathlineto{\pgfqpoint{3.439740in}{2.234850in}}%
\pgfpathlineto{\pgfqpoint{3.433149in}{2.236411in}}%
\pgfpathlineto{\pgfqpoint{3.433614in}{2.232102in}}%
\pgfpathlineto{\pgfqpoint{3.423035in}{2.222574in}}%
\pgfpathlineto{\pgfqpoint{3.422821in}{2.214896in}}%
\pgfpathlineto{\pgfqpoint{3.429728in}{2.217553in}}%
\pgfpathlineto{\pgfqpoint{3.434697in}{2.210117in}}%
\pgfpathlineto{\pgfqpoint{3.434100in}{2.205326in}}%
\pgfpathlineto{\pgfqpoint{3.438357in}{2.198959in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{2.193795in}}%
\pgfpathlineto{\pgfqpoint{3.437069in}{2.180674in}}%
\pgfpathlineto{\pgfqpoint{3.444909in}{2.178523in}}%
\pgfpathlineto{\pgfqpoint{3.443254in}{2.171163in}}%
\pgfpathlineto{\pgfqpoint{3.430150in}{2.161584in}}%
\pgfpathlineto{\pgfqpoint{3.401620in}{2.166175in}}%
\pgfpathlineto{\pgfqpoint{3.380551in}{2.160673in}}%
\pgfpathlineto{\pgfqpoint{3.378896in}{2.150462in}}%
\pgfpathlineto{\pgfqpoint{3.362127in}{2.148264in}}%
\pgfpathlineto{\pgfqpoint{3.345851in}{2.155934in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.152269in}}%
\pgfpathlineto{\pgfqpoint{3.313964in}{2.159975in}}%
\pgfpathlineto{\pgfqpoint{3.308199in}{2.166567in}}%
\pgfpathlineto{\pgfqpoint{3.315679in}{2.176738in}}%
\pgfpathlineto{\pgfqpoint{3.318434in}{2.210520in}}%
\pgfpathlineto{\pgfqpoint{3.303507in}{2.228315in}}%
\pgfpathlineto{\pgfqpoint{3.292838in}{2.236895in}}%
\pgfpathlineto{\pgfqpoint{3.270731in}{2.243416in}}%
\pgfpathlineto{\pgfqpoint{3.269273in}{2.255781in}}%
\pgfpathlineto{\pgfqpoint{3.288028in}{2.259470in}}%
\pgfpathlineto{\pgfqpoint{3.312319in}{2.255107in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{2.274301in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{2.267027in}}%
\pgfpathlineto{\pgfqpoint{3.355068in}{2.280250in}}%
\pgfpathlineto{\pgfqpoint{3.359411in}{2.294144in}}%
\pgfpathlineto{\pgfqpoint{3.372062in}{2.297568in}}%
\pgfpathlineto{\pgfqpoint{3.374157in}{2.291605in}}%
\pgfpathlineto{\pgfqpoint{3.380881in}{2.291325in}}%
\pgfpathlineto{\pgfqpoint{3.387606in}{2.284520in}}%
\pgfpathlineto{\pgfqpoint{3.397701in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{3.405124in}{2.277845in}}%
\pgfpathlineto{\pgfqpoint{3.417779in}{2.270115in}}%
\pgfpathlineto{\pgfqpoint{3.421015in}{2.268643in}}%
\pgfpathlineto{\pgfqpoint{3.425189in}{2.269001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991373,0.791373,0.708235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462216in}{2.153092in}}%
\pgfpathlineto{\pgfqpoint{3.471531in}{2.159567in}}%
\pgfpathlineto{\pgfqpoint{3.473991in}{2.145027in}}%
\pgfpathlineto{\pgfqpoint{3.469213in}{2.131929in}}%
\pgfpathlineto{\pgfqpoint{3.462646in}{2.135381in}}%
\pgfpathlineto{\pgfqpoint{3.459297in}{2.146791in}}%
\pgfpathlineto{\pgfqpoint{3.462216in}{2.153092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374639in}{1.536398in}}%
\pgfpathlineto{\pgfqpoint{3.375468in}{1.563731in}}%
\pgfpathlineto{\pgfqpoint{3.375103in}{1.574517in}}%
\pgfpathlineto{\pgfqpoint{3.377830in}{1.585212in}}%
\pgfpathlineto{\pgfqpoint{3.382286in}{1.590410in}}%
\pgfpathlineto{\pgfqpoint{3.389303in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{3.387778in}{1.605468in}}%
\pgfpathlineto{\pgfqpoint{3.390629in}{1.612294in}}%
\pgfpathlineto{\pgfqpoint{3.387376in}{1.622353in}}%
\pgfpathlineto{\pgfqpoint{3.387939in}{1.627986in}}%
\pgfpathlineto{\pgfqpoint{3.388944in}{1.643124in}}%
\pgfpathlineto{\pgfqpoint{3.393090in}{1.649961in}}%
\pgfpathlineto{\pgfqpoint{3.395125in}{1.659712in}}%
\pgfpathlineto{\pgfqpoint{3.398892in}{1.663379in}}%
\pgfpathlineto{\pgfqpoint{3.414438in}{1.665388in}}%
\pgfpathlineto{\pgfqpoint{3.428937in}{1.659060in}}%
\pgfpathlineto{\pgfqpoint{3.434362in}{1.652656in}}%
\pgfpathlineto{\pgfqpoint{3.441744in}{1.652367in}}%
\pgfpathlineto{\pgfqpoint{3.448599in}{1.656530in}}%
\pgfpathlineto{\pgfqpoint{3.466106in}{1.647766in}}%
\pgfpathlineto{\pgfqpoint{3.473483in}{1.648180in}}%
\pgfpathlineto{\pgfqpoint{3.482016in}{1.655406in}}%
\pgfpathlineto{\pgfqpoint{3.490496in}{1.654892in}}%
\pgfpathlineto{\pgfqpoint{3.494670in}{1.657272in}}%
\pgfpathlineto{\pgfqpoint{3.502455in}{1.656283in}}%
\pgfpathlineto{\pgfqpoint{3.513655in}{1.651335in}}%
\pgfpathlineto{\pgfqpoint{3.524966in}{1.660813in}}%
\pgfpathlineto{\pgfqpoint{3.528361in}{1.660139in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.641575in}}%
\pgfpathlineto{\pgfqpoint{3.540839in}{1.641950in}}%
\pgfpathlineto{\pgfqpoint{3.546565in}{1.635196in}}%
\pgfpathlineto{\pgfqpoint{3.544989in}{1.632133in}}%
\pgfpathlineto{\pgfqpoint{3.544225in}{1.626497in}}%
\pgfpathlineto{\pgfqpoint{3.532039in}{1.613376in}}%
\pgfpathlineto{\pgfqpoint{3.528216in}{1.602555in}}%
\pgfpathlineto{\pgfqpoint{3.526175in}{1.593742in}}%
\pgfpathlineto{\pgfqpoint{3.523107in}{1.589963in}}%
\pgfpathlineto{\pgfqpoint{3.520188in}{1.578093in}}%
\pgfpathlineto{\pgfqpoint{3.512452in}{1.571108in}}%
\pgfpathlineto{\pgfqpoint{3.510211in}{1.562528in}}%
\pgfpathlineto{\pgfqpoint{3.506961in}{1.555699in}}%
\pgfpathlineto{\pgfqpoint{3.505608in}{1.548651in}}%
\pgfpathlineto{\pgfqpoint{3.495671in}{1.542937in}}%
\pgfpathlineto{\pgfqpoint{3.487550in}{1.549905in}}%
\pgfpathlineto{\pgfqpoint{3.482066in}{1.549624in}}%
\pgfpathlineto{\pgfqpoint{3.473451in}{1.539699in}}%
\pgfpathlineto{\pgfqpoint{3.469263in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{3.462383in}{1.523187in}}%
\pgfpathlineto{\pgfqpoint{3.458661in}{1.511187in}}%
\pgfpathlineto{\pgfqpoint{3.443644in}{1.505085in}}%
\pgfpathlineto{\pgfqpoint{3.438154in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{3.432592in}{1.502176in}}%
\pgfpathlineto{\pgfqpoint{3.421021in}{1.502547in}}%
\pgfpathlineto{\pgfqpoint{3.413277in}{1.513154in}}%
\pgfpathlineto{\pgfqpoint{3.408514in}{1.525427in}}%
\pgfpathlineto{\pgfqpoint{3.398274in}{1.536599in}}%
\pgfpathlineto{\pgfqpoint{3.387404in}{1.536390in}}%
\pgfpathlineto{\pgfqpoint{3.374639in}{1.536398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999139,0.942699,0.915340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852401in}{1.984903in}}%
\pgfpathlineto{\pgfqpoint{3.849880in}{1.979558in}}%
\pgfpathlineto{\pgfqpoint{3.844648in}{1.981907in}}%
\pgfpathlineto{\pgfqpoint{3.841620in}{1.970615in}}%
\pgfpathlineto{\pgfqpoint{3.845255in}{1.968712in}}%
\pgfpathlineto{\pgfqpoint{3.841561in}{1.966379in}}%
\pgfpathlineto{\pgfqpoint{3.840937in}{1.961914in}}%
\pgfpathlineto{\pgfqpoint{3.847738in}{1.964214in}}%
\pgfpathlineto{\pgfqpoint{3.848076in}{1.957618in}}%
\pgfpathlineto{\pgfqpoint{3.840868in}{1.930509in}}%
\pgfpathlineto{\pgfqpoint{3.839430in}{1.934913in}}%
\pgfpathlineto{\pgfqpoint{3.831362in}{1.959640in}}%
\pgfpathlineto{\pgfqpoint{3.831362in}{1.959640in}}%
\pgfpathlineto{\pgfqpoint{3.831362in}{1.959640in}}%
\pgfpathlineto{\pgfqpoint{3.835570in}{1.965227in}}%
\pgfpathlineto{\pgfqpoint{3.834583in}{1.966189in}}%
\pgfpathlineto{\pgfqpoint{3.838408in}{1.974114in}}%
\pgfpathlineto{\pgfqpoint{3.841342in}{1.986907in}}%
\pgfpathlineto{\pgfqpoint{3.843411in}{1.991199in}}%
\pgfpathlineto{\pgfqpoint{3.843811in}{1.991375in}}%
\pgfpathlineto{\pgfqpoint{3.848652in}{1.991343in}}%
\pgfpathlineto{\pgfqpoint{3.849984in}{1.994315in}}%
\pgfpathlineto{\pgfqpoint{3.853865in}{1.994538in}}%
\pgfpathlineto{\pgfqpoint{3.854086in}{1.987598in}}%
\pgfpathlineto{\pgfqpoint{3.852124in}{1.985018in}}%
\pgfpathlineto{\pgfqpoint{3.852401in}{1.984903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844928in}{1.608086in}}%
\pgfpathlineto{\pgfqpoint{4.857449in}{1.614915in}}%
\pgfpathlineto{\pgfqpoint{4.872634in}{1.616144in}}%
\pgfpathlineto{\pgfqpoint{4.866281in}{1.626417in}}%
\pgfpathlineto{\pgfqpoint{4.890596in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{4.892377in}{1.659786in}}%
\pgfpathlineto{\pgfqpoint{4.889024in}{1.671094in}}%
\pgfpathlineto{\pgfqpoint{4.891654in}{1.688046in}}%
\pgfpathlineto{\pgfqpoint{4.888011in}{1.700023in}}%
\pgfpathlineto{\pgfqpoint{4.877065in}{1.711821in}}%
\pgfpathlineto{\pgfqpoint{4.867948in}{1.726760in}}%
\pgfpathlineto{\pgfqpoint{4.855925in}{1.746797in}}%
\pgfpathlineto{\pgfqpoint{4.838595in}{1.756940in}}%
\pgfpathlineto{\pgfqpoint{4.842744in}{1.763036in}}%
\pgfpathlineto{\pgfqpoint{4.851990in}{1.767478in}}%
\pgfpathlineto{\pgfqpoint{4.846384in}{1.782265in}}%
\pgfpathlineto{\pgfqpoint{4.828575in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{4.822081in}{1.797804in}}%
\pgfpathlineto{\pgfqpoint{4.813627in}{1.811193in}}%
\pgfpathlineto{\pgfqpoint{4.821388in}{1.815331in}}%
\pgfpathlineto{\pgfqpoint{4.832924in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{4.846990in}{1.817203in}}%
\pgfpathlineto{\pgfqpoint{4.859319in}{1.826239in}}%
\pgfpathlineto{\pgfqpoint{4.866292in}{1.819877in}}%
\pgfpathlineto{\pgfqpoint{4.879515in}{1.816781in}}%
\pgfpathlineto{\pgfqpoint{4.877228in}{1.807013in}}%
\pgfpathlineto{\pgfqpoint{4.884116in}{1.800123in}}%
\pgfpathlineto{\pgfqpoint{4.898679in}{1.795723in}}%
\pgfpathlineto{\pgfqpoint{4.879366in}{1.781216in}}%
\pgfpathlineto{\pgfqpoint{4.867311in}{1.765196in}}%
\pgfpathlineto{\pgfqpoint{4.864133in}{1.753430in}}%
\pgfpathlineto{\pgfqpoint{4.875196in}{1.735557in}}%
\pgfpathlineto{\pgfqpoint{4.888723in}{1.713401in}}%
\pgfpathlineto{\pgfqpoint{4.901851in}{1.702926in}}%
\pgfpathlineto{\pgfqpoint{4.910640in}{1.689309in}}%
\pgfpathlineto{\pgfqpoint{4.917268in}{1.657929in}}%
\pgfpathlineto{\pgfqpoint{4.915313in}{1.628100in}}%
\pgfpathlineto{\pgfqpoint{4.903249in}{1.616933in}}%
\pgfpathlineto{\pgfqpoint{4.886683in}{1.606016in}}%
\pgfpathlineto{\pgfqpoint{4.874882in}{1.591880in}}%
\pgfpathlineto{\pgfqpoint{4.856846in}{1.576092in}}%
\pgfpathlineto{\pgfqpoint{4.851594in}{1.586966in}}%
\pgfpathlineto{\pgfqpoint{4.855659in}{1.598453in}}%
\pgfpathlineto{\pgfqpoint{4.844928in}{1.608086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160856in}{2.070371in}}%
\pgfpathlineto{\pgfqpoint{5.161761in}{2.071909in}}%
\pgfpathlineto{\pgfqpoint{5.168218in}{2.071306in}}%
\pgfpathlineto{\pgfqpoint{5.173854in}{2.078959in}}%
\pgfpathlineto{\pgfqpoint{5.184077in}{2.079780in}}%
\pgfpathlineto{\pgfqpoint{5.190235in}{2.080897in}}%
\pgfpathlineto{\pgfqpoint{5.192317in}{2.084997in}}%
\pgfpathlineto{\pgfqpoint{5.204804in}{2.064991in}}%
\pgfpathlineto{\pgfqpoint{5.208384in}{2.054000in}}%
\pgfpathlineto{\pgfqpoint{5.208498in}{2.034465in}}%
\pgfpathlineto{\pgfqpoint{5.203046in}{2.025145in}}%
\pgfpathlineto{\pgfqpoint{5.189947in}{2.021888in}}%
\pgfpathlineto{\pgfqpoint{5.178384in}{2.014856in}}%
\pgfpathlineto{\pgfqpoint{5.165354in}{2.013404in}}%
\pgfpathlineto{\pgfqpoint{5.163737in}{2.022637in}}%
\pgfpathlineto{\pgfqpoint{5.166417in}{2.035354in}}%
\pgfpathlineto{\pgfqpoint{5.160026in}{2.053005in}}%
\pgfpathlineto{\pgfqpoint{5.170770in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{5.160856in}{2.070371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743567in}{1.909487in}}%
\pgfpathlineto{\pgfqpoint{4.744658in}{1.903060in}}%
\pgfpathlineto{\pgfqpoint{4.739587in}{1.899949in}}%
\pgfpathlineto{\pgfqpoint{4.740773in}{1.889516in}}%
\pgfpathlineto{\pgfqpoint{4.730436in}{1.892582in}}%
\pgfpathlineto{\pgfqpoint{4.711709in}{1.880864in}}%
\pgfpathlineto{\pgfqpoint{4.712149in}{1.871161in}}%
\pgfpathlineto{\pgfqpoint{4.704165in}{1.856937in}}%
\pgfpathlineto{\pgfqpoint{4.703433in}{1.848675in}}%
\pgfpathlineto{\pgfqpoint{4.696983in}{1.834695in}}%
\pgfpathlineto{\pgfqpoint{4.685678in}{1.838558in}}%
\pgfpathlineto{\pgfqpoint{4.685115in}{1.821010in}}%
\pgfpathlineto{\pgfqpoint{4.681846in}{1.815235in}}%
\pgfpathlineto{\pgfqpoint{4.683377in}{1.808035in}}%
\pgfpathlineto{\pgfqpoint{4.676239in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{4.668621in}{1.830909in}}%
\pgfpathlineto{\pgfqpoint{4.664627in}{1.830856in}}%
\pgfpathlineto{\pgfqpoint{4.662262in}{1.820019in}}%
\pgfpathlineto{\pgfqpoint{4.654343in}{1.828807in}}%
\pgfpathlineto{\pgfqpoint{4.658809in}{1.838457in}}%
\pgfpathlineto{\pgfqpoint{4.665280in}{1.839437in}}%
\pgfpathlineto{\pgfqpoint{4.671950in}{1.853787in}}%
\pgfpathlineto{\pgfqpoint{4.663609in}{1.856682in}}%
\pgfpathlineto{\pgfqpoint{4.650195in}{1.856431in}}%
\pgfpathlineto{\pgfqpoint{4.636431in}{1.858756in}}%
\pgfpathlineto{\pgfqpoint{4.635155in}{1.870547in}}%
\pgfpathlineto{\pgfqpoint{4.628249in}{1.871383in}}%
\pgfpathlineto{\pgfqpoint{4.616792in}{1.878710in}}%
\pgfpathlineto{\pgfqpoint{4.611682in}{1.867206in}}%
\pgfpathlineto{\pgfqpoint{4.622122in}{1.858230in}}%
\pgfpathlineto{\pgfqpoint{4.613079in}{1.851911in}}%
\pgfpathlineto{\pgfqpoint{4.609868in}{1.845732in}}%
\pgfpathlineto{\pgfqpoint{4.618772in}{1.841189in}}%
\pgfpathlineto{\pgfqpoint{4.616310in}{1.830971in}}%
\pgfpathlineto{\pgfqpoint{4.621323in}{1.818220in}}%
\pgfpathlineto{\pgfqpoint{4.623575in}{1.804257in}}%
\pgfpathlineto{\pgfqpoint{4.621503in}{1.798066in}}%
\pgfpathlineto{\pgfqpoint{4.611663in}{1.798280in}}%
\pgfpathlineto{\pgfqpoint{4.593830in}{1.794759in}}%
\pgfpathlineto{\pgfqpoint{4.594662in}{1.782004in}}%
\pgfpathlineto{\pgfqpoint{4.586940in}{1.771971in}}%
\pgfpathlineto{\pgfqpoint{4.566123in}{1.760558in}}%
\pgfpathlineto{\pgfqpoint{4.549933in}{1.740608in}}%
\pgfpathlineto{\pgfqpoint{4.539058in}{1.729912in}}%
\pgfpathlineto{\pgfqpoint{4.524644in}{1.718813in}}%
\pgfpathlineto{\pgfqpoint{4.524622in}{1.711013in}}%
\pgfpathlineto{\pgfqpoint{4.517411in}{1.706834in}}%
\pgfpathlineto{\pgfqpoint{4.504381in}{1.700760in}}%
\pgfpathlineto{\pgfqpoint{4.497625in}{1.699865in}}%
\pgfpathlineto{\pgfqpoint{4.493288in}{1.686931in}}%
\pgfpathlineto{\pgfqpoint{4.496299in}{1.664877in}}%
\pgfpathlineto{\pgfqpoint{4.497066in}{1.650811in}}%
\pgfpathlineto{\pgfqpoint{4.490937in}{1.634702in}}%
\pgfpathlineto{\pgfqpoint{4.490871in}{1.605894in}}%
\pgfpathlineto{\pgfqpoint{4.483385in}{1.605073in}}%
\pgfpathlineto{\pgfqpoint{4.476801in}{1.592140in}}%
\pgfpathlineto{\pgfqpoint{4.481204in}{1.586551in}}%
\pgfpathlineto{\pgfqpoint{4.468015in}{1.581744in}}%
\pgfpathlineto{\pgfqpoint{4.463143in}{1.570212in}}%
\pgfpathlineto{\pgfqpoint{4.457339in}{1.565338in}}%
\pgfpathlineto{\pgfqpoint{4.443641in}{1.581171in}}%
\pgfpathlineto{\pgfqpoint{4.436945in}{1.604916in}}%
\pgfpathlineto{\pgfqpoint{4.431396in}{1.622019in}}%
\pgfpathlineto{\pgfqpoint{4.426328in}{1.630039in}}%
\pgfpathlineto{\pgfqpoint{4.418643in}{1.646329in}}%
\pgfpathlineto{\pgfqpoint{4.415054in}{1.667536in}}%
\pgfpathlineto{\pgfqpoint{4.412554in}{1.678127in}}%
\pgfpathlineto{\pgfqpoint{4.399395in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{4.389077in}{1.755974in}}%
\pgfpathlineto{\pgfqpoint{4.389129in}{1.776513in}}%
\pgfpathlineto{\pgfqpoint{4.386324in}{1.792393in}}%
\pgfpathlineto{\pgfqpoint{4.365273in}{1.782243in}}%
\pgfpathlineto{\pgfqpoint{4.355077in}{1.784276in}}%
\pgfpathlineto{\pgfqpoint{4.336181in}{1.804827in}}%
\pgfpathlineto{\pgfqpoint{4.343136in}{1.810956in}}%
\pgfpathlineto{\pgfqpoint{4.338864in}{1.817610in}}%
\pgfpathlineto{\pgfqpoint{4.321897in}{1.832003in}}%
\pgfpathlineto{\pgfqpoint{4.331530in}{1.843315in}}%
\pgfpathlineto{\pgfqpoint{4.363363in}{1.843271in}}%
\pgfpathlineto{\pgfqpoint{4.360491in}{1.857830in}}%
\pgfpathlineto{\pgfqpoint{4.352364in}{1.866429in}}%
\pgfpathlineto{\pgfqpoint{4.350716in}{1.879479in}}%
\pgfpathlineto{\pgfqpoint{4.341248in}{1.887094in}}%
\pgfpathlineto{\pgfqpoint{4.357190in}{1.904868in}}%
\pgfpathlineto{\pgfqpoint{4.373987in}{1.903579in}}%
\pgfpathlineto{\pgfqpoint{4.389118in}{1.921357in}}%
\pgfpathlineto{\pgfqpoint{4.398187in}{1.938564in}}%
\pgfpathlineto{\pgfqpoint{4.412229in}{1.955579in}}%
\pgfpathlineto{\pgfqpoint{4.412005in}{1.967665in}}%
\pgfpathlineto{\pgfqpoint{4.424340in}{1.977474in}}%
\pgfpathlineto{\pgfqpoint{4.412665in}{1.985847in}}%
\pgfpathlineto{\pgfqpoint{4.407642in}{1.997319in}}%
\pgfpathlineto{\pgfqpoint{4.402516in}{2.012177in}}%
\pgfpathlineto{\pgfqpoint{4.409608in}{2.019489in}}%
\pgfpathlineto{\pgfqpoint{4.431550in}{2.015352in}}%
\pgfpathlineto{\pgfqpoint{4.447674in}{2.017872in}}%
\pgfpathlineto{\pgfqpoint{4.461643in}{2.032123in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{2.012249in}}%
\pgfpathlineto{\pgfqpoint{4.475727in}{1.998417in}}%
\pgfpathlineto{\pgfqpoint{4.481481in}{1.989739in}}%
\pgfpathlineto{\pgfqpoint{4.481007in}{1.981080in}}%
\pgfpathlineto{\pgfqpoint{4.470626in}{1.983359in}}%
\pgfpathlineto{\pgfqpoint{4.474683in}{1.964669in}}%
\pgfpathlineto{\pgfqpoint{4.488894in}{1.953932in}}%
\pgfpathlineto{\pgfqpoint{4.509000in}{1.942076in}}%
\pgfpathlineto{\pgfqpoint{4.499821in}{1.934384in}}%
\pgfpathlineto{\pgfqpoint{4.494204in}{1.918523in}}%
\pgfpathlineto{\pgfqpoint{4.508218in}{1.912107in}}%
\pgfpathlineto{\pgfqpoint{4.521855in}{1.903788in}}%
\pgfpathlineto{\pgfqpoint{4.540722in}{1.894276in}}%
\pgfpathlineto{\pgfqpoint{4.560550in}{1.892078in}}%
\pgfpathlineto{\pgfqpoint{4.568893in}{1.883452in}}%
\pgfpathlineto{\pgfqpoint{4.580069in}{1.881838in}}%
\pgfpathlineto{\pgfqpoint{4.597472in}{1.877886in}}%
\pgfpathlineto{\pgfqpoint{4.609519in}{1.878169in}}%
\pgfpathlineto{\pgfqpoint{4.611176in}{1.884880in}}%
\pgfpathlineto{\pgfqpoint{4.609271in}{1.895655in}}%
\pgfpathlineto{\pgfqpoint{4.610389in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{4.619212in}{1.906524in}}%
\pgfpathlineto{\pgfqpoint{4.620735in}{1.889773in}}%
\pgfpathlineto{\pgfqpoint{4.633882in}{1.883337in}}%
\pgfpathlineto{\pgfqpoint{4.642977in}{1.885988in}}%
\pgfpathlineto{\pgfqpoint{4.655189in}{1.884850in}}%
\pgfpathlineto{\pgfqpoint{4.666993in}{1.885353in}}%
\pgfpathlineto{\pgfqpoint{4.668009in}{1.895770in}}%
\pgfpathlineto{\pgfqpoint{4.662120in}{1.901181in}}%
\pgfpathlineto{\pgfqpoint{4.673786in}{1.903303in}}%
\pgfpathlineto{\pgfqpoint{4.686953in}{1.915914in}}%
\pgfpathlineto{\pgfqpoint{4.703626in}{1.926712in}}%
\pgfpathlineto{\pgfqpoint{4.715760in}{1.922546in}}%
\pgfpathlineto{\pgfqpoint{4.726072in}{1.929686in}}%
\pgfpathlineto{\pgfqpoint{4.732855in}{1.919142in}}%
\pgfpathlineto{\pgfqpoint{4.727969in}{1.912021in}}%
\pgfpathlineto{\pgfqpoint{4.743567in}{1.909487in}}%
\pgfpathlineto{\pgfqpoint{4.743567in}{1.909487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995063,0.859654,0.798662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461643in}{2.032123in}}%
\pgfpathlineto{\pgfqpoint{4.447674in}{2.017872in}}%
\pgfpathlineto{\pgfqpoint{4.431550in}{2.015352in}}%
\pgfpathlineto{\pgfqpoint{4.409608in}{2.019489in}}%
\pgfpathlineto{\pgfqpoint{4.402516in}{2.012177in}}%
\pgfpathlineto{\pgfqpoint{4.407642in}{1.997319in}}%
\pgfpathlineto{\pgfqpoint{4.412665in}{1.985847in}}%
\pgfpathlineto{\pgfqpoint{4.424340in}{1.977474in}}%
\pgfpathlineto{\pgfqpoint{4.412005in}{1.967665in}}%
\pgfpathlineto{\pgfqpoint{4.412229in}{1.955579in}}%
\pgfpathlineto{\pgfqpoint{4.398187in}{1.938564in}}%
\pgfpathlineto{\pgfqpoint{4.389118in}{1.921357in}}%
\pgfpathlineto{\pgfqpoint{4.373987in}{1.903579in}}%
\pgfpathlineto{\pgfqpoint{4.357190in}{1.904868in}}%
\pgfpathlineto{\pgfqpoint{4.341248in}{1.887094in}}%
\pgfpathlineto{\pgfqpoint{4.350716in}{1.879479in}}%
\pgfpathlineto{\pgfqpoint{4.352364in}{1.866429in}}%
\pgfpathlineto{\pgfqpoint{4.360491in}{1.857830in}}%
\pgfpathlineto{\pgfqpoint{4.363363in}{1.843271in}}%
\pgfpathlineto{\pgfqpoint{4.331530in}{1.843315in}}%
\pgfpathlineto{\pgfqpoint{4.321897in}{1.832003in}}%
\pgfpathlineto{\pgfqpoint{4.311294in}{1.836290in}}%
\pgfpathlineto{\pgfqpoint{4.306980in}{1.848478in}}%
\pgfpathlineto{\pgfqpoint{4.295804in}{1.861391in}}%
\pgfpathlineto{\pgfqpoint{4.269153in}{1.858201in}}%
\pgfpathlineto{\pgfqpoint{4.245651in}{1.857886in}}%
\pgfpathlineto{\pgfqpoint{4.225279in}{1.855509in}}%
\pgfpathlineto{\pgfqpoint{4.230730in}{1.875208in}}%
\pgfpathlineto{\pgfqpoint{4.251595in}{1.883967in}}%
\pgfpathlineto{\pgfqpoint{4.250399in}{1.891775in}}%
\pgfpathlineto{\pgfqpoint{4.243477in}{1.894520in}}%
\pgfpathlineto{\pgfqpoint{4.243078in}{1.909454in}}%
\pgfpathlineto{\pgfqpoint{4.229250in}{1.916910in}}%
\pgfpathlineto{\pgfqpoint{4.223427in}{1.927150in}}%
\pgfpathlineto{\pgfqpoint{4.216266in}{1.936069in}}%
\pgfpathlineto{\pgfqpoint{4.240504in}{1.927410in}}%
\pgfpathlineto{\pgfqpoint{4.254975in}{1.929949in}}%
\pgfpathlineto{\pgfqpoint{4.263621in}{1.927787in}}%
\pgfpathlineto{\pgfqpoint{4.266549in}{1.931504in}}%
\pgfpathlineto{\pgfqpoint{4.276624in}{1.930014in}}%
\pgfpathlineto{\pgfqpoint{4.295423in}{1.937064in}}%
\pgfpathlineto{\pgfqpoint{4.295929in}{1.951493in}}%
\pgfpathlineto{\pgfqpoint{4.303992in}{1.961091in}}%
\pgfpathlineto{\pgfqpoint{4.314762in}{1.961061in}}%
\pgfpathlineto{\pgfqpoint{4.316343in}{1.965805in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{1.968016in}}%
\pgfpathlineto{\pgfqpoint{4.332746in}{1.966437in}}%
\pgfpathlineto{\pgfqpoint{4.338403in}{1.971206in}}%
\pgfpathlineto{\pgfqpoint{4.337604in}{1.981388in}}%
\pgfpathlineto{\pgfqpoint{4.343747in}{1.991623in}}%
\pgfpathlineto{\pgfqpoint{4.352953in}{1.995913in}}%
\pgfpathlineto{\pgfqpoint{4.347267in}{2.007131in}}%
\pgfpathlineto{\pgfqpoint{4.361028in}{2.006601in}}%
\pgfpathlineto{\pgfqpoint{4.365005in}{2.012706in}}%
\pgfpathlineto{\pgfqpoint{4.364401in}{2.019221in}}%
\pgfpathlineto{\pgfqpoint{4.371606in}{2.026344in}}%
\pgfpathlineto{\pgfqpoint{4.369952in}{2.034778in}}%
\pgfpathlineto{\pgfqpoint{4.366532in}{2.041964in}}%
\pgfpathlineto{\pgfqpoint{4.374979in}{2.049350in}}%
\pgfpathlineto{\pgfqpoint{4.390511in}{2.052912in}}%
\pgfpathlineto{\pgfqpoint{4.407110in}{2.054882in}}%
\pgfpathlineto{\pgfqpoint{4.414464in}{2.058013in}}%
\pgfpathlineto{\pgfqpoint{4.422884in}{2.059915in}}%
\pgfpathlineto{\pgfqpoint{4.433572in}{2.052010in}}%
\pgfpathlineto{\pgfqpoint{4.437853in}{2.038980in}}%
\pgfpathlineto{\pgfqpoint{4.461643in}{2.032123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495216in}{2.428262in}}%
\pgfpathlineto{\pgfqpoint{3.501594in}{2.438033in}}%
\pgfpathlineto{\pgfqpoint{3.513631in}{2.449657in}}%
\pgfpathlineto{\pgfqpoint{3.518415in}{2.469592in}}%
\pgfpathlineto{\pgfqpoint{3.509171in}{2.478185in}}%
\pgfpathlineto{\pgfqpoint{3.508281in}{2.500703in}}%
\pgfpathlineto{\pgfqpoint{3.517675in}{2.516606in}}%
\pgfpathlineto{\pgfqpoint{3.532024in}{2.516316in}}%
\pgfpathlineto{\pgfqpoint{3.537058in}{2.523036in}}%
\pgfpathlineto{\pgfqpoint{3.531789in}{2.528829in}}%
\pgfpathlineto{\pgfqpoint{3.554250in}{2.552684in}}%
\pgfpathlineto{\pgfqpoint{3.568719in}{2.571481in}}%
\pgfpathlineto{\pgfqpoint{3.578269in}{2.583545in}}%
\pgfpathlineto{\pgfqpoint{3.592160in}{2.583488in}}%
\pgfpathlineto{\pgfqpoint{3.595989in}{2.592930in}}%
\pgfpathlineto{\pgfqpoint{3.623251in}{2.590214in}}%
\pgfpathlineto{\pgfqpoint{3.625374in}{2.601370in}}%
\pgfpathlineto{\pgfqpoint{3.634347in}{2.602067in}}%
\pgfpathlineto{\pgfqpoint{3.653628in}{2.593769in}}%
\pgfpathlineto{\pgfqpoint{3.676208in}{2.582224in}}%
\pgfpathlineto{\pgfqpoint{3.676589in}{2.556112in}}%
\pgfpathlineto{\pgfqpoint{3.681471in}{2.549514in}}%
\pgfpathlineto{\pgfqpoint{3.656588in}{2.544712in}}%
\pgfpathlineto{\pgfqpoint{3.642562in}{2.532881in}}%
\pgfpathlineto{\pgfqpoint{3.644820in}{2.522496in}}%
\pgfpathlineto{\pgfqpoint{3.621809in}{2.508863in}}%
\pgfpathlineto{\pgfqpoint{3.593876in}{2.494278in}}%
\pgfpathlineto{\pgfqpoint{3.583342in}{2.470399in}}%
\pgfpathlineto{\pgfqpoint{3.593638in}{2.458452in}}%
\pgfpathlineto{\pgfqpoint{3.607472in}{2.449047in}}%
\pgfpathlineto{\pgfqpoint{3.594186in}{2.429917in}}%
\pgfpathlineto{\pgfqpoint{3.579141in}{2.425950in}}%
\pgfpathlineto{\pgfqpoint{3.573623in}{2.397485in}}%
\pgfpathlineto{\pgfqpoint{3.565408in}{2.381600in}}%
\pgfpathlineto{\pgfqpoint{3.547860in}{2.383238in}}%
\pgfpathlineto{\pgfqpoint{3.539673in}{2.369790in}}%
\pgfpathlineto{\pgfqpoint{3.522925in}{2.369009in}}%
\pgfpathlineto{\pgfqpoint{3.518328in}{2.385039in}}%
\pgfpathlineto{\pgfqpoint{3.506218in}{2.404280in}}%
\pgfpathlineto{\pgfqpoint{3.495216in}{2.428262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743286in}{2.382700in}}%
\pgfpathlineto{\pgfqpoint{3.758516in}{2.378447in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.374238in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.376262in}}%
\pgfpathlineto{\pgfqpoint{3.782302in}{2.372218in}}%
\pgfpathlineto{\pgfqpoint{3.783719in}{2.364258in}}%
\pgfpathlineto{\pgfqpoint{3.780619in}{2.359684in}}%
\pgfpathlineto{\pgfqpoint{3.789688in}{2.348582in}}%
\pgfpathlineto{\pgfqpoint{3.795574in}{2.345489in}}%
\pgfpathlineto{\pgfqpoint{3.794704in}{2.342426in}}%
\pgfpathlineto{\pgfqpoint{3.804459in}{2.339442in}}%
\pgfpathlineto{\pgfqpoint{3.808625in}{2.334921in}}%
\pgfpathlineto{\pgfqpoint{3.802996in}{2.331213in}}%
\pgfpathlineto{\pgfqpoint{3.791325in}{2.331802in}}%
\pgfpathlineto{\pgfqpoint{3.788541in}{2.330217in}}%
\pgfpathlineto{\pgfqpoint{3.791938in}{2.324589in}}%
\pgfpathlineto{\pgfqpoint{3.795495in}{2.313730in}}%
\pgfpathlineto{\pgfqpoint{3.795496in}{2.313730in}}%
\pgfpathlineto{\pgfqpoint{3.783078in}{2.312724in}}%
\pgfpathlineto{\pgfqpoint{3.778621in}{2.309001in}}%
\pgfpathlineto{\pgfqpoint{3.777691in}{2.300467in}}%
\pgfpathlineto{\pgfqpoint{3.771937in}{2.302106in}}%
\pgfpathlineto{\pgfqpoint{3.758883in}{2.301294in}}%
\pgfpathlineto{\pgfqpoint{3.755092in}{2.305258in}}%
\pgfpathlineto{\pgfqpoint{3.749664in}{2.302302in}}%
\pgfpathlineto{\pgfqpoint{3.744225in}{2.304753in}}%
\pgfpathlineto{\pgfqpoint{3.732833in}{2.305093in}}%
\pgfpathlineto{\pgfqpoint{3.716688in}{2.309162in}}%
\pgfpathlineto{\pgfqpoint{3.702076in}{2.310491in}}%
\pgfpathlineto{\pgfqpoint{3.690870in}{2.310115in}}%
\pgfpathlineto{\pgfqpoint{3.682943in}{2.305519in}}%
\pgfpathlineto{\pgfqpoint{3.676028in}{2.304858in}}%
\pgfpathlineto{\pgfqpoint{3.675752in}{2.312407in}}%
\pgfpathlineto{\pgfqpoint{3.671290in}{2.320263in}}%
\pgfpathlineto{\pgfqpoint{3.679965in}{2.323725in}}%
\pgfpathlineto{\pgfqpoint{3.680047in}{2.330484in}}%
\pgfpathlineto{\pgfqpoint{3.676035in}{2.336934in}}%
\pgfpathlineto{\pgfqpoint{3.675407in}{2.344435in}}%
\pgfpathlineto{\pgfqpoint{3.689388in}{2.344320in}}%
\pgfpathlineto{\pgfqpoint{3.705093in}{2.350708in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{2.360280in}}%
\pgfpathlineto{\pgfqpoint{3.720309in}{2.365710in}}%
\pgfpathlineto{\pgfqpoint{3.718950in}{2.373305in}}%
\pgfpathlineto{\pgfqpoint{3.727747in}{2.376158in}}%
\pgfpathlineto{\pgfqpoint{3.743286in}{2.382700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675407in}{2.344435in}}%
\pgfpathlineto{\pgfqpoint{3.676035in}{2.336934in}}%
\pgfpathlineto{\pgfqpoint{3.680047in}{2.330484in}}%
\pgfpathlineto{\pgfqpoint{3.679965in}{2.323725in}}%
\pgfpathlineto{\pgfqpoint{3.671290in}{2.320263in}}%
\pgfpathlineto{\pgfqpoint{3.675752in}{2.312407in}}%
\pgfpathlineto{\pgfqpoint{3.676028in}{2.304858in}}%
\pgfpathlineto{\pgfqpoint{3.683303in}{2.290054in}}%
\pgfpathlineto{\pgfqpoint{3.681752in}{2.285298in}}%
\pgfpathlineto{\pgfqpoint{3.674573in}{2.283324in}}%
\pgfpathlineto{\pgfqpoint{3.661438in}{2.269221in}}%
\pgfpathlineto{\pgfqpoint{3.665170in}{2.261601in}}%
\pgfpathlineto{\pgfqpoint{3.662012in}{2.262591in}}%
\pgfpathlineto{\pgfqpoint{3.648265in}{2.269108in}}%
\pgfpathlineto{\pgfqpoint{3.637853in}{2.266712in}}%
\pgfpathlineto{\pgfqpoint{3.631023in}{2.268453in}}%
\pgfpathlineto{\pgfqpoint{3.622477in}{2.264818in}}%
\pgfpathlineto{\pgfqpoint{3.615182in}{2.270829in}}%
\pgfpathlineto{\pgfqpoint{3.609235in}{2.268527in}}%
\pgfpathlineto{\pgfqpoint{3.608418in}{2.269551in}}%
\pgfpathlineto{\pgfqpoint{3.601761in}{2.277900in}}%
\pgfpathlineto{\pgfqpoint{3.591007in}{2.278925in}}%
\pgfpathlineto{\pgfqpoint{3.589634in}{2.284234in}}%
\pgfpathlineto{\pgfqpoint{3.579714in}{2.286130in}}%
\pgfpathlineto{\pgfqpoint{3.577554in}{2.281751in}}%
\pgfpathlineto{\pgfqpoint{3.569696in}{2.285259in}}%
\pgfpathlineto{\pgfqpoint{3.570599in}{2.289924in}}%
\pgfpathlineto{\pgfqpoint{3.559784in}{2.291399in}}%
\pgfpathlineto{\pgfqpoint{3.552927in}{2.296858in}}%
\pgfpathlineto{\pgfqpoint{3.546998in}{2.307685in}}%
\pgfpathlineto{\pgfqpoint{3.548125in}{2.313531in}}%
\pgfpathlineto{\pgfqpoint{3.544546in}{2.322601in}}%
\pgfpathlineto{\pgfqpoint{3.539294in}{2.328645in}}%
\pgfpathlineto{\pgfqpoint{3.543327in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{3.539948in}{2.341799in}}%
\pgfpathlineto{\pgfqpoint{3.549831in}{2.346779in}}%
\pgfpathlineto{\pgfqpoint{3.572405in}{2.354620in}}%
\pgfpathlineto{\pgfqpoint{3.590622in}{2.360358in}}%
\pgfpathlineto{\pgfqpoint{3.605058in}{2.357494in}}%
\pgfpathlineto{\pgfqpoint{3.606149in}{2.353358in}}%
\pgfpathlineto{\pgfqpoint{3.620099in}{2.353144in}}%
\pgfpathlineto{\pgfqpoint{3.637915in}{2.351218in}}%
\pgfpathlineto{\pgfqpoint{3.664514in}{2.351473in}}%
\pgfpathlineto{\pgfqpoint{3.671933in}{2.349659in}}%
\pgfpathlineto{\pgfqpoint{3.675407in}{2.344435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581318in}{2.246274in}}%
\pgfpathlineto{\pgfqpoint{3.580220in}{2.239345in}}%
\pgfpathlineto{\pgfqpoint{3.572074in}{2.239312in}}%
\pgfpathlineto{\pgfqpoint{3.574875in}{2.235637in}}%
\pgfpathlineto{\pgfqpoint{3.570073in}{2.224721in}}%
\pgfpathlineto{\pgfqpoint{3.567316in}{2.221859in}}%
\pgfpathlineto{\pgfqpoint{3.554665in}{2.221437in}}%
\pgfpathlineto{\pgfqpoint{3.547365in}{2.217590in}}%
\pgfpathlineto{\pgfqpoint{3.535417in}{2.218903in}}%
\pgfpathlineto{\pgfqpoint{3.514732in}{2.223282in}}%
\pgfpathlineto{\pgfqpoint{3.511500in}{2.229181in}}%
\pgfpathlineto{\pgfqpoint{3.497205in}{2.226233in}}%
\pgfpathlineto{\pgfqpoint{3.495523in}{2.223008in}}%
\pgfpathlineto{\pgfqpoint{3.486759in}{2.225419in}}%
\pgfpathlineto{\pgfqpoint{3.479378in}{2.225880in}}%
\pgfpathlineto{\pgfqpoint{3.472833in}{2.228967in}}%
\pgfpathlineto{\pgfqpoint{3.475045in}{2.233118in}}%
\pgfpathlineto{\pgfqpoint{3.474486in}{2.236127in}}%
\pgfpathlineto{\pgfqpoint{3.478852in}{2.237062in}}%
\pgfpathlineto{\pgfqpoint{3.486171in}{2.232353in}}%
\pgfpathlineto{\pgfqpoint{3.488232in}{2.236828in}}%
\pgfpathlineto{\pgfqpoint{3.500989in}{2.236105in}}%
\pgfpathlineto{\pgfqpoint{3.511331in}{2.239146in}}%
\pgfpathlineto{\pgfqpoint{3.518265in}{2.238625in}}%
\pgfpathlineto{\pgfqpoint{3.522776in}{2.235153in}}%
\pgfpathlineto{\pgfqpoint{3.524125in}{2.238035in}}%
\pgfpathlineto{\pgfqpoint{3.522075in}{2.249083in}}%
\pgfpathlineto{\pgfqpoint{3.527271in}{2.251236in}}%
\pgfpathlineto{\pgfqpoint{3.532372in}{2.259054in}}%
\pgfpathlineto{\pgfqpoint{3.543119in}{2.253596in}}%
\pgfpathlineto{\pgfqpoint{3.551256in}{2.260533in}}%
\pgfpathlineto{\pgfqpoint{3.556347in}{2.261799in}}%
\pgfpathlineto{\pgfqpoint{3.567576in}{2.256625in}}%
\pgfpathlineto{\pgfqpoint{3.574369in}{2.257505in}}%
\pgfpathlineto{\pgfqpoint{3.581038in}{2.254303in}}%
\pgfpathlineto{\pgfqpoint{3.579876in}{2.252150in}}%
\pgfpathlineto{\pgfqpoint{3.581318in}{2.246274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655177in}{2.251340in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{2.246728in}}%
\pgfpathlineto{\pgfqpoint{3.664217in}{2.242183in}}%
\pgfpathlineto{\pgfqpoint{3.655382in}{2.238626in}}%
\pgfpathlineto{\pgfqpoint{3.648536in}{2.227126in}}%
\pgfpathlineto{\pgfqpoint{3.639791in}{2.215627in}}%
\pgfpathlineto{\pgfqpoint{3.628193in}{2.212429in}}%
\pgfpathlineto{\pgfqpoint{3.619165in}{2.213179in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.602675in}{2.206189in}}%
\pgfpathlineto{\pgfqpoint{3.590726in}{2.209450in}}%
\pgfpathlineto{\pgfqpoint{3.579913in}{2.216722in}}%
\pgfpathlineto{\pgfqpoint{3.575317in}{2.218809in}}%
\pgfpathlineto{\pgfqpoint{3.572506in}{2.224533in}}%
\pgfpathlineto{\pgfqpoint{3.570073in}{2.224721in}}%
\pgfpathlineto{\pgfqpoint{3.574875in}{2.235637in}}%
\pgfpathlineto{\pgfqpoint{3.572074in}{2.239312in}}%
\pgfpathlineto{\pgfqpoint{3.580220in}{2.239345in}}%
\pgfpathlineto{\pgfqpoint{3.581318in}{2.246274in}}%
\pgfpathlineto{\pgfqpoint{3.588678in}{2.241933in}}%
\pgfpathlineto{\pgfqpoint{3.594011in}{2.240084in}}%
\pgfpathlineto{\pgfqpoint{3.606153in}{2.242162in}}%
\pgfpathlineto{\pgfqpoint{3.607317in}{2.245567in}}%
\pgfpathlineto{\pgfqpoint{3.613065in}{2.246069in}}%
\pgfpathlineto{\pgfqpoint{3.620110in}{2.248701in}}%
\pgfpathlineto{\pgfqpoint{3.621673in}{2.247617in}}%
\pgfpathlineto{\pgfqpoint{3.628466in}{2.249735in}}%
\pgfpathlineto{\pgfqpoint{3.631858in}{2.253724in}}%
\pgfpathlineto{\pgfqpoint{3.636599in}{2.254759in}}%
\pgfpathlineto{\pgfqpoint{3.652090in}{2.249606in}}%
\pgfpathlineto{\pgfqpoint{3.655177in}{2.251340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539948in}{2.341799in}}%
\pgfpathlineto{\pgfqpoint{3.543327in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{3.539294in}{2.328645in}}%
\pgfpathlineto{\pgfqpoint{3.544546in}{2.322601in}}%
\pgfpathlineto{\pgfqpoint{3.548125in}{2.313531in}}%
\pgfpathlineto{\pgfqpoint{3.546998in}{2.307685in}}%
\pgfpathlineto{\pgfqpoint{3.552927in}{2.296858in}}%
\pgfpathlineto{\pgfqpoint{3.546472in}{2.295089in}}%
\pgfpathlineto{\pgfqpoint{3.542657in}{2.297038in}}%
\pgfpathlineto{\pgfqpoint{3.539030in}{2.293810in}}%
\pgfpathlineto{\pgfqpoint{3.528642in}{2.290526in}}%
\pgfpathlineto{\pgfqpoint{3.523271in}{2.286301in}}%
\pgfpathlineto{\pgfqpoint{3.512759in}{2.282609in}}%
\pgfpathlineto{\pgfqpoint{3.515292in}{2.277570in}}%
\pgfpathlineto{\pgfqpoint{3.516823in}{2.270419in}}%
\pgfpathlineto{\pgfqpoint{3.524204in}{2.266344in}}%
\pgfpathlineto{\pgfqpoint{3.532372in}{2.259054in}}%
\pgfpathlineto{\pgfqpoint{3.527271in}{2.251236in}}%
\pgfpathlineto{\pgfqpoint{3.522075in}{2.249083in}}%
\pgfpathlineto{\pgfqpoint{3.524125in}{2.238035in}}%
\pgfpathlineto{\pgfqpoint{3.522776in}{2.235153in}}%
\pgfpathlineto{\pgfqpoint{3.518265in}{2.238625in}}%
\pgfpathlineto{\pgfqpoint{3.511331in}{2.239146in}}%
\pgfpathlineto{\pgfqpoint{3.500989in}{2.236105in}}%
\pgfpathlineto{\pgfqpoint{3.488232in}{2.236828in}}%
\pgfpathlineto{\pgfqpoint{3.486171in}{2.232353in}}%
\pgfpathlineto{\pgfqpoint{3.478852in}{2.237062in}}%
\pgfpathlineto{\pgfqpoint{3.474486in}{2.236127in}}%
\pgfpathlineto{\pgfqpoint{3.458984in}{2.241312in}}%
\pgfpathlineto{\pgfqpoint{3.456014in}{2.237628in}}%
\pgfpathlineto{\pgfqpoint{3.443711in}{2.237747in}}%
\pgfpathlineto{\pgfqpoint{3.445547in}{2.249827in}}%
\pgfpathlineto{\pgfqpoint{3.452861in}{2.261438in}}%
\pgfpathlineto{\pgfqpoint{3.432016in}{2.264561in}}%
\pgfpathlineto{\pgfqpoint{3.425189in}{2.269001in}}%
\pgfpathlineto{\pgfqpoint{3.426006in}{2.276435in}}%
\pgfpathlineto{\pgfqpoint{3.423117in}{2.280264in}}%
\pgfpathlineto{\pgfqpoint{3.424760in}{2.291721in}}%
\pgfpathlineto{\pgfqpoint{3.422330in}{2.309490in}}%
\pgfpathlineto{\pgfqpoint{3.431020in}{2.309497in}}%
\pgfpathlineto{\pgfqpoint{3.434686in}{2.315880in}}%
\pgfpathlineto{\pgfqpoint{3.438291in}{2.331405in}}%
\pgfpathlineto{\pgfqpoint{3.435587in}{2.337138in}}%
\pgfpathlineto{\pgfqpoint{3.438412in}{2.340729in}}%
\pgfpathlineto{\pgfqpoint{3.450502in}{2.341651in}}%
\pgfpathlineto{\pgfqpoint{3.453185in}{2.337912in}}%
\pgfpathlineto{\pgfqpoint{3.463007in}{2.346271in}}%
\pgfpathlineto{\pgfqpoint{3.459700in}{2.352628in}}%
\pgfpathlineto{\pgfqpoint{3.459037in}{2.362244in}}%
\pgfpathlineto{\pgfqpoint{3.469970in}{2.360007in}}%
\pgfpathlineto{\pgfqpoint{3.479226in}{2.362589in}}%
\pgfpathlineto{\pgfqpoint{3.479481in}{2.356036in}}%
\pgfpathlineto{\pgfqpoint{3.494099in}{2.352084in}}%
\pgfpathlineto{\pgfqpoint{3.493945in}{2.346066in}}%
\pgfpathlineto{\pgfqpoint{3.508653in}{2.349251in}}%
\pgfpathlineto{\pgfqpoint{3.516785in}{2.353895in}}%
\pgfpathlineto{\pgfqpoint{3.533117in}{2.347199in}}%
\pgfpathlineto{\pgfqpoint{3.539948in}{2.341799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663444in}{2.180338in}}%
\pgfpathlineto{\pgfqpoint{3.667606in}{2.173367in}}%
\pgfpathlineto{\pgfqpoint{3.673211in}{2.174608in}}%
\pgfpathlineto{\pgfqpoint{3.684326in}{2.171964in}}%
\pgfpathlineto{\pgfqpoint{3.705569in}{2.171072in}}%
\pgfpathlineto{\pgfqpoint{3.712742in}{2.175396in}}%
\pgfpathlineto{\pgfqpoint{3.729771in}{2.179339in}}%
\pgfpathlineto{\pgfqpoint{3.740298in}{2.173175in}}%
\pgfpathlineto{\pgfqpoint{3.748803in}{2.171394in}}%
\pgfpathlineto{\pgfqpoint{3.741296in}{2.164369in}}%
\pgfpathlineto{\pgfqpoint{3.736013in}{2.152241in}}%
\pgfpathlineto{\pgfqpoint{3.740683in}{2.142566in}}%
\pgfpathlineto{\pgfqpoint{3.728229in}{2.144841in}}%
\pgfpathlineto{\pgfqpoint{3.713493in}{2.139507in}}%
\pgfpathlineto{\pgfqpoint{3.713335in}{2.131062in}}%
\pgfpathlineto{\pgfqpoint{3.700187in}{2.129461in}}%
\pgfpathlineto{\pgfqpoint{3.689995in}{2.135386in}}%
\pgfpathlineto{\pgfqpoint{3.678415in}{2.130726in}}%
\pgfpathlineto{\pgfqpoint{3.667715in}{2.131216in}}%
\pgfpathlineto{\pgfqpoint{3.666688in}{2.142430in}}%
\pgfpathlineto{\pgfqpoint{3.659443in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{3.661822in}{2.150265in}}%
\pgfpathlineto{\pgfqpoint{3.660254in}{2.152282in}}%
\pgfpathlineto{\pgfqpoint{3.662687in}{2.157677in}}%
\pgfpathlineto{\pgfqpoint{3.668202in}{2.162979in}}%
\pgfpathlineto{\pgfqpoint{3.661173in}{2.170298in}}%
\pgfpathlineto{\pgfqpoint{3.659876in}{2.176491in}}%
\pgfpathlineto{\pgfqpoint{3.663444in}{2.180338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983352in}{2.060549in}}%
\pgfpathlineto{\pgfqpoint{3.976420in}{2.057685in}}%
\pgfpathlineto{\pgfqpoint{3.971340in}{2.062004in}}%
\pgfpathlineto{\pgfqpoint{3.954515in}{2.064192in}}%
\pgfpathlineto{\pgfqpoint{3.948301in}{2.061557in}}%
\pgfpathlineto{\pgfqpoint{3.931847in}{2.058920in}}%
\pgfpathlineto{\pgfqpoint{3.924053in}{2.059207in}}%
\pgfpathlineto{\pgfqpoint{3.907408in}{2.052845in}}%
\pgfpathlineto{\pgfqpoint{3.895507in}{2.052792in}}%
\pgfpathlineto{\pgfqpoint{3.887809in}{2.055984in}}%
\pgfpathlineto{\pgfqpoint{3.871884in}{2.051267in}}%
\pgfpathlineto{\pgfqpoint{3.867150in}{2.054565in}}%
\pgfpathlineto{\pgfqpoint{3.866367in}{2.045107in}}%
\pgfpathlineto{\pgfqpoint{3.862493in}{2.041392in}}%
\pgfpathlineto{\pgfqpoint{3.858619in}{2.037677in}}%
\pgfpathlineto{\pgfqpoint{3.853300in}{2.045366in}}%
\pgfpathlineto{\pgfqpoint{3.858779in}{2.051735in}}%
\pgfpathlineto{\pgfqpoint{3.849957in}{2.050291in}}%
\pgfpathlineto{\pgfqpoint{3.837858in}{2.054192in}}%
\pgfpathlineto{\pgfqpoint{3.827911in}{2.044433in}}%
\pgfpathlineto{\pgfqpoint{3.805957in}{2.042527in}}%
\pgfpathlineto{\pgfqpoint{3.794246in}{2.051628in}}%
\pgfpathlineto{\pgfqpoint{3.778653in}{2.052197in}}%
\pgfpathlineto{\pgfqpoint{3.775318in}{2.045162in}}%
\pgfpathlineto{\pgfqpoint{3.765321in}{2.043151in}}%
\pgfpathlineto{\pgfqpoint{3.751332in}{2.052180in}}%
\pgfpathlineto{\pgfqpoint{3.735540in}{2.051874in}}%
\pgfpathlineto{\pgfqpoint{3.726970in}{2.068738in}}%
\pgfpathlineto{\pgfqpoint{3.716403in}{2.078145in}}%
\pgfpathlineto{\pgfqpoint{3.723440in}{2.091331in}}%
\pgfpathlineto{\pgfqpoint{3.714270in}{2.099434in}}%
\pgfpathlineto{\pgfqpoint{3.730316in}{2.115651in}}%
\pgfpathlineto{\pgfqpoint{3.752591in}{2.116329in}}%
\pgfpathlineto{\pgfqpoint{3.758667in}{2.129215in}}%
\pgfpathlineto{\pgfqpoint{3.786237in}{2.126971in}}%
\pgfpathlineto{\pgfqpoint{3.803625in}{2.137970in}}%
\pgfpathlineto{\pgfqpoint{3.820481in}{2.142763in}}%
\pgfpathlineto{\pgfqpoint{3.844413in}{2.143124in}}%
\pgfpathlineto{\pgfqpoint{3.869661in}{2.131172in}}%
\pgfpathlineto{\pgfqpoint{3.890412in}{2.124613in}}%
\pgfpathlineto{\pgfqpoint{3.907263in}{2.127228in}}%
\pgfpathlineto{\pgfqpoint{3.919715in}{2.125717in}}%
\pgfpathlineto{\pgfqpoint{3.936794in}{2.134568in}}%
\pgfpathlineto{\pgfqpoint{3.952206in}{2.135374in}}%
\pgfpathlineto{\pgfqpoint{3.966139in}{2.127048in}}%
\pgfpathlineto{\pgfqpoint{3.968597in}{2.121080in}}%
\pgfpathlineto{\pgfqpoint{3.967205in}{2.112828in}}%
\pgfpathlineto{\pgfqpoint{3.977961in}{2.108614in}}%
\pgfpathlineto{\pgfqpoint{3.983660in}{2.103662in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{2.098832in}}%
\pgfpathlineto{\pgfqpoint{3.978271in}{2.079385in}}%
\pgfpathlineto{\pgfqpoint{3.975440in}{2.074134in}}%
\pgfpathlineto{\pgfqpoint{3.983352in}{2.060550in}}%
\pgfpathlineto{\pgfqpoint{3.983352in}{2.060549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713493in}{2.139507in}}%
\pgfpathlineto{\pgfqpoint{3.728229in}{2.144841in}}%
\pgfpathlineto{\pgfqpoint{3.740683in}{2.142566in}}%
\pgfpathlineto{\pgfqpoint{3.742401in}{2.136047in}}%
\pgfpathlineto{\pgfqpoint{3.755028in}{2.130571in}}%
\pgfpathlineto{\pgfqpoint{3.752396in}{2.126417in}}%
\pgfpathlineto{\pgfqpoint{3.735219in}{2.125482in}}%
\pgfpathlineto{\pgfqpoint{3.729048in}{2.120238in}}%
\pgfpathlineto{\pgfqpoint{3.716978in}{2.111106in}}%
\pgfpathlineto{\pgfqpoint{3.712427in}{2.119004in}}%
\pgfpathlineto{\pgfqpoint{3.712623in}{2.122503in}}%
\pgfpathlineto{\pgfqpoint{3.716061in}{2.124404in}}%
\pgfpathlineto{\pgfqpoint{3.720540in}{2.135017in}}%
\pgfpathlineto{\pgfqpoint{3.713493in}{2.139507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474486in}{2.236127in}}%
\pgfpathlineto{\pgfqpoint{3.475045in}{2.233118in}}%
\pgfpathlineto{\pgfqpoint{3.472833in}{2.228967in}}%
\pgfpathlineto{\pgfqpoint{3.479378in}{2.225880in}}%
\pgfpathlineto{\pgfqpoint{3.486759in}{2.225419in}}%
\pgfpathlineto{\pgfqpoint{3.485612in}{2.218467in}}%
\pgfpathlineto{\pgfqpoint{3.479239in}{2.215607in}}%
\pgfpathlineto{\pgfqpoint{3.468535in}{2.217732in}}%
\pgfpathlineto{\pgfqpoint{3.465403in}{2.210894in}}%
\pgfpathlineto{\pgfqpoint{3.458512in}{2.210355in}}%
\pgfpathlineto{\pgfqpoint{3.456005in}{2.213042in}}%
\pgfpathlineto{\pgfqpoint{3.447895in}{2.207291in}}%
\pgfpathlineto{\pgfqpoint{3.440921in}{2.206485in}}%
\pgfpathlineto{\pgfqpoint{3.434697in}{2.210117in}}%
\pgfpathlineto{\pgfqpoint{3.429728in}{2.217553in}}%
\pgfpathlineto{\pgfqpoint{3.422821in}{2.214896in}}%
\pgfpathlineto{\pgfqpoint{3.423035in}{2.222574in}}%
\pgfpathlineto{\pgfqpoint{3.433614in}{2.232102in}}%
\pgfpathlineto{\pgfqpoint{3.433149in}{2.236411in}}%
\pgfpathlineto{\pgfqpoint{3.439740in}{2.234850in}}%
\pgfpathlineto{\pgfqpoint{3.443711in}{2.237747in}}%
\pgfpathlineto{\pgfqpoint{3.456014in}{2.237628in}}%
\pgfpathlineto{\pgfqpoint{3.458984in}{2.241312in}}%
\pgfpathlineto{\pgfqpoint{3.474486in}{2.236127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424760in}{2.291721in}}%
\pgfpathlineto{\pgfqpoint{3.423117in}{2.280264in}}%
\pgfpathlineto{\pgfqpoint{3.419347in}{2.279625in}}%
\pgfpathlineto{\pgfqpoint{3.417779in}{2.270115in}}%
\pgfpathlineto{\pgfqpoint{3.405124in}{2.277845in}}%
\pgfpathlineto{\pgfqpoint{3.397701in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{3.387606in}{2.284520in}}%
\pgfpathlineto{\pgfqpoint{3.380881in}{2.291325in}}%
\pgfpathlineto{\pgfqpoint{3.374157in}{2.291605in}}%
\pgfpathlineto{\pgfqpoint{3.372062in}{2.297568in}}%
\pgfpathlineto{\pgfqpoint{3.383654in}{2.300913in}}%
\pgfpathlineto{\pgfqpoint{3.383655in}{2.300913in}}%
\pgfpathlineto{\pgfqpoint{3.383654in}{2.300912in}}%
\pgfpathlineto{\pgfqpoint{3.394244in}{2.299581in}}%
\pgfpathlineto{\pgfqpoint{3.407653in}{2.303104in}}%
\pgfpathlineto{\pgfqpoint{3.416809in}{2.295682in}}%
\pgfpathlineto{\pgfqpoint{3.424760in}{2.291721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435587in}{2.337138in}}%
\pgfpathlineto{\pgfqpoint{3.438291in}{2.331405in}}%
\pgfpathlineto{\pgfqpoint{3.434686in}{2.315880in}}%
\pgfpathlineto{\pgfqpoint{3.431020in}{2.309497in}}%
\pgfpathlineto{\pgfqpoint{3.422330in}{2.309490in}}%
\pgfpathlineto{\pgfqpoint{3.424760in}{2.291721in}}%
\pgfpathlineto{\pgfqpoint{3.416809in}{2.295682in}}%
\pgfpathlineto{\pgfqpoint{3.407653in}{2.303104in}}%
\pgfpathlineto{\pgfqpoint{3.394244in}{2.299581in}}%
\pgfpathlineto{\pgfqpoint{3.383654in}{2.300912in}}%
\pgfpathlineto{\pgfqpoint{3.383655in}{2.300913in}}%
\pgfpathlineto{\pgfqpoint{3.391109in}{2.305572in}}%
\pgfpathlineto{\pgfqpoint{3.403776in}{2.330519in}}%
\pgfpathlineto{\pgfqpoint{3.423567in}{2.337617in}}%
\pgfpathlineto{\pgfqpoint{3.435587in}{2.337138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998278,0.924614,0.889504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227882in}{2.059318in}}%
\pgfpathlineto{\pgfqpoint{3.226676in}{2.064932in}}%
\pgfpathlineto{\pgfqpoint{3.232037in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{3.234022in}{2.075901in}}%
\pgfpathlineto{\pgfqpoint{3.229034in}{2.080942in}}%
\pgfpathlineto{\pgfqpoint{3.233027in}{2.092082in}}%
\pgfpathlineto{\pgfqpoint{3.227233in}{2.102248in}}%
\pgfpathlineto{\pgfqpoint{3.233482in}{2.103643in}}%
\pgfpathlineto{\pgfqpoint{3.234063in}{2.111658in}}%
\pgfpathlineto{\pgfqpoint{3.236412in}{2.114139in}}%
\pgfpathlineto{\pgfqpoint{3.236599in}{2.127369in}}%
\pgfpathlineto{\pgfqpoint{3.243282in}{2.131959in}}%
\pgfpathlineto{\pgfqpoint{3.239239in}{2.140464in}}%
\pgfpathlineto{\pgfqpoint{3.230810in}{2.141057in}}%
\pgfpathlineto{\pgfqpoint{3.228334in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{3.219790in}{2.138896in}}%
\pgfpathlineto{\pgfqpoint{3.216163in}{2.147197in}}%
\pgfpathlineto{\pgfqpoint{3.210260in}{2.144726in}}%
\pgfpathlineto{\pgfqpoint{3.205011in}{2.140417in}}%
\pgfpathlineto{\pgfqpoint{3.205740in}{2.152493in}}%
\pgfpathlineto{\pgfqpoint{3.199832in}{2.159850in}}%
\pgfpathlineto{\pgfqpoint{3.220296in}{2.172087in}}%
\pgfpathlineto{\pgfqpoint{3.237997in}{2.169028in}}%
\pgfpathlineto{\pgfqpoint{3.257418in}{2.169135in}}%
\pgfpathlineto{\pgfqpoint{3.272810in}{2.166239in}}%
\pgfpathlineto{\pgfqpoint{3.284820in}{2.167129in}}%
\pgfpathlineto{\pgfqpoint{3.308199in}{2.166567in}}%
\pgfpathlineto{\pgfqpoint{3.313964in}{2.159975in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.152269in}}%
\pgfpathlineto{\pgfqpoint{3.345851in}{2.155934in}}%
\pgfpathlineto{\pgfqpoint{3.362127in}{2.148264in}}%
\pgfpathlineto{\pgfqpoint{3.378896in}{2.150462in}}%
\pgfpathlineto{\pgfqpoint{3.379669in}{2.140612in}}%
\pgfpathlineto{\pgfqpoint{3.365961in}{2.129319in}}%
\pgfpathlineto{\pgfqpoint{3.347427in}{2.125735in}}%
\pgfpathlineto{\pgfqpoint{3.346137in}{2.120031in}}%
\pgfpathlineto{\pgfqpoint{3.337246in}{2.110630in}}%
\pgfpathlineto{\pgfqpoint{3.331671in}{2.096828in}}%
\pgfpathlineto{\pgfqpoint{3.337312in}{2.087138in}}%
\pgfpathlineto{\pgfqpoint{3.328945in}{2.079573in}}%
\pgfpathlineto{\pgfqpoint{3.325817in}{2.068551in}}%
\pgfpathlineto{\pgfqpoint{3.314896in}{2.065172in}}%
\pgfpathlineto{\pgfqpoint{3.304653in}{2.052134in}}%
\pgfpathlineto{\pgfqpoint{3.286292in}{2.051876in}}%
\pgfpathlineto{\pgfqpoint{3.272505in}{2.052197in}}%
\pgfpathlineto{\pgfqpoint{3.263445in}{2.046209in}}%
\pgfpathlineto{\pgfqpoint{3.257920in}{2.039802in}}%
\pgfpathlineto{\pgfqpoint{3.250843in}{2.041209in}}%
\pgfpathlineto{\pgfqpoint{3.245487in}{2.046937in}}%
\pgfpathlineto{\pgfqpoint{3.241386in}{2.056691in}}%
\pgfpathlineto{\pgfqpoint{3.227882in}{2.059318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518788in}{1.557835in}}%
\pgfpathlineto{\pgfqpoint{4.516609in}{1.540179in}}%
\pgfpathlineto{\pgfqpoint{4.510544in}{1.535353in}}%
\pgfpathlineto{\pgfqpoint{4.497964in}{1.531473in}}%
\pgfpathlineto{\pgfqpoint{4.491080in}{1.544955in}}%
\pgfpathlineto{\pgfqpoint{4.488515in}{1.569328in}}%
\pgfpathlineto{\pgfqpoint{4.495063in}{1.596853in}}%
\pgfpathlineto{\pgfqpoint{4.505059in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{4.511792in}{1.575490in}}%
\pgfpathlineto{\pgfqpoint{4.518788in}{1.557835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999139,0.942699,0.915340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919292in}{1.738839in}}%
\pgfpathlineto{\pgfqpoint{4.907431in}{1.744096in}}%
\pgfpathlineto{\pgfqpoint{4.907011in}{1.758682in}}%
\pgfpathlineto{\pgfqpoint{4.914140in}{1.766365in}}%
\pgfpathlineto{\pgfqpoint{4.929944in}{1.771117in}}%
\pgfpathlineto{\pgfqpoint{4.938261in}{1.770715in}}%
\pgfpathlineto{\pgfqpoint{4.941494in}{1.764244in}}%
\pgfpathlineto{\pgfqpoint{4.935138in}{1.756782in}}%
\pgfpathlineto{\pgfqpoint{4.931790in}{1.746990in}}%
\pgfpathlineto{\pgfqpoint{4.919292in}{1.738839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999139,0.942699,0.915340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496686in}{2.148376in}}%
\pgfpathlineto{\pgfqpoint{4.495531in}{2.158043in}}%
\pgfpathlineto{\pgfqpoint{4.505455in}{2.162456in}}%
\pgfpathlineto{\pgfqpoint{4.492435in}{2.191912in}}%
\pgfpathlineto{\pgfqpoint{4.521090in}{2.198687in}}%
\pgfpathlineto{\pgfqpoint{4.528494in}{2.202462in}}%
\pgfpathlineto{\pgfqpoint{4.538932in}{2.232820in}}%
\pgfpathlineto{\pgfqpoint{4.567628in}{2.227240in}}%
\pgfpathlineto{\pgfqpoint{4.575673in}{2.234905in}}%
\pgfpathlineto{\pgfqpoint{4.576364in}{2.251908in}}%
\pgfpathlineto{\pgfqpoint{4.588378in}{2.253492in}}%
\pgfpathlineto{\pgfqpoint{4.599389in}{2.264782in}}%
\pgfpathlineto{\pgfqpoint{4.605049in}{2.266176in}}%
\pgfpathlineto{\pgfqpoint{4.608847in}{2.254345in}}%
\pgfpathlineto{\pgfqpoint{4.621005in}{2.245352in}}%
\pgfpathlineto{\pgfqpoint{4.641640in}{2.238984in}}%
\pgfpathlineto{\pgfqpoint{4.651621in}{2.225327in}}%
\pgfpathlineto{\pgfqpoint{4.646051in}{2.205515in}}%
\pgfpathlineto{\pgfqpoint{4.651255in}{2.198162in}}%
\pgfpathlineto{\pgfqpoint{4.668445in}{2.195262in}}%
\pgfpathlineto{\pgfqpoint{4.687928in}{2.192895in}}%
\pgfpathlineto{\pgfqpoint{4.705404in}{2.182329in}}%
\pgfpathlineto{\pgfqpoint{4.714343in}{2.180447in}}%
\pgfpathlineto{\pgfqpoint{4.720933in}{2.164815in}}%
\pgfpathlineto{\pgfqpoint{4.729424in}{2.154746in}}%
\pgfpathlineto{\pgfqpoint{4.745370in}{2.155140in}}%
\pgfpathlineto{\pgfqpoint{4.775227in}{2.151339in}}%
\pgfpathlineto{\pgfqpoint{4.794466in}{2.153697in}}%
\pgfpathlineto{\pgfqpoint{4.808746in}{2.151172in}}%
\pgfpathlineto{\pgfqpoint{4.830144in}{2.140873in}}%
\pgfpathlineto{\pgfqpoint{4.847647in}{2.140888in}}%
\pgfpathlineto{\pgfqpoint{4.854051in}{2.135615in}}%
\pgfpathlineto{\pgfqpoint{4.870893in}{2.144719in}}%
\pgfpathlineto{\pgfqpoint{4.894261in}{2.150606in}}%
\pgfpathlineto{\pgfqpoint{4.915942in}{2.151250in}}%
\pgfpathlineto{\pgfqpoint{4.932845in}{2.157215in}}%
\pgfpathlineto{\pgfqpoint{4.943225in}{2.166297in}}%
\pgfpathlineto{\pgfqpoint{4.953349in}{2.171999in}}%
\pgfpathlineto{\pgfqpoint{4.951008in}{2.177595in}}%
\pgfpathlineto{\pgfqpoint{4.946388in}{2.184111in}}%
\pgfpathlineto{\pgfqpoint{4.953981in}{2.195042in}}%
\pgfpathlineto{\pgfqpoint{4.962122in}{2.193508in}}%
\pgfpathlineto{\pgfqpoint{4.976990in}{2.190070in}}%
\pgfpathlineto{\pgfqpoint{4.991403in}{2.199073in}}%
\pgfpathlineto{\pgfqpoint{5.013460in}{2.205642in}}%
\pgfpathlineto{\pgfqpoint{5.024059in}{2.216850in}}%
\pgfpathlineto{\pgfqpoint{5.034240in}{2.221675in}}%
\pgfpathlineto{\pgfqpoint{5.055253in}{2.223924in}}%
\pgfpathlineto{\pgfqpoint{5.066665in}{2.222013in}}%
\pgfpathlineto{\pgfqpoint{5.068250in}{2.228039in}}%
\pgfpathlineto{\pgfqpoint{5.055141in}{2.239891in}}%
\pgfpathlineto{\pgfqpoint{5.043534in}{2.245312in}}%
\pgfpathlineto{\pgfqpoint{5.032415in}{2.239055in}}%
\pgfpathlineto{\pgfqpoint{5.018144in}{2.241695in}}%
\pgfpathlineto{\pgfqpoint{5.009955in}{2.239543in}}%
\pgfpathlineto{\pgfqpoint{5.006230in}{2.246476in}}%
\pgfpathlineto{\pgfqpoint{5.016450in}{2.263419in}}%
\pgfpathlineto{\pgfqpoint{5.023494in}{2.276203in}}%
\pgfpathlineto{\pgfqpoint{5.040859in}{2.269801in}}%
\pgfpathlineto{\pgfqpoint{5.061244in}{2.280516in}}%
\pgfpathlineto{\pgfqpoint{5.061112in}{2.287977in}}%
\pgfpathlineto{\pgfqpoint{5.074170in}{2.305962in}}%
\pgfpathlineto{\pgfqpoint{5.082215in}{2.311398in}}%
\pgfpathlineto{\pgfqpoint{5.082035in}{2.320759in}}%
\pgfpathlineto{\pgfqpoint{5.074098in}{2.324789in}}%
\pgfpathlineto{\pgfqpoint{5.086046in}{2.333225in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{2.336283in}}%
\pgfpathlineto{\pgfqpoint{5.123199in}{2.336742in}}%
\pgfpathlineto{\pgfqpoint{5.144849in}{2.331693in}}%
\pgfpathlineto{\pgfqpoint{5.157552in}{2.325449in}}%
\pgfpathlineto{\pgfqpoint{5.166492in}{2.308348in}}%
\pgfpathlineto{\pgfqpoint{5.171913in}{2.301050in}}%
\pgfpathlineto{\pgfqpoint{5.176951in}{2.290638in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{2.274028in}}%
\pgfpathlineto{\pgfqpoint{5.207478in}{2.268608in}}%
\pgfpathlineto{\pgfqpoint{5.224612in}{2.256553in}}%
\pgfpathlineto{\pgfqpoint{5.230470in}{2.240622in}}%
\pgfpathlineto{\pgfqpoint{5.252449in}{2.240602in}}%
\pgfpathlineto{\pgfqpoint{5.264989in}{2.247291in}}%
\pgfpathlineto{\pgfqpoint{5.288896in}{2.252289in}}%
\pgfpathlineto{\pgfqpoint{5.281295in}{2.237032in}}%
\pgfpathlineto{\pgfqpoint{5.275675in}{2.230827in}}%
\pgfpathlineto{\pgfqpoint{5.270718in}{2.212250in}}%
\pgfpathlineto{\pgfqpoint{5.260990in}{2.195754in}}%
\pgfpathlineto{\pgfqpoint{5.243434in}{2.198757in}}%
\pgfpathlineto{\pgfqpoint{5.231019in}{2.192768in}}%
\pgfpathlineto{\pgfqpoint{5.234828in}{2.178246in}}%
\pgfpathlineto{\pgfqpoint{5.232747in}{2.158211in}}%
\pgfpathlineto{\pgfqpoint{5.225358in}{2.157754in}}%
\pgfpathlineto{\pgfqpoint{5.225447in}{2.149140in}}%
\pgfpathlineto{\pgfqpoint{5.216106in}{2.159150in}}%
\pgfpathlineto{\pgfqpoint{5.210355in}{2.149648in}}%
\pgfpathlineto{\pgfqpoint{5.188014in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.190274in}{2.133400in}}%
\pgfpathlineto{\pgfqpoint{5.177766in}{2.134017in}}%
\pgfpathlineto{\pgfqpoint{5.170899in}{2.139331in}}%
\pgfpathlineto{\pgfqpoint{5.160961in}{2.127305in}}%
\pgfpathlineto{\pgfqpoint{5.145019in}{2.118191in}}%
\pgfpathlineto{\pgfqpoint{5.133240in}{2.107316in}}%
\pgfpathlineto{\pgfqpoint{5.113016in}{2.102387in}}%
\pgfpathlineto{\pgfqpoint{5.102367in}{2.094463in}}%
\pgfpathlineto{\pgfqpoint{5.086791in}{2.089834in}}%
\pgfpathlineto{\pgfqpoint{5.094478in}{2.097691in}}%
\pgfpathlineto{\pgfqpoint{5.091451in}{2.104294in}}%
\pgfpathlineto{\pgfqpoint{5.102906in}{2.115692in}}%
\pgfpathlineto{\pgfqpoint{5.095264in}{2.124576in}}%
\pgfpathlineto{\pgfqpoint{5.082655in}{2.118591in}}%
\pgfpathlineto{\pgfqpoint{5.066323in}{2.106800in}}%
\pgfpathlineto{\pgfqpoint{5.057410in}{2.095851in}}%
\pgfpathlineto{\pgfqpoint{5.043224in}{2.095036in}}%
\pgfpathlineto{\pgfqpoint{5.035846in}{2.087124in}}%
\pgfpathlineto{\pgfqpoint{5.043469in}{2.075658in}}%
\pgfpathlineto{\pgfqpoint{5.055308in}{2.072875in}}%
\pgfpathlineto{\pgfqpoint{5.055793in}{2.065264in}}%
\pgfpathlineto{\pgfqpoint{5.067237in}{2.060311in}}%
\pgfpathlineto{\pgfqpoint{5.083448in}{2.072419in}}%
\pgfpathlineto{\pgfqpoint{5.096290in}{2.065818in}}%
\pgfpathlineto{\pgfqpoint{5.105644in}{2.065366in}}%
\pgfpathlineto{\pgfqpoint{5.107989in}{2.056483in}}%
\pgfpathlineto{\pgfqpoint{5.087508in}{2.051747in}}%
\pgfpathlineto{\pgfqpoint{5.080751in}{2.042593in}}%
\pgfpathlineto{\pgfqpoint{5.066684in}{2.034086in}}%
\pgfpathlineto{\pgfqpoint{5.059258in}{2.022218in}}%
\pgfpathlineto{\pgfqpoint{5.074827in}{2.012900in}}%
\pgfpathlineto{\pgfqpoint{5.080510in}{1.996222in}}%
\pgfpathlineto{\pgfqpoint{5.089314in}{1.980683in}}%
\pgfpathlineto{\pgfqpoint{5.099138in}{1.967658in}}%
\pgfpathlineto{\pgfqpoint{5.098903in}{1.955062in}}%
\pgfpathlineto{\pgfqpoint{5.089824in}{1.950431in}}%
\pgfpathlineto{\pgfqpoint{5.093285in}{1.941388in}}%
\pgfpathlineto{\pgfqpoint{5.101799in}{1.936124in}}%
\pgfpathlineto{\pgfqpoint{5.099576in}{1.922314in}}%
\pgfpathlineto{\pgfqpoint{5.095902in}{1.908875in}}%
\pgfpathlineto{\pgfqpoint{5.087819in}{1.907352in}}%
\pgfpathlineto{\pgfqpoint{5.077257in}{1.888997in}}%
\pgfpathlineto{\pgfqpoint{5.065540in}{1.866743in}}%
\pgfpathlineto{\pgfqpoint{5.052108in}{1.846508in}}%
\pgfpathlineto{\pgfqpoint{5.032214in}{1.830859in}}%
\pgfpathlineto{\pgfqpoint{5.012095in}{1.816588in}}%
\pgfpathlineto{\pgfqpoint{4.995794in}{1.814641in}}%
\pgfpathlineto{\pgfqpoint{4.986951in}{1.807107in}}%
\pgfpathlineto{\pgfqpoint{4.981950in}{1.812611in}}%
\pgfpathlineto{\pgfqpoint{4.973767in}{1.804184in}}%
\pgfpathlineto{\pgfqpoint{4.953551in}{1.795691in}}%
\pgfpathlineto{\pgfqpoint{4.938245in}{1.793091in}}%
\pgfpathlineto{\pgfqpoint{4.933307in}{1.775183in}}%
\pgfpathlineto{\pgfqpoint{4.925290in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{4.921497in}{1.786496in}}%
\pgfpathlineto{\pgfqpoint{4.924923in}{1.793055in}}%
\pgfpathlineto{\pgfqpoint{4.905515in}{1.798484in}}%
\pgfpathlineto{\pgfqpoint{4.898679in}{1.795723in}}%
\pgfpathlineto{\pgfqpoint{4.884116in}{1.800123in}}%
\pgfpathlineto{\pgfqpoint{4.877228in}{1.807013in}}%
\pgfpathlineto{\pgfqpoint{4.879515in}{1.816781in}}%
\pgfpathlineto{\pgfqpoint{4.866292in}{1.819877in}}%
\pgfpathlineto{\pgfqpoint{4.859319in}{1.826239in}}%
\pgfpathlineto{\pgfqpoint{4.846990in}{1.817203in}}%
\pgfpathlineto{\pgfqpoint{4.832924in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{4.821388in}{1.815331in}}%
\pgfpathlineto{\pgfqpoint{4.813627in}{1.811193in}}%
\pgfpathlineto{\pgfqpoint{4.806127in}{1.808708in}}%
\pgfpathlineto{\pgfqpoint{4.808313in}{1.789313in}}%
\pgfpathlineto{\pgfqpoint{4.800602in}{1.789776in}}%
\pgfpathlineto{\pgfqpoint{4.799300in}{1.793759in}}%
\pgfpathlineto{\pgfqpoint{4.798866in}{1.800769in}}%
\pgfpathlineto{\pgfqpoint{4.788256in}{1.795832in}}%
\pgfpathlineto{\pgfqpoint{4.781992in}{1.798954in}}%
\pgfpathlineto{\pgfqpoint{4.771250in}{1.805319in}}%
\pgfpathlineto{\pgfqpoint{4.775461in}{1.819405in}}%
\pgfpathlineto{\pgfqpoint{4.766301in}{1.822689in}}%
\pgfpathlineto{\pgfqpoint{4.762851in}{1.838299in}}%
\pgfpathlineto{\pgfqpoint{4.747582in}{1.835486in}}%
\pgfpathlineto{\pgfqpoint{4.749316in}{1.855600in}}%
\pgfpathlineto{\pgfqpoint{4.763018in}{1.869760in}}%
\pgfpathlineto{\pgfqpoint{4.763601in}{1.883746in}}%
\pgfpathlineto{\pgfqpoint{4.763175in}{1.896723in}}%
\pgfpathlineto{\pgfqpoint{4.756862in}{1.900765in}}%
\pgfpathlineto{\pgfqpoint{4.752027in}{1.910748in}}%
\pgfpathlineto{\pgfqpoint{4.743567in}{1.909487in}}%
\pgfpathlineto{\pgfqpoint{4.727969in}{1.912021in}}%
\pgfpathlineto{\pgfqpoint{4.732855in}{1.919142in}}%
\pgfpathlineto{\pgfqpoint{4.726072in}{1.929686in}}%
\pgfpathlineto{\pgfqpoint{4.715760in}{1.922546in}}%
\pgfpathlineto{\pgfqpoint{4.703626in}{1.926712in}}%
\pgfpathlineto{\pgfqpoint{4.686953in}{1.915914in}}%
\pgfpathlineto{\pgfqpoint{4.673786in}{1.903303in}}%
\pgfpathlineto{\pgfqpoint{4.662120in}{1.901181in}}%
\pgfpathlineto{\pgfqpoint{4.655787in}{1.905740in}}%
\pgfpathlineto{\pgfqpoint{4.648145in}{1.906153in}}%
\pgfpathlineto{\pgfqpoint{4.637807in}{1.910078in}}%
\pgfpathlineto{\pgfqpoint{4.629995in}{1.905777in}}%
\pgfpathlineto{\pgfqpoint{4.620426in}{1.893170in}}%
\pgfpathlineto{\pgfqpoint{4.619212in}{1.906524in}}%
\pgfpathlineto{\pgfqpoint{4.610389in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{4.593524in}{1.904615in}}%
\pgfpathlineto{\pgfqpoint{4.577161in}{1.908503in}}%
\pgfpathlineto{\pgfqpoint{4.565420in}{1.915951in}}%
\pgfpathlineto{\pgfqpoint{4.554179in}{1.919293in}}%
\pgfpathlineto{\pgfqpoint{4.549325in}{1.927438in}}%
\pgfpathlineto{\pgfqpoint{4.541197in}{1.929871in}}%
\pgfpathlineto{\pgfqpoint{4.526593in}{1.940919in}}%
\pgfpathlineto{\pgfqpoint{4.514996in}{1.946132in}}%
\pgfpathlineto{\pgfqpoint{4.509000in}{1.942076in}}%
\pgfpathlineto{\pgfqpoint{4.488894in}{1.953932in}}%
\pgfpathlineto{\pgfqpoint{4.474683in}{1.964669in}}%
\pgfpathlineto{\pgfqpoint{4.470626in}{1.983359in}}%
\pgfpathlineto{\pgfqpoint{4.481007in}{1.981080in}}%
\pgfpathlineto{\pgfqpoint{4.481481in}{1.989739in}}%
\pgfpathlineto{\pgfqpoint{4.475727in}{1.998417in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{2.012249in}}%
\pgfpathlineto{\pgfqpoint{4.461643in}{2.032123in}}%
\pgfpathlineto{\pgfqpoint{4.437853in}{2.038980in}}%
\pgfpathlineto{\pgfqpoint{4.433572in}{2.052010in}}%
\pgfpathlineto{\pgfqpoint{4.422884in}{2.059915in}}%
\pgfpathlineto{\pgfqpoint{4.420309in}{2.064781in}}%
\pgfpathlineto{\pgfqpoint{4.418139in}{2.074446in}}%
\pgfpathlineto{\pgfqpoint{4.418643in}{2.081040in}}%
\pgfpathlineto{\pgfqpoint{4.409858in}{2.084900in}}%
\pgfpathlineto{\pgfqpoint{4.405104in}{2.083193in}}%
\pgfpathlineto{\pgfqpoint{4.401438in}{2.098885in}}%
\pgfpathlineto{\pgfqpoint{4.405555in}{2.102764in}}%
\pgfpathlineto{\pgfqpoint{4.403562in}{2.106731in}}%
\pgfpathlineto{\pgfqpoint{4.417371in}{2.114742in}}%
\pgfpathlineto{\pgfqpoint{4.427366in}{2.118060in}}%
\pgfpathlineto{\pgfqpoint{4.442678in}{2.115785in}}%
\pgfpathlineto{\pgfqpoint{4.448147in}{2.126613in}}%
\pgfpathlineto{\pgfqpoint{4.466702in}{2.128628in}}%
\pgfpathlineto{\pgfqpoint{4.471859in}{2.135358in}}%
\pgfpathlineto{\pgfqpoint{4.494653in}{2.144543in}}%
\pgfpathlineto{\pgfqpoint{4.496686in}{2.148376in}}%
\pgfpathlineto{\pgfqpoint{4.496686in}{2.148376in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996432,0.885859,0.834141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486759in}{2.225419in}}%
\pgfpathlineto{\pgfqpoint{3.495523in}{2.223008in}}%
\pgfpathlineto{\pgfqpoint{3.497205in}{2.226233in}}%
\pgfpathlineto{\pgfqpoint{3.511500in}{2.229181in}}%
\pgfpathlineto{\pgfqpoint{3.514732in}{2.223282in}}%
\pgfpathlineto{\pgfqpoint{3.535417in}{2.218903in}}%
\pgfpathlineto{\pgfqpoint{3.533849in}{2.210552in}}%
\pgfpathlineto{\pgfqpoint{3.537314in}{2.203333in}}%
\pgfpathlineto{\pgfqpoint{3.525799in}{2.205803in}}%
\pgfpathlineto{\pgfqpoint{3.514039in}{2.199785in}}%
\pgfpathlineto{\pgfqpoint{3.514839in}{2.191367in}}%
\pgfpathlineto{\pgfqpoint{3.513068in}{2.186537in}}%
\pgfpathlineto{\pgfqpoint{3.517809in}{2.177904in}}%
\pgfpathlineto{\pgfqpoint{3.531373in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{3.538648in}{2.155346in}}%
\pgfpathlineto{\pgfqpoint{3.554744in}{2.141681in}}%
\pgfpathlineto{\pgfqpoint{3.566079in}{2.141786in}}%
\pgfpathlineto{\pgfqpoint{3.569605in}{2.138038in}}%
\pgfpathlineto{\pgfqpoint{3.565546in}{2.134660in}}%
\pgfpathlineto{\pgfqpoint{3.578502in}{2.128531in}}%
\pgfpathlineto{\pgfqpoint{3.589122in}{2.123402in}}%
\pgfpathlineto{\pgfqpoint{3.601526in}{2.114559in}}%
\pgfpathlineto{\pgfqpoint{3.603024in}{2.111392in}}%
\pgfpathlineto{\pgfqpoint{3.600321in}{2.105320in}}%
\pgfpathlineto{\pgfqpoint{3.592293in}{2.113237in}}%
\pgfpathlineto{\pgfqpoint{3.579726in}{2.116027in}}%
\pgfpathlineto{\pgfqpoint{3.573638in}{2.105059in}}%
\pgfpathlineto{\pgfqpoint{3.584093in}{2.098774in}}%
\pgfpathlineto{\pgfqpoint{3.582377in}{2.089925in}}%
\pgfpathlineto{\pgfqpoint{3.576334in}{2.088920in}}%
\pgfpathlineto{\pgfqpoint{3.568607in}{2.074377in}}%
\pgfpathlineto{\pgfqpoint{3.562577in}{2.073070in}}%
\pgfpathlineto{\pgfqpoint{3.562633in}{2.078255in}}%
\pgfpathlineto{\pgfqpoint{3.565584in}{2.087349in}}%
\pgfpathlineto{\pgfqpoint{3.568728in}{2.090971in}}%
\pgfpathlineto{\pgfqpoint{3.563079in}{2.100798in}}%
\pgfpathlineto{\pgfqpoint{3.558665in}{2.109349in}}%
\pgfpathlineto{\pgfqpoint{3.552660in}{2.111461in}}%
\pgfpathlineto{\pgfqpoint{3.548389in}{2.118780in}}%
\pgfpathlineto{\pgfqpoint{3.539094in}{2.121862in}}%
\pgfpathlineto{\pgfqpoint{3.532835in}{2.128678in}}%
\pgfpathlineto{\pgfqpoint{3.522132in}{2.129777in}}%
\pgfpathlineto{\pgfqpoint{3.510829in}{2.137432in}}%
\pgfpathlineto{\pgfqpoint{3.497596in}{2.148468in}}%
\pgfpathlineto{\pgfqpoint{3.487761in}{2.158236in}}%
\pgfpathlineto{\pgfqpoint{3.483249in}{2.174998in}}%
\pgfpathlineto{\pgfqpoint{3.476052in}{2.176970in}}%
\pgfpathlineto{\pgfqpoint{3.464283in}{2.182566in}}%
\pgfpathlineto{\pgfqpoint{3.457624in}{2.180275in}}%
\pgfpathlineto{\pgfqpoint{3.449266in}{2.172406in}}%
\pgfpathlineto{\pgfqpoint{3.443254in}{2.171163in}}%
\pgfpathlineto{\pgfqpoint{3.444909in}{2.178523in}}%
\pgfpathlineto{\pgfqpoint{3.437069in}{2.180674in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{2.193795in}}%
\pgfpathlineto{\pgfqpoint{3.438357in}{2.198959in}}%
\pgfpathlineto{\pgfqpoint{3.434100in}{2.205326in}}%
\pgfpathlineto{\pgfqpoint{3.434697in}{2.210117in}}%
\pgfpathlineto{\pgfqpoint{3.440921in}{2.206485in}}%
\pgfpathlineto{\pgfqpoint{3.447895in}{2.207291in}}%
\pgfpathlineto{\pgfqpoint{3.456005in}{2.213042in}}%
\pgfpathlineto{\pgfqpoint{3.458512in}{2.210355in}}%
\pgfpathlineto{\pgfqpoint{3.465403in}{2.210894in}}%
\pgfpathlineto{\pgfqpoint{3.468535in}{2.217732in}}%
\pgfpathlineto{\pgfqpoint{3.479239in}{2.215607in}}%
\pgfpathlineto{\pgfqpoint{3.485612in}{2.218467in}}%
\pgfpathlineto{\pgfqpoint{3.486759in}{2.225419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996432,0.885859,0.834141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549228in}{2.077055in}}%
\pgfpathlineto{\pgfqpoint{3.560209in}{2.078535in}}%
\pgfpathlineto{\pgfqpoint{3.555000in}{2.065189in}}%
\pgfpathlineto{\pgfqpoint{3.557164in}{2.059935in}}%
\pgfpathlineto{\pgfqpoint{3.554128in}{2.051216in}}%
\pgfpathlineto{\pgfqpoint{3.543066in}{2.057602in}}%
\pgfpathlineto{\pgfqpoint{3.535710in}{2.059432in}}%
\pgfpathlineto{\pgfqpoint{3.515520in}{2.068053in}}%
\pgfpathlineto{\pgfqpoint{3.517545in}{2.076759in}}%
\pgfpathlineto{\pgfqpoint{3.534472in}{2.075209in}}%
\pgfpathlineto{\pgfqpoint{3.549228in}{2.077055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996432,0.885859,0.834141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461695in}{2.123789in}}%
\pgfpathlineto{\pgfqpoint{3.468928in}{2.129046in}}%
\pgfpathlineto{\pgfqpoint{3.477606in}{2.117007in}}%
\pgfpathlineto{\pgfqpoint{3.475575in}{2.094580in}}%
\pgfpathlineto{\pgfqpoint{3.468997in}{2.095650in}}%
\pgfpathlineto{\pgfqpoint{3.463097in}{2.089989in}}%
\pgfpathlineto{\pgfqpoint{3.457620in}{2.094486in}}%
\pgfpathlineto{\pgfqpoint{3.457041in}{2.114944in}}%
\pgfpathlineto{\pgfqpoint{3.453739in}{2.124638in}}%
\pgfpathlineto{\pgfqpoint{3.461695in}{2.123789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998278,0.924614,0.889504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246048in}{2.343673in}}%
\pgfpathlineto{\pgfqpoint{3.235115in}{2.347169in}}%
\pgfpathlineto{\pgfqpoint{3.226169in}{2.346936in}}%
\pgfpathlineto{\pgfqpoint{3.229151in}{2.356022in}}%
\pgfpathlineto{\pgfqpoint{3.226169in}{2.365107in}}%
\pgfpathlineto{\pgfqpoint{3.238295in}{2.365806in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{2.355323in}}%
\pgfpathlineto{\pgfqpoint{3.246048in}{2.343673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998278,0.924614,0.889504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290949in}{2.335822in}}%
\pgfpathlineto{\pgfqpoint{3.290975in}{2.335820in}}%
\pgfpathlineto{\pgfqpoint{3.293102in}{2.345665in}}%
\pgfpathlineto{\pgfqpoint{3.283415in}{2.356109in}}%
\pgfpathlineto{\pgfqpoint{3.283193in}{2.356347in}}%
\pgfpathlineto{\pgfqpoint{3.265630in}{2.359331in}}%
\pgfpathlineto{\pgfqpoint{3.262182in}{2.363920in}}%
\pgfpathlineto{\pgfqpoint{3.267439in}{2.371497in}}%
\pgfpathlineto{\pgfqpoint{3.262682in}{2.376169in}}%
\pgfpathlineto{\pgfqpoint{3.254894in}{2.368151in}}%
\pgfpathlineto{\pgfqpoint{3.254046in}{2.384495in}}%
\pgfpathlineto{\pgfqpoint{3.246741in}{2.393143in}}%
\pgfpathlineto{\pgfqpoint{3.251994in}{2.410673in}}%
\pgfpathlineto{\pgfqpoint{3.263231in}{2.424428in}}%
\pgfpathlineto{\pgfqpoint{3.274782in}{2.423085in}}%
\pgfpathlineto{\pgfqpoint{3.292234in}{2.424512in}}%
\pgfpathlineto{\pgfqpoint{3.276773in}{2.406166in}}%
\pgfpathlineto{\pgfqpoint{3.291511in}{2.408489in}}%
\pgfpathlineto{\pgfqpoint{3.307361in}{2.408400in}}%
\pgfpathlineto{\pgfqpoint{3.303590in}{2.394584in}}%
\pgfpathlineto{\pgfqpoint{3.290585in}{2.379387in}}%
\pgfpathlineto{\pgfqpoint{3.305542in}{2.378306in}}%
\pgfpathlineto{\pgfqpoint{3.306690in}{2.376524in}}%
\pgfpathlineto{\pgfqpoint{3.319574in}{2.356517in}}%
\pgfpathlineto{\pgfqpoint{3.329475in}{2.353793in}}%
\pgfpathlineto{\pgfqpoint{3.338378in}{2.334474in}}%
\pgfpathlineto{\pgfqpoint{3.342501in}{2.327776in}}%
\pgfpathlineto{\pgfqpoint{3.360026in}{2.324546in}}%
\pgfpathlineto{\pgfqpoint{3.358268in}{2.313702in}}%
\pgfpathlineto{\pgfqpoint{3.350899in}{2.308729in}}%
\pgfpathlineto{\pgfqpoint{3.356675in}{2.299957in}}%
\pgfpathlineto{\pgfqpoint{3.343663in}{2.291077in}}%
\pgfpathlineto{\pgfqpoint{3.324311in}{2.291234in}}%
\pgfpathlineto{\pgfqpoint{3.299684in}{2.286572in}}%
\pgfpathlineto{\pgfqpoint{3.292939in}{2.289910in}}%
\pgfpathlineto{\pgfqpoint{3.283375in}{2.281965in}}%
\pgfpathlineto{\pgfqpoint{3.269994in}{2.283890in}}%
\pgfpathlineto{\pgfqpoint{3.259832in}{2.277415in}}%
\pgfpathlineto{\pgfqpoint{3.252143in}{2.280801in}}%
\pgfpathlineto{\pgfqpoint{3.273357in}{2.298611in}}%
\pgfpathlineto{\pgfqpoint{3.286306in}{2.302273in}}%
\pgfpathlineto{\pgfqpoint{3.286192in}{2.302287in}}%
\pgfpathlineto{\pgfqpoint{3.263602in}{2.305113in}}%
\pgfpathlineto{\pgfqpoint{3.259509in}{2.311860in}}%
\pgfpathlineto{\pgfqpoint{3.274625in}{2.317116in}}%
\pgfpathlineto{\pgfqpoint{3.266703in}{2.326250in}}%
\pgfpathlineto{\pgfqpoint{3.269451in}{2.337356in}}%
\pgfpathlineto{\pgfqpoint{3.290949in}{2.335822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999139,0.942699,0.915340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006963in}{2.140079in}}%
\pgfpathlineto{\pgfqpoint{4.011030in}{2.139511in}}%
\pgfpathlineto{\pgfqpoint{4.020971in}{2.129211in}}%
\pgfpathlineto{\pgfqpoint{4.027369in}{2.128053in}}%
\pgfpathlineto{\pgfqpoint{4.029852in}{2.132366in}}%
\pgfpathlineto{\pgfqpoint{4.038489in}{2.139201in}}%
\pgfpathlineto{\pgfqpoint{4.046096in}{2.130272in}}%
\pgfpathlineto{\pgfqpoint{4.053454in}{2.118244in}}%
\pgfpathlineto{\pgfqpoint{4.060194in}{2.117451in}}%
\pgfpathlineto{\pgfqpoint{4.064649in}{2.112879in}}%
\pgfpathlineto{\pgfqpoint{4.052735in}{2.111515in}}%
\pgfpathlineto{\pgfqpoint{4.050219in}{2.098346in}}%
\pgfpathlineto{\pgfqpoint{4.047730in}{2.092407in}}%
\pgfpathlineto{\pgfqpoint{4.042426in}{2.088444in}}%
\pgfpathlineto{\pgfqpoint{4.042812in}{2.080046in}}%
\pgfpathlineto{\pgfqpoint{4.039212in}{2.079201in}}%
\pgfpathlineto{\pgfqpoint{4.030191in}{2.088080in}}%
\pgfpathlineto{\pgfqpoint{4.035179in}{2.096469in}}%
\pgfpathlineto{\pgfqpoint{4.030905in}{2.101445in}}%
\pgfpathlineto{\pgfqpoint{4.025481in}{2.100192in}}%
\pgfpathlineto{\pgfqpoint{4.008421in}{2.087683in}}%
\pgfpathlineto{\pgfqpoint{4.008099in}{2.099443in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{2.102221in}}%
\pgfpathlineto{\pgfqpoint{3.995464in}{2.106833in}}%
\pgfpathlineto{\pgfqpoint{3.999542in}{2.112233in}}%
\pgfpathlineto{\pgfqpoint{3.991836in}{2.118050in}}%
\pgfpathlineto{\pgfqpoint{3.994746in}{2.122302in}}%
\pgfpathlineto{\pgfqpoint{3.989237in}{2.125237in}}%
\pgfpathlineto{\pgfqpoint{3.986242in}{2.129693in}}%
\pgfpathlineto{\pgfqpoint{3.989785in}{2.132462in}}%
\pgfpathlineto{\pgfqpoint{4.000564in}{2.127586in}}%
\pgfpathlineto{\pgfqpoint{4.008362in}{2.126578in}}%
\pgfpathlineto{\pgfqpoint{4.010333in}{2.128566in}}%
\pgfpathlineto{\pgfqpoint{4.003209in}{2.137741in}}%
\pgfpathlineto{\pgfqpoint{4.006963in}{2.140079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999139,0.942699,0.915340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003183in}{2.087184in}}%
\pgfpathlineto{\pgfqpoint{3.993261in}{2.089438in}}%
\pgfpathlineto{\pgfqpoint{3.985956in}{2.097266in}}%
\pgfpathlineto{\pgfqpoint{3.983660in}{2.103662in}}%
\pgfpathlineto{\pgfqpoint{3.986669in}{2.104120in}}%
\pgfpathlineto{\pgfqpoint{3.990953in}{2.099572in}}%
\pgfpathlineto{\pgfqpoint{3.997344in}{2.099610in}}%
\pgfpathlineto{\pgfqpoint{3.997278in}{2.096994in}}%
\pgfpathlineto{\pgfqpoint{4.003183in}{2.087184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083599in}{1.645694in}}%
\pgfpathlineto{\pgfqpoint{5.076215in}{1.658614in}}%
\pgfpathlineto{\pgfqpoint{5.088607in}{1.657991in}}%
\pgfpathlineto{\pgfqpoint{5.093630in}{1.651885in}}%
\pgfpathlineto{\pgfqpoint{5.089794in}{1.637234in}}%
\pgfpathlineto{\pgfqpoint{5.083599in}{1.645694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108945in}{1.599514in}}%
\pgfpathlineto{\pgfqpoint{5.112575in}{1.604264in}}%
\pgfpathlineto{\pgfqpoint{5.114171in}{1.614789in}}%
\pgfpathlineto{\pgfqpoint{5.122148in}{1.615785in}}%
\pgfpathlineto{\pgfqpoint{5.119818in}{1.604369in}}%
\pgfpathlineto{\pgfqpoint{5.130525in}{1.620738in}}%
\pgfpathlineto{\pgfqpoint{5.129143in}{1.604563in}}%
\pgfpathlineto{\pgfqpoint{5.123947in}{1.598989in}}%
\pgfpathlineto{\pgfqpoint{5.119415in}{1.588276in}}%
\pgfpathlineto{\pgfqpoint{5.114873in}{1.583255in}}%
\pgfpathlineto{\pgfqpoint{5.105964in}{1.594975in}}%
\pgfpathlineto{\pgfqpoint{5.108945in}{1.599514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163779in}{1.572955in}}%
\pgfpathlineto{\pgfqpoint{5.165250in}{1.561690in}}%
\pgfpathlineto{\pgfqpoint{5.166102in}{1.552177in}}%
\pgfpathlineto{\pgfqpoint{5.161174in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{5.155889in}{1.553947in}}%
\pgfpathlineto{\pgfqpoint{5.149126in}{1.545346in}}%
\pgfpathlineto{\pgfqpoint{5.153745in}{1.532852in}}%
\pgfpathlineto{\pgfqpoint{5.149598in}{1.524905in}}%
\pgfpathlineto{\pgfqpoint{5.132577in}{1.534746in}}%
\pgfpathlineto{\pgfqpoint{5.128511in}{1.547019in}}%
\pgfpathlineto{\pgfqpoint{5.132922in}{1.555081in}}%
\pgfpathlineto{\pgfqpoint{5.123759in}{1.563100in}}%
\pgfpathlineto{\pgfqpoint{5.119215in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{5.112408in}{1.556722in}}%
\pgfpathlineto{\pgfqpoint{5.101704in}{1.547261in}}%
\pgfpathlineto{\pgfqpoint{5.099309in}{1.552224in}}%
\pgfpathlineto{\pgfqpoint{5.104985in}{1.566515in}}%
\pgfpathlineto{\pgfqpoint{5.114099in}{1.571285in}}%
\pgfpathlineto{\pgfqpoint{5.121987in}{1.577674in}}%
\pgfpathlineto{\pgfqpoint{5.127100in}{1.569998in}}%
\pgfpathlineto{\pgfqpoint{5.138098in}{1.574641in}}%
\pgfpathlineto{\pgfqpoint{5.140458in}{1.582208in}}%
\pgfpathlineto{\pgfqpoint{5.150681in}{1.582659in}}%
\pgfpathlineto{\pgfqpoint{5.149824in}{1.595772in}}%
\pgfpathlineto{\pgfqpoint{5.161550in}{1.587730in}}%
\pgfpathlineto{\pgfqpoint{5.162764in}{1.579191in}}%
\pgfpathlineto{\pgfqpoint{5.163779in}{1.572955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049905in}{1.588244in}}%
\pgfpathlineto{\pgfqpoint{5.030661in}{1.572154in}}%
\pgfpathlineto{\pgfqpoint{5.037752in}{1.584013in}}%
\pgfpathlineto{\pgfqpoint{5.048202in}{1.594486in}}%
\pgfpathlineto{\pgfqpoint{5.056888in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{5.064470in}{1.623060in}}%
\pgfpathlineto{\pgfqpoint{5.067047in}{1.609234in}}%
\pgfpathlineto{\pgfqpoint{5.057497in}{1.599897in}}%
\pgfpathlineto{\pgfqpoint{5.049905in}{1.588244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105341in}{1.739300in}}%
\pgfpathlineto{\pgfqpoint{5.102988in}{1.732270in}}%
\pgfpathlineto{\pgfqpoint{5.107926in}{1.720116in}}%
\pgfpathlineto{\pgfqpoint{5.104117in}{1.706024in}}%
\pgfpathlineto{\pgfqpoint{5.095589in}{1.700404in}}%
\pgfpathlineto{\pgfqpoint{5.093307in}{1.686734in}}%
\pgfpathlineto{\pgfqpoint{5.096544in}{1.673229in}}%
\pgfpathlineto{\pgfqpoint{5.104212in}{1.671361in}}%
\pgfpathlineto{\pgfqpoint{5.110611in}{1.673368in}}%
\pgfpathlineto{\pgfqpoint{5.128678in}{1.663967in}}%
\pgfpathlineto{\pgfqpoint{5.127301in}{1.654737in}}%
\pgfpathlineto{\pgfqpoint{5.132020in}{1.650663in}}%
\pgfpathlineto{\pgfqpoint{5.130517in}{1.642849in}}%
\pgfpathlineto{\pgfqpoint{5.119243in}{1.651172in}}%
\pgfpathlineto{\pgfqpoint{5.113900in}{1.660080in}}%
\pgfpathlineto{\pgfqpoint{5.110178in}{1.653856in}}%
\pgfpathlineto{\pgfqpoint{5.100968in}{1.664007in}}%
\pgfpathlineto{\pgfqpoint{5.087830in}{1.661501in}}%
\pgfpathlineto{\pgfqpoint{5.080630in}{1.665248in}}%
\pgfpathlineto{\pgfqpoint{5.081364in}{1.672257in}}%
\pgfpathlineto{\pgfqpoint{5.085883in}{1.676570in}}%
\pgfpathlineto{\pgfqpoint{5.081566in}{1.680492in}}%
\pgfpathlineto{\pgfqpoint{5.079697in}{1.674381in}}%
\pgfpathlineto{\pgfqpoint{5.072555in}{1.684124in}}%
\pgfpathlineto{\pgfqpoint{5.070392in}{1.691508in}}%
\pgfpathlineto{\pgfqpoint{5.069855in}{1.707741in}}%
\pgfpathlineto{\pgfqpoint{5.075680in}{1.702161in}}%
\pgfpathlineto{\pgfqpoint{5.077178in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{5.081891in}{1.744054in}}%
\pgfpathlineto{\pgfqpoint{5.090649in}{1.744034in}}%
\pgfpathlineto{\pgfqpoint{5.099564in}{1.739193in}}%
\pgfpathlineto{\pgfqpoint{5.104025in}{1.743608in}}%
\pgfpathlineto{\pgfqpoint{5.105341in}{1.739300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101022in}{1.623843in}}%
\pgfpathlineto{\pgfqpoint{5.098782in}{1.631913in}}%
\pgfpathlineto{\pgfqpoint{5.107465in}{1.626664in}}%
\pgfpathlineto{\pgfqpoint{5.116671in}{1.626689in}}%
\pgfpathlineto{\pgfqpoint{5.116391in}{1.619606in}}%
\pgfpathlineto{\pgfqpoint{5.109692in}{1.612405in}}%
\pgfpathlineto{\pgfqpoint{5.100505in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{5.099995in}{1.615193in}}%
\pgfpathlineto{\pgfqpoint{5.101022in}{1.623843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151132in}{1.636507in}}%
\pgfpathlineto{\pgfqpoint{5.155196in}{1.617574in}}%
\pgfpathlineto{\pgfqpoint{5.144035in}{1.622073in}}%
\pgfpathlineto{\pgfqpoint{5.144337in}{1.616382in}}%
\pgfpathlineto{\pgfqpoint{5.147876in}{1.605918in}}%
\pgfpathlineto{\pgfqpoint{5.140996in}{1.602119in}}%
\pgfpathlineto{\pgfqpoint{5.140393in}{1.614045in}}%
\pgfpathlineto{\pgfqpoint{5.136038in}{1.614926in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.625192in}}%
\pgfpathlineto{\pgfqpoint{5.142286in}{1.623839in}}%
\pgfpathlineto{\pgfqpoint{5.142098in}{1.630259in}}%
\pgfpathlineto{\pgfqpoint{5.133256in}{1.643206in}}%
\pgfpathlineto{\pgfqpoint{5.147148in}{1.642832in}}%
\pgfpathlineto{\pgfqpoint{5.151132in}{1.636507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388103in}{2.094639in}}%
\pgfpathlineto{\pgfqpoint{5.374721in}{2.077566in}}%
\pgfpathlineto{\pgfqpoint{5.374966in}{2.060069in}}%
\pgfpathlineto{\pgfqpoint{5.369518in}{2.046536in}}%
\pgfpathlineto{\pgfqpoint{5.372039in}{2.038039in}}%
\pgfpathlineto{\pgfqpoint{5.364506in}{2.026088in}}%
\pgfpathlineto{\pgfqpoint{5.346023in}{2.018110in}}%
\pgfpathlineto{\pgfqpoint{5.320594in}{2.017071in}}%
\pgfpathlineto{\pgfqpoint{5.299986in}{1.997715in}}%
\pgfpathlineto{\pgfqpoint{5.290266in}{2.004231in}}%
\pgfpathlineto{\pgfqpoint{5.289665in}{2.016905in}}%
\pgfpathlineto{\pgfqpoint{5.264508in}{2.013165in}}%
\pgfpathlineto{\pgfqpoint{5.247387in}{2.005178in}}%
\pgfpathlineto{\pgfqpoint{5.230454in}{2.004853in}}%
\pgfpathlineto{\pgfqpoint{5.245120in}{1.992377in}}%
\pgfpathlineto{\pgfqpoint{5.235468in}{1.963557in}}%
\pgfpathlineto{\pgfqpoint{5.226117in}{1.956422in}}%
\pgfpathlineto{\pgfqpoint{5.219117in}{1.963013in}}%
\pgfpathlineto{\pgfqpoint{5.222665in}{1.978294in}}%
\pgfpathlineto{\pgfqpoint{5.213509in}{1.983226in}}%
\pgfpathlineto{\pgfqpoint{5.207632in}{1.994854in}}%
\pgfpathlineto{\pgfqpoint{5.221309in}{2.000078in}}%
\pgfpathlineto{\pgfqpoint{5.228896in}{2.010737in}}%
\pgfpathlineto{\pgfqpoint{5.243445in}{2.019503in}}%
\pgfpathlineto{\pgfqpoint{5.254054in}{2.031095in}}%
\pgfpathlineto{\pgfqpoint{5.282849in}{2.036152in}}%
\pgfpathlineto{\pgfqpoint{5.298316in}{2.032685in}}%
\pgfpathlineto{\pgfqpoint{5.313451in}{2.062831in}}%
\pgfpathlineto{\pgfqpoint{5.323096in}{2.054733in}}%
\pgfpathlineto{\pgfqpoint{5.344317in}{2.071691in}}%
\pgfpathlineto{\pgfqpoint{5.352545in}{2.078278in}}%
\pgfpathlineto{\pgfqpoint{5.361634in}{2.099013in}}%
\pgfpathlineto{\pgfqpoint{5.359155in}{2.118081in}}%
\pgfpathlineto{\pgfqpoint{5.365265in}{2.128792in}}%
\pgfpathlineto{\pgfqpoint{5.380644in}{2.131904in}}%
\pgfpathlineto{\pgfqpoint{5.388532in}{2.108387in}}%
\pgfpathlineto{\pgfqpoint{5.388103in}{2.094639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.427576in}{2.175691in}}%
\pgfpathlineto{\pgfqpoint{5.437809in}{2.182878in}}%
\pgfpathlineto{\pgfqpoint{5.441025in}{2.163842in}}%
\pgfpathlineto{\pgfqpoint{5.419566in}{2.159201in}}%
\pgfpathlineto{\pgfqpoint{5.406897in}{2.142361in}}%
\pgfpathlineto{\pgfqpoint{5.384153in}{2.153952in}}%
\pgfpathlineto{\pgfqpoint{5.376280in}{2.135398in}}%
\pgfpathlineto{\pgfqpoint{5.360192in}{2.135143in}}%
\pgfpathlineto{\pgfqpoint{5.358203in}{2.152001in}}%
\pgfpathlineto{\pgfqpoint{5.365356in}{2.165049in}}%
\pgfpathlineto{\pgfqpoint{5.380812in}{2.165991in}}%
\pgfpathlineto{\pgfqpoint{5.385027in}{2.189447in}}%
\pgfpathlineto{\pgfqpoint{5.389304in}{2.202662in}}%
\pgfpathlineto{\pgfqpoint{5.406304in}{2.185008in}}%
\pgfpathlineto{\pgfqpoint{5.417403in}{2.179307in}}%
\pgfpathlineto{\pgfqpoint{5.427576in}{2.175691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250489in}{1.997695in}}%
\pgfpathlineto{\pgfqpoint{5.258491in}{2.007813in}}%
\pgfpathlineto{\pgfqpoint{5.266716in}{2.005851in}}%
\pgfpathlineto{\pgfqpoint{5.272663in}{2.012978in}}%
\pgfpathlineto{\pgfqpoint{5.283285in}{2.009321in}}%
\pgfpathlineto{\pgfqpoint{5.285136in}{2.003506in}}%
\pgfpathlineto{\pgfqpoint{5.276993in}{1.993245in}}%
\pgfpathlineto{\pgfqpoint{5.271055in}{1.998685in}}%
\pgfpathlineto{\pgfqpoint{5.263639in}{1.994744in}}%
\pgfpathlineto{\pgfqpoint{5.259800in}{1.984824in}}%
\pgfpathlineto{\pgfqpoint{5.250372in}{1.989654in}}%
\pgfpathlineto{\pgfqpoint{5.250489in}{1.997695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999139,0.942699,0.915340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868983in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.811610in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.755485in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{1.865755in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{1.926055in}}%
\pgfpathlineto{\pgfqpoint{3.692996in}{1.939714in}}%
\pgfpathlineto{\pgfqpoint{3.696721in}{1.950183in}}%
\pgfpathlineto{\pgfqpoint{3.694483in}{1.957435in}}%
\pgfpathlineto{\pgfqpoint{3.699719in}{1.965572in}}%
\pgfpathlineto{\pgfqpoint{3.718965in}{1.965852in}}%
\pgfpathlineto{\pgfqpoint{3.732885in}{1.961368in}}%
\pgfpathlineto{\pgfqpoint{3.747247in}{1.956358in}}%
\pgfpathlineto{\pgfqpoint{3.753945in}{1.953717in}}%
\pgfpathlineto{\pgfqpoint{3.765081in}{1.959089in}}%
\pgfpathlineto{\pgfqpoint{3.771035in}{1.963948in}}%
\pgfpathlineto{\pgfqpoint{3.783792in}{1.965346in}}%
\pgfpathlineto{\pgfqpoint{3.794078in}{1.963205in}}%
\pgfpathlineto{\pgfqpoint{3.798019in}{1.954795in}}%
\pgfpathlineto{\pgfqpoint{3.801376in}{1.960335in}}%
\pgfpathlineto{\pgfqpoint{3.812969in}{1.956329in}}%
\pgfpathlineto{\pgfqpoint{3.824244in}{1.955369in}}%
\pgfpathlineto{\pgfqpoint{3.831362in}{1.959640in}}%
\pgfpathlineto{\pgfqpoint{3.831362in}{1.959640in}}%
\pgfpathlineto{\pgfqpoint{3.839430in}{1.934913in}}%
\pgfpathlineto{\pgfqpoint{3.840868in}{1.930509in}}%
\pgfpathlineto{\pgfqpoint{3.836805in}{1.923694in}}%
\pgfpathlineto{\pgfqpoint{3.833692in}{1.910884in}}%
\pgfpathlineto{\pgfqpoint{3.829757in}{1.902055in}}%
\pgfpathlineto{\pgfqpoint{3.826384in}{1.899095in}}%
\pgfpathlineto{\pgfqpoint{3.821564in}{1.904566in}}%
\pgfpathlineto{\pgfqpoint{3.815035in}{1.912133in}}%
\pgfpathlineto{\pgfqpoint{3.804714in}{1.936439in}}%
\pgfpathlineto{\pgfqpoint{3.803227in}{1.934902in}}%
\pgfpathlineto{\pgfqpoint{3.809221in}{1.917010in}}%
\pgfpathlineto{\pgfqpoint{3.818102in}{1.899963in}}%
\pgfpathlineto{\pgfqpoint{3.829034in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{3.834377in}{1.864332in}}%
\pgfpathlineto{\pgfqpoint{3.839023in}{1.854754in}}%
\pgfpathlineto{\pgfqpoint{3.852003in}{1.835983in}}%
\pgfpathlineto{\pgfqpoint{3.849129in}{1.833027in}}%
\pgfpathlineto{\pgfqpoint{3.849596in}{1.822006in}}%
\pgfpathlineto{\pgfqpoint{3.866444in}{1.806786in}}%
\pgfpathlineto{\pgfqpoint{3.868983in}{1.803313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165910in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165910in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165910in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889174in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889174in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889174in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612438in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612438in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612438in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335702in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335702in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.335702in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058966in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058966in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058966in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782231in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782231in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782231in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.505495in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.505495in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.505495in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587299in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587299in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731952in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731952in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876604in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876604in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021257in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021257in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310563in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310563in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455216in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455216in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599869in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599869in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744521in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744521in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033827in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033827in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178480in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178480in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323133in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323133in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467785in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467785in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757091in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757091in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901744in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901744in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046397in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046397in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191050in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191050in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480355in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480355in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625008in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625008in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769661in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769661in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914314in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914314in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203619in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203619in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348272in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348272in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492925in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492925in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637578in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637578in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926883in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926883in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071536in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071536in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.216189in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.216189in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360842in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360842in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650148in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650148in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.794800in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.794800in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.939453in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.939453in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.084106in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.084106in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.335702in,y=0.157530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Longitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{0.412885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{0.412885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=0.370675in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{0.752013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{0.752013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=0.709804in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{1.091142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{1.091142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.048933in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{1.430271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{1.430271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363937in, y=1.388062in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{1.769400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{1.769400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304908in, y=1.727191in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{2.108529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{2.108529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304908in, y=2.066320in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{2.447658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{2.447658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304908in, y=2.405448in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{2.786786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{2.786786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304908in, y=2.744577in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{0.497667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{0.497667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{0.582449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{0.582449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{0.667231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{0.667231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{0.836796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{0.836796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{0.921578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{0.921578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{1.006360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{1.006360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{1.175924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{1.175924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{1.260707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{1.260707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{1.345489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{1.345489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{1.515053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{1.515053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{1.599836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{1.599836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{1.684618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{1.684618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{1.854182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{1.854182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{1.938964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{1.938964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{2.023747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{2.023747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{2.193311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{2.193311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{2.278093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{2.278093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{2.362875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{2.362875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{2.532440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{2.532440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{2.617222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{2.617222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{2.702004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{2.702004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{2.871569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{2.871569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{2.956351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{2.956351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157530in,y=1.667944in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Latitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939453in}{1.157830in}}%
\pgfpathlineto{\pgfqpoint{5.939453in}{1.149554in}}%
\pgfpathlineto{\pgfqpoint{5.930255in}{1.145380in}}%
\pgfpathlineto{\pgfqpoint{5.921011in}{1.141807in}}%
\pgfpathlineto{\pgfqpoint{5.919156in}{1.148130in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{1.151609in}}%
\pgfpathlineto{\pgfqpoint{5.930969in}{1.152541in}}%
\pgfpathlineto{\pgfqpoint{5.939453in}{1.157830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912339in}{1.133452in}}%
\pgfpathlineto{\pgfqpoint{5.915927in}{1.136248in}}%
\pgfpathlineto{\pgfqpoint{5.920910in}{1.131355in}}%
\pgfpathlineto{\pgfqpoint{5.918518in}{1.122502in}}%
\pgfpathlineto{\pgfqpoint{5.909549in}{1.120172in}}%
\pgfpathlineto{\pgfqpoint{5.901575in}{1.122269in}}%
\pgfpathlineto{\pgfqpoint{5.900181in}{1.129724in}}%
\pgfpathlineto{\pgfqpoint{5.905762in}{1.135549in}}%
\pgfpathlineto{\pgfqpoint{5.912339in}{1.133452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734941in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{0.733147in}{1.150460in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{1.149554in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{1.157830in}}%
\pgfpathlineto{\pgfqpoint{0.734941in}{1.158614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826129in}{1.414162in}}%
\pgfpathlineto{\pgfqpoint{3.828572in}{1.412300in}}%
\pgfpathlineto{\pgfqpoint{3.881025in}{1.377757in}}%
\pgfpathlineto{\pgfqpoint{3.882011in}{1.367920in}}%
\pgfpathlineto{\pgfqpoint{3.902774in}{1.350970in}}%
\pgfpathlineto{\pgfqpoint{3.896095in}{1.330076in}}%
\pgfpathlineto{\pgfqpoint{3.896952in}{1.320467in}}%
\pgfpathlineto{\pgfqpoint{3.906213in}{1.314289in}}%
\pgfpathlineto{\pgfqpoint{3.906647in}{1.309880in}}%
\pgfpathlineto{\pgfqpoint{3.902665in}{1.299640in}}%
\pgfpathlineto{\pgfqpoint{3.903494in}{1.294487in}}%
\pgfpathlineto{\pgfqpoint{3.902546in}{1.286387in}}%
\pgfpathlineto{\pgfqpoint{3.907598in}{1.275758in}}%
\pgfpathlineto{\pgfqpoint{3.913585in}{1.259038in}}%
\pgfpathlineto{\pgfqpoint{3.918893in}{1.255330in}}%
\pgfpathlineto{\pgfqpoint{3.918893in}{1.255330in}}%
\pgfpathlineto{\pgfqpoint{3.907385in}{1.245499in}}%
\pgfpathlineto{\pgfqpoint{3.891568in}{1.238914in}}%
\pgfpathlineto{\pgfqpoint{3.882890in}{1.239193in}}%
\pgfpathlineto{\pgfqpoint{3.877735in}{1.234106in}}%
\pgfpathlineto{\pgfqpoint{3.867665in}{1.233669in}}%
\pgfpathlineto{\pgfqpoint{3.863889in}{1.231526in}}%
\pgfpathlineto{\pgfqpoint{3.846506in}{1.236304in}}%
\pgfpathlineto{\pgfqpoint{3.835622in}{1.234933in}}%
\pgfpathlineto{\pgfqpoint{3.831572in}{1.257994in}}%
\pgfpathlineto{\pgfqpoint{3.826666in}{1.265901in}}%
\pgfpathlineto{\pgfqpoint{3.823757in}{1.270590in}}%
\pgfpathlineto{\pgfqpoint{3.809576in}{1.273753in}}%
\pgfpathlineto{\pgfqpoint{3.801367in}{1.278844in}}%
\pgfpathlineto{\pgfqpoint{3.792174in}{1.281698in}}%
\pgfpathlineto{\pgfqpoint{3.786408in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{3.780365in}{1.288854in}}%
\pgfpathlineto{\pgfqpoint{3.780365in}{1.288854in}}%
\pgfpathlineto{\pgfqpoint{3.772554in}{1.310220in}}%
\pgfpathlineto{\pgfqpoint{3.764165in}{1.319715in}}%
\pgfpathlineto{\pgfqpoint{3.761271in}{1.329550in}}%
\pgfpathlineto{\pgfqpoint{3.762717in}{1.338368in}}%
\pgfpathlineto{\pgfqpoint{3.760114in}{1.353967in}}%
\pgfpathlineto{\pgfqpoint{3.766095in}{1.354774in}}%
\pgfpathlineto{\pgfqpoint{3.771343in}{1.360917in}}%
\pgfpathlineto{\pgfqpoint{3.776974in}{1.369761in}}%
\pgfpathlineto{\pgfqpoint{3.780542in}{1.373309in}}%
\pgfpathlineto{\pgfqpoint{3.780409in}{1.378820in}}%
\pgfpathlineto{\pgfqpoint{3.777294in}{1.382664in}}%
\pgfpathlineto{\pgfqpoint{3.776455in}{1.389341in}}%
\pgfpathlineto{\pgfqpoint{3.776455in}{1.389341in}}%
\pgfpathlineto{\pgfqpoint{3.780630in}{1.391487in}}%
\pgfpathlineto{\pgfqpoint{3.781466in}{1.401464in}}%
\pgfpathlineto{\pgfqpoint{3.775723in}{1.411031in}}%
\pgfpathlineto{\pgfqpoint{3.780797in}{1.413068in}}%
\pgfpathlineto{\pgfqpoint{3.796656in}{1.412851in}}%
\pgfpathlineto{\pgfqpoint{3.826129in}{1.414162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210352in}{1.899226in}}%
\pgfpathlineto{\pgfqpoint{3.210359in}{1.898090in}}%
\pgfpathlineto{\pgfqpoint{3.210080in}{1.894805in}}%
\pgfpathlineto{\pgfqpoint{3.210038in}{1.869122in}}%
\pgfpathlineto{\pgfqpoint{3.162561in}{1.870008in}}%
\pgfpathlineto{\pgfqpoint{3.163027in}{1.826621in}}%
\pgfpathlineto{\pgfqpoint{3.149473in}{1.825099in}}%
\pgfpathlineto{\pgfqpoint{3.145936in}{1.816390in}}%
\pgfpathlineto{\pgfqpoint{3.148679in}{1.791902in}}%
\pgfpathlineto{\pgfqpoint{3.092032in}{1.792008in}}%
\pgfpathlineto{\pgfqpoint{3.088875in}{1.786352in}}%
\pgfpathlineto{\pgfqpoint{3.089497in}{1.793517in}}%
\pgfpathlineto{\pgfqpoint{3.089750in}{1.793491in}}%
\pgfpathlineto{\pgfqpoint{3.122326in}{1.794845in}}%
\pgfpathlineto{\pgfqpoint{3.124063in}{1.800955in}}%
\pgfpathlineto{\pgfqpoint{3.129989in}{1.808572in}}%
\pgfpathlineto{\pgfqpoint{3.134764in}{1.831986in}}%
\pgfpathlineto{\pgfqpoint{3.154872in}{1.850284in}}%
\pgfpathlineto{\pgfqpoint{3.161674in}{1.871662in}}%
\pgfpathlineto{\pgfqpoint{3.166195in}{1.872904in}}%
\pgfpathlineto{\pgfqpoint{3.170906in}{1.886118in}}%
\pgfpathlineto{\pgfqpoint{3.183075in}{1.887939in}}%
\pgfpathlineto{\pgfqpoint{3.188309in}{1.885737in}}%
\pgfpathlineto{\pgfqpoint{3.194878in}{1.885737in}}%
\pgfpathlineto{\pgfqpoint{3.199540in}{1.889595in}}%
\pgfpathlineto{\pgfqpoint{3.208482in}{1.890142in}}%
\pgfpathlineto{\pgfqpoint{3.208150in}{1.899226in}}%
\pgfpathlineto{\pgfqpoint{3.210352in}{1.899226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558787in}{2.261137in}}%
\pgfpathlineto{\pgfqpoint{1.556846in}{2.261180in}}%
\pgfpathlineto{\pgfqpoint{1.528841in}{2.277831in}}%
\pgfpathlineto{\pgfqpoint{1.518507in}{2.285157in}}%
\pgfpathlineto{\pgfqpoint{1.492310in}{2.292177in}}%
\pgfpathlineto{\pgfqpoint{1.484251in}{2.307188in}}%
\pgfpathlineto{\pgfqpoint{1.486311in}{2.317595in}}%
\pgfpathlineto{\pgfqpoint{1.467804in}{2.324815in}}%
\pgfpathlineto{\pgfqpoint{1.465266in}{2.338485in}}%
\pgfpathlineto{\pgfqpoint{1.447767in}{2.350795in}}%
\pgfpathlineto{\pgfqpoint{1.447461in}{2.359531in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{2.367708in}}%
\pgfpathlineto{\pgfqpoint{1.455103in}{2.378405in}}%
\pgfpathlineto{\pgfqpoint{1.430512in}{2.389194in}}%
\pgfpathlineto{\pgfqpoint{1.406677in}{2.420702in}}%
\pgfpathlineto{\pgfqpoint{1.393433in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{1.383685in}{2.435289in}}%
\pgfpathlineto{\pgfqpoint{1.376006in}{2.444059in}}%
\pgfpathlineto{\pgfqpoint{1.361485in}{2.438567in}}%
\pgfpathlineto{\pgfqpoint{1.347413in}{2.429090in}}%
\pgfpathlineto{\pgfqpoint{1.334562in}{2.440233in}}%
\pgfpathlineto{\pgfqpoint{1.324464in}{2.447658in}}%
\pgfpathlineto{\pgfqpoint{1.310375in}{2.452351in}}%
\pgfpathlineto{\pgfqpoint{1.296130in}{2.452853in}}%
\pgfpathlineto{\pgfqpoint{1.296300in}{2.612339in}}%
\pgfpathlineto{\pgfqpoint{1.296300in}{2.612339in}}%
\pgfpathlineto{\pgfqpoint{1.323285in}{2.608252in}}%
\pgfpathlineto{\pgfqpoint{1.346055in}{2.600096in}}%
\pgfpathlineto{\pgfqpoint{1.361140in}{2.598537in}}%
\pgfpathlineto{\pgfqpoint{1.373838in}{2.605609in}}%
\pgfpathlineto{\pgfqpoint{1.391357in}{2.610905in}}%
\pgfpathlineto{\pgfqpoint{1.412843in}{2.608834in}}%
\pgfpathlineto{\pgfqpoint{1.434511in}{2.616281in}}%
\pgfpathlineto{\pgfqpoint{1.458185in}{2.620506in}}%
\pgfpathlineto{\pgfqpoint{1.468123in}{2.613479in}}%
\pgfpathlineto{\pgfqpoint{1.478916in}{2.617440in}}%
\pgfpathlineto{\pgfqpoint{1.482148in}{2.625426in}}%
\pgfpathlineto{\pgfqpoint{1.492144in}{2.623618in}}%
\pgfpathlineto{\pgfqpoint{1.516602in}{2.608415in}}%
\pgfpathlineto{\pgfqpoint{1.535862in}{2.619908in}}%
\pgfpathlineto{\pgfqpoint{1.537817in}{2.607043in}}%
\pgfpathlineto{\pgfqpoint{1.555589in}{2.609824in}}%
\pgfpathlineto{\pgfqpoint{1.561051in}{2.614772in}}%
\pgfpathlineto{\pgfqpoint{1.578572in}{2.613793in}}%
\pgfpathlineto{\pgfqpoint{1.600695in}{2.606673in}}%
\pgfpathlineto{\pgfqpoint{1.634546in}{2.600457in}}%
\pgfpathlineto{\pgfqpoint{1.654454in}{2.597578in}}%
\pgfpathlineto{\pgfqpoint{1.668623in}{2.598670in}}%
\pgfpathlineto{\pgfqpoint{1.688137in}{2.590073in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{2.581658in}}%
\pgfpathlineto{\pgfqpoint{1.693932in}{2.578021in}}%
\pgfpathlineto{\pgfqpoint{1.732978in}{2.580022in}}%
\pgfpathlineto{\pgfqpoint{1.745300in}{2.582988in}}%
\pgfpathlineto{\pgfqpoint{1.760720in}{2.572821in}}%
\pgfpathlineto{\pgfqpoint{1.776455in}{2.581399in}}%
\pgfpathlineto{\pgfqpoint{1.761692in}{2.588593in}}%
\pgfpathlineto{\pgfqpoint{1.771033in}{2.594397in}}%
\pgfpathlineto{\pgfqpoint{1.788640in}{2.595179in}}%
\pgfpathlineto{\pgfqpoint{1.800213in}{2.596874in}}%
\pgfpathlineto{\pgfqpoint{1.811889in}{2.592825in}}%
\pgfpathlineto{\pgfqpoint{1.826425in}{2.583614in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{2.584967in}}%
\pgfpathlineto{\pgfqpoint{1.868137in}{2.577322in}}%
\pgfpathlineto{\pgfqpoint{1.890592in}{2.580014in}}%
\pgfpathlineto{\pgfqpoint{1.911694in}{2.579607in}}%
\pgfpathlineto{\pgfqpoint{1.910024in}{2.590159in}}%
\pgfpathlineto{\pgfqpoint{1.922886in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.945301in}{2.587368in}}%
\pgfpathlineto{\pgfqpoint{1.945214in}{2.571327in}}%
\pgfpathlineto{\pgfqpoint{1.954421in}{2.584847in}}%
\pgfpathlineto{\pgfqpoint{1.966057in}{2.584391in}}%
\pgfpathlineto{\pgfqpoint{1.972598in}{2.601436in}}%
\pgfpathlineto{\pgfqpoint{1.957102in}{2.611893in}}%
\pgfpathlineto{\pgfqpoint{1.940218in}{2.618744in}}%
\pgfpathlineto{\pgfqpoint{1.941377in}{2.637482in}}%
\pgfpathlineto{\pgfqpoint{1.958480in}{2.649787in}}%
\pgfpathlineto{\pgfqpoint{1.977557in}{2.647068in}}%
\pgfpathlineto{\pgfqpoint{1.992193in}{2.639582in}}%
\pgfpathlineto{\pgfqpoint{2.011845in}{2.620466in}}%
\pgfpathlineto{\pgfqpoint{1.999010in}{2.612135in}}%
\pgfpathlineto{\pgfqpoint{2.025913in}{2.608704in}}%
\pgfpathlineto{\pgfqpoint{2.025849in}{2.591363in}}%
\pgfpathlineto{\pgfqpoint{2.045180in}{2.604653in}}%
\pgfpathlineto{\pgfqpoint{2.062473in}{2.593739in}}%
\pgfpathlineto{\pgfqpoint{2.058165in}{2.581162in}}%
\pgfpathlineto{\pgfqpoint{2.072158in}{2.569722in}}%
\pgfpathlineto{\pgfqpoint{2.087261in}{2.581977in}}%
\pgfpathlineto{\pgfqpoint{2.097812in}{2.596612in}}%
\pgfpathlineto{\pgfqpoint{2.098603in}{2.615223in}}%
\pgfpathlineto{\pgfqpoint{2.119160in}{2.613922in}}%
\pgfpathlineto{\pgfqpoint{2.140543in}{2.611427in}}%
\pgfpathlineto{\pgfqpoint{2.159958in}{2.603013in}}%
\pgfpathlineto{\pgfqpoint{2.160829in}{2.594597in}}%
\pgfpathlineto{\pgfqpoint{2.150065in}{2.585556in}}%
\pgfpathlineto{\pgfqpoint{2.160264in}{2.576478in}}%
\pgfpathlineto{\pgfqpoint{2.158423in}{2.568231in}}%
\pgfpathlineto{\pgfqpoint{2.130100in}{2.556375in}}%
\pgfpathlineto{\pgfqpoint{2.109981in}{2.553759in}}%
\pgfpathlineto{\pgfqpoint{2.095023in}{2.558864in}}%
\pgfpathlineto{\pgfqpoint{2.090710in}{2.550350in}}%
\pgfpathlineto{\pgfqpoint{2.076768in}{2.536051in}}%
\pgfpathlineto{\pgfqpoint{2.072547in}{2.528635in}}%
\pgfpathlineto{\pgfqpoint{2.055771in}{2.517162in}}%
\pgfpathlineto{\pgfqpoint{2.035065in}{2.516038in}}%
\pgfpathlineto{\pgfqpoint{2.023644in}{2.508873in}}%
\pgfpathlineto{\pgfqpoint{2.022688in}{2.497852in}}%
\pgfpathlineto{\pgfqpoint{2.005860in}{2.495730in}}%
\pgfpathlineto{\pgfqpoint{1.988160in}{2.481989in}}%
\pgfpathlineto{\pgfqpoint{1.972472in}{2.462896in}}%
\pgfpathlineto{\pgfqpoint{1.966863in}{2.449526in}}%
\pgfpathlineto{\pgfqpoint{1.966063in}{2.429833in}}%
\pgfpathlineto{\pgfqpoint{1.987321in}{2.427007in}}%
\pgfpathlineto{\pgfqpoint{1.993836in}{2.411129in}}%
\pgfpathlineto{\pgfqpoint{2.000600in}{2.398265in}}%
\pgfpathlineto{\pgfqpoint{2.020842in}{2.401615in}}%
\pgfpathlineto{\pgfqpoint{2.047720in}{2.394274in}}%
\pgfpathlineto{\pgfqpoint{2.062182in}{2.387829in}}%
\pgfpathlineto{\pgfqpoint{2.072533in}{2.379817in}}%
\pgfpathlineto{\pgfqpoint{2.090658in}{2.375149in}}%
\pgfpathlineto{\pgfqpoint{2.105983in}{2.368006in}}%
\pgfpathlineto{\pgfqpoint{2.129869in}{2.367028in}}%
\pgfpathlineto{\pgfqpoint{2.145602in}{2.365390in}}%
\pgfpathlineto{\pgfqpoint{2.143239in}{2.350705in}}%
\pgfpathlineto{\pgfqpoint{2.147741in}{2.333660in}}%
\pgfpathlineto{\pgfqpoint{2.158218in}{2.314683in}}%
\pgfpathlineto{\pgfqpoint{2.179740in}{2.298584in}}%
\pgfpathlineto{\pgfqpoint{2.190876in}{2.304103in}}%
\pgfpathlineto{\pgfqpoint{2.198704in}{2.321537in}}%
\pgfpathlineto{\pgfqpoint{2.191148in}{2.348317in}}%
\pgfpathlineto{\pgfqpoint{2.180945in}{2.357241in}}%
\pgfpathlineto{\pgfqpoint{2.204102in}{2.365189in}}%
\pgfpathlineto{\pgfqpoint{2.220493in}{2.377075in}}%
\pgfpathlineto{\pgfqpoint{2.228510in}{2.388890in}}%
\pgfpathlineto{\pgfqpoint{2.227326in}{2.400224in}}%
\pgfpathlineto{\pgfqpoint{2.217503in}{2.414628in}}%
\pgfpathlineto{\pgfqpoint{2.199934in}{2.427388in}}%
\pgfpathlineto{\pgfqpoint{2.217004in}{2.445158in}}%
\pgfpathlineto{\pgfqpoint{2.210698in}{2.460509in}}%
\pgfpathlineto{\pgfqpoint{2.205864in}{2.486990in}}%
\pgfpathlineto{\pgfqpoint{2.215935in}{2.490906in}}%
\pgfpathlineto{\pgfqpoint{2.240735in}{2.486291in}}%
\pgfpathlineto{\pgfqpoint{2.255606in}{2.484641in}}%
\pgfpathlineto{\pgfqpoint{2.267588in}{2.489096in}}%
\pgfpathlineto{\pgfqpoint{2.281060in}{2.483352in}}%
\pgfpathlineto{\pgfqpoint{2.298873in}{2.473522in}}%
\pgfpathlineto{\pgfqpoint{2.303262in}{2.466940in}}%
\pgfpathlineto{\pgfqpoint{2.329057in}{2.465655in}}%
\pgfpathlineto{\pgfqpoint{2.328625in}{2.451409in}}%
\pgfpathlineto{\pgfqpoint{2.333433in}{2.429978in}}%
\pgfpathlineto{\pgfqpoint{2.346645in}{2.427328in}}%
\pgfpathlineto{\pgfqpoint{2.357130in}{2.417341in}}%
\pgfpathlineto{\pgfqpoint{2.378075in}{2.426756in}}%
\pgfpathlineto{\pgfqpoint{2.391913in}{2.445465in}}%
\pgfpathlineto{\pgfqpoint{2.401484in}{2.453348in}}%
\pgfpathlineto{\pgfqpoint{2.412749in}{2.438206in}}%
\pgfpathlineto{\pgfqpoint{2.431588in}{2.416578in}}%
\pgfpathlineto{\pgfqpoint{2.447584in}{2.396236in}}%
\pgfpathlineto{\pgfqpoint{2.441767in}{2.385588in}}%
\pgfpathlineto{\pgfqpoint{2.461008in}{2.376025in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{2.366336in}}%
\pgfpathlineto{\pgfqpoint{2.497076in}{2.361951in}}%
\pgfpathlineto{\pgfqpoint{2.506361in}{2.356542in}}%
\pgfpathlineto{\pgfqpoint{2.512094in}{2.342194in}}%
\pgfpathlineto{\pgfqpoint{2.523359in}{2.339942in}}%
\pgfpathlineto{\pgfqpoint{2.529171in}{2.333547in}}%
\pgfpathlineto{\pgfqpoint{2.530227in}{2.314493in}}%
\pgfpathlineto{\pgfqpoint{2.509346in}{2.302167in}}%
\pgfpathlineto{\pgfqpoint{2.485508in}{2.296140in}}%
\pgfpathlineto{\pgfqpoint{2.467307in}{2.282210in}}%
\pgfpathlineto{\pgfqpoint{2.442852in}{2.279458in}}%
\pgfpathlineto{\pgfqpoint{2.411913in}{2.283027in}}%
\pgfpathlineto{\pgfqpoint{2.390204in}{2.283150in}}%
\pgfpathlineto{\pgfqpoint{2.375221in}{2.281976in}}%
\pgfpathlineto{\pgfqpoint{2.363110in}{2.269811in}}%
\pgfpathlineto{\pgfqpoint{2.344669in}{2.262296in}}%
\pgfpathlineto{\pgfqpoint{2.323804in}{2.239854in}}%
\pgfpathlineto{\pgfqpoint{2.307155in}{2.224201in}}%
\pgfpathlineto{\pgfqpoint{2.319441in}{2.226987in}}%
\pgfpathlineto{\pgfqpoint{2.342661in}{2.249267in}}%
\pgfpathlineto{\pgfqpoint{2.373003in}{2.263394in}}%
\pgfpathlineto{\pgfqpoint{2.394645in}{2.265084in}}%
\pgfpathlineto{\pgfqpoint{2.407451in}{2.256770in}}%
\pgfpathlineto{\pgfqpoint{2.393789in}{2.245382in}}%
\pgfpathlineto{\pgfqpoint{2.398373in}{2.227105in}}%
\pgfpathlineto{\pgfqpoint{2.403094in}{2.214311in}}%
\pgfpathlineto{\pgfqpoint{2.421883in}{2.205842in}}%
\pgfpathlineto{\pgfqpoint{2.445788in}{2.208297in}}%
\pgfpathlineto{\pgfqpoint{2.460290in}{2.227358in}}%
\pgfpathlineto{\pgfqpoint{2.461296in}{2.215060in}}%
\pgfpathlineto{\pgfqpoint{2.470637in}{2.208918in}}%
\pgfpathlineto{\pgfqpoint{2.452743in}{2.197809in}}%
\pgfpathlineto{\pgfqpoint{2.420705in}{2.187718in}}%
\pgfpathlineto{\pgfqpoint{2.406358in}{2.180857in}}%
\pgfpathlineto{\pgfqpoint{2.390193in}{2.168643in}}%
\pgfpathlineto{\pgfqpoint{2.379209in}{2.169889in}}%
\pgfpathlineto{\pgfqpoint{2.378654in}{2.184241in}}%
\pgfpathlineto{\pgfqpoint{2.403769in}{2.198263in}}%
\pgfpathlineto{\pgfqpoint{2.380617in}{2.197708in}}%
\pgfpathlineto{\pgfqpoint{2.364541in}{2.195643in}}%
\pgfpathlineto{\pgfqpoint{2.355082in}{2.205228in}}%
\pgfpathlineto{\pgfqpoint{2.355094in}{2.228349in}}%
\pgfpathlineto{\pgfqpoint{2.348672in}{2.233241in}}%
\pgfpathlineto{\pgfqpoint{2.338972in}{2.230361in}}%
\pgfpathlineto{\pgfqpoint{2.334167in}{2.234817in}}%
\pgfpathlineto{\pgfqpoint{2.323133in}{2.222019in}}%
\pgfpathlineto{\pgfqpoint{2.318721in}{2.208826in}}%
\pgfpathlineto{\pgfqpoint{2.313586in}{2.201111in}}%
\pgfpathlineto{\pgfqpoint{2.307440in}{2.198487in}}%
\pgfpathlineto{\pgfqpoint{2.302809in}{2.197635in}}%
\pgfpathlineto{\pgfqpoint{2.301362in}{2.193450in}}%
\pgfpathlineto{\pgfqpoint{2.252730in}{2.193319in}}%
\pgfpathlineto{\pgfqpoint{2.246203in}{2.190199in}}%
\pgfpathlineto{\pgfqpoint{2.229108in}{2.176668in}}%
\pgfpathlineto{\pgfqpoint{2.224479in}{2.170060in}}%
\pgfpathlineto{\pgfqpoint{2.196991in}{2.169997in}}%
\pgfpathlineto{\pgfqpoint{2.190462in}{2.167306in}}%
\pgfpathlineto{\pgfqpoint{2.192800in}{2.163976in}}%
\pgfpathlineto{\pgfqpoint{2.194102in}{2.158805in}}%
\pgfpathlineto{\pgfqpoint{2.193822in}{2.157085in}}%
\pgfpathlineto{\pgfqpoint{2.174900in}{2.148651in}}%
\pgfpathlineto{\pgfqpoint{2.159997in}{2.145986in}}%
\pgfpathlineto{\pgfqpoint{2.143195in}{2.136933in}}%
\pgfpathlineto{\pgfqpoint{2.139567in}{2.136933in}}%
\pgfpathlineto{\pgfqpoint{2.134653in}{2.139606in}}%
\pgfpathlineto{\pgfqpoint{2.133030in}{2.142029in}}%
\pgfpathlineto{\pgfqpoint{2.133348in}{2.143798in}}%
\pgfpathlineto{\pgfqpoint{2.136530in}{2.149733in}}%
\pgfpathlineto{\pgfqpoint{2.143329in}{2.159059in}}%
\pgfpathlineto{\pgfqpoint{2.147558in}{2.169082in}}%
\pgfpathlineto{\pgfqpoint{2.141580in}{2.199204in}}%
\pgfpathlineto{\pgfqpoint{2.126508in}{2.207163in}}%
\pgfpathlineto{\pgfqpoint{2.128292in}{2.210177in}}%
\pgfpathlineto{\pgfqpoint{2.126171in}{2.212250in}}%
\pgfpathlineto{\pgfqpoint{2.122199in}{2.212250in}}%
\pgfpathlineto{\pgfqpoint{2.119290in}{2.214938in}}%
\pgfpathlineto{\pgfqpoint{2.118563in}{2.218953in}}%
\pgfpathlineto{\pgfqpoint{2.115748in}{2.217199in}}%
\pgfpathlineto{\pgfqpoint{2.111869in}{2.217721in}}%
\pgfpathlineto{\pgfqpoint{2.112753in}{2.219402in}}%
\pgfpathlineto{\pgfqpoint{2.109347in}{2.221070in}}%
\pgfpathlineto{\pgfqpoint{2.107946in}{2.225530in}}%
\pgfpathlineto{\pgfqpoint{2.070861in}{2.243163in}}%
\pgfpathlineto{\pgfqpoint{2.057288in}{2.249317in}}%
\pgfpathlineto{\pgfqpoint{2.044344in}{2.244516in}}%
\pgfpathlineto{\pgfqpoint{2.039613in}{2.244350in}}%
\pgfpathlineto{\pgfqpoint{2.021821in}{2.248759in}}%
\pgfpathlineto{\pgfqpoint{2.010104in}{2.246554in}}%
\pgfpathlineto{\pgfqpoint{1.996073in}{2.251811in}}%
\pgfpathlineto{\pgfqpoint{1.981305in}{2.254511in}}%
\pgfpathlineto{\pgfqpoint{1.971205in}{2.255554in}}%
\pgfpathlineto{\pgfqpoint{1.966708in}{2.258424in}}%
\pgfpathlineto{\pgfqpoint{1.964139in}{2.267734in}}%
\pgfpathlineto{\pgfqpoint{1.959243in}{2.267652in}}%
\pgfpathlineto{\pgfqpoint{1.959200in}{2.261137in}}%
\pgfpathlineto{\pgfqpoint{1.558787in}{2.261137in}}%
\pgfpathlineto{\pgfqpoint{1.558787in}{2.261137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120710in}{2.489248in}}%
\pgfpathlineto{\pgfqpoint{2.131461in}{2.497070in}}%
\pgfpathlineto{\pgfqpoint{2.151329in}{2.496909in}}%
\pgfpathlineto{\pgfqpoint{2.151021in}{2.493623in}}%
\pgfpathlineto{\pgfqpoint{2.134092in}{2.484270in}}%
\pgfpathlineto{\pgfqpoint{2.123879in}{2.484662in}}%
\pgfpathlineto{\pgfqpoint{2.120710in}{2.489248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181722in}{2.664749in}}%
\pgfpathlineto{\pgfqpoint{2.165807in}{2.673741in}}%
\pgfpathlineto{\pgfqpoint{2.166417in}{2.679845in}}%
\pgfpathlineto{\pgfqpoint{2.173373in}{2.680973in}}%
\pgfpathlineto{\pgfqpoint{2.206478in}{2.679146in}}%
\pgfpathlineto{\pgfqpoint{2.231423in}{2.669833in}}%
\pgfpathlineto{\pgfqpoint{2.232704in}{2.665147in}}%
\pgfpathlineto{\pgfqpoint{2.217327in}{2.665642in}}%
\pgfpathlineto{\pgfqpoint{2.201745in}{2.666000in}}%
\pgfpathlineto{\pgfqpoint{2.185911in}{2.663720in}}%
\pgfpathlineto{\pgfqpoint{2.181722in}{2.664749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173918in}{2.483021in}}%
\pgfpathlineto{\pgfqpoint{2.179501in}{2.488109in}}%
\pgfpathlineto{\pgfqpoint{2.185423in}{2.487738in}}%
\pgfpathlineto{\pgfqpoint{2.189100in}{2.484261in}}%
\pgfpathlineto{\pgfqpoint{2.183434in}{2.475349in}}%
\pgfpathlineto{\pgfqpoint{2.177040in}{2.476790in}}%
\pgfpathlineto{\pgfqpoint{2.173241in}{2.481850in}}%
\pgfpathlineto{\pgfqpoint{2.173918in}{2.483021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981567in}{2.701665in}}%
\pgfpathlineto{\pgfqpoint{1.973696in}{2.695092in}}%
\pgfpathlineto{\pgfqpoint{1.952696in}{2.696355in}}%
\pgfpathlineto{\pgfqpoint{1.935160in}{2.700777in}}%
\pgfpathlineto{\pgfqpoint{1.942861in}{2.708411in}}%
\pgfpathlineto{\pgfqpoint{1.963659in}{2.712979in}}%
\pgfpathlineto{\pgfqpoint{1.976288in}{2.707032in}}%
\pgfpathlineto{\pgfqpoint{1.981567in}{2.701665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978280in}{2.744734in}}%
\pgfpathlineto{\pgfqpoint{1.971690in}{2.744249in}}%
\pgfpathlineto{\pgfqpoint{1.944581in}{2.745330in}}%
\pgfpathlineto{\pgfqpoint{1.940724in}{2.750069in}}%
\pgfpathlineto{\pgfqpoint{1.969853in}{2.749821in}}%
\pgfpathlineto{\pgfqpoint{1.980007in}{2.746673in}}%
\pgfpathlineto{\pgfqpoint{1.978280in}{2.744734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936123in}{2.765859in}}%
\pgfpathlineto{\pgfqpoint{1.953410in}{2.759967in}}%
\pgfpathlineto{\pgfqpoint{1.949490in}{2.753839in}}%
\pgfpathlineto{\pgfqpoint{1.928088in}{2.750340in}}%
\pgfpathlineto{\pgfqpoint{1.916307in}{2.754279in}}%
\pgfpathlineto{\pgfqpoint{1.910107in}{2.760641in}}%
\pgfpathlineto{\pgfqpoint{1.908963in}{2.767658in}}%
\pgfpathlineto{\pgfqpoint{1.927692in}{2.766981in}}%
\pgfpathlineto{\pgfqpoint{1.936123in}{2.765859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060583in}{2.691700in}}%
\pgfpathlineto{\pgfqpoint{2.037230in}{2.693790in}}%
\pgfpathlineto{\pgfqpoint{1.998786in}{2.699253in}}%
\pgfpathlineto{\pgfqpoint{1.993783in}{2.708563in}}%
\pgfpathlineto{\pgfqpoint{1.992024in}{2.716971in}}%
\pgfpathlineto{\pgfqpoint{1.977502in}{2.724374in}}%
\pgfpathlineto{\pgfqpoint{1.947578in}{2.726445in}}%
\pgfpathlineto{\pgfqpoint{1.930814in}{2.731696in}}%
\pgfpathlineto{\pgfqpoint{1.936257in}{2.738654in}}%
\pgfpathlineto{\pgfqpoint{1.966070in}{2.737577in}}%
\pgfpathlineto{\pgfqpoint{1.982129in}{2.732124in}}%
\pgfpathlineto{\pgfqpoint{2.010610in}{2.732162in}}%
\pgfpathlineto{\pgfqpoint{2.023096in}{2.726584in}}%
\pgfpathlineto{\pgfqpoint{2.019801in}{2.720216in}}%
\pgfpathlineto{\pgfqpoint{2.036398in}{2.716379in}}%
\pgfpathlineto{\pgfqpoint{2.045586in}{2.712350in}}%
\pgfpathlineto{\pgfqpoint{2.065097in}{2.711605in}}%
\pgfpathlineto{\pgfqpoint{2.086203in}{2.710184in}}%
\pgfpathlineto{\pgfqpoint{2.109197in}{2.713860in}}%
\pgfpathlineto{\pgfqpoint{2.138650in}{2.715303in}}%
\pgfpathlineto{\pgfqpoint{2.162155in}{2.714111in}}%
\pgfpathlineto{\pgfqpoint{2.177648in}{2.707716in}}%
\pgfpathlineto{\pgfqpoint{2.180882in}{2.700701in}}%
\pgfpathlineto{\pgfqpoint{2.171858in}{2.696193in}}%
\pgfpathlineto{\pgfqpoint{2.150289in}{2.692550in}}%
\pgfpathlineto{\pgfqpoint{2.131773in}{2.694612in}}%
\pgfpathlineto{\pgfqpoint{2.090278in}{2.692000in}}%
\pgfpathlineto{\pgfqpoint{2.060583in}{2.691700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726231in}{2.755467in}}%
\pgfpathlineto{\pgfqpoint{1.746627in}{2.752811in}}%
\pgfpathlineto{\pgfqpoint{1.741817in}{2.747736in}}%
\pgfpathlineto{\pgfqpoint{1.714850in}{2.742856in}}%
\pgfpathlineto{\pgfqpoint{1.693397in}{2.748333in}}%
\pgfpathlineto{\pgfqpoint{1.705109in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{1.726231in}{2.755467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730582in}{2.766514in}}%
\pgfpathlineto{\pgfqpoint{1.749394in}{2.763081in}}%
\pgfpathlineto{\pgfqpoint{1.731773in}{2.759773in}}%
\pgfpathlineto{\pgfqpoint{1.707749in}{2.759790in}}%
\pgfpathlineto{\pgfqpoint{1.707984in}{2.762209in}}%
\pgfpathlineto{\pgfqpoint{1.722823in}{2.767286in}}%
\pgfpathlineto{\pgfqpoint{1.730582in}{2.766514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531430in}{2.300426in}}%
\pgfpathlineto{\pgfqpoint{2.523708in}{2.289742in}}%
\pgfpathlineto{\pgfqpoint{2.514134in}{2.274911in}}%
\pgfpathlineto{\pgfqpoint{2.523577in}{2.280639in}}%
\pgfpathlineto{\pgfqpoint{2.533292in}{2.277005in}}%
\pgfpathlineto{\pgfqpoint{2.528216in}{2.271092in}}%
\pgfpathlineto{\pgfqpoint{2.541050in}{2.266444in}}%
\pgfpathlineto{\pgfqpoint{2.547724in}{2.270576in}}%
\pgfpathlineto{\pgfqpoint{2.562149in}{2.265361in}}%
\pgfpathlineto{\pgfqpoint{2.557673in}{2.252943in}}%
\pgfpathlineto{\pgfqpoint{2.567796in}{2.255843in}}%
\pgfpathlineto{\pgfqpoint{2.569641in}{2.246845in}}%
\pgfpathlineto{\pgfqpoint{2.574133in}{2.236305in}}%
\pgfpathlineto{\pgfqpoint{2.568042in}{2.221382in}}%
\pgfpathlineto{\pgfqpoint{2.561499in}{2.220751in}}%
\pgfpathlineto{\pgfqpoint{2.551989in}{2.223952in}}%
\pgfpathlineto{\pgfqpoint{2.555129in}{2.237825in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.239980in}}%
\pgfpathlineto{\pgfqpoint{2.534315in}{2.225274in}}%
\pgfpathlineto{\pgfqpoint{2.525683in}{2.225863in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{2.233829in}}%
\pgfpathlineto{\pgfqpoint{2.522019in}{2.237950in}}%
\pgfpathlineto{\pgfqpoint{2.506477in}{2.236937in}}%
\pgfpathlineto{\pgfqpoint{2.478403in}{2.237454in}}%
\pgfpathlineto{\pgfqpoint{2.476183in}{2.242475in}}%
\pgfpathlineto{\pgfqpoint{2.485193in}{2.248445in}}%
\pgfpathlineto{\pgfqpoint{2.478900in}{2.253052in}}%
\pgfpathlineto{\pgfqpoint{2.491048in}{2.263266in}}%
\pgfpathlineto{\pgfqpoint{2.505993in}{2.290273in}}%
\pgfpathlineto{\pgfqpoint{2.514962in}{2.299924in}}%
\pgfpathlineto{\pgfqpoint{2.527513in}{2.305768in}}%
\pgfpathlineto{\pgfqpoint{2.534225in}{2.305025in}}%
\pgfpathlineto{\pgfqpoint{2.531430in}{2.300426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122317in}{2.534299in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{2.528484in}}%
\pgfpathlineto{\pgfqpoint{2.154728in}{2.523201in}}%
\pgfpathlineto{\pgfqpoint{2.156009in}{2.515138in}}%
\pgfpathlineto{\pgfqpoint{2.166656in}{2.516458in}}%
\pgfpathlineto{\pgfqpoint{2.176983in}{2.510837in}}%
\pgfpathlineto{\pgfqpoint{2.164144in}{2.505500in}}%
\pgfpathlineto{\pgfqpoint{2.141634in}{2.509578in}}%
\pgfpathlineto{\pgfqpoint{2.133510in}{2.517211in}}%
\pgfpathlineto{\pgfqpoint{2.119166in}{2.508187in}}%
\pgfpathlineto{\pgfqpoint{2.098582in}{2.499415in}}%
\pgfpathlineto{\pgfqpoint{2.093615in}{2.509332in}}%
\pgfpathlineto{\pgfqpoint{2.074012in}{2.507704in}}%
\pgfpathlineto{\pgfqpoint{2.086585in}{2.516091in}}%
\pgfpathlineto{\pgfqpoint{2.088435in}{2.529437in}}%
\pgfpathlineto{\pgfqpoint{2.093368in}{2.544967in}}%
\pgfpathlineto{\pgfqpoint{2.103820in}{2.543585in}}%
\pgfpathlineto{\pgfqpoint{2.106504in}{2.536128in}}%
\pgfpathlineto{\pgfqpoint{2.113907in}{2.538744in}}%
\pgfpathlineto{\pgfqpoint{2.122317in}{2.534299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196263in}{2.657107in}}%
\pgfpathlineto{\pgfqpoint{2.209947in}{2.663846in}}%
\pgfpathlineto{\pgfqpoint{2.242043in}{2.655267in}}%
\pgfpathlineto{\pgfqpoint{2.261965in}{2.647187in}}%
\pgfpathlineto{\pgfqpoint{2.263837in}{2.639788in}}%
\pgfpathlineto{\pgfqpoint{2.290698in}{2.643622in}}%
\pgfpathlineto{\pgfqpoint{2.305774in}{2.632822in}}%
\pgfpathlineto{\pgfqpoint{2.340693in}{2.626125in}}%
\pgfpathlineto{\pgfqpoint{2.353293in}{2.619290in}}%
\pgfpathlineto{\pgfqpoint{2.366976in}{2.603421in}}%
\pgfpathlineto{\pgfqpoint{2.340417in}{2.595521in}}%
\pgfpathlineto{\pgfqpoint{2.374486in}{2.584448in}}%
\pgfpathlineto{\pgfqpoint{2.397451in}{2.580724in}}%
\pgfpathlineto{\pgfqpoint{2.418243in}{2.565140in}}%
\pgfpathlineto{\pgfqpoint{2.440996in}{2.564015in}}%
\pgfpathlineto{\pgfqpoint{2.436494in}{2.552114in}}%
\pgfpathlineto{\pgfqpoint{2.411104in}{2.532417in}}%
\pgfpathlineto{\pgfqpoint{2.393306in}{2.539664in}}%
\pgfpathlineto{\pgfqpoint{2.370561in}{2.555976in}}%
\pgfpathlineto{\pgfqpoint{2.351846in}{2.553851in}}%
\pgfpathlineto{\pgfqpoint{2.350019in}{2.544136in}}%
\pgfpathlineto{\pgfqpoint{2.365232in}{2.534279in}}%
\pgfpathlineto{\pgfqpoint{2.384869in}{2.526478in}}%
\pgfpathlineto{\pgfqpoint{2.390828in}{2.521973in}}%
\pgfpathlineto{\pgfqpoint{2.400241in}{2.505190in}}%
\pgfpathlineto{\pgfqpoint{2.395259in}{2.493002in}}%
\pgfpathlineto{\pgfqpoint{2.377015in}{2.497596in}}%
\pgfpathlineto{\pgfqpoint{2.340734in}{2.511171in}}%
\pgfpathlineto{\pgfqpoint{2.361181in}{2.496559in}}%
\pgfpathlineto{\pgfqpoint{2.376245in}{2.486320in}}%
\pgfpathlineto{\pgfqpoint{2.378599in}{2.480399in}}%
\pgfpathlineto{\pgfqpoint{2.339372in}{2.487169in}}%
\pgfpathlineto{\pgfqpoint{2.308328in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.290797in}{2.505273in}}%
\pgfpathlineto{\pgfqpoint{2.295847in}{2.510057in}}%
\pgfpathlineto{\pgfqpoint{2.274264in}{2.518772in}}%
\pgfpathlineto{\pgfqpoint{2.253201in}{2.526998in}}%
\pgfpathlineto{\pgfqpoint{2.253432in}{2.522081in}}%
\pgfpathlineto{\pgfqpoint{2.211606in}{2.519376in}}%
\pgfpathlineto{\pgfqpoint{2.199368in}{2.525198in}}%
\pgfpathlineto{\pgfqpoint{2.208896in}{2.537683in}}%
\pgfpathlineto{\pgfqpoint{2.236077in}{2.537984in}}%
\pgfpathlineto{\pgfqpoint{2.265853in}{2.540151in}}%
\pgfpathlineto{\pgfqpoint{2.261020in}{2.546205in}}%
\pgfpathlineto{\pgfqpoint{2.266068in}{2.554663in}}%
\pgfpathlineto{\pgfqpoint{2.284783in}{2.571178in}}%
\pgfpathlineto{\pgfqpoint{2.280806in}{2.578679in}}%
\pgfpathlineto{\pgfqpoint{2.275229in}{2.584487in}}%
\pgfpathlineto{\pgfqpoint{2.253073in}{2.592714in}}%
\pgfpathlineto{\pgfqpoint{2.223769in}{2.598481in}}%
\pgfpathlineto{\pgfqpoint{2.233033in}{2.602771in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{2.613314in}}%
\pgfpathlineto{\pgfqpoint{2.204971in}{2.614280in}}%
\pgfpathlineto{\pgfqpoint{2.193564in}{2.620052in}}%
\pgfpathlineto{\pgfqpoint{2.185822in}{2.615048in}}%
\pgfpathlineto{\pgfqpoint{2.159596in}{2.612867in}}%
\pgfpathlineto{\pgfqpoint{2.106953in}{2.616656in}}%
\pgfpathlineto{\pgfqpoint{2.076355in}{2.621631in}}%
\pgfpathlineto{\pgfqpoint{2.052896in}{2.624187in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{2.630143in}}%
\pgfpathlineto{\pgfqpoint{2.055992in}{2.637878in}}%
\pgfpathlineto{\pgfqpoint{2.035445in}{2.637952in}}%
\pgfpathlineto{\pgfqpoint{2.030859in}{2.655121in}}%
\pgfpathlineto{\pgfqpoint{2.041977in}{2.670287in}}%
\pgfpathlineto{\pgfqpoint{2.056852in}{2.677212in}}%
\pgfpathlineto{\pgfqpoint{2.094203in}{2.681721in}}%
\pgfpathlineto{\pgfqpoint{2.083556in}{2.670761in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{2.660192in}}%
\pgfpathlineto{\pgfqpoint{2.108322in}{2.673861in}}%
\pgfpathlineto{\pgfqpoint{2.144984in}{2.680825in}}%
\pgfpathlineto{\pgfqpoint{2.169799in}{2.663285in}}%
\pgfpathlineto{\pgfqpoint{2.167646in}{2.652185in}}%
\pgfpathlineto{\pgfqpoint{2.196263in}{2.657107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968680in}{2.687335in}}%
\pgfpathlineto{\pgfqpoint{1.998821in}{2.686744in}}%
\pgfpathlineto{\pgfqpoint{2.026453in}{2.682618in}}%
\pgfpathlineto{\pgfqpoint{2.004839in}{2.667519in}}%
\pgfpathlineto{\pgfqpoint{1.987592in}{2.664225in}}%
\pgfpathlineto{\pgfqpoint{1.972074in}{2.651552in}}%
\pgfpathlineto{\pgfqpoint{1.955572in}{2.652184in}}%
\pgfpathlineto{\pgfqpoint{1.946547in}{2.667079in}}%
\pgfpathlineto{\pgfqpoint{1.946771in}{2.675509in}}%
\pgfpathlineto{\pgfqpoint{1.954329in}{2.682715in}}%
\pgfpathlineto{\pgfqpoint{1.968680in}{2.687335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558571in}{2.720937in}}%
\pgfpathlineto{\pgfqpoint{1.558571in}{2.720937in}}%
\pgfpathlineto{\pgfqpoint{1.583124in}{2.733620in}}%
\pgfpathlineto{\pgfqpoint{1.612830in}{2.744603in}}%
\pgfpathlineto{\pgfqpoint{1.635017in}{2.744367in}}%
\pgfpathlineto{\pgfqpoint{1.654857in}{2.746859in}}%
\pgfpathlineto{\pgfqpoint{1.652872in}{2.733831in}}%
\pgfpathlineto{\pgfqpoint{1.641730in}{2.727948in}}%
\pgfpathlineto{\pgfqpoint{1.628215in}{2.727120in}}%
\pgfpathlineto{\pgfqpoint{1.601325in}{2.719863in}}%
\pgfpathlineto{\pgfqpoint{1.578171in}{2.717265in}}%
\pgfpathlineto{\pgfqpoint{1.558571in}{2.720937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416015in}{2.346597in}}%
\pgfpathlineto{\pgfqpoint{1.429902in}{2.347954in}}%
\pgfpathlineto{\pgfqpoint{1.425569in}{2.328702in}}%
\pgfpathlineto{\pgfqpoint{1.438161in}{2.315066in}}%
\pgfpathlineto{\pgfqpoint{1.432392in}{2.315098in}}%
\pgfpathlineto{\pgfqpoint{1.423675in}{2.322853in}}%
\pgfpathlineto{\pgfqpoint{1.418329in}{2.330658in}}%
\pgfpathlineto{\pgfqpoint{1.411030in}{2.335940in}}%
\pgfpathlineto{\pgfqpoint{1.408353in}{2.343394in}}%
\pgfpathlineto{\pgfqpoint{1.409216in}{2.348801in}}%
\pgfpathlineto{\pgfqpoint{1.416015in}{2.346597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809727in}{2.774944in}}%
\pgfpathlineto{\pgfqpoint{1.838122in}{2.772634in}}%
\pgfpathlineto{\pgfqpoint{1.877238in}{2.766447in}}%
\pgfpathlineto{\pgfqpoint{1.888303in}{2.758380in}}%
\pgfpathlineto{\pgfqpoint{1.893934in}{2.751306in}}%
\pgfpathlineto{\pgfqpoint{1.870312in}{2.753195in}}%
\pgfpathlineto{\pgfqpoint{1.846504in}{2.758693in}}%
\pgfpathlineto{\pgfqpoint{1.814300in}{2.759323in}}%
\pgfpathlineto{\pgfqpoint{1.828269in}{2.764360in}}%
\pgfpathlineto{\pgfqpoint{1.810778in}{2.768445in}}%
\pgfpathlineto{\pgfqpoint{1.809727in}{2.774944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549095in}{2.252828in}}%
\pgfpathlineto{\pgfqpoint{1.541821in}{2.250469in}}%
\pgfpathlineto{\pgfqpoint{1.518067in}{2.258169in}}%
\pgfpathlineto{\pgfqpoint{1.513728in}{2.264189in}}%
\pgfpathlineto{\pgfqpoint{1.500781in}{2.270124in}}%
\pgfpathlineto{\pgfqpoint{1.498178in}{2.274956in}}%
\pgfpathlineto{\pgfqpoint{1.483288in}{2.278008in}}%
\pgfpathlineto{\pgfqpoint{1.477715in}{2.287235in}}%
\pgfpathlineto{\pgfqpoint{1.478962in}{2.291161in}}%
\pgfpathlineto{\pgfqpoint{1.494148in}{2.287463in}}%
\pgfpathlineto{\pgfqpoint{1.503023in}{2.284891in}}%
\pgfpathlineto{\pgfqpoint{1.516621in}{2.283096in}}%
\pgfpathlineto{\pgfqpoint{1.521539in}{2.277245in}}%
\pgfpathlineto{\pgfqpoint{1.528688in}{2.269196in}}%
\pgfpathlineto{\pgfqpoint{1.543128in}{2.262196in}}%
\pgfpathlineto{\pgfqpoint{1.549095in}{2.252828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577623in}{2.692660in}}%
\pgfpathlineto{\pgfqpoint{1.598281in}{2.689140in}}%
\pgfpathlineto{\pgfqpoint{1.635227in}{2.688198in}}%
\pgfpathlineto{\pgfqpoint{1.649276in}{2.683286in}}%
\pgfpathlineto{\pgfqpoint{1.664806in}{2.676149in}}%
\pgfpathlineto{\pgfqpoint{1.646621in}{2.671871in}}%
\pgfpathlineto{\pgfqpoint{1.611151in}{2.659952in}}%
\pgfpathlineto{\pgfqpoint{1.593215in}{2.648083in}}%
\pgfpathlineto{\pgfqpoint{1.593215in}{2.640683in}}%
\pgfpathlineto{\pgfqpoint{1.555139in}{2.632511in}}%
\pgfpathlineto{\pgfqpoint{1.547504in}{2.639944in}}%
\pgfpathlineto{\pgfqpoint{1.514105in}{2.648908in}}%
\pgfpathlineto{\pgfqpoint{1.520309in}{2.656091in}}%
\pgfpathlineto{\pgfqpoint{1.530330in}{2.668474in}}%
\pgfpathlineto{\pgfqpoint{1.542875in}{2.679622in}}%
\pgfpathlineto{\pgfqpoint{1.528732in}{2.690012in}}%
\pgfpathlineto{\pgfqpoint{1.577623in}{2.692660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776064in}{2.716341in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{2.719178in}}%
\pgfpathlineto{\pgfqpoint{1.804104in}{2.718442in}}%
\pgfpathlineto{\pgfqpoint{1.806650in}{2.710135in}}%
\pgfpathlineto{\pgfqpoint{1.797848in}{2.702094in}}%
\pgfpathlineto{\pgfqpoint{1.748861in}{2.699461in}}%
\pgfpathlineto{\pgfqpoint{1.712364in}{2.692118in}}%
\pgfpathlineto{\pgfqpoint{1.690366in}{2.691733in}}%
\pgfpathlineto{\pgfqpoint{1.688521in}{2.697261in}}%
\pgfpathlineto{\pgfqpoint{1.718568in}{2.704760in}}%
\pgfpathlineto{\pgfqpoint{1.653213in}{2.702741in}}%
\pgfpathlineto{\pgfqpoint{1.632988in}{2.705772in}}%
\pgfpathlineto{\pgfqpoint{1.652724in}{2.722336in}}%
\pgfpathlineto{\pgfqpoint{1.666338in}{2.727081in}}%
\pgfpathlineto{\pgfqpoint{1.707048in}{2.721357in}}%
\pgfpathlineto{\pgfqpoint{1.732743in}{2.711317in}}%
\pgfpathlineto{\pgfqpoint{1.758016in}{2.710028in}}%
\pgfpathlineto{\pgfqpoint{1.737328in}{2.726249in}}%
\pgfpathlineto{\pgfqpoint{1.750581in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{1.765516in}{2.730463in}}%
\pgfpathlineto{\pgfqpoint{1.770394in}{2.722380in}}%
\pgfpathlineto{\pgfqpoint{1.776064in}{2.716341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794823in}{2.669380in}}%
\pgfpathlineto{\pgfqpoint{1.811026in}{2.662540in}}%
\pgfpathlineto{\pgfqpoint{1.820105in}{2.646021in}}%
\pgfpathlineto{\pgfqpoint{1.824590in}{2.634059in}}%
\pgfpathlineto{\pgfqpoint{1.848883in}{2.625662in}}%
\pgfpathlineto{\pgfqpoint{1.874987in}{2.617634in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{2.610176in}}%
\pgfpathlineto{\pgfqpoint{1.849667in}{2.608812in}}%
\pgfpathlineto{\pgfqpoint{1.858894in}{2.602294in}}%
\pgfpathlineto{\pgfqpoint{1.854020in}{2.596074in}}%
\pgfpathlineto{\pgfqpoint{1.827841in}{2.598740in}}%
\pgfpathlineto{\pgfqpoint{1.802961in}{2.603318in}}%
\pgfpathlineto{\pgfqpoint{1.786145in}{2.602287in}}%
\pgfpathlineto{\pgfqpoint{1.758987in}{2.596535in}}%
\pgfpathlineto{\pgfqpoint{1.722329in}{2.593993in}}%
\pgfpathlineto{\pgfqpoint{1.696595in}{2.592390in}}%
\pgfpathlineto{\pgfqpoint{1.688758in}{2.600392in}}%
\pgfpathlineto{\pgfqpoint{1.669013in}{2.605013in}}%
\pgfpathlineto{\pgfqpoint{1.656168in}{2.603118in}}%
\pgfpathlineto{\pgfqpoint{1.638346in}{2.616544in}}%
\pgfpathlineto{\pgfqpoint{1.647970in}{2.618350in}}%
\pgfpathlineto{\pgfqpoint{1.670298in}{2.621246in}}%
\pgfpathlineto{\pgfqpoint{1.690690in}{2.620484in}}%
\pgfpathlineto{\pgfqpoint{1.709572in}{2.623435in}}%
\pgfpathlineto{\pgfqpoint{1.681597in}{2.627396in}}%
\pgfpathlineto{\pgfqpoint{1.650687in}{2.626047in}}%
\pgfpathlineto{\pgfqpoint{1.630176in}{2.626388in}}%
\pgfpathlineto{\pgfqpoint{1.622545in}{2.632639in}}%
\pgfpathlineto{\pgfqpoint{1.656093in}{2.639421in}}%
\pgfpathlineto{\pgfqpoint{1.633780in}{2.639184in}}%
\pgfpathlineto{\pgfqpoint{1.608519in}{2.643650in}}%
\pgfpathlineto{\pgfqpoint{1.620660in}{2.656355in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.663105in}}%
\pgfpathlineto{\pgfqpoint{1.669460in}{2.673426in}}%
\pgfpathlineto{\pgfqpoint{1.684242in}{2.670151in}}%
\pgfpathlineto{\pgfqpoint{1.677021in}{2.662204in}}%
\pgfpathlineto{\pgfqpoint{1.709211in}{2.667335in}}%
\pgfpathlineto{\pgfqpoint{1.729327in}{2.658772in}}%
\pgfpathlineto{\pgfqpoint{1.745674in}{2.667432in}}%
\pgfpathlineto{\pgfqpoint{1.758892in}{2.661874in}}%
\pgfpathlineto{\pgfqpoint{1.770727in}{2.645215in}}%
\pgfpathlineto{\pgfqpoint{1.777994in}{2.652245in}}%
\pgfpathlineto{\pgfqpoint{1.767718in}{2.669609in}}%
\pgfpathlineto{\pgfqpoint{1.780447in}{2.672093in}}%
\pgfpathlineto{\pgfqpoint{1.794823in}{2.669380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882833in}{2.663104in}}%
\pgfpathlineto{\pgfqpoint{1.866898in}{2.674196in}}%
\pgfpathlineto{\pgfqpoint{1.884018in}{2.682401in}}%
\pgfpathlineto{\pgfqpoint{1.901269in}{2.678831in}}%
\pgfpathlineto{\pgfqpoint{1.927073in}{2.680978in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{2.676061in}}%
\pgfpathlineto{\pgfqpoint{1.917330in}{2.667931in}}%
\pgfpathlineto{\pgfqpoint{1.939224in}{2.660631in}}%
\pgfpathlineto{\pgfqpoint{1.936620in}{2.645370in}}%
\pgfpathlineto{\pgfqpoint{1.912902in}{2.638805in}}%
\pgfpathlineto{\pgfqpoint{1.898969in}{2.640222in}}%
\pgfpathlineto{\pgfqpoint{1.888960in}{2.646697in}}%
\pgfpathlineto{\pgfqpoint{1.853011in}{2.659783in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{2.665209in}}%
\pgfpathlineto{\pgfqpoint{1.882833in}{2.663104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793703in}{2.678265in}}%
\pgfpathlineto{\pgfqpoint{1.813087in}{2.678943in}}%
\pgfpathlineto{\pgfqpoint{1.824080in}{2.675213in}}%
\pgfpathlineto{\pgfqpoint{1.811351in}{2.664022in}}%
\pgfpathlineto{\pgfqpoint{1.788785in}{2.675891in}}%
\pgfpathlineto{\pgfqpoint{1.793703in}{2.678265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910872in}{2.731169in}}%
\pgfpathlineto{\pgfqpoint{1.921930in}{2.723311in}}%
\pgfpathlineto{\pgfqpoint{1.922380in}{2.714610in}}%
\pgfpathlineto{\pgfqpoint{1.915790in}{2.702004in}}%
\pgfpathlineto{\pgfqpoint{1.891941in}{2.700265in}}%
\pgfpathlineto{\pgfqpoint{1.876392in}{2.702977in}}%
\pgfpathlineto{\pgfqpoint{1.876692in}{2.712869in}}%
\pgfpathlineto{\pgfqpoint{1.852981in}{2.711564in}}%
\pgfpathlineto{\pgfqpoint{1.852063in}{2.724668in}}%
\pgfpathlineto{\pgfqpoint{1.867625in}{2.724139in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{2.729920in}}%
\pgfpathlineto{\pgfqpoint{1.909758in}{2.728941in}}%
\pgfpathlineto{\pgfqpoint{1.910872in}{2.731169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946797in}{2.797000in}}%
\pgfpathlineto{\pgfqpoint{1.956822in}{2.802171in}}%
\pgfpathlineto{\pgfqpoint{1.971649in}{2.803357in}}%
\pgfpathlineto{\pgfqpoint{1.965328in}{2.807244in}}%
\pgfpathlineto{\pgfqpoint{1.998968in}{2.808107in}}%
\pgfpathlineto{\pgfqpoint{2.017439in}{2.799054in}}%
\pgfpathlineto{\pgfqpoint{2.041783in}{2.795423in}}%
\pgfpathlineto{\pgfqpoint{2.065506in}{2.792213in}}%
\pgfpathlineto{\pgfqpoint{2.076934in}{2.781021in}}%
\pgfpathlineto{\pgfqpoint{2.094374in}{2.775543in}}%
\pgfpathlineto{\pgfqpoint{2.074510in}{2.770496in}}%
\pgfpathlineto{\pgfqpoint{2.047781in}{2.757744in}}%
\pgfpathlineto{\pgfqpoint{2.022192in}{2.756525in}}%
\pgfpathlineto{\pgfqpoint{1.992215in}{2.758695in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{2.765608in}}%
\pgfpathlineto{\pgfqpoint{1.976895in}{2.771758in}}%
\pgfpathlineto{\pgfqpoint{1.988330in}{2.776275in}}%
\pgfpathlineto{\pgfqpoint{1.961877in}{2.776146in}}%
\pgfpathlineto{\pgfqpoint{1.945934in}{2.781785in}}%
\pgfpathlineto{\pgfqpoint{1.936769in}{2.789462in}}%
\pgfpathlineto{\pgfqpoint{1.946797in}{2.797000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010870in}{2.818907in}}%
\pgfpathlineto{\pgfqpoint{2.032380in}{2.822141in}}%
\pgfpathlineto{\pgfqpoint{2.049272in}{2.822692in}}%
\pgfpathlineto{\pgfqpoint{2.077653in}{2.825441in}}%
\pgfpathlineto{\pgfqpoint{2.098921in}{2.831760in}}%
\pgfpathlineto{\pgfqpoint{2.116858in}{2.830873in}}%
\pgfpathlineto{\pgfqpoint{2.132480in}{2.826125in}}%
\pgfpathlineto{\pgfqpoint{2.143474in}{2.835282in}}%
\pgfpathlineto{\pgfqpoint{2.162568in}{2.837995in}}%
\pgfpathlineto{\pgfqpoint{2.188509in}{2.839870in}}%
\pgfpathlineto{\pgfqpoint{2.232725in}{2.840573in}}%
\pgfpathlineto{\pgfqpoint{2.240409in}{2.838742in}}%
\pgfpathlineto{\pgfqpoint{2.282174in}{2.841611in}}%
\pgfpathlineto{\pgfqpoint{2.313502in}{2.840535in}}%
\pgfpathlineto{\pgfqpoint{2.344831in}{2.839459in}}%
\pgfpathlineto{\pgfqpoint{2.383491in}{2.838131in}}%
\pgfpathlineto{\pgfqpoint{2.414553in}{2.835960in}}%
\pgfpathlineto{\pgfqpoint{2.441025in}{2.831358in}}%
\pgfpathlineto{\pgfqpoint{2.440390in}{2.826832in}}%
\pgfpathlineto{\pgfqpoint{2.405093in}{2.819474in}}%
\pgfpathlineto{\pgfqpoint{2.370095in}{2.816041in}}%
\pgfpathlineto{\pgfqpoint{2.357017in}{2.812245in}}%
\pgfpathlineto{\pgfqpoint{2.388511in}{2.812333in}}%
\pgfpathlineto{\pgfqpoint{2.354378in}{2.802047in}}%
\pgfpathlineto{\pgfqpoint{2.330804in}{2.797246in}}%
\pgfpathlineto{\pgfqpoint{2.306064in}{2.783395in}}%
\pgfpathlineto{\pgfqpoint{2.276225in}{2.780583in}}%
\pgfpathlineto{\pgfqpoint{2.267007in}{2.777124in}}%
\pgfpathlineto{\pgfqpoint{2.223210in}{2.775308in}}%
\pgfpathlineto{\pgfqpoint{2.243151in}{2.773182in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{2.770153in}}%
\pgfpathlineto{\pgfqpoint{2.245115in}{2.761789in}}%
\pgfpathlineto{\pgfqpoint{2.231372in}{2.755976in}}%
\pgfpathlineto{\pgfqpoint{2.209023in}{2.751176in}}%
\pgfpathlineto{\pgfqpoint{2.202164in}{2.744541in}}%
\pgfpathlineto{\pgfqpoint{2.181959in}{2.739473in}}%
\pgfpathlineto{\pgfqpoint{2.183982in}{2.735635in}}%
\pgfpathlineto{\pgfqpoint{2.208699in}{2.736291in}}%
\pgfpathlineto{\pgfqpoint{2.209014in}{2.732152in}}%
\pgfpathlineto{\pgfqpoint{2.170361in}{2.721981in}}%
\pgfpathlineto{\pgfqpoint{2.132561in}{2.726659in}}%
\pgfpathlineto{\pgfqpoint{2.090070in}{2.724031in}}%
\pgfpathlineto{\pgfqpoint{2.068544in}{2.726082in}}%
\pgfpathlineto{\pgfqpoint{2.041194in}{2.726971in}}%
\pgfpathlineto{\pgfqpoint{2.039380in}{2.735105in}}%
\pgfpathlineto{\pgfqpoint{2.066122in}{2.738941in}}%
\pgfpathlineto{\pgfqpoint{2.058997in}{2.751178in}}%
\pgfpathlineto{\pgfqpoint{2.067820in}{2.752369in}}%
\pgfpathlineto{\pgfqpoint{2.106496in}{2.745052in}}%
\pgfpathlineto{\pgfqpoint{2.086770in}{2.755926in}}%
\pgfpathlineto{\pgfqpoint{2.063308in}{2.759178in}}%
\pgfpathlineto{\pgfqpoint{2.075024in}{2.765738in}}%
\pgfpathlineto{\pgfqpoint{2.100676in}{2.769777in}}%
\pgfpathlineto{\pgfqpoint{2.104780in}{2.775687in}}%
\pgfpathlineto{\pgfqpoint{2.084349in}{2.782314in}}%
\pgfpathlineto{\pgfqpoint{2.078210in}{2.791050in}}%
\pgfpathlineto{\pgfqpoint{2.117748in}{2.790319in}}%
\pgfpathlineto{\pgfqpoint{2.129172in}{2.788482in}}%
\pgfpathlineto{\pgfqpoint{2.151745in}{2.794661in}}%
\pgfpathlineto{\pgfqpoint{2.119172in}{2.796621in}}%
\pgfpathlineto{\pgfqpoint{2.068559in}{2.795541in}}%
\pgfpathlineto{\pgfqpoint{2.042989in}{2.801296in}}%
\pgfpathlineto{\pgfqpoint{2.030934in}{2.808152in}}%
\pgfpathlineto{\pgfqpoint{2.014041in}{2.813121in}}%
\pgfpathlineto{\pgfqpoint{2.010870in}{2.818907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247682in}{2.573886in}}%
\pgfpathlineto{\pgfqpoint{2.238281in}{2.568877in}}%
\pgfpathlineto{\pgfqpoint{2.222066in}{2.568027in}}%
\pgfpathlineto{\pgfqpoint{2.218456in}{2.576325in}}%
\pgfpathlineto{\pgfqpoint{2.224600in}{2.585828in}}%
\pgfpathlineto{\pgfqpoint{2.237857in}{2.588179in}}%
\pgfpathlineto{\pgfqpoint{2.249150in}{2.583485in}}%
\pgfpathlineto{\pgfqpoint{2.249312in}{2.576222in}}%
\pgfpathlineto{\pgfqpoint{2.247682in}{2.573886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943312in}{2.608575in}}%
\pgfpathlineto{\pgfqpoint{1.952132in}{2.602092in}}%
\pgfpathlineto{\pgfqpoint{1.943137in}{2.596146in}}%
\pgfpathlineto{\pgfqpoint{1.923639in}{2.601283in}}%
\pgfpathlineto{\pgfqpoint{1.911859in}{2.599430in}}%
\pgfpathlineto{\pgfqpoint{1.892105in}{2.607049in}}%
\pgfpathlineto{\pgfqpoint{1.904834in}{2.612305in}}%
\pgfpathlineto{\pgfqpoint{1.914948in}{2.619656in}}%
\pgfpathlineto{\pgfqpoint{1.930293in}{2.614849in}}%
\pgfpathlineto{\pgfqpoint{1.938972in}{2.611796in}}%
\pgfpathlineto{\pgfqpoint{1.943312in}{2.608575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402415in}{2.275940in}}%
\pgfpathlineto{\pgfqpoint{2.407419in}{2.277367in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{2.273115in}}%
\pgfpathlineto{\pgfqpoint{2.441233in}{2.266030in}}%
\pgfpathlineto{\pgfqpoint{2.441657in}{2.262918in}}%
\pgfpathlineto{\pgfqpoint{2.434614in}{2.262615in}}%
\pgfpathlineto{\pgfqpoint{2.415866in}{2.267931in}}%
\pgfpathlineto{\pgfqpoint{2.402415in}{2.275940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409709in}{2.227834in}}%
\pgfpathlineto{\pgfqpoint{2.414777in}{2.219594in}}%
\pgfpathlineto{\pgfqpoint{2.425268in}{2.217319in}}%
\pgfpathlineto{\pgfqpoint{2.438680in}{2.217781in}}%
\pgfpathlineto{\pgfqpoint{2.431566in}{2.210834in}}%
\pgfpathlineto{\pgfqpoint{2.426207in}{2.209728in}}%
\pgfpathlineto{\pgfqpoint{2.407859in}{2.216925in}}%
\pgfpathlineto{\pgfqpoint{2.404245in}{2.222603in}}%
\pgfpathlineto{\pgfqpoint{2.409709in}{2.227834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558787in}{2.261137in}}%
\pgfpathlineto{\pgfqpoint{1.959200in}{2.261137in}}%
\pgfpathlineto{\pgfqpoint{1.959243in}{2.267652in}}%
\pgfpathlineto{\pgfqpoint{1.964139in}{2.267734in}}%
\pgfpathlineto{\pgfqpoint{1.966708in}{2.258424in}}%
\pgfpathlineto{\pgfqpoint{1.971205in}{2.255554in}}%
\pgfpathlineto{\pgfqpoint{1.981305in}{2.254511in}}%
\pgfpathlineto{\pgfqpoint{1.996073in}{2.251811in}}%
\pgfpathlineto{\pgfqpoint{2.010104in}{2.246554in}}%
\pgfpathlineto{\pgfqpoint{2.021821in}{2.248759in}}%
\pgfpathlineto{\pgfqpoint{2.039613in}{2.244350in}}%
\pgfpathlineto{\pgfqpoint{2.044344in}{2.244516in}}%
\pgfpathlineto{\pgfqpoint{2.057288in}{2.249317in}}%
\pgfpathlineto{\pgfqpoint{2.085005in}{2.236607in}}%
\pgfpathlineto{\pgfqpoint{2.107946in}{2.225530in}}%
\pgfpathlineto{\pgfqpoint{2.109347in}{2.221070in}}%
\pgfpathlineto{\pgfqpoint{2.112753in}{2.219402in}}%
\pgfpathlineto{\pgfqpoint{2.111869in}{2.217721in}}%
\pgfpathlineto{\pgfqpoint{2.115748in}{2.217199in}}%
\pgfpathlineto{\pgfqpoint{2.118563in}{2.218953in}}%
\pgfpathlineto{\pgfqpoint{2.119290in}{2.214938in}}%
\pgfpathlineto{\pgfqpoint{2.122199in}{2.212250in}}%
\pgfpathlineto{\pgfqpoint{2.126171in}{2.212250in}}%
\pgfpathlineto{\pgfqpoint{2.128292in}{2.210177in}}%
\pgfpathlineto{\pgfqpoint{2.126508in}{2.207163in}}%
\pgfpathlineto{\pgfqpoint{2.141580in}{2.199204in}}%
\pgfpathlineto{\pgfqpoint{2.147558in}{2.169082in}}%
\pgfpathlineto{\pgfqpoint{2.143329in}{2.159059in}}%
\pgfpathlineto{\pgfqpoint{2.136530in}{2.149733in}}%
\pgfpathlineto{\pgfqpoint{2.133348in}{2.143798in}}%
\pgfpathlineto{\pgfqpoint{2.133030in}{2.142029in}}%
\pgfpathlineto{\pgfqpoint{2.134653in}{2.139606in}}%
\pgfpathlineto{\pgfqpoint{2.139567in}{2.136933in}}%
\pgfpathlineto{\pgfqpoint{2.143195in}{2.136933in}}%
\pgfpathlineto{\pgfqpoint{2.159997in}{2.145986in}}%
\pgfpathlineto{\pgfqpoint{2.174900in}{2.148651in}}%
\pgfpathlineto{\pgfqpoint{2.193822in}{2.157085in}}%
\pgfpathlineto{\pgfqpoint{2.194102in}{2.158805in}}%
\pgfpathlineto{\pgfqpoint{2.192800in}{2.163976in}}%
\pgfpathlineto{\pgfqpoint{2.190462in}{2.167306in}}%
\pgfpathlineto{\pgfqpoint{2.196991in}{2.169997in}}%
\pgfpathlineto{\pgfqpoint{2.224479in}{2.170060in}}%
\pgfpathlineto{\pgfqpoint{2.229108in}{2.176668in}}%
\pgfpathlineto{\pgfqpoint{2.230916in}{2.177988in}}%
\pgfpathlineto{\pgfqpoint{2.246203in}{2.190199in}}%
\pgfpathlineto{\pgfqpoint{2.252730in}{2.193319in}}%
\pgfpathlineto{\pgfqpoint{2.301362in}{2.193450in}}%
\pgfpathlineto{\pgfqpoint{2.302809in}{2.197635in}}%
\pgfpathlineto{\pgfqpoint{2.307440in}{2.198487in}}%
\pgfpathlineto{\pgfqpoint{2.313586in}{2.201111in}}%
\pgfpathlineto{\pgfqpoint{2.318721in}{2.208826in}}%
\pgfpathlineto{\pgfqpoint{2.323133in}{2.222019in}}%
\pgfpathlineto{\pgfqpoint{2.334167in}{2.234817in}}%
\pgfpathlineto{\pgfqpoint{2.338972in}{2.230361in}}%
\pgfpathlineto{\pgfqpoint{2.348672in}{2.233241in}}%
\pgfpathlineto{\pgfqpoint{2.355094in}{2.228349in}}%
\pgfpathlineto{\pgfqpoint{2.355082in}{2.205228in}}%
\pgfpathlineto{\pgfqpoint{2.364541in}{2.195643in}}%
\pgfpathlineto{\pgfqpoint{2.367040in}{2.190084in}}%
\pgfpathlineto{\pgfqpoint{2.351593in}{2.181869in}}%
\pgfpathlineto{\pgfqpoint{2.336730in}{2.176015in}}%
\pgfpathlineto{\pgfqpoint{2.321452in}{2.170997in}}%
\pgfpathlineto{\pgfqpoint{2.311345in}{2.157114in}}%
\pgfpathlineto{\pgfqpoint{2.311199in}{2.148122in}}%
\pgfpathlineto{\pgfqpoint{2.315972in}{2.139135in}}%
\pgfpathlineto{\pgfqpoint{2.321975in}{2.138711in}}%
\pgfpathlineto{\pgfqpoint{2.320457in}{2.144900in}}%
\pgfpathlineto{\pgfqpoint{2.324797in}{2.141133in}}%
\pgfpathlineto{\pgfqpoint{2.323638in}{2.136289in}}%
\pgfpathlineto{\pgfqpoint{2.313875in}{2.133540in}}%
\pgfpathlineto{\pgfqpoint{2.306926in}{2.133869in}}%
\pgfpathlineto{\pgfqpoint{2.296227in}{2.130911in}}%
\pgfpathlineto{\pgfqpoint{2.281524in}{2.129227in}}%
\pgfpathlineto{\pgfqpoint{2.269466in}{2.124317in}}%
\pgfpathlineto{\pgfqpoint{2.290712in}{2.127511in}}%
\pgfpathlineto{\pgfqpoint{2.294998in}{2.124298in}}%
\pgfpathlineto{\pgfqpoint{2.274746in}{2.119211in}}%
\pgfpathlineto{\pgfqpoint{2.265532in}{2.119177in}}%
\pgfpathlineto{\pgfqpoint{2.265961in}{2.121259in}}%
\pgfpathlineto{\pgfqpoint{2.261558in}{2.116558in}}%
\pgfpathlineto{\pgfqpoint{2.265815in}{2.115780in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{2.103599in}}%
\pgfpathlineto{\pgfqpoint{2.252165in}{2.090547in}}%
\pgfpathlineto{\pgfqpoint{2.251090in}{2.094903in}}%
\pgfpathlineto{\pgfqpoint{2.247913in}{2.095785in}}%
\pgfpathlineto{\pgfqpoint{2.243168in}{2.100025in}}%
\pgfpathlineto{\pgfqpoint{2.246177in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.249767in}{2.087876in}}%
\pgfpathlineto{\pgfqpoint{2.249986in}{2.081468in}}%
\pgfpathlineto{\pgfqpoint{2.245346in}{2.074879in}}%
\pgfpathlineto{\pgfqpoint{2.237206in}{2.061337in}}%
\pgfpathlineto{\pgfqpoint{2.235889in}{2.062010in}}%
\pgfpathlineto{\pgfqpoint{2.240362in}{2.073548in}}%
\pgfpathlineto{\pgfqpoint{2.232972in}{2.080029in}}%
\pgfpathlineto{\pgfqpoint{2.231278in}{2.094116in}}%
\pgfpathlineto{\pgfqpoint{2.228490in}{2.086784in}}%
\pgfpathlineto{\pgfqpoint{2.231577in}{2.076028in}}%
\pgfpathlineto{\pgfqpoint{2.222020in}{2.078685in}}%
\pgfpathlineto{\pgfqpoint{2.231978in}{2.073225in}}%
\pgfpathlineto{\pgfqpoint{2.232598in}{2.057090in}}%
\pgfpathlineto{\pgfqpoint{2.236749in}{2.055917in}}%
\pgfpathlineto{\pgfqpoint{2.238250in}{2.050050in}}%
\pgfpathlineto{\pgfqpoint{2.240283in}{2.033085in}}%
\pgfpathlineto{\pgfqpoint{2.231087in}{2.020500in}}%
\pgfpathlineto{\pgfqpoint{2.216124in}{2.015472in}}%
\pgfpathlineto{\pgfqpoint{2.206615in}{2.005526in}}%
\pgfpathlineto{\pgfqpoint{2.199392in}{2.004439in}}%
\pgfpathlineto{\pgfqpoint{2.192067in}{1.998209in}}%
\pgfpathlineto{\pgfqpoint{2.190000in}{1.992519in}}%
\pgfpathlineto{\pgfqpoint{2.174121in}{1.981514in}}%
\pgfpathlineto{\pgfqpoint{2.165968in}{1.973442in}}%
\pgfpathlineto{\pgfqpoint{2.159150in}{1.963390in}}%
\pgfpathlineto{\pgfqpoint{2.156920in}{1.951342in}}%
\pgfpathlineto{\pgfqpoint{2.159477in}{1.939567in}}%
\pgfpathlineto{\pgfqpoint{2.164304in}{1.925060in}}%
\pgfpathlineto{\pgfqpoint{2.170732in}{1.913057in}}%
\pgfpathlineto{\pgfqpoint{2.170813in}{1.905730in}}%
\pgfpathlineto{\pgfqpoint{2.177662in}{1.886060in}}%
\pgfpathlineto{\pgfqpoint{2.176577in}{1.868032in}}%
\pgfpathlineto{\pgfqpoint{2.172968in}{1.857678in}}%
\pgfpathlineto{\pgfqpoint{2.168643in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{2.161525in}{1.857595in}}%
\pgfpathlineto{\pgfqpoint{2.159241in}{1.865034in}}%
\pgfpathlineto{\pgfqpoint{2.153744in}{1.868934in}}%
\pgfpathlineto{\pgfqpoint{2.139349in}{1.896489in}}%
\pgfpathlineto{\pgfqpoint{2.137178in}{1.903123in}}%
\pgfpathlineto{\pgfqpoint{2.140147in}{1.914378in}}%
\pgfpathlineto{\pgfqpoint{2.136097in}{1.923704in}}%
\pgfpathlineto{\pgfqpoint{2.124820in}{1.937889in}}%
\pgfpathlineto{\pgfqpoint{2.119172in}{1.940490in}}%
\pgfpathlineto{\pgfqpoint{2.104579in}{1.932795in}}%
\pgfpathlineto{\pgfqpoint{2.101990in}{1.933642in}}%
\pgfpathlineto{\pgfqpoint{2.094970in}{1.941552in}}%
\pgfpathlineto{\pgfqpoint{2.085902in}{1.945747in}}%
\pgfpathlineto{\pgfqpoint{2.069551in}{1.943616in}}%
\pgfpathlineto{\pgfqpoint{2.056714in}{1.945491in}}%
\pgfpathlineto{\pgfqpoint{2.045681in}{1.944322in}}%
\pgfpathlineto{\pgfqpoint{2.039702in}{1.941677in}}%
\pgfpathlineto{\pgfqpoint{2.042307in}{1.937170in}}%
\pgfpathlineto{\pgfqpoint{2.042072in}{1.930294in}}%
\pgfpathlineto{\pgfqpoint{2.045144in}{1.926944in}}%
\pgfpathlineto{\pgfqpoint{2.042387in}{1.924714in}}%
\pgfpathlineto{\pgfqpoint{2.037020in}{1.927216in}}%
\pgfpathlineto{\pgfqpoint{2.031590in}{1.923999in}}%
\pgfpathlineto{\pgfqpoint{2.021094in}{1.924527in}}%
\pgfpathlineto{\pgfqpoint{2.010295in}{1.933487in}}%
\pgfpathlineto{\pgfqpoint{1.997677in}{1.931373in}}%
\pgfpathlineto{\pgfqpoint{1.987157in}{1.935298in}}%
\pgfpathlineto{\pgfqpoint{1.978159in}{1.934109in}}%
\pgfpathlineto{\pgfqpoint{1.965985in}{1.930147in}}%
\pgfpathlineto{\pgfqpoint{1.952818in}{1.917576in}}%
\pgfpathlineto{\pgfqpoint{1.938442in}{1.910265in}}%
\pgfpathlineto{\pgfqpoint{1.930545in}{1.902169in}}%
\pgfpathlineto{\pgfqpoint{1.927218in}{1.894538in}}%
\pgfpathlineto{\pgfqpoint{1.927073in}{1.882839in}}%
\pgfpathlineto{\pgfqpoint{1.927796in}{1.874699in}}%
\pgfpathlineto{\pgfqpoint{1.930545in}{1.868934in}}%
\pgfpathlineto{\pgfqpoint{1.924903in}{1.868426in}}%
\pgfpathlineto{\pgfqpoint{1.914633in}{1.872156in}}%
\pgfpathlineto{\pgfqpoint{1.903350in}{1.877412in}}%
\pgfpathlineto{\pgfqpoint{1.899300in}{1.885382in}}%
\pgfpathlineto{\pgfqpoint{1.896118in}{1.897252in}}%
\pgfpathlineto{\pgfqpoint{1.887583in}{1.906917in}}%
\pgfpathlineto{\pgfqpoint{1.882580in}{1.916855in}}%
\pgfpathlineto{\pgfqpoint{1.875322in}{1.928463in}}%
\pgfpathlineto{\pgfqpoint{1.865127in}{1.935222in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{1.934895in}}%
\pgfpathlineto{\pgfqpoint{1.844187in}{1.921499in}}%
\pgfpathlineto{\pgfqpoint{1.832181in}{1.926586in}}%
\pgfpathlineto{\pgfqpoint{1.824703in}{1.931706in}}%
\pgfpathlineto{\pgfqpoint{1.821104in}{1.941028in}}%
\pgfpathlineto{\pgfqpoint{1.816307in}{1.949885in}}%
\pgfpathlineto{\pgfqpoint{1.807712in}{1.957342in}}%
\pgfpathlineto{\pgfqpoint{1.800315in}{1.962703in}}%
\pgfpathlineto{\pgfqpoint{1.795040in}{1.968715in}}%
\pgfpathlineto{\pgfqpoint{1.769980in}{1.968720in}}%
\pgfpathlineto{\pgfqpoint{1.769952in}{1.961724in}}%
\pgfpathlineto{\pgfqpoint{1.729715in}{1.961596in}}%
\pgfpathlineto{\pgfqpoint{1.674871in}{1.981784in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.985100in}}%
\pgfpathlineto{\pgfqpoint{1.641416in}{1.981955in}}%
\pgfpathlineto{\pgfqpoint{1.638984in}{1.990617in}}%
\pgfpathlineto{\pgfqpoint{1.629609in}{2.000368in}}%
\pgfpathlineto{\pgfqpoint{1.622860in}{2.002397in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.007261in}}%
\pgfpathlineto{\pgfqpoint{1.613162in}{2.008113in}}%
\pgfpathlineto{\pgfqpoint{1.607986in}{2.012699in}}%
\pgfpathlineto{\pgfqpoint{1.594548in}{2.014372in}}%
\pgfpathlineto{\pgfqpoint{1.590859in}{2.017109in}}%
\pgfpathlineto{\pgfqpoint{1.589102in}{2.026406in}}%
\pgfpathlineto{\pgfqpoint{1.575067in}{2.043442in}}%
\pgfpathlineto{\pgfqpoint{1.563019in}{2.067015in}}%
\pgfpathlineto{\pgfqpoint{1.563532in}{2.070943in}}%
\pgfpathlineto{\pgfqpoint{1.557150in}{2.076544in}}%
\pgfpathlineto{\pgfqpoint{1.545954in}{2.090753in}}%
\pgfpathlineto{\pgfqpoint{1.543958in}{2.104578in}}%
\pgfpathlineto{\pgfqpoint{1.536249in}{2.113840in}}%
\pgfpathlineto{\pgfqpoint{1.539420in}{2.127893in}}%
\pgfpathlineto{\pgfqpoint{1.538916in}{2.142436in}}%
\pgfpathlineto{\pgfqpoint{1.534300in}{2.155430in}}%
\pgfpathlineto{\pgfqpoint{1.539951in}{2.171410in}}%
\pgfpathlineto{\pgfqpoint{1.543469in}{2.202186in}}%
\pgfpathlineto{\pgfqpoint{1.540855in}{2.224931in}}%
\pgfpathlineto{\pgfqpoint{1.536284in}{2.239435in}}%
\pgfpathlineto{\pgfqpoint{1.532067in}{2.247308in}}%
\pgfpathlineto{\pgfqpoint{1.533819in}{2.250619in}}%
\pgfpathlineto{\pgfqpoint{1.554737in}{2.244859in}}%
\pgfpathlineto{\pgfqpoint{1.562442in}{2.228852in}}%
\pgfpathlineto{\pgfqpoint{1.566020in}{2.233328in}}%
\pgfpathlineto{\pgfqpoint{1.563705in}{2.247232in}}%
\pgfpathlineto{\pgfqpoint{1.558787in}{2.261137in}}%
\pgfpathlineto{\pgfqpoint{1.558787in}{2.261137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087767in}{1.770752in}}%
\pgfpathlineto{\pgfqpoint{1.090336in}{1.769282in}}%
\pgfpathlineto{\pgfqpoint{1.092683in}{1.767011in}}%
\pgfpathlineto{\pgfqpoint{1.096370in}{1.761069in}}%
\pgfpathlineto{\pgfqpoint{1.096021in}{1.760130in}}%
\pgfpathlineto{\pgfqpoint{1.090370in}{1.756508in}}%
\pgfpathlineto{\pgfqpoint{1.085742in}{1.753859in}}%
\pgfpathlineto{\pgfqpoint{1.083629in}{1.751022in}}%
\pgfpathlineto{\pgfqpoint{1.080035in}{1.753451in}}%
\pgfpathlineto{\pgfqpoint{1.080448in}{1.758190in}}%
\pgfpathlineto{\pgfqpoint{1.078056in}{1.764363in}}%
\pgfpathlineto{\pgfqpoint{1.078776in}{1.766250in}}%
\pgfpathlineto{\pgfqpoint{1.081287in}{1.769015in}}%
\pgfpathlineto{\pgfqpoint{1.080289in}{1.772350in}}%
\pgfpathlineto{\pgfqpoint{1.081128in}{1.773931in}}%
\pgfpathlineto{\pgfqpoint{1.082228in}{1.773617in}}%
\pgfpathlineto{\pgfqpoint{1.087767in}{1.770752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079181in}{1.782355in}}%
\pgfpathlineto{\pgfqpoint{1.077972in}{1.780319in}}%
\pgfpathlineto{\pgfqpoint{1.073123in}{1.779106in}}%
\pgfpathlineto{\pgfqpoint{1.070631in}{1.782677in}}%
\pgfpathlineto{\pgfqpoint{1.068969in}{1.784055in}}%
\pgfpathlineto{\pgfqpoint{1.068840in}{1.785114in}}%
\pgfpathlineto{\pgfqpoint{1.070257in}{1.786568in}}%
\pgfpathlineto{\pgfqpoint{1.075399in}{1.784957in}}%
\pgfpathlineto{\pgfqpoint{1.079181in}{1.782355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068150in}{1.789355in}}%
\pgfpathlineto{\pgfqpoint{1.067700in}{1.787522in}}%
\pgfpathlineto{\pgfqpoint{1.059949in}{1.788014in}}%
\pgfpathlineto{\pgfqpoint{1.061033in}{1.790080in}}%
\pgfpathlineto{\pgfqpoint{1.068150in}{1.789355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049823in}{1.798513in}}%
\pgfpathlineto{\pgfqpoint{1.051032in}{1.797424in}}%
\pgfpathlineto{\pgfqpoint{1.055210in}{1.791819in}}%
\pgfpathlineto{\pgfqpoint{1.054426in}{1.790840in}}%
\pgfpathlineto{\pgfqpoint{1.053390in}{1.791058in}}%
\pgfpathlineto{\pgfqpoint{1.048355in}{1.791654in}}%
\pgfpathlineto{\pgfqpoint{1.046517in}{1.795499in}}%
\pgfpathlineto{\pgfqpoint{1.045955in}{1.796176in}}%
\pgfpathlineto{\pgfqpoint{1.049823in}{1.798513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030433in}{1.806957in}}%
\pgfpathlineto{\pgfqpoint{1.030730in}{1.803008in}}%
\pgfpathlineto{\pgfqpoint{1.029015in}{1.801329in}}%
\pgfpathlineto{\pgfqpoint{1.024143in}{1.804421in}}%
\pgfpathlineto{\pgfqpoint{1.024891in}{1.805656in}}%
\pgfpathlineto{\pgfqpoint{1.027098in}{1.807318in}}%
\pgfpathlineto{\pgfqpoint{1.030433in}{1.806957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927699in}{2.454172in}}%
\pgfpathlineto{\pgfqpoint{0.939175in}{2.452636in}}%
\pgfpathlineto{\pgfqpoint{0.940553in}{2.446131in}}%
\pgfpathlineto{\pgfqpoint{0.931677in}{2.443494in}}%
\pgfpathlineto{\pgfqpoint{0.922194in}{2.446664in}}%
\pgfpathlineto{\pgfqpoint{0.913415in}{2.451270in}}%
\pgfpathlineto{\pgfqpoint{0.927699in}{2.454172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119206in}{2.413219in}}%
\pgfpathlineto{\pgfqpoint{1.128810in}{2.412073in}}%
\pgfpathlineto{\pgfqpoint{1.134938in}{2.406811in}}%
\pgfpathlineto{\pgfqpoint{1.122423in}{2.398753in}}%
\pgfpathlineto{\pgfqpoint{1.107975in}{2.392289in}}%
\pgfpathlineto{\pgfqpoint{1.100579in}{2.396665in}}%
\pgfpathlineto{\pgfqpoint{1.098343in}{2.404609in}}%
\pgfpathlineto{\pgfqpoint{1.111480in}{2.410634in}}%
\pgfpathlineto{\pgfqpoint{1.119206in}{2.413219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296300in}{2.612339in}}%
\pgfpathlineto{\pgfqpoint{1.296300in}{2.612339in}}%
\pgfpathlineto{\pgfqpoint{1.296130in}{2.452853in}}%
\pgfpathlineto{\pgfqpoint{1.310375in}{2.452351in}}%
\pgfpathlineto{\pgfqpoint{1.324464in}{2.447658in}}%
\pgfpathlineto{\pgfqpoint{1.334562in}{2.440233in}}%
\pgfpathlineto{\pgfqpoint{1.347413in}{2.429090in}}%
\pgfpathlineto{\pgfqpoint{1.361485in}{2.438567in}}%
\pgfpathlineto{\pgfqpoint{1.376006in}{2.444059in}}%
\pgfpathlineto{\pgfqpoint{1.383685in}{2.435289in}}%
\pgfpathlineto{\pgfqpoint{1.393433in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{1.406677in}{2.420702in}}%
\pgfpathlineto{\pgfqpoint{1.430512in}{2.389194in}}%
\pgfpathlineto{\pgfqpoint{1.455103in}{2.378405in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{2.367708in}}%
\pgfpathlineto{\pgfqpoint{1.447461in}{2.359531in}}%
\pgfpathlineto{\pgfqpoint{1.439509in}{2.365909in}}%
\pgfpathlineto{\pgfqpoint{1.426759in}{2.371316in}}%
\pgfpathlineto{\pgfqpoint{1.422669in}{2.386106in}}%
\pgfpathlineto{\pgfqpoint{1.404020in}{2.399822in}}%
\pgfpathlineto{\pgfqpoint{1.396225in}{2.415832in}}%
\pgfpathlineto{\pgfqpoint{1.382337in}{2.416928in}}%
\pgfpathlineto{\pgfqpoint{1.359339in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{1.342386in}{2.422223in}}%
\pgfpathlineto{\pgfqpoint{1.312475in}{2.439820in}}%
\pgfpathlineto{\pgfqpoint{1.273323in}{2.449090in}}%
\pgfpathlineto{\pgfqpoint{1.253297in}{2.447644in}}%
\pgfpathlineto{\pgfqpoint{1.224848in}{2.455434in}}%
\pgfpathlineto{\pgfqpoint{1.207651in}{2.462658in}}%
\pgfpathlineto{\pgfqpoint{1.191596in}{2.459069in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{2.447290in}}%
\pgfpathlineto{\pgfqpoint{1.186584in}{2.446202in}}%
\pgfpathlineto{\pgfqpoint{1.169847in}{2.442667in}}%
\pgfpathlineto{\pgfqpoint{1.157112in}{2.436945in}}%
\pgfpathlineto{\pgfqpoint{1.141082in}{2.433343in}}%
\pgfpathlineto{\pgfqpoint{1.139013in}{2.443333in}}%
\pgfpathlineto{\pgfqpoint{1.145518in}{2.459965in}}%
\pgfpathlineto{\pgfqpoint{1.160891in}{2.465184in}}%
\pgfpathlineto{\pgfqpoint{1.156926in}{2.469437in}}%
\pgfpathlineto{\pgfqpoint{1.138486in}{2.459988in}}%
\pgfpathlineto{\pgfqpoint{1.128614in}{2.448703in}}%
\pgfpathlineto{\pgfqpoint{1.107772in}{2.436641in}}%
\pgfpathlineto{\pgfqpoint{1.118355in}{2.428407in}}%
\pgfpathlineto{\pgfqpoint{1.104686in}{2.416227in}}%
\pgfpathlineto{\pgfqpoint{1.089136in}{2.409129in}}%
\pgfpathlineto{\pgfqpoint{1.074658in}{2.403957in}}%
\pgfpathlineto{\pgfqpoint{1.071074in}{2.396449in}}%
\pgfpathlineto{\pgfqpoint{1.048492in}{2.387693in}}%
\pgfpathlineto{\pgfqpoint{1.043920in}{2.379733in}}%
\pgfpathlineto{\pgfqpoint{1.026995in}{2.372484in}}%
\pgfpathlineto{\pgfqpoint{1.017066in}{2.373788in}}%
\pgfpathlineto{\pgfqpoint{1.003566in}{2.369060in}}%
\pgfpathlineto{\pgfqpoint{0.988887in}{2.363286in}}%
\pgfpathlineto{\pgfqpoint{0.976857in}{2.357614in}}%
\pgfpathlineto{\pgfqpoint{0.952033in}{2.352772in}}%
\pgfpathlineto{\pgfqpoint{0.949767in}{2.355622in}}%
\pgfpathlineto{\pgfqpoint{0.965590in}{2.363544in}}%
\pgfpathlineto{\pgfqpoint{0.979742in}{2.368777in}}%
\pgfpathlineto{\pgfqpoint{0.995159in}{2.378051in}}%
\pgfpathlineto{\pgfqpoint{1.013105in}{2.379968in}}%
\pgfpathlineto{\pgfqpoint{1.020237in}{2.386921in}}%
\pgfpathlineto{\pgfqpoint{1.040287in}{2.397071in}}%
\pgfpathlineto{\pgfqpoint{1.043518in}{2.400466in}}%
\pgfpathlineto{\pgfqpoint{1.054198in}{2.406453in}}%
\pgfpathlineto{\pgfqpoint{1.056693in}{2.419312in}}%
\pgfpathlineto{\pgfqpoint{1.064050in}{2.429326in}}%
\pgfpathlineto{\pgfqpoint{1.047371in}{2.424187in}}%
\pgfpathlineto{\pgfqpoint{1.042706in}{2.427103in}}%
\pgfpathlineto{\pgfqpoint{1.034875in}{2.420937in}}%
\pgfpathlineto{\pgfqpoint{1.025428in}{2.429538in}}%
\pgfpathlineto{\pgfqpoint{1.021528in}{2.423453in}}%
\pgfpathlineto{\pgfqpoint{1.016118in}{2.431907in}}%
\pgfpathlineto{\pgfqpoint{1.001657in}{2.425120in}}%
\pgfpathlineto{\pgfqpoint{0.992777in}{2.425134in}}%
\pgfpathlineto{\pgfqpoint{0.991531in}{2.435227in}}%
\pgfpathlineto{\pgfqpoint{0.994147in}{2.441445in}}%
\pgfpathlineto{\pgfqpoint{0.984833in}{2.447483in}}%
\pgfpathlineto{\pgfqpoint{0.966024in}{2.444233in}}%
\pgfpathlineto{\pgfqpoint{0.953817in}{2.452193in}}%
\pgfpathlineto{\pgfqpoint{0.943920in}{2.456263in}}%
\pgfpathlineto{\pgfqpoint{0.943856in}{2.465867in}}%
\pgfpathlineto{\pgfqpoint{0.932710in}{2.473093in}}%
\pgfpathlineto{\pgfqpoint{0.938307in}{2.482842in}}%
\pgfpathlineto{\pgfqpoint{0.950100in}{2.492305in}}%
\pgfpathlineto{\pgfqpoint{0.955259in}{2.501009in}}%
\pgfpathlineto{\pgfqpoint{0.966964in}{2.502248in}}%
\pgfpathlineto{\pgfqpoint{0.976889in}{2.499535in}}%
\pgfpathlineto{\pgfqpoint{0.988558in}{2.507716in}}%
\pgfpathlineto{\pgfqpoint{0.999061in}{2.506256in}}%
\pgfpathlineto{\pgfqpoint{1.010083in}{2.511517in}}%
\pgfpathlineto{\pgfqpoint{1.007395in}{2.519261in}}%
\pgfpathlineto{\pgfqpoint{0.999298in}{2.522313in}}%
\pgfpathlineto{\pgfqpoint{1.010006in}{2.528855in}}%
\pgfpathlineto{\pgfqpoint{1.001123in}{2.528663in}}%
\pgfpathlineto{\pgfqpoint{0.985773in}{2.524970in}}%
\pgfpathlineto{\pgfqpoint{0.981365in}{2.521225in}}%
\pgfpathlineto{\pgfqpoint{0.969958in}{2.524965in}}%
\pgfpathlineto{\pgfqpoint{0.949497in}{2.523062in}}%
\pgfpathlineto{\pgfqpoint{0.928314in}{2.527127in}}%
\pgfpathlineto{\pgfqpoint{0.922242in}{2.533947in}}%
\pgfpathlineto{\pgfqpoint{0.903936in}{2.543801in}}%
\pgfpathlineto{\pgfqpoint{0.924264in}{2.550894in}}%
\pgfpathlineto{\pgfqpoint{0.956529in}{2.559174in}}%
\pgfpathlineto{\pgfqpoint{0.968423in}{2.559174in}}%
\pgfpathlineto{\pgfqpoint{0.966454in}{2.550705in}}%
\pgfpathlineto{\pgfqpoint{0.996988in}{2.551365in}}%
\pgfpathlineto{\pgfqpoint{0.985243in}{2.561869in}}%
\pgfpathlineto{\pgfqpoint{0.967450in}{2.568326in}}%
\pgfpathlineto{\pgfqpoint{0.957162in}{2.576804in}}%
\pgfpathlineto{\pgfqpoint{0.943285in}{2.584034in}}%
\pgfpathlineto{\pgfqpoint{0.923408in}{2.589394in}}%
\pgfpathlineto{\pgfqpoint{0.931504in}{2.598282in}}%
\pgfpathlineto{\pgfqpoint{0.957164in}{2.598833in}}%
\pgfpathlineto{\pgfqpoint{0.975422in}{2.606558in}}%
\pgfpathlineto{\pgfqpoint{0.978866in}{2.614815in}}%
\pgfpathlineto{\pgfqpoint{0.993645in}{2.622874in}}%
\pgfpathlineto{\pgfqpoint{1.007735in}{2.624813in}}%
\pgfpathlineto{\pgfqpoint{1.035156in}{2.632341in}}%
\pgfpathlineto{\pgfqpoint{1.048456in}{2.631206in}}%
\pgfpathlineto{\pgfqpoint{1.070717in}{2.640245in}}%
\pgfpathlineto{\pgfqpoint{1.092603in}{2.636684in}}%
\pgfpathlineto{\pgfqpoint{1.103070in}{2.629031in}}%
\pgfpathlineto{\pgfqpoint{1.109495in}{2.632313in}}%
\pgfpathlineto{\pgfqpoint{1.133942in}{2.631296in}}%
\pgfpathlineto{\pgfqpoint{1.133074in}{2.627396in}}%
\pgfpathlineto{\pgfqpoint{1.155206in}{2.624514in}}%
\pgfpathlineto{\pgfqpoint{1.169960in}{2.626209in}}%
\pgfpathlineto{\pgfqpoint{1.200433in}{2.620851in}}%
\pgfpathlineto{\pgfqpoint{1.228256in}{2.619257in}}%
\pgfpathlineto{\pgfqpoint{1.239394in}{2.617052in}}%
\pgfpathlineto{\pgfqpoint{1.258641in}{2.619808in}}%
\pgfpathlineto{\pgfqpoint{1.280583in}{2.614711in}}%
\pgfpathlineto{\pgfqpoint{1.296300in}{2.612339in}}%
\pgfpathlineto{\pgfqpoint{1.296300in}{2.612339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851556in}{2.511796in}}%
\pgfpathlineto{\pgfqpoint{0.860484in}{2.508568in}}%
\pgfpathlineto{\pgfqpoint{0.869500in}{2.510311in}}%
\pgfpathlineto{\pgfqpoint{0.881197in}{2.505837in}}%
\pgfpathlineto{\pgfqpoint{0.895562in}{2.503572in}}%
\pgfpathlineto{\pgfqpoint{0.894369in}{2.501725in}}%
\pgfpathlineto{\pgfqpoint{0.883411in}{2.498136in}}%
\pgfpathlineto{\pgfqpoint{0.872401in}{2.501824in}}%
\pgfpathlineto{\pgfqpoint{0.866893in}{2.504900in}}%
\pgfpathlineto{\pgfqpoint{0.854139in}{2.503916in}}%
\pgfpathlineto{\pgfqpoint{0.850696in}{2.505409in}}%
\pgfpathlineto{\pgfqpoint{0.851556in}{2.511796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599389in}{2.264782in}}%
\pgfpathlineto{\pgfqpoint{4.588378in}{2.253492in}}%
\pgfpathlineto{\pgfqpoint{4.576364in}{2.251908in}}%
\pgfpathlineto{\pgfqpoint{4.575673in}{2.234905in}}%
\pgfpathlineto{\pgfqpoint{4.567628in}{2.227240in}}%
\pgfpathlineto{\pgfqpoint{4.538932in}{2.232820in}}%
\pgfpathlineto{\pgfqpoint{4.528494in}{2.202462in}}%
\pgfpathlineto{\pgfqpoint{4.521090in}{2.198687in}}%
\pgfpathlineto{\pgfqpoint{4.492435in}{2.191912in}}%
\pgfpathlineto{\pgfqpoint{4.505455in}{2.162456in}}%
\pgfpathlineto{\pgfqpoint{4.495531in}{2.158043in}}%
\pgfpathlineto{\pgfqpoint{4.496686in}{2.148376in}}%
\pgfpathlineto{\pgfqpoint{4.487770in}{2.150864in}}%
\pgfpathlineto{\pgfqpoint{4.480516in}{2.156958in}}%
\pgfpathlineto{\pgfqpoint{4.459053in}{2.158731in}}%
\pgfpathlineto{\pgfqpoint{4.435069in}{2.159195in}}%
\pgfpathlineto{\pgfqpoint{4.429812in}{2.157328in}}%
\pgfpathlineto{\pgfqpoint{4.409212in}{2.164457in}}%
\pgfpathlineto{\pgfqpoint{4.401002in}{2.160946in}}%
\pgfpathlineto{\pgfqpoint{4.398752in}{2.150935in}}%
\pgfpathlineto{\pgfqpoint{4.374955in}{2.156777in}}%
\pgfpathlineto{\pgfqpoint{4.365432in}{2.154384in}}%
\pgfpathlineto{\pgfqpoint{4.362192in}{2.146955in}}%
\pgfpathlineto{\pgfqpoint{4.353899in}{2.143820in}}%
\pgfpathlineto{\pgfqpoint{4.334820in}{2.132001in}}%
\pgfpathlineto{\pgfqpoint{4.328491in}{2.119867in}}%
\pgfpathlineto{\pgfqpoint{4.323101in}{2.119759in}}%
\pgfpathlineto{\pgfqpoint{4.319137in}{2.127791in}}%
\pgfpathlineto{\pgfqpoint{4.300740in}{2.128341in}}%
\pgfpathlineto{\pgfqpoint{4.297798in}{2.142232in}}%
\pgfpathlineto{\pgfqpoint{4.290749in}{2.142351in}}%
\pgfpathlineto{\pgfqpoint{4.291829in}{2.159358in}}%
\pgfpathlineto{\pgfqpoint{4.274511in}{2.171744in}}%
\pgfpathlineto{\pgfqpoint{4.249703in}{2.170421in}}%
\pgfpathlineto{\pgfqpoint{4.232742in}{2.167952in}}%
\pgfpathlineto{\pgfqpoint{4.218928in}{2.183236in}}%
\pgfpathlineto{\pgfqpoint{4.207091in}{2.189649in}}%
\pgfpathlineto{\pgfqpoint{4.184670in}{2.201789in}}%
\pgfpathlineto{\pgfqpoint{4.181967in}{2.203261in}}%
\pgfpathlineto{\pgfqpoint{4.144730in}{2.193241in}}%
\pgfpathlineto{\pgfqpoint{4.145298in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{4.137878in}{2.129891in}}%
\pgfpathlineto{\pgfqpoint{4.127754in}{2.143187in}}%
\pgfpathlineto{\pgfqpoint{4.117976in}{2.147937in}}%
\pgfpathlineto{\pgfqpoint{4.101557in}{2.144409in}}%
\pgfpathlineto{\pgfqpoint{4.095165in}{2.138767in}}%
\pgfpathlineto{\pgfqpoint{4.094353in}{2.142902in}}%
\pgfpathlineto{\pgfqpoint{4.097909in}{2.149969in}}%
\pgfpathlineto{\pgfqpoint{4.095150in}{2.155876in}}%
\pgfpathlineto{\pgfqpoint{4.078385in}{2.161653in}}%
\pgfpathlineto{\pgfqpoint{4.071859in}{2.176881in}}%
\pgfpathlineto{\pgfqpoint{4.063872in}{2.181170in}}%
\pgfpathlineto{\pgfqpoint{4.063388in}{2.186695in}}%
\pgfpathlineto{\pgfqpoint{4.077460in}{2.185085in}}%
\pgfpathlineto{\pgfqpoint{4.078016in}{2.197482in}}%
\pgfpathlineto{\pgfqpoint{4.090318in}{2.200236in}}%
\pgfpathlineto{\pgfqpoint{4.102954in}{2.197703in}}%
\pgfpathlineto{\pgfqpoint{4.105557in}{2.214246in}}%
\pgfpathlineto{\pgfqpoint{4.102981in}{2.224731in}}%
\pgfpathlineto{\pgfqpoint{4.088505in}{2.223911in}}%
\pgfpathlineto{\pgfqpoint{4.076208in}{2.228050in}}%
\pgfpathlineto{\pgfqpoint{4.059460in}{2.220594in}}%
\pgfpathlineto{\pgfqpoint{4.045965in}{2.217039in}}%
\pgfpathlineto{\pgfqpoint{4.038617in}{2.219781in}}%
\pgfpathlineto{\pgfqpoint{4.040085in}{2.228506in}}%
\pgfpathlineto{\pgfqpoint{4.030864in}{2.239836in}}%
\pgfpathlineto{\pgfqpoint{4.020131in}{2.239362in}}%
\pgfpathlineto{\pgfqpoint{4.007853in}{2.250864in}}%
\pgfpathlineto{\pgfqpoint{4.016202in}{2.263715in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{2.267173in}}%
\pgfpathlineto{\pgfqpoint{4.023519in}{2.285803in}}%
\pgfpathlineto{\pgfqpoint{4.038395in}{2.275970in}}%
\pgfpathlineto{\pgfqpoint{4.040196in}{2.288354in}}%
\pgfpathlineto{\pgfqpoint{4.070056in}{2.306796in}}%
\pgfpathlineto{\pgfqpoint{4.092652in}{2.307235in}}%
\pgfpathlineto{\pgfqpoint{4.124536in}{2.295495in}}%
\pgfpathlineto{\pgfqpoint{4.141664in}{2.288635in}}%
\pgfpathlineto{\pgfqpoint{4.157012in}{2.295788in}}%
\pgfpathlineto{\pgfqpoint{4.179944in}{2.296129in}}%
\pgfpathlineto{\pgfqpoint{4.198445in}{2.287342in}}%
\pgfpathlineto{\pgfqpoint{4.202647in}{2.292374in}}%
\pgfpathlineto{\pgfqpoint{4.222966in}{2.291643in}}%
\pgfpathlineto{\pgfqpoint{4.226590in}{2.299673in}}%
\pgfpathlineto{\pgfqpoint{4.203150in}{2.311335in}}%
\pgfpathlineto{\pgfqpoint{4.217033in}{2.319595in}}%
\pgfpathlineto{\pgfqpoint{4.214324in}{2.324214in}}%
\pgfpathlineto{\pgfqpoint{4.228210in}{2.328623in}}%
\pgfpathlineto{\pgfqpoint{4.217767in}{2.340238in}}%
\pgfpathlineto{\pgfqpoint{4.224400in}{2.346025in}}%
\pgfpathlineto{\pgfqpoint{4.278528in}{2.351925in}}%
\pgfpathlineto{\pgfqpoint{4.285592in}{2.356114in}}%
\pgfpathlineto{\pgfqpoint{4.321788in}{2.362373in}}%
\pgfpathlineto{\pgfqpoint{4.334793in}{2.369408in}}%
\pgfpathlineto{\pgfqpoint{4.360788in}{2.365753in}}%
\pgfpathlineto{\pgfqpoint{4.365343in}{2.348179in}}%
\pgfpathlineto{\pgfqpoint{4.380445in}{2.352306in}}%
\pgfpathlineto{\pgfqpoint{4.399024in}{2.346523in}}%
\pgfpathlineto{\pgfqpoint{4.397826in}{2.337268in}}%
\pgfpathlineto{\pgfqpoint{4.411700in}{2.338235in}}%
\pgfpathlineto{\pgfqpoint{4.447954in}{2.354237in}}%
\pgfpathlineto{\pgfqpoint{4.442661in}{2.348920in}}%
\pgfpathlineto{\pgfqpoint{4.461115in}{2.335820in}}%
\pgfpathlineto{\pgfqpoint{4.493439in}{2.292756in}}%
\pgfpathlineto{\pgfqpoint{4.501148in}{2.301634in}}%
\pgfpathlineto{\pgfqpoint{4.521074in}{2.291865in}}%
\pgfpathlineto{\pgfqpoint{4.541861in}{2.296223in}}%
\pgfpathlineto{\pgfqpoint{4.549847in}{2.293172in}}%
\pgfpathlineto{\pgfqpoint{4.556809in}{2.283373in}}%
\pgfpathlineto{\pgfqpoint{4.566923in}{2.280082in}}%
\pgfpathlineto{\pgfqpoint{4.573081in}{2.272885in}}%
\pgfpathlineto{\pgfqpoint{4.591714in}{2.275154in}}%
\pgfpathlineto{\pgfqpoint{4.599389in}{2.264782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145298in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{4.144730in}{2.193241in}}%
\pgfpathlineto{\pgfqpoint{4.181967in}{2.203261in}}%
\pgfpathlineto{\pgfqpoint{4.184670in}{2.201789in}}%
\pgfpathlineto{\pgfqpoint{4.207091in}{2.189649in}}%
\pgfpathlineto{\pgfqpoint{4.218928in}{2.183236in}}%
\pgfpathlineto{\pgfqpoint{4.232742in}{2.167952in}}%
\pgfpathlineto{\pgfqpoint{4.249703in}{2.170421in}}%
\pgfpathlineto{\pgfqpoint{4.274511in}{2.171744in}}%
\pgfpathlineto{\pgfqpoint{4.291829in}{2.159358in}}%
\pgfpathlineto{\pgfqpoint{4.290749in}{2.142351in}}%
\pgfpathlineto{\pgfqpoint{4.297798in}{2.142232in}}%
\pgfpathlineto{\pgfqpoint{4.300740in}{2.128341in}}%
\pgfpathlineto{\pgfqpoint{4.319137in}{2.127791in}}%
\pgfpathlineto{\pgfqpoint{4.323101in}{2.119759in}}%
\pgfpathlineto{\pgfqpoint{4.328491in}{2.119867in}}%
\pgfpathlineto{\pgfqpoint{4.334820in}{2.132001in}}%
\pgfpathlineto{\pgfqpoint{4.353899in}{2.143820in}}%
\pgfpathlineto{\pgfqpoint{4.362192in}{2.146955in}}%
\pgfpathlineto{\pgfqpoint{4.366488in}{2.145285in}}%
\pgfpathlineto{\pgfqpoint{4.354348in}{2.134303in}}%
\pgfpathlineto{\pgfqpoint{4.365021in}{2.127920in}}%
\pgfpathlineto{\pgfqpoint{4.375324in}{2.132147in}}%
\pgfpathlineto{\pgfqpoint{4.392470in}{2.123214in}}%
\pgfpathlineto{\pgfqpoint{4.373946in}{2.111002in}}%
\pgfpathlineto{\pgfqpoint{4.362943in}{2.112672in}}%
\pgfpathlineto{\pgfqpoint{4.356972in}{2.112234in}}%
\pgfpathlineto{\pgfqpoint{4.354900in}{2.116948in}}%
\pgfpathlineto{\pgfqpoint{4.357915in}{2.124811in}}%
\pgfpathlineto{\pgfqpoint{4.338573in}{2.120870in}}%
\pgfpathlineto{\pgfqpoint{4.333975in}{2.109990in}}%
\pgfpathlineto{\pgfqpoint{4.327101in}{2.100618in}}%
\pgfpathlineto{\pgfqpoint{4.315023in}{2.101415in}}%
\pgfpathlineto{\pgfqpoint{4.311273in}{2.093949in}}%
\pgfpathlineto{\pgfqpoint{4.321888in}{2.089903in}}%
\pgfpathlineto{\pgfqpoint{4.325012in}{2.077278in}}%
\pgfpathlineto{\pgfqpoint{4.316882in}{2.060118in}}%
\pgfpathlineto{\pgfqpoint{4.305972in}{2.063698in}}%
\pgfpathlineto{\pgfqpoint{4.297913in}{2.063811in}}%
\pgfpathlineto{\pgfqpoint{4.298311in}{2.074187in}}%
\pgfpathlineto{\pgfqpoint{4.279070in}{2.081444in}}%
\pgfpathlineto{\pgfqpoint{4.263943in}{2.089748in}}%
\pgfpathlineto{\pgfqpoint{4.254508in}{2.097732in}}%
\pgfpathlineto{\pgfqpoint{4.237964in}{2.109442in}}%
\pgfpathlineto{\pgfqpoint{4.230853in}{2.126924in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{2.130002in}}%
\pgfpathlineto{\pgfqpoint{4.210359in}{2.129221in}}%
\pgfpathlineto{\pgfqpoint{4.204825in}{2.132694in}}%
\pgfpathlineto{\pgfqpoint{4.203278in}{2.146224in}}%
\pgfpathlineto{\pgfqpoint{4.183788in}{2.155185in}}%
\pgfpathlineto{\pgfqpoint{4.171601in}{2.145334in}}%
\pgfpathlineto{\pgfqpoint{4.159243in}{2.139492in}}%
\pgfpathlineto{\pgfqpoint{4.161618in}{2.130950in}}%
\pgfpathlineto{\pgfqpoint{4.145298in}{2.130719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375310in}{1.386182in}}%
\pgfpathlineto{\pgfqpoint{5.400408in}{1.374499in}}%
\pgfpathlineto{\pgfqpoint{5.427150in}{1.364795in}}%
\pgfpathlineto{\pgfqpoint{5.437120in}{1.356108in}}%
\pgfpathlineto{\pgfqpoint{5.445171in}{1.347583in}}%
\pgfpathlineto{\pgfqpoint{5.447372in}{1.337594in}}%
\pgfpathlineto{\pgfqpoint{5.471473in}{1.327114in}}%
\pgfpathlineto{\pgfqpoint{5.474989in}{1.318121in}}%
\pgfpathlineto{\pgfqpoint{5.461678in}{1.316296in}}%
\pgfpathlineto{\pgfqpoint{5.464874in}{1.304997in}}%
\pgfpathlineto{\pgfqpoint{5.477788in}{1.293872in}}%
\pgfpathlineto{\pgfqpoint{5.487183in}{1.275888in}}%
\pgfpathlineto{\pgfqpoint{5.495468in}{1.276452in}}%
\pgfpathlineto{\pgfqpoint{5.494886in}{1.268941in}}%
\pgfpathlineto{\pgfqpoint{5.506055in}{1.266060in}}%
\pgfpathlineto{\pgfqpoint{5.501716in}{1.262861in}}%
\pgfpathlineto{\pgfqpoint{5.517090in}{1.255727in}}%
\pgfpathlineto{\pgfqpoint{5.515484in}{1.250826in}}%
\pgfpathlineto{\pgfqpoint{5.505905in}{1.249643in}}%
\pgfpathlineto{\pgfqpoint{5.502346in}{1.254038in}}%
\pgfpathlineto{\pgfqpoint{5.489918in}{1.255943in}}%
\pgfpathlineto{\pgfqpoint{5.475306in}{1.258495in}}%
\pgfpathlineto{\pgfqpoint{5.464058in}{1.269313in}}%
\pgfpathlineto{\pgfqpoint{5.455848in}{1.278637in}}%
\pgfpathlineto{\pgfqpoint{5.448335in}{1.293476in}}%
\pgfpathlineto{\pgfqpoint{5.429468in}{1.300891in}}%
\pgfpathlineto{\pgfqpoint{5.417214in}{1.296055in}}%
\pgfpathlineto{\pgfqpoint{5.408380in}{1.290457in}}%
\pgfpathlineto{\pgfqpoint{5.410225in}{1.277950in}}%
\pgfpathlineto{\pgfqpoint{5.398863in}{1.272121in}}%
\pgfpathlineto{\pgfqpoint{5.390760in}{1.274957in}}%
\pgfpathlineto{\pgfqpoint{5.375797in}{1.275664in}}%
\pgfpathlineto{\pgfqpoint{5.375554in}{1.330923in}}%
\pgfpathlineto{\pgfqpoint{5.375310in}{1.386182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543683in}{1.368211in}}%
\pgfpathlineto{\pgfqpoint{5.549180in}{1.362784in}}%
\pgfpathlineto{\pgfqpoint{5.550916in}{1.353967in}}%
\pgfpathlineto{\pgfqpoint{5.546392in}{1.349449in}}%
\pgfpathlineto{\pgfqpoint{5.543664in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{5.540299in}{1.366011in}}%
\pgfpathlineto{\pgfqpoint{5.533749in}{1.371567in}}%
\pgfpathlineto{\pgfqpoint{5.525519in}{1.378801in}}%
\pgfpathlineto{\pgfqpoint{5.515071in}{1.383785in}}%
\pgfpathlineto{\pgfqpoint{5.519092in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{5.526903in}{1.383132in}}%
\pgfpathlineto{\pgfqpoint{5.531822in}{1.379402in}}%
\pgfpathlineto{\pgfqpoint{5.537897in}{1.375332in}}%
\pgfpathlineto{\pgfqpoint{5.543683in}{1.368211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524320in}{1.331233in}}%
\pgfpathlineto{\pgfqpoint{5.516408in}{1.327112in}}%
\pgfpathlineto{\pgfqpoint{5.508984in}{1.323144in}}%
\pgfpathlineto{\pgfqpoint{5.501299in}{1.323166in}}%
\pgfpathlineto{\pgfqpoint{5.489439in}{1.328091in}}%
\pgfpathlineto{\pgfqpoint{5.481178in}{1.332820in}}%
\pgfpathlineto{\pgfqpoint{5.482377in}{1.338066in}}%
\pgfpathlineto{\pgfqpoint{5.495346in}{1.335591in}}%
\pgfpathlineto{\pgfqpoint{5.503261in}{1.336917in}}%
\pgfpathlineto{\pgfqpoint{5.505440in}{1.345046in}}%
\pgfpathlineto{\pgfqpoint{5.507516in}{1.345466in}}%
\pgfpathlineto{\pgfqpoint{5.508922in}{1.336464in}}%
\pgfpathlineto{\pgfqpoint{5.517175in}{1.337759in}}%
\pgfpathlineto{\pgfqpoint{5.521257in}{1.343561in}}%
\pgfpathlineto{\pgfqpoint{5.529332in}{1.349608in}}%
\pgfpathlineto{\pgfqpoint{5.527740in}{1.359600in}}%
\pgfpathlineto{\pgfqpoint{5.536404in}{1.359922in}}%
\pgfpathlineto{\pgfqpoint{5.539325in}{1.357139in}}%
\pgfpathlineto{\pgfqpoint{5.539035in}{1.347733in}}%
\pgfpathlineto{\pgfqpoint{5.534176in}{1.337383in}}%
\pgfpathlineto{\pgfqpoint{5.526601in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{5.524320in}{1.331233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574349in}{1.339724in}}%
\pgfpathlineto{\pgfqpoint{5.578731in}{1.335878in}}%
\pgfpathlineto{\pgfqpoint{5.585744in}{1.325130in}}%
\pgfpathlineto{\pgfqpoint{5.592575in}{1.319376in}}%
\pgfpathlineto{\pgfqpoint{5.590551in}{1.314628in}}%
\pgfpathlineto{\pgfqpoint{5.586500in}{1.312933in}}%
\pgfpathlineto{\pgfqpoint{5.580237in}{1.319445in}}%
\pgfpathlineto{\pgfqpoint{5.573904in}{1.330214in}}%
\pgfpathlineto{\pgfqpoint{5.570793in}{1.343130in}}%
\pgfpathlineto{\pgfqpoint{5.572794in}{1.344769in}}%
\pgfpathlineto{\pgfqpoint{5.574349in}{1.339724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375310in}{1.386182in}}%
\pgfpathlineto{\pgfqpoint{5.375554in}{1.330923in}}%
\pgfpathlineto{\pgfqpoint{5.375797in}{1.275664in}}%
\pgfpathlineto{\pgfqpoint{5.362916in}{1.289581in}}%
\pgfpathlineto{\pgfqpoint{5.348225in}{1.292991in}}%
\pgfpathlineto{\pgfqpoint{5.344662in}{1.288160in}}%
\pgfpathlineto{\pgfqpoint{5.326335in}{1.287639in}}%
\pgfpathlineto{\pgfqpoint{5.332477in}{1.301438in}}%
\pgfpathlineto{\pgfqpoint{5.341583in}{1.306146in}}%
\pgfpathlineto{\pgfqpoint{5.337812in}{1.324584in}}%
\pgfpathlineto{\pgfqpoint{5.330867in}{1.338819in}}%
\pgfpathlineto{\pgfqpoint{5.302825in}{1.353178in}}%
\pgfpathlineto{\pgfqpoint{5.290896in}{1.354596in}}%
\pgfpathlineto{\pgfqpoint{5.269174in}{1.370265in}}%
\pgfpathlineto{\pgfqpoint{5.264904in}{1.362025in}}%
\pgfpathlineto{\pgfqpoint{5.259353in}{1.360530in}}%
\pgfpathlineto{\pgfqpoint{5.256069in}{1.366747in}}%
\pgfpathlineto{\pgfqpoint{5.256023in}{1.374115in}}%
\pgfpathlineto{\pgfqpoint{5.244972in}{1.382445in}}%
\pgfpathlineto{\pgfqpoint{5.260552in}{1.388551in}}%
\pgfpathlineto{\pgfqpoint{5.270868in}{1.388222in}}%
\pgfpathlineto{\pgfqpoint{5.269656in}{1.392720in}}%
\pgfpathlineto{\pgfqpoint{5.248481in}{1.392755in}}%
\pgfpathlineto{\pgfqpoint{5.242751in}{1.402850in}}%
\pgfpathlineto{\pgfqpoint{5.229828in}{1.405981in}}%
\pgfpathlineto{\pgfqpoint{5.223705in}{1.414371in}}%
\pgfpathlineto{\pgfqpoint{5.243204in}{1.418479in}}%
\pgfpathlineto{\pgfqpoint{5.250618in}{1.424005in}}%
\pgfpathlineto{\pgfqpoint{5.273841in}{1.417042in}}%
\pgfpathlineto{\pgfqpoint{5.276124in}{1.410740in}}%
\pgfpathlineto{\pgfqpoint{5.280164in}{1.383316in}}%
\pgfpathlineto{\pgfqpoint{5.295135in}{1.373166in}}%
\pgfpathlineto{\pgfqpoint{5.307224in}{1.391152in}}%
\pgfpathlineto{\pgfqpoint{5.323821in}{1.401386in}}%
\pgfpathlineto{\pgfqpoint{5.336681in}{1.401400in}}%
\pgfpathlineto{\pgfqpoint{5.349052in}{1.395488in}}%
\pgfpathlineto{\pgfqpoint{5.359781in}{1.389422in}}%
\pgfpathlineto{\pgfqpoint{5.375310in}{1.386182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143410in}{1.279481in}}%
\pgfpathlineto{\pgfqpoint{5.144876in}{1.276137in}}%
\pgfpathlineto{\pgfqpoint{5.145143in}{1.270996in}}%
\pgfpathlineto{\pgfqpoint{5.135704in}{1.258333in}}%
\pgfpathlineto{\pgfqpoint{5.123322in}{1.254603in}}%
\pgfpathlineto{\pgfqpoint{5.121586in}{1.256637in}}%
\pgfpathlineto{\pgfqpoint{5.122888in}{1.262402in}}%
\pgfpathlineto{\pgfqpoint{5.129108in}{1.272745in}}%
\pgfpathlineto{\pgfqpoint{5.143410in}{1.279481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277090in}{1.313352in}}%
\pgfpathlineto{\pgfqpoint{5.275682in}{1.326117in}}%
\pgfpathlineto{\pgfqpoint{5.278250in}{1.332211in}}%
\pgfpathlineto{\pgfqpoint{5.281277in}{1.337943in}}%
\pgfpathlineto{\pgfqpoint{5.284566in}{1.332982in}}%
\pgfpathlineto{\pgfqpoint{5.284532in}{1.324897in}}%
\pgfpathlineto{\pgfqpoint{5.277090in}{1.313352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040899in}{1.500429in}}%
\pgfpathlineto{\pgfqpoint{5.032671in}{1.485115in}}%
\pgfpathlineto{\pgfqpoint{5.043305in}{1.469062in}}%
\pgfpathlineto{\pgfqpoint{5.040807in}{1.461261in}}%
\pgfpathlineto{\pgfqpoint{5.057024in}{1.445570in}}%
\pgfpathlineto{\pgfqpoint{5.039884in}{1.443569in}}%
\pgfpathlineto{\pgfqpoint{5.035060in}{1.432009in}}%
\pgfpathlineto{\pgfqpoint{5.035686in}{1.416643in}}%
\pgfpathlineto{\pgfqpoint{5.021776in}{1.405046in}}%
\pgfpathlineto{\pgfqpoint{5.021397in}{1.388159in}}%
\pgfpathlineto{\pgfqpoint{5.015817in}{1.362230in}}%
\pgfpathlineto{\pgfqpoint{5.013688in}{1.368261in}}%
\pgfpathlineto{\pgfqpoint{4.997254in}{1.360631in}}%
\pgfpathlineto{\pgfqpoint{4.991524in}{1.370996in}}%
\pgfpathlineto{\pgfqpoint{4.981210in}{1.371955in}}%
\pgfpathlineto{\pgfqpoint{4.973997in}{1.377388in}}%
\pgfpathlineto{\pgfqpoint{4.956799in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{4.951522in}{1.379496in}}%
\pgfpathlineto{\pgfqpoint{4.942047in}{1.378564in}}%
\pgfpathlineto{\pgfqpoint{4.930121in}{1.380520in}}%
\pgfpathlineto{\pgfqpoint{4.927910in}{1.403262in}}%
\pgfpathlineto{\pgfqpoint{4.920692in}{1.407975in}}%
\pgfpathlineto{\pgfqpoint{4.913747in}{1.422480in}}%
\pgfpathlineto{\pgfqpoint{4.911733in}{1.437314in}}%
\pgfpathlineto{\pgfqpoint{4.913418in}{1.453026in}}%
\pgfpathlineto{\pgfqpoint{4.922012in}{1.464294in}}%
\pgfpathlineto{\pgfqpoint{4.924428in}{1.452961in}}%
\pgfpathlineto{\pgfqpoint{4.934319in}{1.443381in}}%
\pgfpathlineto{\pgfqpoint{4.943651in}{1.446829in}}%
\pgfpathlineto{\pgfqpoint{4.952885in}{1.445607in}}%
\pgfpathlineto{\pgfqpoint{4.961314in}{1.454182in}}%
\pgfpathlineto{\pgfqpoint{4.968251in}{1.455668in}}%
\pgfpathlineto{\pgfqpoint{4.981936in}{1.450916in}}%
\pgfpathlineto{\pgfqpoint{4.993733in}{1.454530in}}%
\pgfpathlineto{\pgfqpoint{5.001149in}{1.478113in}}%
\pgfpathlineto{\pgfqpoint{5.006718in}{1.484010in}}%
\pgfpathlineto{\pgfqpoint{5.011730in}{1.503295in}}%
\pgfpathlineto{\pgfqpoint{5.028360in}{1.503287in}}%
\pgfpathlineto{\pgfqpoint{5.040899in}{1.500429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207090in}{1.382757in}}%
\pgfpathlineto{\pgfqpoint{5.223007in}{1.377812in}}%
\pgfpathlineto{\pgfqpoint{5.228265in}{1.364845in}}%
\pgfpathlineto{\pgfqpoint{5.216052in}{1.371834in}}%
\pgfpathlineto{\pgfqpoint{5.203969in}{1.373253in}}%
\pgfpathlineto{\pgfqpoint{5.195803in}{1.372133in}}%
\pgfpathlineto{\pgfqpoint{5.185796in}{1.372731in}}%
\pgfpathlineto{\pgfqpoint{5.189224in}{1.382053in}}%
\pgfpathlineto{\pgfqpoint{5.207090in}{1.382757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170984in}{1.365990in}}%
\pgfpathlineto{\pgfqpoint{5.160987in}{1.369103in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.376396in}}%
\pgfpathlineto{\pgfqpoint{5.172803in}{1.377209in}}%
\pgfpathlineto{\pgfqpoint{5.176398in}{1.371618in}}%
\pgfpathlineto{\pgfqpoint{5.170984in}{1.365990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186280in}{1.467145in}}%
\pgfpathlineto{\pgfqpoint{5.187319in}{1.457885in}}%
\pgfpathlineto{\pgfqpoint{5.195859in}{1.456398in}}%
\pgfpathlineto{\pgfqpoint{5.197214in}{1.449472in}}%
\pgfpathlineto{\pgfqpoint{5.196458in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{5.188997in}{1.436315in}}%
\pgfpathlineto{\pgfqpoint{5.186796in}{1.425997in}}%
\pgfpathlineto{\pgfqpoint{5.192755in}{1.417045in}}%
\pgfpathlineto{\pgfqpoint{5.188705in}{1.415010in}}%
\pgfpathlineto{\pgfqpoint{5.182868in}{1.425751in}}%
\pgfpathlineto{\pgfqpoint{5.178572in}{1.447426in}}%
\pgfpathlineto{\pgfqpoint{5.181480in}{1.460974in}}%
\pgfpathlineto{\pgfqpoint{5.186280in}{1.467145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113884in}{1.445111in}}%
\pgfpathlineto{\pgfqpoint{5.130519in}{1.445822in}}%
\pgfpathlineto{\pgfqpoint{5.144817in}{1.458135in}}%
\pgfpathlineto{\pgfqpoint{5.147342in}{1.454346in}}%
\pgfpathlineto{\pgfqpoint{5.135719in}{1.437526in}}%
\pgfpathlineto{\pgfqpoint{5.124848in}{1.434266in}}%
\pgfpathlineto{\pgfqpoint{5.110926in}{1.437582in}}%
\pgfpathlineto{\pgfqpoint{5.086822in}{1.436735in}}%
\pgfpathlineto{\pgfqpoint{5.074185in}{1.434294in}}%
\pgfpathlineto{\pgfqpoint{5.072127in}{1.421460in}}%
\pgfpathlineto{\pgfqpoint{5.085074in}{1.406381in}}%
\pgfpathlineto{\pgfqpoint{5.092884in}{1.414061in}}%
\pgfpathlineto{\pgfqpoint{5.119858in}{1.419831in}}%
\pgfpathlineto{\pgfqpoint{5.118670in}{1.412022in}}%
\pgfpathlineto{\pgfqpoint{5.112368in}{1.414485in}}%
\pgfpathlineto{\pgfqpoint{5.106087in}{1.404551in}}%
\pgfpathlineto{\pgfqpoint{5.093354in}{1.397978in}}%
\pgfpathlineto{\pgfqpoint{5.107042in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{5.104400in}{1.370423in}}%
\pgfpathlineto{\pgfqpoint{5.117405in}{1.350852in}}%
\pgfpathlineto{\pgfqpoint{5.117280in}{1.339713in}}%
\pgfpathlineto{\pgfqpoint{5.109558in}{1.334728in}}%
\pgfpathlineto{\pgfqpoint{5.103886in}{1.340691in}}%
\pgfpathlineto{\pgfqpoint{5.110876in}{1.354575in}}%
\pgfpathlineto{\pgfqpoint{5.096680in}{1.348010in}}%
\pgfpathlineto{\pgfqpoint{5.093082in}{1.352703in}}%
\pgfpathlineto{\pgfqpoint{5.094958in}{1.359249in}}%
\pgfpathlineto{\pgfqpoint{5.084529in}{1.369192in}}%
\pgfpathlineto{\pgfqpoint{5.085602in}{1.385716in}}%
\pgfpathlineto{\pgfqpoint{5.075955in}{1.380562in}}%
\pgfpathlineto{\pgfqpoint{5.077178in}{1.360791in}}%
\pgfpathlineto{\pgfqpoint{5.077767in}{1.336532in}}%
\pgfpathlineto{\pgfqpoint{5.068593in}{1.334070in}}%
\pgfpathlineto{\pgfqpoint{5.062378in}{1.339048in}}%
\pgfpathlineto{\pgfqpoint{5.066526in}{1.354655in}}%
\pgfpathlineto{\pgfqpoint{5.064287in}{1.371018in}}%
\pgfpathlineto{\pgfqpoint{5.058204in}{1.371144in}}%
\pgfpathlineto{\pgfqpoint{5.053712in}{1.382759in}}%
\pgfpathlineto{\pgfqpoint{5.059689in}{1.393864in}}%
\pgfpathlineto{\pgfqpoint{5.061749in}{1.407327in}}%
\pgfpathlineto{\pgfqpoint{5.069019in}{1.432887in}}%
\pgfpathlineto{\pgfqpoint{5.072053in}{1.439877in}}%
\pgfpathlineto{\pgfqpoint{5.084349in}{1.452471in}}%
\pgfpathlineto{\pgfqpoint{5.095647in}{1.447464in}}%
\pgfpathlineto{\pgfqpoint{5.113884in}{1.445111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075804in}{1.256321in}}%
\pgfpathlineto{\pgfqpoint{5.056605in}{1.268202in}}%
\pgfpathlineto{\pgfqpoint{5.070094in}{1.271536in}}%
\pgfpathlineto{\pgfqpoint{5.077695in}{1.266371in}}%
\pgfpathlineto{\pgfqpoint{5.082754in}{1.261221in}}%
\pgfpathlineto{\pgfqpoint{5.081888in}{1.256644in}}%
\pgfpathlineto{\pgfqpoint{5.075804in}{1.256321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090944in}{1.285518in}}%
\pgfpathlineto{\pgfqpoint{5.100573in}{1.286809in}}%
\pgfpathlineto{\pgfqpoint{5.113537in}{1.293022in}}%
\pgfpathlineto{\pgfqpoint{5.111417in}{1.283601in}}%
\pgfpathlineto{\pgfqpoint{5.089683in}{1.278788in}}%
\pgfpathlineto{\pgfqpoint{5.070443in}{1.280878in}}%
\pgfpathlineto{\pgfqpoint{5.070392in}{1.287076in}}%
\pgfpathlineto{\pgfqpoint{5.081880in}{1.290601in}}%
\pgfpathlineto{\pgfqpoint{5.090944in}{1.285518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046376in}{1.288475in}}%
\pgfpathlineto{\pgfqpoint{5.055313in}{1.289860in}}%
\pgfpathlineto{\pgfqpoint{5.058901in}{1.282651in}}%
\pgfpathlineto{\pgfqpoint{5.042178in}{1.279246in}}%
\pgfpathlineto{\pgfqpoint{5.032158in}{1.276970in}}%
\pgfpathlineto{\pgfqpoint{5.024381in}{1.277105in}}%
\pgfpathlineto{\pgfqpoint{5.029352in}{1.286868in}}%
\pgfpathlineto{\pgfqpoint{5.037283in}{1.287001in}}%
\pgfpathlineto{\pgfqpoint{5.041159in}{1.292997in}}%
\pgfpathlineto{\pgfqpoint{5.046376in}{1.288475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904995in}{1.321377in}}%
\pgfpathlineto{\pgfqpoint{4.906972in}{1.315346in}}%
\pgfpathlineto{\pgfqpoint{4.934683in}{1.313656in}}%
\pgfpathlineto{\pgfqpoint{4.937871in}{1.320645in}}%
\pgfpathlineto{\pgfqpoint{4.964707in}{1.312491in}}%
\pgfpathlineto{\pgfqpoint{4.969972in}{1.301500in}}%
\pgfpathlineto{\pgfqpoint{4.991672in}{1.298409in}}%
\pgfpathlineto{\pgfqpoint{5.009415in}{1.288332in}}%
\pgfpathlineto{\pgfqpoint{4.992910in}{1.281871in}}%
\pgfpathlineto{\pgfqpoint{4.977002in}{1.288703in}}%
\pgfpathlineto{\pgfqpoint{4.963910in}{1.288241in}}%
\pgfpathlineto{\pgfqpoint{4.948900in}{1.289497in}}%
\pgfpathlineto{\pgfqpoint{4.935362in}{1.292541in}}%
\pgfpathlineto{\pgfqpoint{4.918604in}{1.299017in}}%
\pgfpathlineto{\pgfqpoint{4.907987in}{1.300697in}}%
\pgfpathlineto{\pgfqpoint{4.901971in}{1.298576in}}%
\pgfpathlineto{\pgfqpoint{4.875591in}{1.305558in}}%
\pgfpathlineto{\pgfqpoint{4.873082in}{1.312849in}}%
\pgfpathlineto{\pgfqpoint{4.859844in}{1.314095in}}%
\pgfpathlineto{\pgfqpoint{4.869769in}{1.330297in}}%
\pgfpathlineto{\pgfqpoint{4.887321in}{1.329296in}}%
\pgfpathlineto{\pgfqpoint{4.898996in}{1.322670in}}%
\pgfpathlineto{\pgfqpoint{4.904995in}{1.321377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845444in}{1.411876in}}%
\pgfpathlineto{\pgfqpoint{4.847896in}{1.400048in}}%
\pgfpathlineto{\pgfqpoint{4.852935in}{1.390586in}}%
\pgfpathlineto{\pgfqpoint{4.863556in}{1.389087in}}%
\pgfpathlineto{\pgfqpoint{4.870593in}{1.378354in}}%
\pgfpathlineto{\pgfqpoint{4.866960in}{1.357265in}}%
\pgfpathlineto{\pgfqpoint{4.866385in}{1.331036in}}%
\pgfpathlineto{\pgfqpoint{4.850368in}{1.330681in}}%
\pgfpathlineto{\pgfqpoint{4.838185in}{1.344856in}}%
\pgfpathlineto{\pgfqpoint{4.819613in}{1.358711in}}%
\pgfpathlineto{\pgfqpoint{4.813420in}{1.368988in}}%
\pgfpathlineto{\pgfqpoint{4.802469in}{1.382797in}}%
\pgfpathlineto{\pgfqpoint{4.795286in}{1.395506in}}%
\pgfpathlineto{\pgfqpoint{4.784284in}{1.419244in}}%
\pgfpathlineto{\pgfqpoint{4.771580in}{1.433377in}}%
\pgfpathlineto{\pgfqpoint{4.767332in}{1.447955in}}%
\pgfpathlineto{\pgfqpoint{4.761999in}{1.461191in}}%
\pgfpathlineto{\pgfqpoint{4.748955in}{1.471868in}}%
\pgfpathlineto{\pgfqpoint{4.741394in}{1.486376in}}%
\pgfpathlineto{\pgfqpoint{4.730503in}{1.495873in}}%
\pgfpathlineto{\pgfqpoint{4.715414in}{1.514558in}}%
\pgfpathlineto{\pgfqpoint{4.714143in}{1.523189in}}%
\pgfpathlineto{\pgfqpoint{4.723456in}{1.522506in}}%
\pgfpathlineto{\pgfqpoint{4.745849in}{1.519230in}}%
\pgfpathlineto{\pgfqpoint{4.758640in}{1.502647in}}%
\pgfpathlineto{\pgfqpoint{4.769827in}{1.491151in}}%
\pgfpathlineto{\pgfqpoint{4.777804in}{1.484096in}}%
\pgfpathlineto{\pgfqpoint{4.791509in}{1.465869in}}%
\pgfpathlineto{\pgfqpoint{4.806214in}{1.465603in}}%
\pgfpathlineto{\pgfqpoint{4.818369in}{1.453988in}}%
\pgfpathlineto{\pgfqpoint{4.826738in}{1.439790in}}%
\pgfpathlineto{\pgfqpoint{4.837754in}{1.432044in}}%
\pgfpathlineto{\pgfqpoint{4.831957in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{4.840248in}{1.412311in}}%
\pgfpathlineto{\pgfqpoint{4.845444in}{1.411876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342892in}{0.537746in}}%
\pgfpathlineto{\pgfqpoint{2.348447in}{0.529884in}}%
\pgfpathlineto{\pgfqpoint{2.355680in}{0.517167in}}%
\pgfpathlineto{\pgfqpoint{2.374484in}{0.506993in}}%
\pgfpathlineto{\pgfqpoint{2.394736in}{0.502754in}}%
\pgfpathlineto{\pgfqpoint{2.388226in}{0.494276in}}%
\pgfpathlineto{\pgfqpoint{2.374484in}{0.493428in}}%
\pgfpathlineto{\pgfqpoint{2.367108in}{0.499417in}}%
\pgfpathlineto{\pgfqpoint{2.358393in}{0.499871in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.499880in}}%
\pgfpathlineto{\pgfqpoint{2.342892in}{0.537746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502139in}{0.917910in}}%
\pgfpathlineto{\pgfqpoint{2.498525in}{0.904341in}}%
\pgfpathlineto{\pgfqpoint{2.494656in}{0.886910in}}%
\pgfpathlineto{\pgfqpoint{2.494797in}{0.870021in}}%
\pgfpathlineto{\pgfqpoint{2.491659in}{0.866246in}}%
\pgfpathlineto{\pgfqpoint{2.490538in}{0.855287in}}%
\pgfpathlineto{\pgfqpoint{2.489549in}{0.846436in}}%
\pgfpathlineto{\pgfqpoint{2.507915in}{0.831912in}}%
\pgfpathlineto{\pgfqpoint{2.505940in}{0.820223in}}%
\pgfpathlineto{\pgfqpoint{2.514979in}{0.812834in}}%
\pgfpathlineto{\pgfqpoint{2.514244in}{0.804552in}}%
\pgfpathlineto{\pgfqpoint{2.500345in}{0.782809in}}%
\pgfpathlineto{\pgfqpoint{2.478897in}{0.773714in}}%
\pgfpathlineto{\pgfqpoint{2.449885in}{0.770184in}}%
\pgfpathlineto{\pgfqpoint{2.433995in}{0.771891in}}%
\pgfpathlineto{\pgfqpoint{2.437036in}{0.761779in}}%
\pgfpathlineto{\pgfqpoint{2.434074in}{0.749087in}}%
\pgfpathlineto{\pgfqpoint{2.436743in}{0.740536in}}%
\pgfpathlineto{\pgfqpoint{2.428067in}{0.734569in}}%
\pgfpathlineto{\pgfqpoint{2.413244in}{0.732229in}}%
\pgfpathlineto{\pgfqpoint{2.399334in}{0.738403in}}%
\pgfpathlineto{\pgfqpoint{2.393752in}{0.733966in}}%
\pgfpathlineto{\pgfqpoint{2.395769in}{0.717117in}}%
\pgfpathlineto{\pgfqpoint{2.405535in}{0.712013in}}%
\pgfpathlineto{\pgfqpoint{2.413455in}{0.717360in}}%
\pgfpathlineto{\pgfqpoint{2.417764in}{0.708552in}}%
\pgfpathlineto{\pgfqpoint{2.404445in}{0.703288in}}%
\pgfpathlineto{\pgfqpoint{2.392829in}{0.692744in}}%
\pgfpathlineto{\pgfqpoint{2.390703in}{0.675686in}}%
\pgfpathlineto{\pgfqpoint{2.387282in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{2.373617in}{0.666559in}}%
\pgfpathlineto{\pgfqpoint{2.362279in}{0.657873in}}%
\pgfpathlineto{\pgfqpoint{2.358131in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{2.372357in}{0.632743in}}%
\pgfpathlineto{\pgfqpoint{2.386186in}{0.629314in}}%
\pgfpathlineto{\pgfqpoint{2.381209in}{0.614102in}}%
\pgfpathlineto{\pgfqpoint{2.364125in}{0.604538in}}%
\pgfpathlineto{\pgfqpoint{2.354724in}{0.584659in}}%
\pgfpathlineto{\pgfqpoint{2.341522in}{0.577969in}}%
\pgfpathlineto{\pgfqpoint{2.335594in}{0.570028in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.552417in}}%
\pgfpathlineto{\pgfqpoint{2.349893in}{0.542602in}}%
\pgfpathlineto{\pgfqpoint{2.343796in}{0.543459in}}%
\pgfpathlineto{\pgfqpoint{2.330389in}{0.546115in}}%
\pgfpathlineto{\pgfqpoint{2.295434in}{0.548383in}}%
\pgfpathlineto{\pgfqpoint{2.289437in}{0.558270in}}%
\pgfpathlineto{\pgfqpoint{2.289718in}{0.570969in}}%
\pgfpathlineto{\pgfqpoint{2.280088in}{0.569877in}}%
\pgfpathlineto{\pgfqpoint{2.274991in}{0.576026in}}%
\pgfpathlineto{\pgfqpoint{2.273727in}{0.594006in}}%
\pgfpathlineto{\pgfqpoint{2.284825in}{0.601464in}}%
\pgfpathlineto{\pgfqpoint{2.289412in}{0.612220in}}%
\pgfpathlineto{\pgfqpoint{2.287731in}{0.620795in}}%
\pgfpathlineto{\pgfqpoint{2.295399in}{0.635271in}}%
\pgfpathlineto{\pgfqpoint{2.300682in}{0.657723in}}%
\pgfpathlineto{\pgfqpoint{2.299130in}{0.667677in}}%
\pgfpathlineto{\pgfqpoint{2.305445in}{0.670890in}}%
\pgfpathlineto{\pgfqpoint{2.303897in}{0.677278in}}%
\pgfpathlineto{\pgfqpoint{2.297187in}{0.680675in}}%
\pgfpathlineto{\pgfqpoint{2.301955in}{0.687789in}}%
\pgfpathlineto{\pgfqpoint{2.295425in}{0.694216in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{0.713779in}}%
\pgfpathlineto{\pgfqpoint{2.297865in}{0.717229in}}%
\pgfpathlineto{\pgfqpoint{2.295421in}{0.737900in}}%
\pgfpathlineto{\pgfqpoint{2.298820in}{0.755266in}}%
\pgfpathlineto{\pgfqpoint{2.302686in}{0.770394in}}%
\pgfpathlineto{\pgfqpoint{2.311348in}{0.776549in}}%
\pgfpathlineto{\pgfqpoint{2.306951in}{0.793102in}}%
\pgfpathlineto{\pgfqpoint{2.306904in}{0.808680in}}%
\pgfpathlineto{\pgfqpoint{2.317856in}{0.819753in}}%
\pgfpathlineto{\pgfqpoint{2.317519in}{0.833918in}}%
\pgfpathlineto{\pgfqpoint{2.325775in}{0.850470in}}%
\pgfpathlineto{\pgfqpoint{2.325812in}{0.866064in}}%
\pgfpathlineto{\pgfqpoint{2.322056in}{0.869162in}}%
\pgfpathlineto{\pgfqpoint{2.315393in}{0.898432in}}%
\pgfpathlineto{\pgfqpoint{2.324304in}{0.915875in}}%
\pgfpathlineto{\pgfqpoint{2.322937in}{0.932296in}}%
\pgfpathlineto{\pgfqpoint{2.328107in}{0.947705in}}%
\pgfpathlineto{\pgfqpoint{2.337580in}{0.963609in}}%
\pgfpathlineto{\pgfqpoint{2.347788in}{0.974154in}}%
\pgfpathlineto{\pgfqpoint{2.343459in}{0.980808in}}%
\pgfpathlineto{\pgfqpoint{2.346480in}{0.986266in}}%
\pgfpathlineto{\pgfqpoint{2.346022in}{1.014524in}}%
\pgfpathlineto{\pgfqpoint{2.361777in}{1.022887in}}%
\pgfpathlineto{\pgfqpoint{2.366742in}{1.040504in}}%
\pgfpathlineto{\pgfqpoint{2.364985in}{1.044751in}}%
\pgfpathlineto{\pgfqpoint{2.377040in}{1.060073in}}%
\pgfpathlineto{\pgfqpoint{2.395967in}{1.055943in}}%
\pgfpathlineto{\pgfqpoint{2.404471in}{1.043697in}}%
\pgfpathlineto{\pgfqpoint{2.410115in}{1.057337in}}%
\pgfpathlineto{\pgfqpoint{2.426610in}{1.056636in}}%
\pgfpathlineto{\pgfqpoint{2.428945in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{2.455540in}{1.025339in}}%
\pgfpathlineto{\pgfqpoint{2.467366in}{1.022760in}}%
\pgfpathlineto{\pgfqpoint{2.485041in}{1.010235in}}%
\pgfpathlineto{\pgfqpoint{2.499939in}{1.003607in}}%
\pgfpathlineto{\pgfqpoint{2.502015in}{0.996124in}}%
\pgfpathlineto{\pgfqpoint{2.487774in}{0.970349in}}%
\pgfpathlineto{\pgfqpoint{2.502361in}{0.965734in}}%
\pgfpathlineto{\pgfqpoint{2.518606in}{0.963147in}}%
\pgfpathlineto{\pgfqpoint{2.530046in}{0.965871in}}%
\pgfpathlineto{\pgfqpoint{2.543167in}{0.978860in}}%
\pgfpathlineto{\pgfqpoint{2.545532in}{0.993825in}}%
\pgfpathlineto{\pgfqpoint{2.552696in}{0.997074in}}%
\pgfpathlineto{\pgfqpoint{2.559953in}{0.987286in}}%
\pgfpathlineto{\pgfqpoint{2.559658in}{0.973745in}}%
\pgfpathlineto{\pgfqpoint{2.547479in}{0.964397in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{0.957493in}}%
\pgfpathlineto{\pgfqpoint{2.521439in}{0.941031in}}%
\pgfpathlineto{\pgfqpoint{2.502139in}{0.917910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342892in}{0.537746in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.499880in}}%
\pgfpathlineto{\pgfqpoint{2.358393in}{0.499871in}}%
\pgfpathlineto{\pgfqpoint{2.367108in}{0.499417in}}%
\pgfpathlineto{\pgfqpoint{2.362319in}{0.492559in}}%
\pgfpathlineto{\pgfqpoint{2.349913in}{0.487292in}}%
\pgfpathlineto{\pgfqpoint{2.342806in}{0.487832in}}%
\pgfpathlineto{\pgfqpoint{2.334241in}{0.489205in}}%
\pgfpathlineto{\pgfqpoint{2.323739in}{0.494302in}}%
\pgfpathlineto{\pgfqpoint{2.308585in}{0.496754in}}%
\pgfpathlineto{\pgfqpoint{2.290385in}{0.506227in}}%
\pgfpathlineto{\pgfqpoint{2.275611in}{0.515344in}}%
\pgfpathlineto{\pgfqpoint{2.255688in}{0.534335in}}%
\pgfpathlineto{\pgfqpoint{2.267613in}{0.530775in}}%
\pgfpathlineto{\pgfqpoint{2.287922in}{0.519449in}}%
\pgfpathlineto{\pgfqpoint{2.307109in}{0.513363in}}%
\pgfpathlineto{\pgfqpoint{2.314572in}{0.521137in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.532746in}}%
\pgfpathlineto{\pgfqpoint{2.332598in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{2.342892in}{0.537746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329057in}{1.132177in}}%
\pgfpathlineto{\pgfqpoint{2.336148in}{1.120644in}}%
\pgfpathlineto{\pgfqpoint{2.338078in}{1.108409in}}%
\pgfpathlineto{\pgfqpoint{2.345666in}{1.101230in}}%
\pgfpathlineto{\pgfqpoint{2.341111in}{1.084823in}}%
\pgfpathlineto{\pgfqpoint{2.348882in}{1.065803in}}%
\pgfpathlineto{\pgfqpoint{2.354549in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.364985in}{1.044751in}}%
\pgfpathlineto{\pgfqpoint{2.366742in}{1.040504in}}%
\pgfpathlineto{\pgfqpoint{2.361777in}{1.022887in}}%
\pgfpathlineto{\pgfqpoint{2.346022in}{1.014524in}}%
\pgfpathlineto{\pgfqpoint{2.346480in}{0.986266in}}%
\pgfpathlineto{\pgfqpoint{2.343459in}{0.980808in}}%
\pgfpathlineto{\pgfqpoint{2.347788in}{0.974154in}}%
\pgfpathlineto{\pgfqpoint{2.337580in}{0.963609in}}%
\pgfpathlineto{\pgfqpoint{2.328107in}{0.947705in}}%
\pgfpathlineto{\pgfqpoint{2.322937in}{0.932296in}}%
\pgfpathlineto{\pgfqpoint{2.324304in}{0.915875in}}%
\pgfpathlineto{\pgfqpoint{2.315393in}{0.898432in}}%
\pgfpathlineto{\pgfqpoint{2.322056in}{0.869162in}}%
\pgfpathlineto{\pgfqpoint{2.325812in}{0.866064in}}%
\pgfpathlineto{\pgfqpoint{2.325775in}{0.850470in}}%
\pgfpathlineto{\pgfqpoint{2.317519in}{0.833918in}}%
\pgfpathlineto{\pgfqpoint{2.317856in}{0.819753in}}%
\pgfpathlineto{\pgfqpoint{2.306904in}{0.808680in}}%
\pgfpathlineto{\pgfqpoint{2.306951in}{0.793102in}}%
\pgfpathlineto{\pgfqpoint{2.311348in}{0.776549in}}%
\pgfpathlineto{\pgfqpoint{2.302686in}{0.770394in}}%
\pgfpathlineto{\pgfqpoint{2.298820in}{0.755266in}}%
\pgfpathlineto{\pgfqpoint{2.295421in}{0.737900in}}%
\pgfpathlineto{\pgfqpoint{2.297865in}{0.717229in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{0.713779in}}%
\pgfpathlineto{\pgfqpoint{2.295425in}{0.694216in}}%
\pgfpathlineto{\pgfqpoint{2.301955in}{0.687789in}}%
\pgfpathlineto{\pgfqpoint{2.297187in}{0.680675in}}%
\pgfpathlineto{\pgfqpoint{2.303897in}{0.677278in}}%
\pgfpathlineto{\pgfqpoint{2.305445in}{0.670890in}}%
\pgfpathlineto{\pgfqpoint{2.299130in}{0.667677in}}%
\pgfpathlineto{\pgfqpoint{2.300682in}{0.657723in}}%
\pgfpathlineto{\pgfqpoint{2.295399in}{0.635271in}}%
\pgfpathlineto{\pgfqpoint{2.287731in}{0.620795in}}%
\pgfpathlineto{\pgfqpoint{2.289412in}{0.612220in}}%
\pgfpathlineto{\pgfqpoint{2.284825in}{0.601464in}}%
\pgfpathlineto{\pgfqpoint{2.273727in}{0.594006in}}%
\pgfpathlineto{\pgfqpoint{2.274991in}{0.576026in}}%
\pgfpathlineto{\pgfqpoint{2.280088in}{0.569877in}}%
\pgfpathlineto{\pgfqpoint{2.289718in}{0.570969in}}%
\pgfpathlineto{\pgfqpoint{2.289437in}{0.558270in}}%
\pgfpathlineto{\pgfqpoint{2.295434in}{0.548383in}}%
\pgfpathlineto{\pgfqpoint{2.330389in}{0.546115in}}%
\pgfpathlineto{\pgfqpoint{2.343796in}{0.543459in}}%
\pgfpathlineto{\pgfqpoint{2.330925in}{0.543586in}}%
\pgfpathlineto{\pgfqpoint{2.323960in}{0.539415in}}%
\pgfpathlineto{\pgfqpoint{2.310908in}{0.533289in}}%
\pgfpathlineto{\pgfqpoint{2.308576in}{0.517451in}}%
\pgfpathlineto{\pgfqpoint{2.302450in}{0.517057in}}%
\pgfpathlineto{\pgfqpoint{2.286131in}{0.522569in}}%
\pgfpathlineto{\pgfqpoint{2.269571in}{0.534376in}}%
\pgfpathlineto{\pgfqpoint{2.269571in}{0.534376in}}%
\pgfpathlineto{\pgfqpoint{2.251576in}{0.544081in}}%
\pgfpathlineto{\pgfqpoint{2.247045in}{0.554821in}}%
\pgfpathlineto{\pgfqpoint{2.251144in}{0.564757in}}%
\pgfpathlineto{\pgfqpoint{2.243866in}{0.576033in}}%
\pgfpathlineto{\pgfqpoint{2.242011in}{0.604937in}}%
\pgfpathlineto{\pgfqpoint{2.248162in}{0.621247in}}%
\pgfpathlineto{\pgfqpoint{2.263440in}{0.634348in}}%
\pgfpathlineto{\pgfqpoint{2.241485in}{0.639293in}}%
\pgfpathlineto{\pgfqpoint{2.255259in}{0.654277in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.682440in}}%
\pgfpathlineto{\pgfqpoint{2.276260in}{0.676473in}}%
\pgfpathlineto{\pgfqpoint{2.283819in}{0.711600in}}%
\pgfpathlineto{\pgfqpoint{2.274111in}{0.716108in}}%
\pgfpathlineto{\pgfqpoint{2.269592in}{0.694942in}}%
\pgfpathlineto{\pgfqpoint{2.260470in}{0.697330in}}%
\pgfpathlineto{\pgfqpoint{2.265012in}{0.721580in}}%
\pgfpathlineto{\pgfqpoint{2.269942in}{0.752993in}}%
\pgfpathlineto{\pgfqpoint{2.276589in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{2.272424in}{0.781130in}}%
\pgfpathlineto{\pgfqpoint{2.271230in}{0.800233in}}%
\pgfpathlineto{\pgfqpoint{2.277325in}{0.800784in}}%
\pgfpathlineto{\pgfqpoint{2.286201in}{0.828168in}}%
\pgfpathlineto{\pgfqpoint{2.296202in}{0.855294in}}%
\pgfpathlineto{\pgfqpoint{2.302325in}{0.880562in}}%
\pgfpathlineto{\pgfqpoint{2.298994in}{0.905967in}}%
\pgfpathlineto{\pgfqpoint{2.303314in}{0.919955in}}%
\pgfpathlineto{\pgfqpoint{2.301581in}{0.940884in}}%
\pgfpathlineto{\pgfqpoint{2.310040in}{0.961589in}}%
\pgfpathlineto{\pgfqpoint{2.312646in}{0.994390in}}%
\pgfpathlineto{\pgfqpoint{2.317289in}{1.029607in}}%
\pgfpathlineto{\pgfqpoint{2.321813in}{1.067517in}}%
\pgfpathlineto{\pgfqpoint{2.320754in}{1.095272in}}%
\pgfpathlineto{\pgfqpoint{2.317743in}{1.119155in}}%
\pgfpathlineto{\pgfqpoint{2.325180in}{1.123483in}}%
\pgfpathlineto{\pgfqpoint{2.329057in}{1.132177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760114in}{1.353967in}}%
\pgfpathlineto{\pgfqpoint{3.762717in}{1.338368in}}%
\pgfpathlineto{\pgfqpoint{3.761271in}{1.329550in}}%
\pgfpathlineto{\pgfqpoint{3.764165in}{1.319715in}}%
\pgfpathlineto{\pgfqpoint{3.772554in}{1.310220in}}%
\pgfpathlineto{\pgfqpoint{3.780365in}{1.288854in}}%
\pgfpathlineto{\pgfqpoint{3.780365in}{1.288854in}}%
\pgfpathlineto{\pgfqpoint{3.774667in}{1.290580in}}%
\pgfpathlineto{\pgfqpoint{3.755238in}{1.287718in}}%
\pgfpathlineto{\pgfqpoint{3.751360in}{1.285691in}}%
\pgfpathlineto{\pgfqpoint{3.747238in}{1.274867in}}%
\pgfpathlineto{\pgfqpoint{3.750475in}{1.267389in}}%
\pgfpathlineto{\pgfqpoint{3.747906in}{1.247313in}}%
\pgfpathlineto{\pgfqpoint{3.746115in}{1.230293in}}%
\pgfpathlineto{\pgfqpoint{3.750023in}{1.227276in}}%
\pgfpathlineto{\pgfqpoint{3.760136in}{1.220677in}}%
\pgfpathlineto{\pgfqpoint{3.764106in}{1.223760in}}%
\pgfpathlineto{\pgfqpoint{3.765316in}{1.205476in}}%
\pgfpathlineto{\pgfqpoint{3.754245in}{1.205616in}}%
\pgfpathlineto{\pgfqpoint{3.748304in}{1.214948in}}%
\pgfpathlineto{\pgfqpoint{3.742974in}{1.222174in}}%
\pgfpathlineto{\pgfqpoint{3.731889in}{1.224543in}}%
\pgfpathlineto{\pgfqpoint{3.728643in}{1.233428in}}%
\pgfpathlineto{\pgfqpoint{3.719800in}{1.228075in}}%
\pgfpathlineto{\pgfqpoint{3.708217in}{1.230440in}}%
\pgfpathlineto{\pgfqpoint{3.703383in}{1.238139in}}%
\pgfpathlineto{\pgfqpoint{3.694198in}{1.239703in}}%
\pgfpathlineto{\pgfqpoint{3.687419in}{1.239294in}}%
\pgfpathlineto{\pgfqpoint{3.686589in}{1.244564in}}%
\pgfpathlineto{\pgfqpoint{3.681599in}{1.244991in}}%
\pgfpathlineto{\pgfqpoint{3.675011in}{1.245991in}}%
\pgfpathlineto{\pgfqpoint{3.666051in}{1.243451in}}%
\pgfpathlineto{\pgfqpoint{3.659765in}{1.243868in}}%
\pgfpathlineto{\pgfqpoint{3.656185in}{1.242312in}}%
\pgfpathlineto{\pgfqpoint{3.656958in}{1.262491in}}%
\pgfpathlineto{\pgfqpoint{3.652133in}{1.268783in}}%
\pgfpathlineto{\pgfqpoint{3.651072in}{1.279211in}}%
\pgfpathlineto{\pgfqpoint{3.653203in}{1.289433in}}%
\pgfpathlineto{\pgfqpoint{3.650271in}{1.295975in}}%
\pgfpathlineto{\pgfqpoint{3.650006in}{1.306644in}}%
\pgfpathlineto{\pgfqpoint{3.632454in}{1.306496in}}%
\pgfpathlineto{\pgfqpoint{3.633714in}{1.312605in}}%
\pgfpathlineto{\pgfqpoint{3.626333in}{1.312541in}}%
\pgfpathlineto{\pgfqpoint{3.625554in}{1.309603in}}%
\pgfpathlineto{\pgfqpoint{3.616582in}{1.308940in}}%
\pgfpathlineto{\pgfqpoint{3.612953in}{1.299059in}}%
\pgfpathlineto{\pgfqpoint{3.610785in}{1.294819in}}%
\pgfpathlineto{\pgfqpoint{3.602792in}{1.297214in}}%
\pgfpathlineto{\pgfqpoint{3.598019in}{1.294829in}}%
\pgfpathlineto{\pgfqpoint{3.588454in}{1.293457in}}%
\pgfpathlineto{\pgfqpoint{3.582914in}{1.302323in}}%
\pgfpathlineto{\pgfqpoint{3.579590in}{1.307807in}}%
\pgfpathlineto{\pgfqpoint{3.575438in}{1.317975in}}%
\pgfpathlineto{\pgfqpoint{3.571870in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{3.529184in}{1.330834in}}%
\pgfpathlineto{\pgfqpoint{3.524111in}{1.328797in}}%
\pgfpathlineto{\pgfqpoint{3.519920in}{1.329114in}}%
\pgfpathlineto{\pgfqpoint{3.513950in}{1.326835in}}%
\pgfpathlineto{\pgfqpoint{3.511923in}{1.332094in}}%
\pgfpathlineto{\pgfqpoint{3.515603in}{1.333886in}}%
\pgfpathlineto{\pgfqpoint{3.516056in}{1.341278in}}%
\pgfpathlineto{\pgfqpoint{3.518422in}{1.345637in}}%
\pgfpathlineto{\pgfqpoint{3.523686in}{1.349201in}}%
\pgfpathlineto{\pgfqpoint{3.527487in}{1.347474in}}%
\pgfpathlineto{\pgfqpoint{3.532434in}{1.353965in}}%
\pgfpathlineto{\pgfqpoint{3.540313in}{1.353797in}}%
\pgfpathlineto{\pgfqpoint{3.541240in}{1.348997in}}%
\pgfpathlineto{\pgfqpoint{3.546644in}{1.345994in}}%
\pgfpathlineto{\pgfqpoint{3.555155in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{3.563582in}{1.364901in}}%
\pgfpathlineto{\pgfqpoint{3.567238in}{1.370328in}}%
\pgfpathlineto{\pgfqpoint{3.566753in}{1.384279in}}%
\pgfpathlineto{\pgfqpoint{3.573036in}{1.400751in}}%
\pgfpathlineto{\pgfqpoint{3.579664in}{1.409486in}}%
\pgfpathlineto{\pgfqpoint{3.589188in}{1.417658in}}%
\pgfpathlineto{\pgfqpoint{3.590850in}{1.423067in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.429286in}}%
\pgfpathlineto{\pgfqpoint{3.593568in}{1.435170in}}%
\pgfpathlineto{\pgfqpoint{3.592811in}{1.444780in}}%
\pgfpathlineto{\pgfqpoint{3.594614in}{1.459806in}}%
\pgfpathlineto{\pgfqpoint{3.597441in}{1.470385in}}%
\pgfpathlineto{\pgfqpoint{3.601774in}{1.479452in}}%
\pgfpathlineto{\pgfqpoint{3.602631in}{1.489693in}}%
\pgfpathlineto{\pgfqpoint{3.603932in}{1.501518in}}%
\pgfpathlineto{\pgfqpoint{3.609564in}{1.510128in}}%
\pgfpathlineto{\pgfqpoint{3.617309in}{1.515588in}}%
\pgfpathlineto{\pgfqpoint{3.629213in}{1.509825in}}%
\pgfpathlineto{\pgfqpoint{3.638426in}{1.503570in}}%
\pgfpathlineto{\pgfqpoint{3.649008in}{1.501901in}}%
\pgfpathlineto{\pgfqpoint{3.659799in}{1.498591in}}%
\pgfpathlineto{\pgfqpoint{3.664124in}{1.508831in}}%
\pgfpathlineto{\pgfqpoint{3.666111in}{1.510138in}}%
\pgfpathlineto{\pgfqpoint{3.672703in}{1.508435in}}%
\pgfpathlineto{\pgfqpoint{3.688808in}{1.516898in}}%
\pgfpathlineto{\pgfqpoint{3.694514in}{1.513311in}}%
\pgfpathlineto{\pgfqpoint{3.699198in}{1.513820in}}%
\pgfpathlineto{\pgfqpoint{3.701367in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{3.706743in}{1.519396in}}%
\pgfpathlineto{\pgfqpoint{3.717626in}{1.517612in}}%
\pgfpathlineto{\pgfqpoint{3.726902in}{1.517221in}}%
\pgfpathlineto{\pgfqpoint{3.731678in}{1.519020in}}%
\pgfpathlineto{\pgfqpoint{3.740441in}{1.505022in}}%
\pgfpathlineto{\pgfqpoint{3.746936in}{1.502966in}}%
\pgfpathlineto{\pgfqpoint{3.750808in}{1.505813in}}%
\pgfpathlineto{\pgfqpoint{3.757497in}{1.504697in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{1.508284in}}%
\pgfpathlineto{\pgfqpoint{3.768988in}{1.501042in}}%
\pgfpathlineto{\pgfqpoint{3.781723in}{1.489774in}}%
\pgfpathlineto{\pgfqpoint{3.781723in}{1.489774in}}%
\pgfpathlineto{\pgfqpoint{3.780848in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{3.786645in}{1.467651in}}%
\pgfpathlineto{\pgfqpoint{3.781995in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{3.776438in}{1.457127in}}%
\pgfpathlineto{\pgfqpoint{3.770907in}{1.448284in}}%
\pgfpathlineto{\pgfqpoint{3.767864in}{1.440401in}}%
\pgfpathlineto{\pgfqpoint{3.767050in}{1.426790in}}%
\pgfpathlineto{\pgfqpoint{3.763699in}{1.420311in}}%
\pgfpathlineto{\pgfqpoint{3.763578in}{1.407527in}}%
\pgfpathlineto{\pgfqpoint{3.759418in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{3.758882in}{1.392711in}}%
\pgfpathlineto{\pgfqpoint{3.756895in}{1.391403in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{1.382127in}}%
\pgfpathlineto{\pgfqpoint{3.759194in}{1.374418in}}%
\pgfpathlineto{\pgfqpoint{3.760114in}{1.353967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937243in}{1.401729in}}%
\pgfpathlineto{\pgfqpoint{3.928678in}{1.415718in}}%
\pgfpathlineto{\pgfqpoint{3.928505in}{1.477487in}}%
\pgfpathlineto{\pgfqpoint{3.941148in}{1.496722in}}%
\pgfpathlineto{\pgfqpoint{3.945105in}{1.502067in}}%
\pgfpathlineto{\pgfqpoint{3.954378in}{1.502380in}}%
\pgfpathlineto{\pgfqpoint{3.967269in}{1.514334in}}%
\pgfpathlineto{\pgfqpoint{3.986114in}{1.515081in}}%
\pgfpathlineto{\pgfqpoint{4.026990in}{1.565974in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{1.580126in}}%
\pgfpathlineto{\pgfqpoint{4.043606in}{1.590539in}}%
\pgfpathlineto{\pgfqpoint{4.043608in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{4.043611in}{1.616492in}}%
\pgfpathlineto{\pgfqpoint{4.043662in}{1.623477in}}%
\pgfpathlineto{\pgfqpoint{4.043752in}{1.623755in}}%
\pgfpathlineto{\pgfqpoint{4.043752in}{1.623755in}}%
\pgfpathlineto{\pgfqpoint{4.048374in}{1.624089in}}%
\pgfpathlineto{\pgfqpoint{4.055041in}{1.626608in}}%
\pgfpathlineto{\pgfqpoint{4.062710in}{1.628315in}}%
\pgfpathlineto{\pgfqpoint{4.069555in}{1.634120in}}%
\pgfpathlineto{\pgfqpoint{4.075040in}{1.634166in}}%
\pgfpathlineto{\pgfqpoint{4.075368in}{1.629478in}}%
\pgfpathlineto{\pgfqpoint{4.074033in}{1.619615in}}%
\pgfpathlineto{\pgfqpoint{4.074087in}{1.610703in}}%
\pgfpathlineto{\pgfqpoint{4.071033in}{1.604579in}}%
\pgfpathlineto{\pgfqpoint{4.066957in}{1.586249in}}%
\pgfpathlineto{\pgfqpoint{4.059992in}{1.567308in}}%
\pgfpathlineto{\pgfqpoint{4.051050in}{1.545654in}}%
\pgfpathlineto{\pgfqpoint{4.038636in}{1.520803in}}%
\pgfpathlineto{\pgfqpoint{4.026286in}{1.501817in}}%
\pgfpathlineto{\pgfqpoint{4.009275in}{1.478687in}}%
\pgfpathlineto{\pgfqpoint{3.994798in}{1.464960in}}%
\pgfpathlineto{\pgfqpoint{3.973161in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{3.959676in}{1.435226in}}%
\pgfpathlineto{\pgfqpoint{3.943846in}{1.414685in}}%
\pgfpathlineto{\pgfqpoint{3.940510in}{1.405744in}}%
\pgfpathlineto{\pgfqpoint{3.937243in}{1.401729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902774in}{1.350970in}}%
\pgfpathlineto{\pgfqpoint{3.882011in}{1.367920in}}%
\pgfpathlineto{\pgfqpoint{3.881025in}{1.377757in}}%
\pgfpathlineto{\pgfqpoint{3.828572in}{1.412300in}}%
\pgfpathlineto{\pgfqpoint{3.826129in}{1.414162in}}%
\pgfpathlineto{\pgfqpoint{3.825982in}{1.432133in}}%
\pgfpathlineto{\pgfqpoint{3.830126in}{1.439004in}}%
\pgfpathlineto{\pgfqpoint{3.837244in}{1.450228in}}%
\pgfpathlineto{\pgfqpoint{3.842508in}{1.462587in}}%
\pgfpathlineto{\pgfqpoint{3.836144in}{1.482052in}}%
\pgfpathlineto{\pgfqpoint{3.834453in}{1.490561in}}%
\pgfpathlineto{\pgfqpoint{3.827594in}{1.502334in}}%
\pgfpathlineto{\pgfqpoint{3.836493in}{1.512461in}}%
\pgfpathlineto{\pgfqpoint{3.846298in}{1.523633in}}%
\pgfpathlineto{\pgfqpoint{3.853812in}{1.520789in}}%
\pgfpathlineto{\pgfqpoint{3.853812in}{1.511271in}}%
\pgfpathlineto{\pgfqpoint{3.858754in}{1.505691in}}%
\pgfpathlineto{\pgfqpoint{3.868822in}{1.505691in}}%
\pgfpathlineto{\pgfqpoint{3.887132in}{1.491291in}}%
\pgfpathlineto{\pgfqpoint{3.891704in}{1.491119in}}%
\pgfpathlineto{\pgfqpoint{3.895091in}{1.491587in}}%
\pgfpathlineto{\pgfqpoint{3.898294in}{1.489631in}}%
\pgfpathlineto{\pgfqpoint{3.907940in}{1.488297in}}%
\pgfpathlineto{\pgfqpoint{3.912215in}{1.495363in}}%
\pgfpathlineto{\pgfqpoint{3.925430in}{1.502455in}}%
\pgfpathlineto{\pgfqpoint{3.931264in}{1.496725in}}%
\pgfpathlineto{\pgfqpoint{3.941148in}{1.496722in}}%
\pgfpathlineto{\pgfqpoint{3.928505in}{1.477487in}}%
\pgfpathlineto{\pgfqpoint{3.928678in}{1.415718in}}%
\pgfpathlineto{\pgfqpoint{3.937243in}{1.401729in}}%
\pgfpathlineto{\pgfqpoint{3.927112in}{1.394958in}}%
\pgfpathlineto{\pgfqpoint{3.923540in}{1.387884in}}%
\pgfpathlineto{\pgfqpoint{3.918119in}{1.386641in}}%
\pgfpathlineto{\pgfqpoint{3.916067in}{1.374693in}}%
\pgfpathlineto{\pgfqpoint{3.911421in}{1.367852in}}%
\pgfpathlineto{\pgfqpoint{3.908598in}{1.356569in}}%
\pgfpathlineto{\pgfqpoint{3.902774in}{1.350970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691076in}{1.569809in}}%
\pgfpathlineto{\pgfqpoint{3.680060in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{3.675044in}{1.582104in}}%
\pgfpathlineto{\pgfqpoint{3.674114in}{1.587374in}}%
\pgfpathlineto{\pgfqpoint{3.676465in}{1.594430in}}%
\pgfpathlineto{\pgfqpoint{3.676422in}{1.601349in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{1.611950in}}%
\pgfpathlineto{\pgfqpoint{3.666439in}{1.619206in}}%
\pgfpathlineto{\pgfqpoint{3.666613in}{1.623314in}}%
\pgfpathlineto{\pgfqpoint{3.661297in}{1.628311in}}%
\pgfpathlineto{\pgfqpoint{3.661137in}{1.638161in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.644703in}}%
\pgfpathlineto{\pgfqpoint{3.653025in}{1.643722in}}%
\pgfpathlineto{\pgfqpoint{3.654482in}{1.649950in}}%
\pgfpathlineto{\pgfqpoint{3.658229in}{1.657018in}}%
\pgfpathlineto{\pgfqpoint{3.656590in}{1.664041in}}%
\pgfpathlineto{\pgfqpoint{3.661345in}{1.669241in}}%
\pgfpathlineto{\pgfqpoint{3.658329in}{1.673203in}}%
\pgfpathlineto{\pgfqpoint{3.662154in}{1.683673in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{1.696160in}}%
\pgfpathlineto{\pgfqpoint{3.681233in}{1.694975in}}%
\pgfpathlineto{\pgfqpoint{3.680521in}{1.762286in}}%
\pgfpathlineto{\pgfqpoint{3.680699in}{1.769400in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{1.769451in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.755485in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.811610in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.868983in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.873648in}{1.786676in}}%
\pgfpathlineto{\pgfqpoint{3.870475in}{1.783600in}}%
\pgfpathlineto{\pgfqpoint{3.872577in}{1.766144in}}%
\pgfpathlineto{\pgfqpoint{3.877887in}{1.745900in}}%
\pgfpathlineto{\pgfqpoint{3.883398in}{1.741725in}}%
\pgfpathlineto{\pgfqpoint{3.891315in}{1.735458in}}%
\pgfpathlineto{\pgfqpoint{3.883994in}{1.725780in}}%
\pgfpathlineto{\pgfqpoint{3.873340in}{1.722993in}}%
\pgfpathlineto{\pgfqpoint{3.868785in}{1.717794in}}%
\pgfpathlineto{\pgfqpoint{3.867358in}{1.706523in}}%
\pgfpathlineto{\pgfqpoint{3.861128in}{1.681608in}}%
\pgfpathlineto{\pgfqpoint{3.862666in}{1.674819in}}%
\pgfpathlineto{\pgfqpoint{3.860361in}{1.660257in}}%
\pgfpathlineto{\pgfqpoint{3.854480in}{1.643554in}}%
\pgfpathlineto{\pgfqpoint{3.845755in}{1.635153in}}%
\pgfpathlineto{\pgfqpoint{3.839552in}{1.622200in}}%
\pgfpathlineto{\pgfqpoint{3.838098in}{1.615269in}}%
\pgfpathlineto{\pgfqpoint{3.831246in}{1.610520in}}%
\pgfpathlineto{\pgfqpoint{3.826967in}{1.592775in}}%
\pgfpathlineto{\pgfqpoint{3.827160in}{1.577530in}}%
\pgfpathlineto{\pgfqpoint{3.826992in}{1.590752in}}%
\pgfpathlineto{\pgfqpoint{3.824990in}{1.591087in}}%
\pgfpathlineto{\pgfqpoint{3.825238in}{1.599529in}}%
\pgfpathlineto{\pgfqpoint{3.823500in}{1.605351in}}%
\pgfpathlineto{\pgfqpoint{3.816050in}{1.612046in}}%
\pgfpathlineto{\pgfqpoint{3.814312in}{1.624272in}}%
\pgfpathlineto{\pgfqpoint{3.816050in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{3.809345in}{1.637954in}}%
\pgfpathlineto{\pgfqpoint{3.808352in}{1.634169in}}%
\pgfpathlineto{\pgfqpoint{3.799660in}{1.633296in}}%
\pgfpathlineto{\pgfqpoint{3.803137in}{1.628348in}}%
\pgfpathlineto{\pgfqpoint{3.804379in}{1.618159in}}%
\pgfpathlineto{\pgfqpoint{3.796432in}{1.608844in}}%
\pgfpathlineto{\pgfqpoint{3.789230in}{1.596618in}}%
\pgfpathlineto{\pgfqpoint{3.781780in}{1.594871in}}%
\pgfpathlineto{\pgfqpoint{3.769612in}{1.604769in}}%
\pgfpathlineto{\pgfqpoint{3.764149in}{1.601275in}}%
\pgfpathlineto{\pgfqpoint{3.762659in}{1.596327in}}%
\pgfpathlineto{\pgfqpoint{3.755209in}{1.593125in}}%
\pgfpathlineto{\pgfqpoint{3.754712in}{1.589632in}}%
\pgfpathlineto{\pgfqpoint{3.740309in}{1.589632in}}%
\pgfpathlineto{\pgfqpoint{3.738323in}{1.593125in}}%
\pgfpathlineto{\pgfqpoint{3.727893in}{1.593707in}}%
\pgfpathlineto{\pgfqpoint{3.722678in}{1.590796in}}%
\pgfpathlineto{\pgfqpoint{3.718704in}{1.592251in}}%
\pgfpathlineto{\pgfqpoint{3.711254in}{1.602149in}}%
\pgfpathlineto{\pgfqpoint{3.708771in}{1.606806in}}%
\pgfpathlineto{\pgfqpoint{3.698341in}{1.604478in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.596618in}}%
\pgfpathlineto{\pgfqpoint{3.690643in}{1.581481in}}%
\pgfpathlineto{\pgfqpoint{3.685676in}{1.578279in}}%
\pgfpathlineto{\pgfqpoint{3.681234in}{1.576431in}}%
\pgfpathlineto{\pgfqpoint{3.691076in}{1.569809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680521in}{1.762286in}}%
\pgfpathlineto{\pgfqpoint{3.681233in}{1.694975in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{1.696160in}}%
\pgfpathlineto{\pgfqpoint{3.662154in}{1.683673in}}%
\pgfpathlineto{\pgfqpoint{3.658329in}{1.673203in}}%
\pgfpathlineto{\pgfqpoint{3.661345in}{1.669241in}}%
\pgfpathlineto{\pgfqpoint{3.656590in}{1.664041in}}%
\pgfpathlineto{\pgfqpoint{3.658229in}{1.657018in}}%
\pgfpathlineto{\pgfqpoint{3.654482in}{1.649950in}}%
\pgfpathlineto{\pgfqpoint{3.653025in}{1.643722in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.644703in}}%
\pgfpathlineto{\pgfqpoint{3.661137in}{1.638161in}}%
\pgfpathlineto{\pgfqpoint{3.661297in}{1.628311in}}%
\pgfpathlineto{\pgfqpoint{3.666613in}{1.623314in}}%
\pgfpathlineto{\pgfqpoint{3.666439in}{1.619206in}}%
\pgfpathlineto{\pgfqpoint{3.657282in}{1.616315in}}%
\pgfpathlineto{\pgfqpoint{3.649944in}{1.609451in}}%
\pgfpathlineto{\pgfqpoint{3.639486in}{1.590950in}}%
\pgfpathlineto{\pgfqpoint{3.625871in}{1.583095in}}%
\pgfpathlineto{\pgfqpoint{3.611903in}{1.584148in}}%
\pgfpathlineto{\pgfqpoint{3.607823in}{1.582589in}}%
\pgfpathlineto{\pgfqpoint{3.609256in}{1.576620in}}%
\pgfpathlineto{\pgfqpoint{3.601712in}{1.570693in}}%
\pgfpathlineto{\pgfqpoint{3.595570in}{1.564073in}}%
\pgfpathlineto{\pgfqpoint{3.577359in}{1.557586in}}%
\pgfpathlineto{\pgfqpoint{3.573746in}{1.561425in}}%
\pgfpathlineto{\pgfqpoint{3.571350in}{1.561757in}}%
\pgfpathlineto{\pgfqpoint{3.568684in}{1.557395in}}%
\pgfpathlineto{\pgfqpoint{3.556724in}{1.556121in}}%
\pgfpathlineto{\pgfqpoint{3.558990in}{1.560714in}}%
\pgfpathlineto{\pgfqpoint{3.554430in}{1.572403in}}%
\pgfpathlineto{\pgfqpoint{3.552392in}{1.579422in}}%
\pgfpathlineto{\pgfqpoint{3.546092in}{1.582300in}}%
\pgfpathlineto{\pgfqpoint{3.537554in}{1.592197in}}%
\pgfpathlineto{\pgfqpoint{3.540697in}{1.600198in}}%
\pgfpathlineto{\pgfqpoint{3.547289in}{1.598495in}}%
\pgfpathlineto{\pgfqpoint{3.551370in}{1.599702in}}%
\pgfpathlineto{\pgfqpoint{3.559450in}{1.599536in}}%
\pgfpathlineto{\pgfqpoint{3.551576in}{1.614949in}}%
\pgfpathlineto{\pgfqpoint{3.552105in}{1.626213in}}%
\pgfpathlineto{\pgfqpoint{3.551139in}{1.637463in}}%
\pgfpathlineto{\pgfqpoint{3.545388in}{1.648321in}}%
\pgfpathlineto{\pgfqpoint{3.546834in}{1.656308in}}%
\pgfpathlineto{\pgfqpoint{3.537558in}{1.656698in}}%
\pgfpathlineto{\pgfqpoint{3.537590in}{1.667605in}}%
\pgfpathlineto{\pgfqpoint{3.531568in}{1.673887in}}%
\pgfpathlineto{\pgfqpoint{3.537814in}{1.696222in}}%
\pgfpathlineto{\pgfqpoint{3.556265in}{1.712211in}}%
\pgfpathlineto{\pgfqpoint{3.557028in}{1.734265in}}%
\pgfpathlineto{\pgfqpoint{3.562601in}{1.768674in}}%
\pgfpathlineto{\pgfqpoint{3.565747in}{1.775973in}}%
\pgfpathlineto{\pgfqpoint{3.559728in}{1.781785in}}%
\pgfpathlineto{\pgfqpoint{3.559496in}{1.787178in}}%
\pgfpathlineto{\pgfqpoint{3.554083in}{1.791588in}}%
\pgfpathlineto{\pgfqpoint{3.550531in}{1.817945in}}%
\pgfpathlineto{\pgfqpoint{3.565134in}{1.827217in}}%
\pgfpathlineto{\pgfqpoint{3.622828in}{1.794751in}}%
\pgfpathlineto{\pgfqpoint{3.680521in}{1.762286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298363in}{1.764558in}}%
\pgfpathlineto{\pgfqpoint{2.299628in}{1.755323in}}%
\pgfpathlineto{\pgfqpoint{2.298523in}{1.748805in}}%
\pgfpathlineto{\pgfqpoint{2.294996in}{1.745947in}}%
\pgfpathlineto{\pgfqpoint{2.298719in}{1.740856in}}%
\pgfpathlineto{\pgfqpoint{2.298422in}{1.736250in}}%
\pgfpathlineto{\pgfqpoint{2.288814in}{1.739132in}}%
\pgfpathlineto{\pgfqpoint{2.281987in}{1.737956in}}%
\pgfpathlineto{\pgfqpoint{2.273162in}{1.739182in}}%
\pgfpathlineto{\pgfqpoint{2.266394in}{1.736013in}}%
\pgfpathlineto{\pgfqpoint{2.258646in}{1.741295in}}%
\pgfpathlineto{\pgfqpoint{2.259920in}{1.746762in}}%
\pgfpathlineto{\pgfqpoint{2.273234in}{1.744407in}}%
\pgfpathlineto{\pgfqpoint{2.284150in}{1.743046in}}%
\pgfpathlineto{\pgfqpoint{2.289358in}{1.746821in}}%
\pgfpathlineto{\pgfqpoint{2.282751in}{1.754167in}}%
\pgfpathlineto{\pgfqpoint{2.282860in}{1.760643in}}%
\pgfpathlineto{\pgfqpoint{2.273733in}{1.763288in}}%
\pgfpathlineto{\pgfqpoint{2.276991in}{1.767970in}}%
\pgfpathlineto{\pgfqpoint{2.285817in}{1.767221in}}%
\pgfpathlineto{\pgfqpoint{2.298363in}{1.764558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298422in}{1.736250in}}%
\pgfpathlineto{\pgfqpoint{2.298719in}{1.740856in}}%
\pgfpathlineto{\pgfqpoint{2.294996in}{1.745947in}}%
\pgfpathlineto{\pgfqpoint{2.298523in}{1.748805in}}%
\pgfpathlineto{\pgfqpoint{2.299628in}{1.755323in}}%
\pgfpathlineto{\pgfqpoint{2.298363in}{1.764558in}}%
\pgfpathlineto{\pgfqpoint{2.300172in}{1.767448in}}%
\pgfpathlineto{\pgfqpoint{2.311463in}{1.767370in}}%
\pgfpathlineto{\pgfqpoint{2.320032in}{1.763005in}}%
\pgfpathlineto{\pgfqpoint{2.323844in}{1.763431in}}%
\pgfpathlineto{\pgfqpoint{2.326471in}{1.757416in}}%
\pgfpathlineto{\pgfqpoint{2.334385in}{1.757754in}}%
\pgfpathlineto{\pgfqpoint{2.333919in}{1.752701in}}%
\pgfpathlineto{\pgfqpoint{2.340355in}{1.752089in}}%
\pgfpathlineto{\pgfqpoint{2.347464in}{1.745868in}}%
\pgfpathlineto{\pgfqpoint{2.342092in}{1.738966in}}%
\pgfpathlineto{\pgfqpoint{2.335212in}{1.742654in}}%
\pgfpathlineto{\pgfqpoint{2.328572in}{1.741943in}}%
\pgfpathlineto{\pgfqpoint{2.323813in}{1.742750in}}%
\pgfpathlineto{\pgfqpoint{2.321205in}{1.739657in}}%
\pgfpathlineto{\pgfqpoint{2.315652in}{1.738612in}}%
\pgfpathlineto{\pgfqpoint{2.313451in}{1.742726in}}%
\pgfpathlineto{\pgfqpoint{2.308668in}{1.740291in}}%
\pgfpathlineto{\pgfqpoint{2.302878in}{1.728680in}}%
\pgfpathlineto{\pgfqpoint{2.299154in}{1.731376in}}%
\pgfpathlineto{\pgfqpoint{2.298422in}{1.736250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939453in}{2.642923in}}%
\pgfpathlineto{\pgfqpoint{5.939453in}{2.631333in}}%
\pgfpathlineto{\pgfqpoint{5.923591in}{2.630467in}}%
\pgfpathlineto{\pgfqpoint{5.921014in}{2.635854in}}%
\pgfpathlineto{\pgfqpoint{5.939453in}{2.642923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039372in}{2.206983in}}%
\pgfpathlineto{\pgfqpoint{4.025348in}{2.204188in}}%
\pgfpathlineto{\pgfqpoint{4.010971in}{2.186684in}}%
\pgfpathlineto{\pgfqpoint{4.024119in}{2.170592in}}%
\pgfpathlineto{\pgfqpoint{4.022695in}{2.159171in}}%
\pgfpathlineto{\pgfqpoint{4.038489in}{2.139201in}}%
\pgfpathlineto{\pgfqpoint{4.029852in}{2.132366in}}%
\pgfpathlineto{\pgfqpoint{4.027369in}{2.128053in}}%
\pgfpathlineto{\pgfqpoint{4.020971in}{2.129211in}}%
\pgfpathlineto{\pgfqpoint{4.011030in}{2.139511in}}%
\pgfpathlineto{\pgfqpoint{4.006963in}{2.140079in}}%
\pgfpathlineto{\pgfqpoint{3.997871in}{2.144009in}}%
\pgfpathlineto{\pgfqpoint{3.993443in}{2.150967in}}%
\pgfpathlineto{\pgfqpoint{3.979952in}{2.154515in}}%
\pgfpathlineto{\pgfqpoint{3.971180in}{2.151852in}}%
\pgfpathlineto{\pgfqpoint{3.968645in}{2.155003in}}%
\pgfpathlineto{\pgfqpoint{3.948949in}{2.163134in}}%
\pgfpathlineto{\pgfqpoint{3.927653in}{2.165878in}}%
\pgfpathlineto{\pgfqpoint{3.915427in}{2.168777in}}%
\pgfpathlineto{\pgfqpoint{3.913663in}{2.166774in}}%
\pgfpathlineto{\pgfqpoint{3.895219in}{2.181102in}}%
\pgfpathlineto{\pgfqpoint{3.878716in}{2.187498in}}%
\pgfpathlineto{\pgfqpoint{3.866223in}{2.197460in}}%
\pgfpathlineto{\pgfqpoint{3.876750in}{2.200170in}}%
\pgfpathlineto{\pgfqpoint{3.888753in}{2.214352in}}%
\pgfpathlineto{\pgfqpoint{3.880663in}{2.221061in}}%
\pgfpathlineto{\pgfqpoint{3.901984in}{2.227983in}}%
\pgfpathlineto{\pgfqpoint{3.901602in}{2.231690in}}%
\pgfpathlineto{\pgfqpoint{3.888617in}{2.228957in}}%
\pgfpathlineto{\pgfqpoint{3.889073in}{2.236489in}}%
\pgfpathlineto{\pgfqpoint{3.896530in}{2.241223in}}%
\pgfpathlineto{\pgfqpoint{3.910528in}{2.242467in}}%
\pgfpathlineto{\pgfqpoint{3.912804in}{2.248121in}}%
\pgfpathlineto{\pgfqpoint{3.909607in}{2.257471in}}%
\pgfpathlineto{\pgfqpoint{3.915482in}{2.266350in}}%
\pgfpathlineto{\pgfqpoint{3.915312in}{2.271328in}}%
\pgfpathlineto{\pgfqpoint{3.893990in}{2.276846in}}%
\pgfpathlineto{\pgfqpoint{3.885537in}{2.276663in}}%
\pgfpathlineto{\pgfqpoint{3.876609in}{2.284604in}}%
\pgfpathlineto{\pgfqpoint{3.865510in}{2.281918in}}%
\pgfpathlineto{\pgfqpoint{3.847139in}{2.287880in}}%
\pgfpathlineto{\pgfqpoint{3.847454in}{2.291216in}}%
\pgfpathlineto{\pgfqpoint{3.842308in}{2.298569in}}%
\pgfpathlineto{\pgfqpoint{3.830774in}{2.299390in}}%
\pgfpathlineto{\pgfqpoint{3.829576in}{2.304654in}}%
\pgfpathlineto{\pgfqpoint{3.833188in}{2.308087in}}%
\pgfpathlineto{\pgfqpoint{3.823945in}{2.317688in}}%
\pgfpathlineto{\pgfqpoint{3.808945in}{2.316050in}}%
\pgfpathlineto{\pgfqpoint{3.804552in}{2.316901in}}%
\pgfpathlineto{\pgfqpoint{3.800898in}{2.313045in}}%
\pgfpathlineto{\pgfqpoint{3.795495in}{2.313730in}}%
\pgfpathlineto{\pgfqpoint{3.791938in}{2.324589in}}%
\pgfpathlineto{\pgfqpoint{3.788541in}{2.330217in}}%
\pgfpathlineto{\pgfqpoint{3.791325in}{2.331802in}}%
\pgfpathlineto{\pgfqpoint{3.802996in}{2.331213in}}%
\pgfpathlineto{\pgfqpoint{3.808625in}{2.334921in}}%
\pgfpathlineto{\pgfqpoint{3.804459in}{2.339442in}}%
\pgfpathlineto{\pgfqpoint{3.794704in}{2.342426in}}%
\pgfpathlineto{\pgfqpoint{3.795574in}{2.345489in}}%
\pgfpathlineto{\pgfqpoint{3.789688in}{2.348582in}}%
\pgfpathlineto{\pgfqpoint{3.780619in}{2.359684in}}%
\pgfpathlineto{\pgfqpoint{3.783719in}{2.364258in}}%
\pgfpathlineto{\pgfqpoint{3.782302in}{2.372218in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.376262in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.374238in}}%
\pgfpathlineto{\pgfqpoint{3.758516in}{2.378447in}}%
\pgfpathlineto{\pgfqpoint{3.743286in}{2.382700in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.392707in}}%
\pgfpathlineto{\pgfqpoint{3.737403in}{2.400930in}}%
\pgfpathlineto{\pgfqpoint{3.730434in}{2.404835in}}%
\pgfpathlineto{\pgfqpoint{3.736632in}{2.410216in}}%
\pgfpathlineto{\pgfqpoint{3.732343in}{2.426031in}}%
\pgfpathlineto{\pgfqpoint{3.742635in}{2.435802in}}%
\pgfpathlineto{\pgfqpoint{3.740457in}{2.438762in}}%
\pgfpathlineto{\pgfqpoint{3.740457in}{2.438762in}}%
\pgfpathlineto{\pgfqpoint{3.756898in}{2.448133in}}%
\pgfpathlineto{\pgfqpoint{3.741743in}{2.456196in}}%
\pgfpathlineto{\pgfqpoint{3.786151in}{2.487636in}}%
\pgfpathlineto{\pgfqpoint{3.791592in}{2.496283in}}%
\pgfpathlineto{\pgfqpoint{3.770180in}{2.507901in}}%
\pgfpathlineto{\pgfqpoint{3.776093in}{2.518950in}}%
\pgfpathlineto{\pgfqpoint{3.763071in}{2.531569in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{2.546106in}}%
\pgfpathlineto{\pgfqpoint{3.755985in}{2.565408in}}%
\pgfpathlineto{\pgfqpoint{3.769334in}{2.578193in}}%
\pgfpathlineto{\pgfqpoint{3.747181in}{2.589492in}}%
\pgfpathlineto{\pgfqpoint{3.749293in}{2.601364in}}%
\pgfpathlineto{\pgfqpoint{3.760975in}{2.602926in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{2.609729in}}%
\pgfpathlineto{\pgfqpoint{3.800511in}{2.615627in}}%
\pgfpathlineto{\pgfqpoint{3.824274in}{2.605377in}}%
\pgfpathlineto{\pgfqpoint{3.863887in}{2.601341in}}%
\pgfpathlineto{\pgfqpoint{3.918542in}{2.582163in}}%
\pgfpathlineto{\pgfqpoint{3.929645in}{2.574104in}}%
\pgfpathlineto{\pgfqpoint{3.930601in}{2.562819in}}%
\pgfpathlineto{\pgfqpoint{3.914543in}{2.553910in}}%
\pgfpathlineto{\pgfqpoint{3.890923in}{2.549388in}}%
\pgfpathlineto{\pgfqpoint{3.826346in}{2.562277in}}%
\pgfpathlineto{\pgfqpoint{3.815725in}{2.560122in}}%
\pgfpathlineto{\pgfqpoint{3.839308in}{2.547703in}}%
\pgfpathlineto{\pgfqpoint{3.840231in}{2.539836in}}%
\pgfpathlineto{\pgfqpoint{3.841176in}{2.522510in}}%
\pgfpathlineto{\pgfqpoint{3.859798in}{2.517339in}}%
\pgfpathlineto{\pgfqpoint{3.871102in}{2.512937in}}%
\pgfpathlineto{\pgfqpoint{3.872971in}{2.521159in}}%
\pgfpathlineto{\pgfqpoint{3.864258in}{2.528446in}}%
\pgfpathlineto{\pgfqpoint{3.873464in}{2.534868in}}%
\pgfpathlineto{\pgfqpoint{3.908433in}{2.524314in}}%
\pgfpathlineto{\pgfqpoint{3.920615in}{2.528446in}}%
\pgfpathlineto{\pgfqpoint{3.910880in}{2.540864in}}%
\pgfpathlineto{\pgfqpoint{3.944591in}{2.557471in}}%
\pgfpathlineto{\pgfqpoint{3.957942in}{2.556494in}}%
\pgfpathlineto{\pgfqpoint{3.971448in}{2.550568in}}%
\pgfpathlineto{\pgfqpoint{3.979874in}{2.562221in}}%
\pgfpathlineto{\pgfqpoint{3.967812in}{2.572329in}}%
\pgfpathlineto{\pgfqpoint{3.974894in}{2.582470in}}%
\pgfpathlineto{\pgfqpoint{3.964260in}{2.592988in}}%
\pgfpathlineto{\pgfqpoint{4.004722in}{2.587548in}}%
\pgfpathlineto{\pgfqpoint{4.012986in}{2.578052in}}%
\pgfpathlineto{\pgfqpoint{3.994671in}{2.575959in}}%
\pgfpathlineto{\pgfqpoint{3.994770in}{2.566523in}}%
\pgfpathlineto{\pgfqpoint{4.006156in}{2.560718in}}%
\pgfpathlineto{\pgfqpoint{4.028505in}{2.564395in}}%
\pgfpathlineto{\pgfqpoint{4.032043in}{2.575210in}}%
\pgfpathlineto{\pgfqpoint{4.062260in}{2.583287in}}%
\pgfpathlineto{\pgfqpoint{4.112740in}{2.597847in}}%
\pgfpathlineto{\pgfqpoint{4.123651in}{2.597012in}}%
\pgfpathlineto{\pgfqpoint{4.109390in}{2.586723in}}%
\pgfpathlineto{\pgfqpoint{4.127333in}{2.584954in}}%
\pgfpathlineto{\pgfqpoint{4.137696in}{2.590747in}}%
\pgfpathlineto{\pgfqpoint{4.164809in}{2.591216in}}%
\pgfpathlineto{\pgfqpoint{4.186290in}{2.598245in}}%
\pgfpathlineto{\pgfqpoint{4.202772in}{2.588030in}}%
\pgfpathlineto{\pgfqpoint{4.219211in}{2.599260in}}%
\pgfpathlineto{\pgfqpoint{4.204053in}{2.609083in}}%
\pgfpathlineto{\pgfqpoint{4.211575in}{2.614679in}}%
\pgfpathlineto{\pgfqpoint{4.254306in}{2.609547in}}%
\pgfpathlineto{\pgfqpoint{4.274327in}{2.604248in}}%
\pgfpathlineto{\pgfqpoint{4.326750in}{2.584875in}}%
\pgfpathlineto{\pgfqpoint{4.336420in}{2.593748in}}%
\pgfpathlineto{\pgfqpoint{4.321720in}{2.602713in}}%
\pgfpathlineto{\pgfqpoint{4.321298in}{2.606310in}}%
\pgfpathlineto{\pgfqpoint{4.303865in}{2.607974in}}%
\pgfpathlineto{\pgfqpoint{4.308634in}{2.616014in}}%
\pgfpathlineto{\pgfqpoint{4.300897in}{2.629242in}}%
\pgfpathlineto{\pgfqpoint{4.300459in}{2.634670in}}%
\pgfpathlineto{\pgfqpoint{4.327154in}{2.650024in}}%
\pgfpathlineto{\pgfqpoint{4.336647in}{2.665435in}}%
\pgfpathlineto{\pgfqpoint{4.347404in}{2.668770in}}%
\pgfpathlineto{\pgfqpoint{4.385702in}{2.664298in}}%
\pgfpathlineto{\pgfqpoint{4.388717in}{2.654866in}}%
\pgfpathlineto{\pgfqpoint{4.375006in}{2.641113in}}%
\pgfpathlineto{\pgfqpoint{4.384003in}{2.635708in}}%
\pgfpathlineto{\pgfqpoint{4.388657in}{2.623854in}}%
\pgfpathlineto{\pgfqpoint{4.385371in}{2.600619in}}%
\pgfpathlineto{\pgfqpoint{4.401329in}{2.590226in}}%
\pgfpathlineto{\pgfqpoint{4.395121in}{2.578907in}}%
\pgfpathlineto{\pgfqpoint{4.366788in}{2.554822in}}%
\pgfpathlineto{\pgfqpoint{4.383322in}{2.552324in}}%
\pgfpathlineto{\pgfqpoint{4.389075in}{2.558428in}}%
\pgfpathlineto{\pgfqpoint{4.404990in}{2.562783in}}%
\pgfpathlineto{\pgfqpoint{4.408831in}{2.571173in}}%
\pgfpathlineto{\pgfqpoint{4.421351in}{2.579248in}}%
\pgfpathlineto{\pgfqpoint{4.412921in}{2.588888in}}%
\pgfpathlineto{\pgfqpoint{4.419670in}{2.600082in}}%
\pgfpathlineto{\pgfqpoint{4.403853in}{2.601477in}}%
\pgfpathlineto{\pgfqpoint{4.400374in}{2.610908in}}%
\pgfpathlineto{\pgfqpoint{4.411916in}{2.627934in}}%
\pgfpathlineto{\pgfqpoint{4.393130in}{2.641761in}}%
\pgfpathlineto{\pgfqpoint{4.419019in}{2.653190in}}%
\pgfpathlineto{\pgfqpoint{4.415670in}{2.665247in}}%
\pgfpathlineto{\pgfqpoint{4.422884in}{2.665632in}}%
\pgfpathlineto{\pgfqpoint{4.430486in}{2.656231in}}%
\pgfpathlineto{\pgfqpoint{4.424779in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{4.440258in}{2.636771in}}%
\pgfpathlineto{\pgfqpoint{4.433663in}{2.648999in}}%
\pgfpathlineto{\pgfqpoint{4.457871in}{2.655665in}}%
\pgfpathlineto{\pgfqpoint{4.487891in}{2.656563in}}%
\pgfpathlineto{\pgfqpoint{4.514623in}{2.646896in}}%
\pgfpathlineto{\pgfqpoint{4.501759in}{2.661018in}}%
\pgfpathlineto{\pgfqpoint{4.500318in}{2.679083in}}%
\pgfpathlineto{\pgfqpoint{4.525472in}{2.682504in}}%
\pgfpathlineto{\pgfqpoint{4.560265in}{2.681757in}}%
\pgfpathlineto{\pgfqpoint{4.591611in}{2.683977in}}%
\pgfpathlineto{\pgfqpoint{4.579855in}{2.692842in}}%
\pgfpathlineto{\pgfqpoint{4.596595in}{2.703978in}}%
\pgfpathlineto{\pgfqpoint{4.613214in}{2.704445in}}%
\pgfpathlineto{\pgfqpoint{4.641339in}{2.712856in}}%
\pgfpathlineto{\pgfqpoint{4.679535in}{2.715117in}}%
\pgfpathlineto{\pgfqpoint{4.684362in}{2.719761in}}%
\pgfpathlineto{\pgfqpoint{4.722344in}{2.721335in}}%
\pgfpathlineto{\pgfqpoint{4.734180in}{2.717528in}}%
\pgfpathlineto{\pgfqpoint{4.766645in}{2.726538in}}%
\pgfpathlineto{\pgfqpoint{4.793219in}{2.726257in}}%
\pgfpathlineto{\pgfqpoint{4.797207in}{2.733575in}}%
\pgfpathlineto{\pgfqpoint{4.811029in}{2.740793in}}%
\pgfpathlineto{\pgfqpoint{4.845178in}{2.747751in}}%
\pgfpathlineto{\pgfqpoint{4.869986in}{2.742257in}}%
\pgfpathlineto{\pgfqpoint{4.850290in}{2.738077in}}%
\pgfpathlineto{\pgfqpoint{4.883055in}{2.735479in}}%
\pgfpathlineto{\pgfqpoint{4.886959in}{2.727100in}}%
\pgfpathlineto{\pgfqpoint{4.900178in}{2.731226in}}%
\pgfpathlineto{\pgfqpoint{4.942466in}{2.731000in}}%
\pgfpathlineto{\pgfqpoint{4.975075in}{2.722729in}}%
\pgfpathlineto{\pgfqpoint{4.986685in}{2.716377in}}%
\pgfpathlineto{\pgfqpoint{4.983087in}{2.707562in}}%
\pgfpathlineto{\pgfqpoint{4.967085in}{2.702544in}}%
\pgfpathlineto{\pgfqpoint{4.929071in}{2.693131in}}%
\pgfpathlineto{\pgfqpoint{4.918204in}{2.688100in}}%
\pgfpathlineto{\pgfqpoint{4.936141in}{2.685726in}}%
\pgfpathlineto{\pgfqpoint{4.957538in}{2.681449in}}%
\pgfpathlineto{\pgfqpoint{4.970562in}{2.684657in}}%
\pgfpathlineto{\pgfqpoint{4.977940in}{2.673773in}}%
\pgfpathlineto{\pgfqpoint{4.984293in}{2.678178in}}%
\pgfpathlineto{\pgfqpoint{5.007424in}{2.680857in}}%
\pgfpathlineto{\pgfqpoint{5.053836in}{2.678057in}}%
\pgfpathlineto{\pgfqpoint{5.057360in}{2.670126in}}%
\pgfpathlineto{\pgfqpoint{5.117835in}{2.667603in}}%
\pgfpathlineto{\pgfqpoint{5.118661in}{2.680555in}}%
\pgfpathlineto{\pgfqpoint{5.149359in}{2.677587in}}%
\pgfpathlineto{\pgfqpoint{5.172452in}{2.677680in}}%
\pgfpathlineto{\pgfqpoint{5.195811in}{2.668748in}}%
\pgfpathlineto{\pgfqpoint{5.202470in}{2.657896in}}%
\pgfpathlineto{\pgfqpoint{5.193913in}{2.650796in}}%
\pgfpathlineto{\pgfqpoint{5.212081in}{2.637452in}}%
\pgfpathlineto{\pgfqpoint{5.234829in}{2.630567in}}%
\pgfpathlineto{\pgfqpoint{5.248787in}{2.648359in}}%
\pgfpathlineto{\pgfqpoint{5.271991in}{2.640731in}}%
\pgfpathlineto{\pgfqpoint{5.296644in}{2.645289in}}%
\pgfpathlineto{\pgfqpoint{5.324643in}{2.640073in}}%
\pgfpathlineto{\pgfqpoint{5.335297in}{2.644828in}}%
\pgfpathlineto{\pgfqpoint{5.358959in}{2.642450in}}%
\pgfpathlineto{\pgfqpoint{5.348516in}{2.658192in}}%
\pgfpathlineto{\pgfqpoint{5.367614in}{2.665538in}}%
\pgfpathlineto{\pgfqpoint{5.498262in}{2.654526in}}%
\pgfpathlineto{\pgfqpoint{5.510575in}{2.644461in}}%
\pgfpathlineto{\pgfqpoint{5.548441in}{2.631503in}}%
\pgfpathlineto{\pgfqpoint{5.606851in}{2.634711in}}%
\pgfpathlineto{\pgfqpoint{5.635650in}{2.631919in}}%
\pgfpathlineto{\pgfqpoint{5.647693in}{2.624907in}}%
\pgfpathlineto{\pgfqpoint{5.645933in}{2.612508in}}%
\pgfpathlineto{\pgfqpoint{5.663753in}{2.607680in}}%
\pgfpathlineto{\pgfqpoint{5.683115in}{2.611152in}}%
\pgfpathlineto{\pgfqpoint{5.708768in}{2.611596in}}%
\pgfpathlineto{\pgfqpoint{5.736077in}{2.608269in}}%
\pgfpathlineto{\pgfqpoint{5.763493in}{2.610146in}}%
\pgfpathlineto{\pgfqpoint{5.788691in}{2.595074in}}%
\pgfpathlineto{\pgfqpoint{5.806617in}{2.600497in}}%
\pgfpathlineto{\pgfqpoint{5.794919in}{2.611334in}}%
\pgfpathlineto{\pgfqpoint{5.801360in}{2.618867in}}%
\pgfpathlineto{\pgfqpoint{5.847511in}{2.614126in}}%
\pgfpathlineto{\pgfqpoint{5.877600in}{2.615141in}}%
\pgfpathlineto{\pgfqpoint{5.919202in}{2.607048in}}%
\pgfpathlineto{\pgfqpoint{5.939453in}{2.599649in}}%
\pgfpathlineto{\pgfqpoint{5.939349in}{2.532005in}}%
\pgfpathlineto{\pgfqpoint{5.920752in}{2.524554in}}%
\pgfpathlineto{\pgfqpoint{5.902007in}{2.525796in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.516771in}}%
\pgfpathlineto{\pgfqpoint{5.923661in}{2.502799in}}%
\pgfpathlineto{\pgfqpoint{5.930345in}{2.498232in}}%
\pgfpathlineto{\pgfqpoint{5.932023in}{2.491218in}}%
\pgfpathlineto{\pgfqpoint{5.928290in}{2.486727in}}%
\pgfpathlineto{\pgfqpoint{5.901327in}{2.490420in}}%
\pgfpathlineto{\pgfqpoint{5.860896in}{2.477656in}}%
\pgfpathlineto{\pgfqpoint{5.848034in}{2.475680in}}%
\pgfpathlineto{\pgfqpoint{5.825901in}{2.463766in}}%
\pgfpathlineto{\pgfqpoint{5.804904in}{2.453358in}}%
\pgfpathlineto{\pgfqpoint{5.799586in}{2.445653in}}%
\pgfpathlineto{\pgfqpoint{5.778895in}{2.457383in}}%
\pgfpathlineto{\pgfqpoint{5.741206in}{2.444072in}}%
\pgfpathlineto{\pgfqpoint{5.734625in}{2.450371in}}%
\pgfpathlineto{\pgfqpoint{5.720691in}{2.443106in}}%
\pgfpathlineto{\pgfqpoint{5.701344in}{2.445431in}}%
\pgfpathlineto{\pgfqpoint{5.696684in}{2.434279in}}%
\pgfpathlineto{\pgfqpoint{5.679329in}{2.417870in}}%
\pgfpathlineto{\pgfqpoint{5.679844in}{2.411017in}}%
\pgfpathlineto{\pgfqpoint{5.696319in}{2.407217in}}%
\pgfpathlineto{\pgfqpoint{5.694381in}{2.382532in}}%
\pgfpathlineto{\pgfqpoint{5.680952in}{2.381904in}}%
\pgfpathlineto{\pgfqpoint{5.674760in}{2.367720in}}%
\pgfpathlineto{\pgfqpoint{5.680778in}{2.360419in}}%
\pgfpathlineto{\pgfqpoint{5.655482in}{2.351758in}}%
\pgfpathlineto{\pgfqpoint{5.650462in}{2.332397in}}%
\pgfpathlineto{\pgfqpoint{5.628897in}{2.328262in}}%
\pgfpathlineto{\pgfqpoint{5.624561in}{2.311034in}}%
\pgfpathlineto{\pgfqpoint{5.603711in}{2.295237in}}%
\pgfpathlineto{\pgfqpoint{5.598362in}{2.306919in}}%
\pgfpathlineto{\pgfqpoint{5.592168in}{2.331658in}}%
\pgfpathlineto{\pgfqpoint{5.584094in}{2.369336in}}%
\pgfpathlineto{\pgfqpoint{5.591048in}{2.392853in}}%
\pgfpathlineto{\pgfqpoint{5.603253in}{2.402972in}}%
\pgfpathlineto{\pgfqpoint{5.604008in}{2.410897in}}%
\pgfpathlineto{\pgfqpoint{5.626487in}{2.414690in}}%
\pgfpathlineto{\pgfqpoint{5.652327in}{2.436039in}}%
\pgfpathlineto{\pgfqpoint{5.677227in}{2.453474in}}%
\pgfpathlineto{\pgfqpoint{5.703231in}{2.467003in}}%
\pgfpathlineto{\pgfqpoint{5.714859in}{2.490907in}}%
\pgfpathlineto{\pgfqpoint{5.697281in}{2.489477in}}%
\pgfpathlineto{\pgfqpoint{5.688595in}{2.475509in}}%
\pgfpathlineto{\pgfqpoint{5.651905in}{2.456886in}}%
\pgfpathlineto{\pgfqpoint{5.640055in}{2.477738in}}%
\pgfpathlineto{\pgfqpoint{5.602711in}{2.471980in}}%
\pgfpathlineto{\pgfqpoint{5.566510in}{2.443557in}}%
\pgfpathlineto{\pgfqpoint{5.578454in}{2.433159in}}%
\pgfpathlineto{\pgfqpoint{5.546169in}{2.428732in}}%
\pgfpathlineto{\pgfqpoint{5.523804in}{2.426986in}}%
\pgfpathlineto{\pgfqpoint{5.524851in}{2.439247in}}%
\pgfpathlineto{\pgfqpoint{5.502366in}{2.441820in}}%
\pgfpathlineto{\pgfqpoint{5.484445in}{2.433490in}}%
\pgfpathlineto{\pgfqpoint{5.440216in}{2.436405in}}%
\pgfpathlineto{\pgfqpoint{5.392634in}{2.431379in}}%
\pgfpathlineto{\pgfqpoint{5.345776in}{2.398281in}}%
\pgfpathlineto{\pgfqpoint{5.290341in}{2.358290in}}%
\pgfpathlineto{\pgfqpoint{5.313131in}{2.356153in}}%
\pgfpathlineto{\pgfqpoint{5.320244in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{5.334294in}{2.341765in}}%
\pgfpathlineto{\pgfqpoint{5.343551in}{2.350235in}}%
\pgfpathlineto{\pgfqpoint{5.359417in}{2.349135in}}%
\pgfpathlineto{\pgfqpoint{5.380302in}{2.330481in}}%
\pgfpathlineto{\pgfqpoint{5.380793in}{2.316055in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{2.299114in}}%
\pgfpathlineto{\pgfqpoint{5.368264in}{2.278865in}}%
\pgfpathlineto{\pgfqpoint{5.361738in}{2.251755in}}%
\pgfpathlineto{\pgfqpoint{5.339935in}{2.227218in}}%
\pgfpathlineto{\pgfqpoint{5.335089in}{2.215489in}}%
\pgfpathlineto{\pgfqpoint{5.295970in}{2.176168in}}%
\pgfpathlineto{\pgfqpoint{5.286626in}{2.166150in}}%
\pgfpathlineto{\pgfqpoint{5.267351in}{2.156201in}}%
\pgfpathlineto{\pgfqpoint{5.258229in}{2.155981in}}%
\pgfpathlineto{\pgfqpoint{5.249142in}{2.164223in}}%
\pgfpathlineto{\pgfqpoint{5.229727in}{2.151814in}}%
\pgfpathlineto{\pgfqpoint{5.227472in}{2.146172in}}%
\pgfpathlineto{\pgfqpoint{5.227472in}{2.146172in}}%
\pgfpathlineto{\pgfqpoint{5.225447in}{2.149140in}}%
\pgfpathlineto{\pgfqpoint{5.225358in}{2.157754in}}%
\pgfpathlineto{\pgfqpoint{5.232747in}{2.158211in}}%
\pgfpathlineto{\pgfqpoint{5.234828in}{2.178246in}}%
\pgfpathlineto{\pgfqpoint{5.231019in}{2.192768in}}%
\pgfpathlineto{\pgfqpoint{5.243434in}{2.198757in}}%
\pgfpathlineto{\pgfqpoint{5.260990in}{2.195754in}}%
\pgfpathlineto{\pgfqpoint{5.270718in}{2.212250in}}%
\pgfpathlineto{\pgfqpoint{5.275675in}{2.230827in}}%
\pgfpathlineto{\pgfqpoint{5.281295in}{2.237032in}}%
\pgfpathlineto{\pgfqpoint{5.288896in}{2.252289in}}%
\pgfpathlineto{\pgfqpoint{5.264989in}{2.247291in}}%
\pgfpathlineto{\pgfqpoint{5.252449in}{2.240602in}}%
\pgfpathlineto{\pgfqpoint{5.230470in}{2.240622in}}%
\pgfpathlineto{\pgfqpoint{5.224612in}{2.256553in}}%
\pgfpathlineto{\pgfqpoint{5.207478in}{2.268608in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{2.274028in}}%
\pgfpathlineto{\pgfqpoint{5.176951in}{2.290638in}}%
\pgfpathlineto{\pgfqpoint{5.171913in}{2.301050in}}%
\pgfpathlineto{\pgfqpoint{5.166492in}{2.308348in}}%
\pgfpathlineto{\pgfqpoint{5.157552in}{2.325449in}}%
\pgfpathlineto{\pgfqpoint{5.144849in}{2.331693in}}%
\pgfpathlineto{\pgfqpoint{5.123199in}{2.336742in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{2.336283in}}%
\pgfpathlineto{\pgfqpoint{5.086046in}{2.333225in}}%
\pgfpathlineto{\pgfqpoint{5.074098in}{2.324789in}}%
\pgfpathlineto{\pgfqpoint{5.082035in}{2.320759in}}%
\pgfpathlineto{\pgfqpoint{5.082215in}{2.311398in}}%
\pgfpathlineto{\pgfqpoint{5.074170in}{2.305962in}}%
\pgfpathlineto{\pgfqpoint{5.061112in}{2.287977in}}%
\pgfpathlineto{\pgfqpoint{5.061244in}{2.280516in}}%
\pgfpathlineto{\pgfqpoint{5.040859in}{2.269801in}}%
\pgfpathlineto{\pgfqpoint{5.023494in}{2.276203in}}%
\pgfpathlineto{\pgfqpoint{5.006236in}{2.274790in}}%
\pgfpathlineto{\pgfqpoint{4.998662in}{2.280471in}}%
\pgfpathlineto{\pgfqpoint{4.989988in}{2.282304in}}%
\pgfpathlineto{\pgfqpoint{4.968800in}{2.270354in}}%
\pgfpathlineto{\pgfqpoint{4.949756in}{2.267546in}}%
\pgfpathlineto{\pgfqpoint{4.936460in}{2.263343in}}%
\pgfpathlineto{\pgfqpoint{4.918240in}{2.266104in}}%
\pgfpathlineto{\pgfqpoint{4.904826in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.896046in}{2.274595in}}%
\pgfpathlineto{\pgfqpoint{4.881879in}{2.282744in}}%
\pgfpathlineto{\pgfqpoint{4.867382in}{2.284978in}}%
\pgfpathlineto{\pgfqpoint{4.849083in}{2.282762in}}%
\pgfpathlineto{\pgfqpoint{4.835413in}{2.279619in}}%
\pgfpathlineto{\pgfqpoint{4.814863in}{2.286750in}}%
\pgfpathlineto{\pgfqpoint{4.812104in}{2.299457in}}%
\pgfpathlineto{\pgfqpoint{4.795097in}{2.303814in}}%
\pgfpathlineto{\pgfqpoint{4.781966in}{2.305800in}}%
\pgfpathlineto{\pgfqpoint{4.765762in}{2.312809in}}%
\pgfpathlineto{\pgfqpoint{4.750779in}{2.295236in}}%
\pgfpathlineto{\pgfqpoint{4.756653in}{2.285256in}}%
\pgfpathlineto{\pgfqpoint{4.742592in}{2.273448in}}%
\pgfpathlineto{\pgfqpoint{4.721679in}{2.277711in}}%
\pgfpathlineto{\pgfqpoint{4.707242in}{2.278321in}}%
\pgfpathlineto{\pgfqpoint{4.697573in}{2.286241in}}%
\pgfpathlineto{\pgfqpoint{4.682481in}{2.286492in}}%
\pgfpathlineto{\pgfqpoint{4.669904in}{2.291695in}}%
\pgfpathlineto{\pgfqpoint{4.647901in}{2.283720in}}%
\pgfpathlineto{\pgfqpoint{4.620300in}{2.269115in}}%
\pgfpathlineto{\pgfqpoint{4.599389in}{2.264782in}}%
\pgfpathlineto{\pgfqpoint{4.591714in}{2.275154in}}%
\pgfpathlineto{\pgfqpoint{4.573081in}{2.272885in}}%
\pgfpathlineto{\pgfqpoint{4.566923in}{2.280082in}}%
\pgfpathlineto{\pgfqpoint{4.556809in}{2.283373in}}%
\pgfpathlineto{\pgfqpoint{4.549847in}{2.293172in}}%
\pgfpathlineto{\pgfqpoint{4.541861in}{2.296223in}}%
\pgfpathlineto{\pgfqpoint{4.521074in}{2.291865in}}%
\pgfpathlineto{\pgfqpoint{4.501148in}{2.301634in}}%
\pgfpathlineto{\pgfqpoint{4.493439in}{2.292756in}}%
\pgfpathlineto{\pgfqpoint{4.461115in}{2.335820in}}%
\pgfpathlineto{\pgfqpoint{4.442661in}{2.348920in}}%
\pgfpathlineto{\pgfqpoint{4.447954in}{2.354237in}}%
\pgfpathlineto{\pgfqpoint{4.411700in}{2.338235in}}%
\pgfpathlineto{\pgfqpoint{4.397826in}{2.337268in}}%
\pgfpathlineto{\pgfqpoint{4.399024in}{2.346523in}}%
\pgfpathlineto{\pgfqpoint{4.380445in}{2.352306in}}%
\pgfpathlineto{\pgfqpoint{4.365343in}{2.348179in}}%
\pgfpathlineto{\pgfqpoint{4.360788in}{2.365753in}}%
\pgfpathlineto{\pgfqpoint{4.334793in}{2.369408in}}%
\pgfpathlineto{\pgfqpoint{4.321788in}{2.362373in}}%
\pgfpathlineto{\pgfqpoint{4.285592in}{2.356114in}}%
\pgfpathlineto{\pgfqpoint{4.278528in}{2.351925in}}%
\pgfpathlineto{\pgfqpoint{4.224400in}{2.346025in}}%
\pgfpathlineto{\pgfqpoint{4.217767in}{2.340238in}}%
\pgfpathlineto{\pgfqpoint{4.228210in}{2.328623in}}%
\pgfpathlineto{\pgfqpoint{4.214324in}{2.324214in}}%
\pgfpathlineto{\pgfqpoint{4.217033in}{2.319595in}}%
\pgfpathlineto{\pgfqpoint{4.203150in}{2.311335in}}%
\pgfpathlineto{\pgfqpoint{4.226590in}{2.299673in}}%
\pgfpathlineto{\pgfqpoint{4.222966in}{2.291643in}}%
\pgfpathlineto{\pgfqpoint{4.202647in}{2.292374in}}%
\pgfpathlineto{\pgfqpoint{4.198445in}{2.287342in}}%
\pgfpathlineto{\pgfqpoint{4.179944in}{2.296129in}}%
\pgfpathlineto{\pgfqpoint{4.157012in}{2.295788in}}%
\pgfpathlineto{\pgfqpoint{4.141664in}{2.288635in}}%
\pgfpathlineto{\pgfqpoint{4.124536in}{2.295495in}}%
\pgfpathlineto{\pgfqpoint{4.092652in}{2.307235in}}%
\pgfpathlineto{\pgfqpoint{4.070056in}{2.306796in}}%
\pgfpathlineto{\pgfqpoint{4.040196in}{2.288354in}}%
\pgfpathlineto{\pgfqpoint{4.038395in}{2.275970in}}%
\pgfpathlineto{\pgfqpoint{4.023519in}{2.285803in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{2.267173in}}%
\pgfpathlineto{\pgfqpoint{4.016202in}{2.263715in}}%
\pgfpathlineto{\pgfqpoint{4.007853in}{2.250864in}}%
\pgfpathlineto{\pgfqpoint{4.020131in}{2.239362in}}%
\pgfpathlineto{\pgfqpoint{4.030864in}{2.239836in}}%
\pgfpathlineto{\pgfqpoint{4.040085in}{2.228506in}}%
\pgfpathlineto{\pgfqpoint{4.038617in}{2.219781in}}%
\pgfpathlineto{\pgfqpoint{4.045965in}{2.217039in}}%
\pgfpathlineto{\pgfqpoint{4.039372in}{2.206983in}}%
\pgfpathlineto{\pgfqpoint{4.039372in}{2.206983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723514in}{2.807989in}}%
\pgfpathlineto{\pgfqpoint{4.751620in}{2.799452in}}%
\pgfpathlineto{\pgfqpoint{4.784931in}{2.783058in}}%
\pgfpathlineto{\pgfqpoint{4.781359in}{2.767811in}}%
\pgfpathlineto{\pgfqpoint{4.749799in}{2.765696in}}%
\pgfpathlineto{\pgfqpoint{4.709508in}{2.770589in}}%
\pgfpathlineto{\pgfqpoint{4.685500in}{2.777062in}}%
\pgfpathlineto{\pgfqpoint{4.674398in}{2.789225in}}%
\pgfpathlineto{\pgfqpoint{4.654662in}{2.792576in}}%
\pgfpathlineto{\pgfqpoint{4.692223in}{2.804160in}}%
\pgfpathlineto{\pgfqpoint{4.723514in}{2.807989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859944in}{2.764969in}}%
\pgfpathlineto{\pgfqpoint{4.855649in}{2.758077in}}%
\pgfpathlineto{\pgfqpoint{4.774103in}{2.751534in}}%
\pgfpathlineto{\pgfqpoint{4.800528in}{2.773798in}}%
\pgfpathlineto{\pgfqpoint{4.812410in}{2.775704in}}%
\pgfpathlineto{\pgfqpoint{4.823280in}{2.774600in}}%
\pgfpathlineto{\pgfqpoint{4.859944in}{2.764969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382129in}{2.720536in}}%
\pgfpathlineto{\pgfqpoint{5.434416in}{2.711544in}}%
\pgfpathlineto{\pgfqpoint{5.423043in}{2.698952in}}%
\pgfpathlineto{\pgfqpoint{5.369721in}{2.699421in}}%
\pgfpathlineto{\pgfqpoint{5.345732in}{2.695416in}}%
\pgfpathlineto{\pgfqpoint{5.317076in}{2.706441in}}%
\pgfpathlineto{\pgfqpoint{5.324849in}{2.718099in}}%
\pgfpathlineto{\pgfqpoint{5.343933in}{2.721280in}}%
\pgfpathlineto{\pgfqpoint{5.382129in}{2.720536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516079in}{2.703430in}}%
\pgfpathlineto{\pgfqpoint{5.499360in}{2.696729in}}%
\pgfpathlineto{\pgfqpoint{5.476238in}{2.698246in}}%
\pgfpathlineto{\pgfqpoint{5.449358in}{2.704937in}}%
\pgfpathlineto{\pgfqpoint{5.452819in}{2.710429in}}%
\pgfpathlineto{\pgfqpoint{5.479779in}{2.707869in}}%
\pgfpathlineto{\pgfqpoint{5.516079in}{2.703430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372583in}{2.681064in}}%
\pgfpathlineto{\pgfqpoint{5.390670in}{2.682633in}}%
\pgfpathlineto{\pgfqpoint{5.411222in}{2.676150in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{2.671694in}}%
\pgfpathlineto{\pgfqpoint{5.391040in}{2.671575in}}%
\pgfpathlineto{\pgfqpoint{5.361394in}{2.673465in}}%
\pgfpathlineto{\pgfqpoint{5.358862in}{2.674362in}}%
\pgfpathlineto{\pgfqpoint{5.372583in}{2.681064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012665in}{2.799875in}}%
\pgfpathlineto{\pgfqpoint{4.034643in}{2.800080in}}%
\pgfpathlineto{\pgfqpoint{4.037598in}{2.795512in}}%
\pgfpathlineto{\pgfqpoint{4.045907in}{2.799571in}}%
\pgfpathlineto{\pgfqpoint{4.059542in}{2.802367in}}%
\pgfpathlineto{\pgfqpoint{4.080996in}{2.798651in}}%
\pgfpathlineto{\pgfqpoint{4.075402in}{2.796066in}}%
\pgfpathlineto{\pgfqpoint{4.055982in}{2.793831in}}%
\pgfpathlineto{\pgfqpoint{4.042974in}{2.792544in}}%
\pgfpathlineto{\pgfqpoint{4.040956in}{2.789762in}}%
\pgfpathlineto{\pgfqpoint{4.024049in}{2.786959in}}%
\pgfpathlineto{\pgfqpoint{4.008379in}{2.790979in}}%
\pgfpathlineto{\pgfqpoint{4.016619in}{2.796272in}}%
\pgfpathlineto{\pgfqpoint{3.984426in}{2.796788in}}%
\pgfpathlineto{\pgfqpoint{4.012665in}{2.799875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637915in}{2.351218in}}%
\pgfpathlineto{\pgfqpoint{3.620099in}{2.353144in}}%
\pgfpathlineto{\pgfqpoint{3.623395in}{2.360606in}}%
\pgfpathlineto{\pgfqpoint{3.643356in}{2.366105in}}%
\pgfpathlineto{\pgfqpoint{3.658506in}{2.363135in}}%
\pgfpathlineto{\pgfqpoint{3.664900in}{2.360443in}}%
\pgfpathlineto{\pgfqpoint{3.663356in}{2.355800in}}%
\pgfpathlineto{\pgfqpoint{3.664514in}{2.351473in}}%
\pgfpathlineto{\pgfqpoint{3.637915in}{2.351218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144347in}{2.695688in}}%
\pgfpathlineto{\pgfqpoint{4.140434in}{2.703385in}}%
\pgfpathlineto{\pgfqpoint{4.172789in}{2.712337in}}%
\pgfpathlineto{\pgfqpoint{4.220544in}{2.723232in}}%
\pgfpathlineto{\pgfqpoint{4.268689in}{2.726405in}}%
\pgfpathlineto{\pgfqpoint{4.293463in}{2.732692in}}%
\pgfpathlineto{\pgfqpoint{4.321613in}{2.734895in}}%
\pgfpathlineto{\pgfqpoint{4.331669in}{2.728199in}}%
\pgfpathlineto{\pgfqpoint{4.321954in}{2.722922in}}%
\pgfpathlineto{\pgfqpoint{4.270700in}{2.714514in}}%
\pgfpathlineto{\pgfqpoint{4.226525in}{2.706428in}}%
\pgfpathlineto{\pgfqpoint{4.181590in}{2.690288in}}%
\pgfpathlineto{\pgfqpoint{4.160032in}{2.673739in}}%
\pgfpathlineto{\pgfqpoint{4.137359in}{2.657430in}}%
\pgfpathlineto{\pgfqpoint{4.140302in}{2.643345in}}%
\pgfpathlineto{\pgfqpoint{4.167972in}{2.629439in}}%
\pgfpathlineto{\pgfqpoint{4.159428in}{2.627951in}}%
\pgfpathlineto{\pgfqpoint{4.112161in}{2.630154in}}%
\pgfpathlineto{\pgfqpoint{4.108322in}{2.637683in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{2.642229in}}%
\pgfpathlineto{\pgfqpoint{4.080024in}{2.651387in}}%
\pgfpathlineto{\pgfqpoint{4.094815in}{2.655025in}}%
\pgfpathlineto{\pgfqpoint{4.094322in}{2.664272in}}%
\pgfpathlineto{\pgfqpoint{4.123013in}{2.678732in}}%
\pgfpathlineto{\pgfqpoint{4.109715in}{2.680806in}}%
\pgfpathlineto{\pgfqpoint{4.144347in}{2.695688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408011in}{2.324567in}}%
\pgfpathlineto{\pgfqpoint{5.407641in}{2.307880in}}%
\pgfpathlineto{\pgfqpoint{5.413611in}{2.290770in}}%
\pgfpathlineto{\pgfqpoint{5.428165in}{2.260736in}}%
\pgfpathlineto{\pgfqpoint{5.406754in}{2.266335in}}%
\pgfpathlineto{\pgfqpoint{5.397854in}{2.241833in}}%
\pgfpathlineto{\pgfqpoint{5.411955in}{2.224455in}}%
\pgfpathlineto{\pgfqpoint{5.411547in}{2.212606in}}%
\pgfpathlineto{\pgfqpoint{5.400588in}{2.222828in}}%
\pgfpathlineto{\pgfqpoint{5.391104in}{2.209704in}}%
\pgfpathlineto{\pgfqpoint{5.388426in}{2.223933in}}%
\pgfpathlineto{\pgfqpoint{5.390039in}{2.240452in}}%
\pgfpathlineto{\pgfqpoint{5.388390in}{2.258749in}}%
\pgfpathlineto{\pgfqpoint{5.391737in}{2.271568in}}%
\pgfpathlineto{\pgfqpoint{5.392376in}{2.294242in}}%
\pgfpathlineto{\pgfqpoint{5.383901in}{2.310911in}}%
\pgfpathlineto{\pgfqpoint{5.385180in}{2.334083in}}%
\pgfpathlineto{\pgfqpoint{5.398552in}{2.341886in}}%
\pgfpathlineto{\pgfqpoint{5.392807in}{2.349742in}}%
\pgfpathlineto{\pgfqpoint{5.399244in}{2.352123in}}%
\pgfpathlineto{\pgfqpoint{5.403003in}{2.340910in}}%
\pgfpathlineto{\pgfqpoint{5.408011in}{2.324567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804072in}{2.559305in}}%
\pgfpathlineto{\pgfqpoint{0.813828in}{2.555086in}}%
\pgfpathlineto{\pgfqpoint{0.810472in}{2.567407in}}%
\pgfpathlineto{\pgfqpoint{0.849738in}{2.564879in}}%
\pgfpathlineto{\pgfqpoint{0.878057in}{2.549010in}}%
\pgfpathlineto{\pgfqpoint{0.863715in}{2.541620in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{2.539865in}}%
\pgfpathlineto{\pgfqpoint{0.839646in}{2.523297in}}%
\pgfpathlineto{\pgfqpoint{0.833855in}{2.519768in}}%
\pgfpathlineto{\pgfqpoint{0.820308in}{2.520275in}}%
\pgfpathlineto{\pgfqpoint{0.809284in}{2.526187in}}%
\pgfpathlineto{\pgfqpoint{0.790051in}{2.531132in}}%
\pgfpathlineto{\pgfqpoint{0.786816in}{2.538488in}}%
\pgfpathlineto{\pgfqpoint{0.772127in}{2.541261in}}%
\pgfpathlineto{\pgfqpoint{0.755676in}{2.539062in}}%
\pgfpathlineto{\pgfqpoint{0.747815in}{2.544995in}}%
\pgfpathlineto{\pgfqpoint{0.750957in}{2.551297in}}%
\pgfpathlineto{\pgfqpoint{0.733633in}{2.547269in}}%
\pgfpathlineto{\pgfqpoint{0.740158in}{2.539292in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{2.532096in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{2.599649in}}%
\pgfpathlineto{\pgfqpoint{0.767392in}{2.586700in}}%
\pgfpathlineto{\pgfqpoint{0.805316in}{2.569844in}}%
\pgfpathlineto{\pgfqpoint{0.804072in}{2.559305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731952in}{2.631333in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{2.642923in}}%
\pgfpathlineto{\pgfqpoint{0.733805in}{2.643634in}}%
\pgfpathlineto{\pgfqpoint{0.746065in}{2.643598in}}%
\pgfpathlineto{\pgfqpoint{0.766987in}{2.638748in}}%
\pgfpathlineto{\pgfqpoint{0.765749in}{2.636430in}}%
\pgfpathlineto{\pgfqpoint{0.750846in}{2.632364in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{2.631333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193234in}{1.884534in}}%
\pgfpathlineto{\pgfqpoint{2.200033in}{1.885891in}}%
\pgfpathlineto{\pgfqpoint{2.209580in}{1.885382in}}%
\pgfpathlineto{\pgfqpoint{2.210014in}{1.880973in}}%
\pgfpathlineto{\pgfqpoint{2.194247in}{1.878260in}}%
\pgfpathlineto{\pgfqpoint{2.193234in}{1.884534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210448in}{1.888773in}}%
\pgfpathlineto{\pgfqpoint{2.221876in}{1.881143in}}%
\pgfpathlineto{\pgfqpoint{2.219380in}{1.869090in}}%
\pgfpathlineto{\pgfqpoint{2.216720in}{1.871263in}}%
\pgfpathlineto{\pgfqpoint{2.216957in}{1.880126in}}%
\pgfpathlineto{\pgfqpoint{2.210477in}{1.886826in}}%
\pgfpathlineto{\pgfqpoint{2.210448in}{1.888773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204649in}{1.857748in}}%
\pgfpathlineto{\pgfqpoint{2.209002in}{1.857065in}}%
\pgfpathlineto{\pgfqpoint{2.214064in}{1.842991in}}%
\pgfpathlineto{\pgfqpoint{2.214142in}{1.833152in}}%
\pgfpathlineto{\pgfqpoint{2.210593in}{1.832308in}}%
\pgfpathlineto{\pgfqpoint{2.206918in}{1.842078in}}%
\pgfpathlineto{\pgfqpoint{2.201502in}{1.846987in}}%
\pgfpathlineto{\pgfqpoint{2.204649in}{1.857748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450427in}{0.551080in}}%
\pgfpathlineto{\pgfqpoint{2.467785in}{0.561253in}}%
\pgfpathlineto{\pgfqpoint{2.480081in}{0.557014in}}%
\pgfpathlineto{\pgfqpoint{2.488760in}{0.563797in}}%
\pgfpathlineto{\pgfqpoint{2.500332in}{0.556167in}}%
\pgfpathlineto{\pgfqpoint{2.495993in}{0.550232in}}%
\pgfpathlineto{\pgfqpoint{2.476465in}{0.545145in}}%
\pgfpathlineto{\pgfqpoint{2.469955in}{0.551080in}}%
\pgfpathlineto{\pgfqpoint{2.457660in}{0.543449in}}%
\pgfpathlineto{\pgfqpoint{2.450427in}{0.551080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554748in}{2.781264in}}%
\pgfpathlineto{\pgfqpoint{3.560240in}{2.787059in}}%
\pgfpathlineto{\pgfqpoint{3.581480in}{2.787649in}}%
\pgfpathlineto{\pgfqpoint{3.599720in}{2.781729in}}%
\pgfpathlineto{\pgfqpoint{3.647340in}{2.769086in}}%
\pgfpathlineto{\pgfqpoint{3.610939in}{2.762413in}}%
\pgfpathlineto{\pgfqpoint{3.602901in}{2.749935in}}%
\pgfpathlineto{\pgfqpoint{3.590210in}{2.746735in}}%
\pgfpathlineto{\pgfqpoint{3.583322in}{2.732685in}}%
\pgfpathlineto{\pgfqpoint{3.565891in}{2.732025in}}%
\pgfpathlineto{\pgfqpoint{3.534782in}{2.742366in}}%
\pgfpathlineto{\pgfqpoint{3.547902in}{2.748391in}}%
\pgfpathlineto{\pgfqpoint{3.526219in}{2.753296in}}%
\pgfpathlineto{\pgfqpoint{3.498036in}{2.767614in}}%
\pgfpathlineto{\pgfqpoint{3.486785in}{2.780892in}}%
\pgfpathlineto{\pgfqpoint{3.526221in}{2.786964in}}%
\pgfpathlineto{\pgfqpoint{3.534145in}{2.781028in}}%
\pgfpathlineto{\pgfqpoint{3.554748in}{2.781264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785588in}{2.609729in}}%
\pgfpathlineto{\pgfqpoint{3.760975in}{2.602926in}}%
\pgfpathlineto{\pgfqpoint{3.749293in}{2.601364in}}%
\pgfpathlineto{\pgfqpoint{3.755421in}{2.613263in}}%
\pgfpathlineto{\pgfqpoint{3.736858in}{2.620006in}}%
\pgfpathlineto{\pgfqpoint{3.714398in}{2.614260in}}%
\pgfpathlineto{\pgfqpoint{3.707304in}{2.601828in}}%
\pgfpathlineto{\pgfqpoint{3.693511in}{2.594323in}}%
\pgfpathlineto{\pgfqpoint{3.677981in}{2.598422in}}%
\pgfpathlineto{\pgfqpoint{3.659092in}{2.597582in}}%
\pgfpathlineto{\pgfqpoint{3.643016in}{2.606547in}}%
\pgfpathlineto{\pgfqpoint{3.634347in}{2.602067in}}%
\pgfpathlineto{\pgfqpoint{3.625374in}{2.601370in}}%
\pgfpathlineto{\pgfqpoint{3.623251in}{2.590214in}}%
\pgfpathlineto{\pgfqpoint{3.595989in}{2.592930in}}%
\pgfpathlineto{\pgfqpoint{3.592160in}{2.583488in}}%
\pgfpathlineto{\pgfqpoint{3.578269in}{2.583545in}}%
\pgfpathlineto{\pgfqpoint{3.568719in}{2.571481in}}%
\pgfpathlineto{\pgfqpoint{3.554250in}{2.552684in}}%
\pgfpathlineto{\pgfqpoint{3.531789in}{2.528829in}}%
\pgfpathlineto{\pgfqpoint{3.537058in}{2.523036in}}%
\pgfpathlineto{\pgfqpoint{3.532024in}{2.516316in}}%
\pgfpathlineto{\pgfqpoint{3.517675in}{2.516606in}}%
\pgfpathlineto{\pgfqpoint{3.508281in}{2.500703in}}%
\pgfpathlineto{\pgfqpoint{3.509171in}{2.478185in}}%
\pgfpathlineto{\pgfqpoint{3.518415in}{2.469592in}}%
\pgfpathlineto{\pgfqpoint{3.513631in}{2.449657in}}%
\pgfpathlineto{\pgfqpoint{3.501594in}{2.438033in}}%
\pgfpathlineto{\pgfqpoint{3.495216in}{2.428262in}}%
\pgfpathlineto{\pgfqpoint{3.485513in}{2.438667in}}%
\pgfpathlineto{\pgfqpoint{3.456950in}{2.419057in}}%
\pgfpathlineto{\pgfqpoint{3.437665in}{2.415082in}}%
\pgfpathlineto{\pgfqpoint{3.417660in}{2.423718in}}%
\pgfpathlineto{\pgfqpoint{3.412487in}{2.441947in}}%
\pgfpathlineto{\pgfqpoint{3.407914in}{2.481079in}}%
\pgfpathlineto{\pgfqpoint{3.421234in}{2.491990in}}%
\pgfpathlineto{\pgfqpoint{3.459430in}{2.506225in}}%
\pgfpathlineto{\pgfqpoint{3.487989in}{2.523725in}}%
\pgfpathlineto{\pgfqpoint{3.514469in}{2.547357in}}%
\pgfpathlineto{\pgfqpoint{3.549227in}{2.580098in}}%
\pgfpathlineto{\pgfqpoint{3.573453in}{2.592859in}}%
\pgfpathlineto{\pgfqpoint{3.613205in}{2.614127in}}%
\pgfpathlineto{\pgfqpoint{3.644947in}{2.621549in}}%
\pgfpathlineto{\pgfqpoint{3.668747in}{2.620648in}}%
\pgfpathlineto{\pgfqpoint{3.690775in}{2.634696in}}%
\pgfpathlineto{\pgfqpoint{3.717153in}{2.633946in}}%
\pgfpathlineto{\pgfqpoint{3.743125in}{2.637323in}}%
\pgfpathlineto{\pgfqpoint{3.788371in}{2.624917in}}%
\pgfpathlineto{\pgfqpoint{3.769739in}{2.620380in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{2.609729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732160in}{2.787743in}}%
\pgfpathlineto{\pgfqpoint{3.710710in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.668758in}{2.776613in}}%
\pgfpathlineto{\pgfqpoint{3.626096in}{2.779441in}}%
\pgfpathlineto{\pgfqpoint{3.623522in}{2.784113in}}%
\pgfpathlineto{\pgfqpoint{3.602764in}{2.784411in}}%
\pgfpathlineto{\pgfqpoint{3.586936in}{2.792194in}}%
\pgfpathlineto{\pgfqpoint{3.631604in}{2.796929in}}%
\pgfpathlineto{\pgfqpoint{3.652607in}{2.792851in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{2.797929in}}%
\pgfpathlineto{\pgfqpoint{3.703809in}{2.793693in}}%
\pgfpathlineto{\pgfqpoint{3.732160in}{2.787743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693344in}{2.750395in}}%
\pgfpathlineto{\pgfqpoint{3.661031in}{2.743462in}}%
\pgfpathlineto{\pgfqpoint{3.635510in}{2.747397in}}%
\pgfpathlineto{\pgfqpoint{3.645492in}{2.751772in}}%
\pgfpathlineto{\pgfqpoint{3.636752in}{2.757191in}}%
\pgfpathlineto{\pgfqpoint{3.666730in}{2.760588in}}%
\pgfpathlineto{\pgfqpoint{3.672474in}{2.754222in}}%
\pgfpathlineto{\pgfqpoint{3.693344in}{2.750395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659251in}{2.831347in}}%
\pgfpathlineto{\pgfqpoint{2.707816in}{2.841474in}}%
\pgfpathlineto{\pgfqpoint{2.758573in}{2.840711in}}%
\pgfpathlineto{\pgfqpoint{2.777022in}{2.846966in}}%
\pgfpathlineto{\pgfqpoint{2.828146in}{2.848595in}}%
\pgfpathlineto{\pgfqpoint{2.943687in}{2.846467in}}%
\pgfpathlineto{\pgfqpoint{3.034168in}{2.833021in}}%
\pgfpathlineto{\pgfqpoint{3.007459in}{2.826492in}}%
\pgfpathlineto{\pgfqpoint{2.952119in}{2.825746in}}%
\pgfpathlineto{\pgfqpoint{2.874260in}{2.824091in}}%
\pgfpathlineto{\pgfqpoint{2.881544in}{2.821065in}}%
\pgfpathlineto{\pgfqpoint{2.932748in}{2.822934in}}%
\pgfpathlineto{\pgfqpoint{2.976320in}{2.817087in}}%
\pgfpathlineto{\pgfqpoint{3.004400in}{2.822279in}}%
\pgfpathlineto{\pgfqpoint{3.016428in}{2.816197in}}%
\pgfpathlineto{\pgfqpoint{3.000547in}{2.806332in}}%
\pgfpathlineto{\pgfqpoint{3.037376in}{2.812639in}}%
\pgfpathlineto{\pgfqpoint{3.107611in}{2.819215in}}%
\pgfpathlineto{\pgfqpoint{3.150978in}{2.815932in}}%
\pgfpathlineto{\pgfqpoint{3.159102in}{2.808686in}}%
\pgfpathlineto{\pgfqpoint{3.100130in}{2.796622in}}%
\pgfpathlineto{\pgfqpoint{3.091962in}{2.792721in}}%
\pgfpathlineto{\pgfqpoint{3.045728in}{2.789789in}}%
\pgfpathlineto{\pgfqpoint{3.079228in}{2.788976in}}%
\pgfpathlineto{\pgfqpoint{3.062309in}{2.776613in}}%
\pgfpathlineto{\pgfqpoint{3.050664in}{2.765613in}}%
\pgfpathlineto{\pgfqpoint{3.051119in}{2.746745in}}%
\pgfpathlineto{\pgfqpoint{3.068487in}{2.735674in}}%
\pgfpathlineto{\pgfqpoint{3.045890in}{2.734973in}}%
\pgfpathlineto{\pgfqpoint{3.022103in}{2.729608in}}%
\pgfpathlineto{\pgfqpoint{3.048797in}{2.720624in}}%
\pgfpathlineto{\pgfqpoint{3.052198in}{2.706216in}}%
\pgfpathlineto{\pgfqpoint{3.036731in}{2.704647in}}%
\pgfpathlineto{\pgfqpoint{3.055469in}{2.690060in}}%
\pgfpathlineto{\pgfqpoint{3.023336in}{2.688843in}}%
\pgfpathlineto{\pgfqpoint{3.040111in}{2.681947in}}%
\pgfpathlineto{\pgfqpoint{3.035369in}{2.675965in}}%
\pgfpathlineto{\pgfqpoint{3.014975in}{2.673340in}}%
\pgfpathlineto{\pgfqpoint{2.994815in}{2.673291in}}%
\pgfpathlineto{\pgfqpoint{3.012937in}{2.661805in}}%
\pgfpathlineto{\pgfqpoint{3.013133in}{2.654256in}}%
\pgfpathlineto{\pgfqpoint{2.984509in}{2.661273in}}%
\pgfpathlineto{\pgfqpoint{2.977065in}{2.656734in}}%
\pgfpathlineto{\pgfqpoint{2.996593in}{2.652494in}}%
\pgfpathlineto{\pgfqpoint{3.015545in}{2.642131in}}%
\pgfpathlineto{\pgfqpoint{3.021031in}{2.628476in}}%
\pgfpathlineto{\pgfqpoint{2.995247in}{2.625209in}}%
\pgfpathlineto{\pgfqpoint{2.984094in}{2.631745in}}%
\pgfpathlineto{\pgfqpoint{2.966210in}{2.641486in}}%
\pgfpathlineto{\pgfqpoint{2.971158in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{2.954358in}{2.621062in}}%
\pgfpathlineto{\pgfqpoint{2.992479in}{2.620342in}}%
\pgfpathlineto{\pgfqpoint{3.012418in}{2.619417in}}%
\pgfpathlineto{\pgfqpoint{2.973647in}{2.604654in}}%
\pgfpathlineto{\pgfqpoint{2.934329in}{2.591286in}}%
\pgfpathlineto{\pgfqpoint{2.891999in}{2.585429in}}%
\pgfpathlineto{\pgfqpoint{2.876044in}{2.585357in}}%
\pgfpathlineto{\pgfqpoint{2.861081in}{2.578824in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{2.560922in}}%
\pgfpathlineto{\pgfqpoint{2.809848in}{2.549038in}}%
\pgfpathlineto{\pgfqpoint{2.799854in}{2.548340in}}%
\pgfpathlineto{\pgfqpoint{2.780596in}{2.544176in}}%
\pgfpathlineto{\pgfqpoint{2.759807in}{2.540214in}}%
\pgfpathlineto{\pgfqpoint{2.747414in}{2.529726in}}%
\pgfpathlineto{\pgfqpoint{2.747214in}{2.517841in}}%
\pgfpathlineto{\pgfqpoint{2.739896in}{2.506708in}}%
\pgfpathlineto{\pgfqpoint{2.716308in}{2.493140in}}%
\pgfpathlineto{\pgfqpoint{2.722133in}{2.479891in}}%
\pgfpathlineto{\pgfqpoint{2.708222in}{2.449315in}}%
\pgfpathlineto{\pgfqpoint{2.687839in}{2.448281in}}%
\pgfpathlineto{\pgfqpoint{2.666486in}{2.462126in}}%
\pgfpathlineto{\pgfqpoint{2.637565in}{2.462214in}}%
\pgfpathlineto{\pgfqpoint{2.623532in}{2.471512in}}%
\pgfpathlineto{\pgfqpoint{2.613879in}{2.488071in}}%
\pgfpathlineto{\pgfqpoint{2.588813in}{2.509157in}}%
\pgfpathlineto{\pgfqpoint{2.581481in}{2.520204in}}%
\pgfpathlineto{\pgfqpoint{2.579507in}{2.535436in}}%
\pgfpathlineto{\pgfqpoint{2.559471in}{2.551085in}}%
\pgfpathlineto{\pgfqpoint{2.564680in}{2.563580in}}%
\pgfpathlineto{\pgfqpoint{2.555024in}{2.569557in}}%
\pgfpathlineto{\pgfqpoint{2.569326in}{2.589373in}}%
\pgfpathlineto{\pgfqpoint{2.591097in}{2.595680in}}%
\pgfpathlineto{\pgfqpoint{2.596810in}{2.602772in}}%
\pgfpathlineto{\pgfqpoint{2.599836in}{2.616020in}}%
\pgfpathlineto{\pgfqpoint{2.575437in}{2.607492in}}%
\pgfpathlineto{\pgfqpoint{2.562442in}{2.605075in}}%
\pgfpathlineto{\pgfqpoint{2.544692in}{2.610610in}}%
\pgfpathlineto{\pgfqpoint{2.543728in}{2.622128in}}%
\pgfpathlineto{\pgfqpoint{2.549386in}{2.631149in}}%
\pgfpathlineto{\pgfqpoint{2.562803in}{2.631393in}}%
\pgfpathlineto{\pgfqpoint{2.592330in}{2.626883in}}%
\pgfpathlineto{\pgfqpoint{2.554516in}{2.643457in}}%
\pgfpathlineto{\pgfqpoint{2.540112in}{2.641072in}}%
\pgfpathlineto{\pgfqpoint{2.528038in}{2.645275in}}%
\pgfpathlineto{\pgfqpoint{2.544188in}{2.661076in}}%
\pgfpathlineto{\pgfqpoint{2.535391in}{2.667390in}}%
\pgfpathlineto{\pgfqpoint{2.506500in}{2.697091in}}%
\pgfpathlineto{\pgfqpoint{2.488083in}{2.703676in}}%
\pgfpathlineto{\pgfqpoint{2.488252in}{2.710775in}}%
\pgfpathlineto{\pgfqpoint{2.449435in}{2.720697in}}%
\pgfpathlineto{\pgfqpoint{2.418724in}{2.721931in}}%
\pgfpathlineto{\pgfqpoint{2.380064in}{2.721247in}}%
\pgfpathlineto{\pgfqpoint{2.344767in}{2.720002in}}%
\pgfpathlineto{\pgfqpoint{2.327981in}{2.725400in}}%
\pgfpathlineto{\pgfqpoint{2.302844in}{2.736062in}}%
\pgfpathlineto{\pgfqpoint{2.340828in}{2.741396in}}%
\pgfpathlineto{\pgfqpoint{2.369943in}{2.742292in}}%
\pgfpathlineto{\pgfqpoint{2.308046in}{2.746701in}}%
\pgfpathlineto{\pgfqpoint{2.275441in}{2.753623in}}%
\pgfpathlineto{\pgfqpoint{2.277431in}{2.760211in}}%
\pgfpathlineto{\pgfqpoint{2.385179in}{2.776517in}}%
\pgfpathlineto{\pgfqpoint{2.390774in}{2.782685in}}%
\pgfpathlineto{\pgfqpoint{2.351731in}{2.788774in}}%
\pgfpathlineto{\pgfqpoint{2.364340in}{2.795533in}}%
\pgfpathlineto{\pgfqpoint{2.414419in}{2.807371in}}%
\pgfpathlineto{\pgfqpoint{2.435464in}{2.809188in}}%
\pgfpathlineto{\pgfqpoint{2.429436in}{2.816806in}}%
\pgfpathlineto{\pgfqpoint{2.463699in}{2.821270in}}%
\pgfpathlineto{\pgfqpoint{2.508181in}{2.823934in}}%
\pgfpathlineto{\pgfqpoint{2.552633in}{2.824084in}}%
\pgfpathlineto{\pgfqpoint{2.568416in}{2.818806in}}%
\pgfpathlineto{\pgfqpoint{2.606788in}{2.828140in}}%
\pgfpathlineto{\pgfqpoint{2.641313in}{2.821798in}}%
\pgfpathlineto{\pgfqpoint{2.661623in}{2.820461in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{2.814946in}}%
\pgfpathlineto{\pgfqpoint{2.657271in}{2.824087in}}%
\pgfpathlineto{\pgfqpoint{2.659251in}{2.831347in}}%
\pgfpathlineto{\pgfqpoint{2.659251in}{2.831347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332867in}{0.605764in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{0.600423in}}%
\pgfpathlineto{\pgfqpoint{4.355866in}{0.598303in}}%
\pgfpathlineto{\pgfqpoint{4.356373in}{0.595082in}}%
\pgfpathlineto{\pgfqpoint{4.352322in}{0.587366in}}%
\pgfpathlineto{\pgfqpoint{4.330118in}{0.586264in}}%
\pgfpathlineto{\pgfqpoint{4.329757in}{0.595294in}}%
\pgfpathlineto{\pgfqpoint{4.331890in}{0.602288in}}%
\pgfpathlineto{\pgfqpoint{4.332867in}{0.605764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143410in}{1.279481in}}%
\pgfpathlineto{\pgfqpoint{5.145110in}{1.283481in}}%
\pgfpathlineto{\pgfqpoint{5.157562in}{1.287293in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{1.287867in}}%
\pgfpathlineto{\pgfqpoint{5.172175in}{1.289985in}}%
\pgfpathlineto{\pgfqpoint{5.177653in}{1.287882in}}%
\pgfpathlineto{\pgfqpoint{5.172330in}{1.283288in}}%
\pgfpathlineto{\pgfqpoint{5.157256in}{1.275866in}}%
\pgfpathlineto{\pgfqpoint{5.145143in}{1.270996in}}%
\pgfpathlineto{\pgfqpoint{5.144876in}{1.276137in}}%
\pgfpathlineto{\pgfqpoint{5.143410in}{1.279481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572137in}{0.945712in}}%
\pgfpathlineto{\pgfqpoint{3.579067in}{0.954098in}}%
\pgfpathlineto{\pgfqpoint{3.584779in}{0.949455in}}%
\pgfpathlineto{\pgfqpoint{3.587217in}{0.942205in}}%
\pgfpathlineto{\pgfqpoint{3.593707in}{0.940970in}}%
\pgfpathlineto{\pgfqpoint{3.602802in}{0.937763in}}%
\pgfpathlineto{\pgfqpoint{3.610574in}{0.939002in}}%
\pgfpathlineto{\pgfqpoint{3.623485in}{0.947672in}}%
\pgfpathlineto{\pgfqpoint{3.623500in}{1.010298in}}%
\pgfpathlineto{\pgfqpoint{3.627405in}{1.007751in}}%
\pgfpathlineto{\pgfqpoint{3.635982in}{0.991640in}}%
\pgfpathlineto{\pgfqpoint{3.634649in}{0.981308in}}%
\pgfpathlineto{\pgfqpoint{3.637876in}{0.975354in}}%
\pgfpathlineto{\pgfqpoint{3.648238in}{0.977084in}}%
\pgfpathlineto{\pgfqpoint{3.655471in}{0.984651in}}%
\pgfpathlineto{\pgfqpoint{3.662322in}{0.989752in}}%
\pgfpathlineto{\pgfqpoint{3.665862in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{3.672918in}{1.001804in}}%
\pgfpathlineto{\pgfqpoint{3.679015in}{0.999745in}}%
\pgfpathlineto{\pgfqpoint{3.685925in}{0.994996in}}%
\pgfpathlineto{\pgfqpoint{3.697699in}{0.994157in}}%
\pgfpathlineto{\pgfqpoint{3.706949in}{0.998105in}}%
\pgfpathlineto{\pgfqpoint{3.708413in}{1.003395in}}%
\pgfpathlineto{\pgfqpoint{3.710956in}{1.011508in}}%
\pgfpathlineto{\pgfqpoint{3.718826in}{1.012866in}}%
\pgfpathlineto{\pgfqpoint{3.723175in}{1.019235in}}%
\pgfpathlineto{\pgfqpoint{3.727992in}{1.030534in}}%
\pgfpathlineto{\pgfqpoint{3.740980in}{1.043194in}}%
\pgfpathlineto{\pgfqpoint{3.761447in}{1.055681in}}%
\pgfpathlineto{\pgfqpoint{3.767332in}{1.055496in}}%
\pgfpathlineto{\pgfqpoint{3.774331in}{1.052624in}}%
\pgfpathlineto{\pgfqpoint{3.779206in}{1.054659in}}%
\pgfpathlineto{\pgfqpoint{3.786895in}{1.052965in}}%
\pgfpathlineto{\pgfqpoint{3.793824in}{1.029099in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{1.017053in}}%
\pgfpathlineto{\pgfqpoint{3.795010in}{0.998148in}}%
\pgfpathlineto{\pgfqpoint{3.796245in}{0.992060in}}%
\pgfpathlineto{\pgfqpoint{3.788945in}{0.995166in}}%
\pgfpathlineto{\pgfqpoint{3.784764in}{0.993957in}}%
\pgfpathlineto{\pgfqpoint{3.783398in}{0.989020in}}%
\pgfpathlineto{\pgfqpoint{3.779448in}{0.982654in}}%
\pgfpathlineto{\pgfqpoint{3.779583in}{0.976791in}}%
\pgfpathlineto{\pgfqpoint{3.788217in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{3.796683in}{0.969430in}}%
\pgfpathlineto{\pgfqpoint{3.799628in}{0.976961in}}%
\pgfpathlineto{\pgfqpoint{3.810599in}{0.976819in}}%
\pgfpathlineto{\pgfqpoint{3.806985in}{0.964475in}}%
\pgfpathlineto{\pgfqpoint{3.805276in}{0.950387in}}%
\pgfpathlineto{\pgfqpoint{3.801533in}{0.942733in}}%
\pgfpathlineto{\pgfqpoint{3.791663in}{0.934170in}}%
\pgfpathlineto{\pgfqpoint{3.788835in}{0.931718in}}%
\pgfpathlineto{\pgfqpoint{3.782705in}{0.923105in}}%
\pgfpathlineto{\pgfqpoint{3.778670in}{0.914392in}}%
\pgfpathlineto{\pgfqpoint{3.770467in}{0.902243in}}%
\pgfpathlineto{\pgfqpoint{3.754119in}{0.884748in}}%
\pgfpathlineto{\pgfqpoint{3.743909in}{0.874575in}}%
\pgfpathlineto{\pgfqpoint{3.732986in}{0.866860in}}%
\pgfpathlineto{\pgfqpoint{3.717867in}{0.860281in}}%
\pgfpathlineto{\pgfqpoint{3.710493in}{0.859398in}}%
\pgfpathlineto{\pgfqpoint{3.708626in}{0.854691in}}%
\pgfpathlineto{\pgfqpoint{3.699835in}{0.857197in}}%
\pgfpathlineto{\pgfqpoint{3.692674in}{0.853970in}}%
\pgfpathlineto{\pgfqpoint{3.676997in}{0.857237in}}%
\pgfpathlineto{\pgfqpoint{3.668233in}{0.855169in}}%
\pgfpathlineto{\pgfqpoint{3.662244in}{0.856057in}}%
\pgfpathlineto{\pgfqpoint{3.647325in}{0.849363in}}%
\pgfpathlineto{\pgfqpoint{3.634975in}{0.846678in}}%
\pgfpathlineto{\pgfqpoint{3.626039in}{0.840269in}}%
\pgfpathlineto{\pgfqpoint{3.619459in}{0.839862in}}%
\pgfpathlineto{\pgfqpoint{3.613339in}{0.845908in}}%
\pgfpathlineto{\pgfqpoint{3.608450in}{0.846218in}}%
\pgfpathlineto{\pgfqpoint{3.602220in}{0.853788in}}%
\pgfpathlineto{\pgfqpoint{3.601537in}{0.851437in}}%
\pgfpathlineto{\pgfqpoint{3.599614in}{0.855995in}}%
\pgfpathlineto{\pgfqpoint{3.599695in}{0.865936in}}%
\pgfpathlineto{\pgfqpoint{3.594995in}{0.877300in}}%
\pgfpathlineto{\pgfqpoint{3.599664in}{0.880388in}}%
\pgfpathlineto{\pgfqpoint{3.599285in}{0.893402in}}%
\pgfpathlineto{\pgfqpoint{3.589813in}{0.909272in}}%
\pgfpathlineto{\pgfqpoint{3.582544in}{0.923636in}}%
\pgfpathlineto{\pgfqpoint{3.582522in}{0.923681in}}%
\pgfpathlineto{\pgfqpoint{3.572137in}{0.945712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754881in}{0.939287in}}%
\pgfpathlineto{\pgfqpoint{3.748566in}{0.944511in}}%
\pgfpathlineto{\pgfqpoint{3.741806in}{0.941053in}}%
\pgfpathlineto{\pgfqpoint{3.733968in}{0.934419in}}%
\pgfpathlineto{\pgfqpoint{3.726254in}{0.923681in}}%
\pgfpathlineto{\pgfqpoint{3.737105in}{0.910639in}}%
\pgfpathlineto{\pgfqpoint{3.742281in}{0.912324in}}%
\pgfpathlineto{\pgfqpoint{3.744941in}{0.917742in}}%
\pgfpathlineto{\pgfqpoint{3.753003in}{0.920390in}}%
\pgfpathlineto{\pgfqpoint{3.755462in}{0.925923in}}%
\pgfpathlineto{\pgfqpoint{3.759899in}{0.934170in}}%
\pgfpathlineto{\pgfqpoint{3.754881in}{0.939287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754881in}{0.939287in}}%
\pgfpathlineto{\pgfqpoint{3.759899in}{0.934170in}}%
\pgfpathlineto{\pgfqpoint{3.755462in}{0.925923in}}%
\pgfpathlineto{\pgfqpoint{3.753003in}{0.920390in}}%
\pgfpathlineto{\pgfqpoint{3.744941in}{0.917742in}}%
\pgfpathlineto{\pgfqpoint{3.742281in}{0.912324in}}%
\pgfpathlineto{\pgfqpoint{3.737105in}{0.910639in}}%
\pgfpathlineto{\pgfqpoint{3.726254in}{0.923681in}}%
\pgfpathlineto{\pgfqpoint{3.733968in}{0.934419in}}%
\pgfpathlineto{\pgfqpoint{3.741806in}{0.941053in}}%
\pgfpathlineto{\pgfqpoint{3.748566in}{0.944511in}}%
\pgfpathlineto{\pgfqpoint{3.754881in}{0.939287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641416in}{1.981955in}}%
\pgfpathlineto{\pgfqpoint{1.657855in}{1.983261in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.985100in}}%
\pgfpathlineto{\pgfqpoint{1.674871in}{1.981784in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{1.973541in}}%
\pgfpathlineto{\pgfqpoint{1.729715in}{1.961596in}}%
\pgfpathlineto{\pgfqpoint{1.769952in}{1.961724in}}%
\pgfpathlineto{\pgfqpoint{1.769980in}{1.968720in}}%
\pgfpathlineto{\pgfqpoint{1.795040in}{1.968715in}}%
\pgfpathlineto{\pgfqpoint{1.800315in}{1.962703in}}%
\pgfpathlineto{\pgfqpoint{1.807712in}{1.957342in}}%
\pgfpathlineto{\pgfqpoint{1.816307in}{1.949885in}}%
\pgfpathlineto{\pgfqpoint{1.821104in}{1.941028in}}%
\pgfpathlineto{\pgfqpoint{1.824703in}{1.931706in}}%
\pgfpathlineto{\pgfqpoint{1.832181in}{1.926586in}}%
\pgfpathlineto{\pgfqpoint{1.844187in}{1.921499in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{1.934895in}}%
\pgfpathlineto{\pgfqpoint{1.865127in}{1.935222in}}%
\pgfpathlineto{\pgfqpoint{1.875322in}{1.928463in}}%
\pgfpathlineto{\pgfqpoint{1.882580in}{1.916855in}}%
\pgfpathlineto{\pgfqpoint{1.887583in}{1.906917in}}%
\pgfpathlineto{\pgfqpoint{1.896118in}{1.897252in}}%
\pgfpathlineto{\pgfqpoint{1.899300in}{1.885382in}}%
\pgfpathlineto{\pgfqpoint{1.903350in}{1.877412in}}%
\pgfpathlineto{\pgfqpoint{1.914633in}{1.872156in}}%
\pgfpathlineto{\pgfqpoint{1.924903in}{1.868426in}}%
\pgfpathlineto{\pgfqpoint{1.930545in}{1.868934in}}%
\pgfpathlineto{\pgfqpoint{1.924931in}{1.854049in}}%
\pgfpathlineto{\pgfqpoint{1.922402in}{1.841844in}}%
\pgfpathlineto{\pgfqpoint{1.921344in}{1.819126in}}%
\pgfpathlineto{\pgfqpoint{1.919951in}{1.810845in}}%
\pgfpathlineto{\pgfqpoint{1.922458in}{1.801595in}}%
\pgfpathlineto{\pgfqpoint{1.926944in}{1.793326in}}%
\pgfpathlineto{\pgfqpoint{1.929831in}{1.780175in}}%
\pgfpathlineto{\pgfqpoint{1.939433in}{1.767551in}}%
\pgfpathlineto{\pgfqpoint{1.942810in}{1.757876in}}%
\pgfpathlineto{\pgfqpoint{1.948469in}{1.749527in}}%
\pgfpathlineto{\pgfqpoint{1.963829in}{1.745029in}}%
\pgfpathlineto{\pgfqpoint{1.969808in}{1.737935in}}%
\pgfpathlineto{\pgfqpoint{1.982495in}{1.742674in}}%
\pgfpathlineto{\pgfqpoint{1.993525in}{1.744386in}}%
\pgfpathlineto{\pgfqpoint{2.013461in}{1.750342in}}%
\pgfpathlineto{\pgfqpoint{2.022662in}{1.757261in}}%
\pgfpathlineto{\pgfqpoint{2.026108in}{1.767152in}}%
\pgfpathlineto{\pgfqpoint{2.027296in}{1.781397in}}%
\pgfpathlineto{\pgfqpoint{2.029797in}{1.786354in}}%
\pgfpathlineto{\pgfqpoint{2.039594in}{1.790794in}}%
\pgfpathlineto{\pgfqpoint{2.054890in}{1.794727in}}%
\pgfpathlineto{\pgfqpoint{2.067699in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{2.076472in}{1.795573in}}%
\pgfpathlineto{\pgfqpoint{2.079943in}{1.791978in}}%
\pgfpathlineto{\pgfqpoint{2.079452in}{1.783811in}}%
\pgfpathlineto{\pgfqpoint{2.071678in}{1.773731in}}%
\pgfpathlineto{\pgfqpoint{2.068239in}{1.763407in}}%
\pgfpathlineto{\pgfqpoint{2.070905in}{1.760454in}}%
\pgfpathlineto{\pgfqpoint{2.065113in}{1.739893in}}%
\pgfpathlineto{\pgfqpoint{2.061446in}{1.744248in}}%
\pgfpathlineto{\pgfqpoint{2.055668in}{1.743742in}}%
\pgfpathlineto{\pgfqpoint{2.050486in}{1.733507in}}%
\pgfpathlineto{\pgfqpoint{2.047860in}{1.735513in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.734732in}}%
\pgfpathlineto{\pgfqpoint{2.046223in}{1.732237in}}%
\pgfpathlineto{\pgfqpoint{2.019340in}{1.732394in}}%
\pgfpathlineto{\pgfqpoint{2.019329in}{1.722849in}}%
\pgfpathlineto{\pgfqpoint{2.012796in}{1.722807in}}%
\pgfpathlineto{\pgfqpoint{2.018180in}{1.717148in}}%
\pgfpathlineto{\pgfqpoint{2.023530in}{1.713231in}}%
\pgfpathlineto{\pgfqpoint{2.025136in}{1.709557in}}%
\pgfpathlineto{\pgfqpoint{2.027479in}{1.708528in}}%
\pgfpathlineto{\pgfqpoint{2.027108in}{1.702754in}}%
\pgfpathlineto{\pgfqpoint{2.008542in}{1.702703in}}%
\pgfpathlineto{\pgfqpoint{2.001580in}{1.688881in}}%
\pgfpathlineto{\pgfqpoint{2.003635in}{1.685713in}}%
\pgfpathlineto{\pgfqpoint{2.001957in}{1.681737in}}%
\pgfpathlineto{\pgfqpoint{2.001602in}{1.676798in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{1.695053in}}%
\pgfpathlineto{\pgfqpoint{1.977772in}{1.700560in}}%
\pgfpathlineto{\pgfqpoint{1.965961in}{1.704982in}}%
\pgfpathlineto{\pgfqpoint{1.957881in}{1.703750in}}%
\pgfpathlineto{\pgfqpoint{1.946263in}{1.697370in}}%
\pgfpathlineto{\pgfqpoint{1.938972in}{1.695699in}}%
\pgfpathlineto{\pgfqpoint{1.928757in}{1.700168in}}%
\pgfpathlineto{\pgfqpoint{1.917916in}{1.703394in}}%
\pgfpathlineto{\pgfqpoint{1.904396in}{1.711172in}}%
\pgfpathlineto{\pgfqpoint{1.893551in}{1.713548in}}%
\pgfpathlineto{\pgfqpoint{1.877175in}{1.721431in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{1.729536in}}%
\pgfpathlineto{\pgfqpoint{1.861422in}{1.734064in}}%
\pgfpathlineto{\pgfqpoint{1.853327in}{1.735076in}}%
\pgfpathlineto{\pgfqpoint{1.838531in}{1.740443in}}%
\pgfpathlineto{\pgfqpoint{1.832506in}{1.748180in}}%
\pgfpathlineto{\pgfqpoint{1.816963in}{1.757804in}}%
\pgfpathlineto{\pgfqpoint{1.809716in}{1.768497in}}%
\pgfpathlineto{\pgfqpoint{1.806268in}{1.776761in}}%
\pgfpathlineto{\pgfqpoint{1.811094in}{1.778416in}}%
\pgfpathlineto{\pgfqpoint{1.809606in}{1.783252in}}%
\pgfpathlineto{\pgfqpoint{1.812931in}{1.787650in}}%
\pgfpathlineto{\pgfqpoint{1.813003in}{1.793514in}}%
\pgfpathlineto{\pgfqpoint{1.808123in}{1.801128in}}%
\pgfpathlineto{\pgfqpoint{1.806817in}{1.807875in}}%
\pgfpathlineto{\pgfqpoint{1.801967in}{1.816433in}}%
\pgfpathlineto{\pgfqpoint{1.789219in}{1.833288in}}%
\pgfpathlineto{\pgfqpoint{1.774675in}{1.846533in}}%
\pgfpathlineto{\pgfqpoint{1.767638in}{1.857104in}}%
\pgfpathlineto{\pgfqpoint{1.755223in}{1.864027in}}%
\pgfpathlineto{\pgfqpoint{1.752563in}{1.868169in}}%
\pgfpathlineto{\pgfqpoint{1.754768in}{1.878649in}}%
\pgfpathlineto{\pgfqpoint{1.747393in}{1.882604in}}%
\pgfpathlineto{\pgfqpoint{1.738855in}{1.890844in}}%
\pgfpathlineto{\pgfqpoint{1.735249in}{1.902675in}}%
\pgfpathlineto{\pgfqpoint{1.727468in}{1.904055in}}%
\pgfpathlineto{\pgfqpoint{1.719068in}{1.912986in}}%
\pgfpathlineto{\pgfqpoint{1.712289in}{1.921235in}}%
\pgfpathlineto{\pgfqpoint{1.711659in}{1.926533in}}%
\pgfpathlineto{\pgfqpoint{1.703880in}{1.939322in}}%
\pgfpathlineto{\pgfqpoint{1.698756in}{1.952307in}}%
\pgfpathlineto{\pgfqpoint{1.698975in}{1.958820in}}%
\pgfpathlineto{\pgfqpoint{1.688514in}{1.965545in}}%
\pgfpathlineto{\pgfqpoint{1.683684in}{1.964807in}}%
\pgfpathlineto{\pgfqpoint{1.675429in}{1.969478in}}%
\pgfpathlineto{\pgfqpoint{1.673111in}{1.962593in}}%
\pgfpathlineto{\pgfqpoint{1.675504in}{1.954456in}}%
\pgfpathlineto{\pgfqpoint{1.676912in}{1.941723in}}%
\pgfpathlineto{\pgfqpoint{1.681873in}{1.934733in}}%
\pgfpathlineto{\pgfqpoint{1.692607in}{1.923053in}}%
\pgfpathlineto{\pgfqpoint{1.694991in}{1.919060in}}%
\pgfpathlineto{\pgfqpoint{1.697191in}{1.917850in}}%
\pgfpathlineto{\pgfqpoint{1.699100in}{1.912025in}}%
\pgfpathlineto{\pgfqpoint{1.701671in}{1.912261in}}%
\pgfpathlineto{\pgfqpoint{1.704574in}{1.901325in}}%
\pgfpathlineto{\pgfqpoint{1.708967in}{1.897011in}}%
\pgfpathlineto{\pgfqpoint{1.712047in}{1.891007in}}%
\pgfpathlineto{\pgfqpoint{1.721138in}{1.882378in}}%
\pgfpathlineto{\pgfqpoint{1.725938in}{1.866604in}}%
\pgfpathlineto{\pgfqpoint{1.730232in}{1.859178in}}%
\pgfpathlineto{\pgfqpoint{1.734251in}{1.851232in}}%
\pgfpathlineto{\pgfqpoint{1.735046in}{1.842289in}}%
\pgfpathlineto{\pgfqpoint{1.742021in}{1.841728in}}%
\pgfpathlineto{\pgfqpoint{1.753069in}{1.826453in}}%
\pgfpathlineto{\pgfqpoint{1.752717in}{1.823416in}}%
\pgfpathlineto{\pgfqpoint{1.746630in}{1.817188in}}%
\pgfpathlineto{\pgfqpoint{1.744067in}{1.817269in}}%
\pgfpathlineto{\pgfqpoint{1.740253in}{1.827577in}}%
\pgfpathlineto{\pgfqpoint{1.730787in}{1.837242in}}%
\pgfpathlineto{\pgfqpoint{1.720356in}{1.845440in}}%
\pgfpathlineto{\pgfqpoint{1.712958in}{1.849747in}}%
\pgfpathlineto{\pgfqpoint{1.713436in}{1.862154in}}%
\pgfpathlineto{\pgfqpoint{1.711241in}{1.871342in}}%
\pgfpathlineto{\pgfqpoint{1.694404in}{1.884164in}}%
\pgfpathlineto{\pgfqpoint{1.692494in}{1.881982in}}%
\pgfpathlineto{\pgfqpoint{1.688845in}{1.886400in}}%
\pgfpathlineto{\pgfqpoint{1.679923in}{1.890504in}}%
\pgfpathlineto{\pgfqpoint{1.671397in}{1.900350in}}%
\pgfpathlineto{\pgfqpoint{1.672452in}{1.901630in}}%
\pgfpathlineto{\pgfqpoint{1.678410in}{1.900668in}}%
\pgfpathlineto{\pgfqpoint{1.683777in}{1.907002in}}%
\pgfpathlineto{\pgfqpoint{1.684317in}{1.914651in}}%
\pgfpathlineto{\pgfqpoint{1.673181in}{1.926747in}}%
\pgfpathlineto{\pgfqpoint{1.664692in}{1.931442in}}%
\pgfpathlineto{\pgfqpoint{1.647293in}{1.966701in}}%
\pgfpathlineto{\pgfqpoint{1.641416in}{1.981955in}}%
\pgfpathlineto{\pgfqpoint{1.641416in}{1.981955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502139in}{0.917910in}}%
\pgfpathlineto{\pgfqpoint{2.511528in}{0.919718in}}%
\pgfpathlineto{\pgfqpoint{2.526034in}{0.906604in}}%
\pgfpathlineto{\pgfqpoint{2.531411in}{0.907099in}}%
\pgfpathlineto{\pgfqpoint{2.546296in}{0.896236in}}%
\pgfpathlineto{\pgfqpoint{2.557644in}{0.886864in}}%
\pgfpathlineto{\pgfqpoint{2.566011in}{0.875326in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.867283in}}%
\pgfpathlineto{\pgfqpoint{2.563637in}{0.857680in}}%
\pgfpathlineto{\pgfqpoint{2.557377in}{0.847024in}}%
\pgfpathlineto{\pgfqpoint{2.541040in}{0.837599in}}%
\pgfpathlineto{\pgfqpoint{2.530361in}{0.840990in}}%
\pgfpathlineto{\pgfqpoint{2.522532in}{0.839172in}}%
\pgfpathlineto{\pgfqpoint{2.509161in}{0.846453in}}%
\pgfpathlineto{\pgfqpoint{2.499351in}{0.845909in}}%
\pgfpathlineto{\pgfqpoint{2.490538in}{0.855287in}}%
\pgfpathlineto{\pgfqpoint{2.491659in}{0.866246in}}%
\pgfpathlineto{\pgfqpoint{2.494797in}{0.870021in}}%
\pgfpathlineto{\pgfqpoint{2.494656in}{0.886910in}}%
\pgfpathlineto{\pgfqpoint{2.498525in}{0.904341in}}%
\pgfpathlineto{\pgfqpoint{2.502139in}{0.917910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563637in}{0.857680in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.867283in}}%
\pgfpathlineto{\pgfqpoint{2.566011in}{0.875326in}}%
\pgfpathlineto{\pgfqpoint{2.557644in}{0.886864in}}%
\pgfpathlineto{\pgfqpoint{2.546296in}{0.896236in}}%
\pgfpathlineto{\pgfqpoint{2.531411in}{0.907099in}}%
\pgfpathlineto{\pgfqpoint{2.526034in}{0.906604in}}%
\pgfpathlineto{\pgfqpoint{2.511528in}{0.919718in}}%
\pgfpathlineto{\pgfqpoint{2.502139in}{0.917910in}}%
\pgfpathlineto{\pgfqpoint{2.521439in}{0.941031in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{0.957493in}}%
\pgfpathlineto{\pgfqpoint{2.547479in}{0.964397in}}%
\pgfpathlineto{\pgfqpoint{2.559658in}{0.973745in}}%
\pgfpathlineto{\pgfqpoint{2.559953in}{0.987286in}}%
\pgfpathlineto{\pgfqpoint{2.552696in}{0.997074in}}%
\pgfpathlineto{\pgfqpoint{2.545532in}{0.993825in}}%
\pgfpathlineto{\pgfqpoint{2.548372in}{1.003610in}}%
\pgfpathlineto{\pgfqpoint{2.550332in}{1.013638in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.022960in}}%
\pgfpathlineto{\pgfqpoint{2.545134in}{1.026037in}}%
\pgfpathlineto{\pgfqpoint{2.539708in}{1.023295in}}%
\pgfpathlineto{\pgfqpoint{2.534315in}{1.024047in}}%
\pgfpathlineto{\pgfqpoint{2.532624in}{1.030574in}}%
\pgfpathlineto{\pgfqpoint{2.531278in}{1.046112in}}%
\pgfpathlineto{\pgfqpoint{2.528569in}{1.051177in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{1.055766in}}%
\pgfpathlineto{\pgfqpoint{2.512895in}{1.052445in}}%
\pgfpathlineto{\pgfqpoint{2.497625in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{2.498587in}{1.078718in}}%
\pgfpathlineto{\pgfqpoint{2.494309in}{1.088146in}}%
\pgfpathlineto{\pgfqpoint{2.498831in}{1.091651in}}%
\pgfpathlineto{\pgfqpoint{2.497439in}{1.101316in}}%
\pgfpathlineto{\pgfqpoint{2.501403in}{1.108746in}}%
\pgfpathlineto{\pgfqpoint{2.503972in}{1.122102in}}%
\pgfpathlineto{\pgfqpoint{2.500556in}{1.132644in}}%
\pgfpathlineto{\pgfqpoint{2.492654in}{1.137404in}}%
\pgfpathlineto{\pgfqpoint{2.491103in}{1.144095in}}%
\pgfpathlineto{\pgfqpoint{2.493227in}{1.153888in}}%
\pgfpathlineto{\pgfqpoint{2.465494in}{1.154588in}}%
\pgfpathlineto{\pgfqpoint{2.459931in}{1.174332in}}%
\pgfpathlineto{\pgfqpoint{2.464153in}{1.174615in}}%
\pgfpathlineto{\pgfqpoint{2.463962in}{1.181927in}}%
\pgfpathlineto{\pgfqpoint{2.461143in}{1.186878in}}%
\pgfpathlineto{\pgfqpoint{2.460505in}{1.196680in}}%
\pgfpathlineto{\pgfqpoint{2.452103in}{1.201709in}}%
\pgfpathlineto{\pgfqpoint{2.443003in}{1.201542in}}%
\pgfpathlineto{\pgfqpoint{2.437017in}{1.206467in}}%
\pgfpathlineto{\pgfqpoint{2.427238in}{1.209826in}}%
\pgfpathlineto{\pgfqpoint{2.421547in}{1.216162in}}%
\pgfpathlineto{\pgfqpoint{2.405348in}{1.218960in}}%
\pgfpathlineto{\pgfqpoint{2.389640in}{1.234148in}}%
\pgfpathlineto{\pgfqpoint{2.390803in}{1.245516in}}%
\pgfpathlineto{\pgfqpoint{2.389024in}{1.252034in}}%
\pgfpathlineto{\pgfqpoint{2.390563in}{1.264743in}}%
\pgfpathlineto{\pgfqpoint{2.371636in}{1.261871in}}%
\pgfpathlineto{\pgfqpoint{2.364014in}{1.255504in}}%
\pgfpathlineto{\pgfqpoint{2.351366in}{1.248633in}}%
\pgfpathlineto{\pgfqpoint{2.348139in}{1.243504in}}%
\pgfpathlineto{\pgfqpoint{2.340691in}{1.243133in}}%
\pgfpathlineto{\pgfqpoint{2.329936in}{1.244569in}}%
\pgfpathlineto{\pgfqpoint{2.321776in}{1.241648in}}%
\pgfpathlineto{\pgfqpoint{2.315196in}{1.243595in}}%
\pgfpathlineto{\pgfqpoint{2.316162in}{1.269352in}}%
\pgfpathlineto{\pgfqpoint{2.304293in}{1.259360in}}%
\pgfpathlineto{\pgfqpoint{2.291528in}{1.259798in}}%
\pgfpathlineto{\pgfqpoint{2.286058in}{1.268842in}}%
\pgfpathlineto{\pgfqpoint{2.276457in}{1.269826in}}%
\pgfpathlineto{\pgfqpoint{2.279514in}{1.277106in}}%
\pgfpathlineto{\pgfqpoint{2.271476in}{1.287422in}}%
\pgfpathlineto{\pgfqpoint{2.265456in}{1.302694in}}%
\pgfpathlineto{\pgfqpoint{2.269273in}{1.305794in}}%
\pgfpathlineto{\pgfqpoint{2.269257in}{1.312956in}}%
\pgfpathlineto{\pgfqpoint{2.278001in}{1.317851in}}%
\pgfpathlineto{\pgfqpoint{2.276559in}{1.327020in}}%
\pgfpathlineto{\pgfqpoint{2.280250in}{1.332920in}}%
\pgfpathlineto{\pgfqpoint{2.281300in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{2.297841in}{1.352374in}}%
\pgfpathlineto{\pgfqpoint{2.309697in}{1.355636in}}%
\pgfpathlineto{\pgfqpoint{2.311636in}{1.358185in}}%
\pgfpathlineto{\pgfqpoint{2.324671in}{1.357389in}}%
\pgfpathlineto{\pgfqpoint{2.331174in}{1.403882in}}%
\pgfpathlineto{\pgfqpoint{2.331515in}{1.411235in}}%
\pgfpathlineto{\pgfqpoint{2.329251in}{1.420945in}}%
\pgfpathlineto{\pgfqpoint{2.322834in}{1.427132in}}%
\pgfpathlineto{\pgfqpoint{2.322907in}{1.439452in}}%
\pgfpathlineto{\pgfqpoint{2.331054in}{1.442245in}}%
\pgfpathlineto{\pgfqpoint{2.333946in}{1.440490in}}%
\pgfpathlineto{\pgfqpoint{2.334435in}{1.446985in}}%
\pgfpathlineto{\pgfqpoint{2.325959in}{1.448738in}}%
\pgfpathlineto{\pgfqpoint{2.325780in}{1.459348in}}%
\pgfpathlineto{\pgfqpoint{2.353964in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{2.358749in}{1.464814in}}%
\pgfpathlineto{\pgfqpoint{2.362768in}{1.459436in}}%
\pgfpathlineto{\pgfqpoint{2.365588in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{2.368317in}{1.451524in}}%
\pgfpathlineto{\pgfqpoint{2.376281in}{1.442555in}}%
\pgfpathlineto{\pgfqpoint{2.387528in}{1.443654in}}%
\pgfpathlineto{\pgfqpoint{2.390328in}{1.448843in}}%
\pgfpathlineto{\pgfqpoint{2.401086in}{1.452802in}}%
\pgfpathlineto{\pgfqpoint{2.407041in}{1.455585in}}%
\pgfpathlineto{\pgfqpoint{2.408722in}{1.462766in}}%
\pgfpathlineto{\pgfqpoint{2.419055in}{1.467591in}}%
\pgfpathlineto{\pgfqpoint{2.418273in}{1.471154in}}%
\pgfpathlineto{\pgfqpoint{2.406019in}{1.472611in}}%
\pgfpathlineto{\pgfqpoint{2.404011in}{1.483290in}}%
\pgfpathlineto{\pgfqpoint{2.404594in}{1.494658in}}%
\pgfpathlineto{\pgfqpoint{2.398120in}{1.499054in}}%
\pgfpathlineto{\pgfqpoint{2.400831in}{1.500615in}}%
\pgfpathlineto{\pgfqpoint{2.411539in}{1.498445in}}%
\pgfpathlineto{\pgfqpoint{2.423041in}{1.494207in}}%
\pgfpathlineto{\pgfqpoint{2.427217in}{1.498215in}}%
\pgfpathlineto{\pgfqpoint{2.437619in}{1.500846in}}%
\pgfpathlineto{\pgfqpoint{2.453799in}{1.507193in}}%
\pgfpathlineto{\pgfqpoint{2.459089in}{1.513665in}}%
\pgfpathlineto{\pgfqpoint{2.457174in}{1.518449in}}%
\pgfpathlineto{\pgfqpoint{2.464694in}{1.519199in}}%
\pgfpathlineto{\pgfqpoint{2.468061in}{1.515292in}}%
\pgfpathlineto{\pgfqpoint{2.466180in}{1.507846in}}%
\pgfpathlineto{\pgfqpoint{2.471150in}{1.505278in}}%
\pgfpathlineto{\pgfqpoint{2.474468in}{1.497398in}}%
\pgfpathlineto{\pgfqpoint{2.470456in}{1.491424in}}%
\pgfpathlineto{\pgfqpoint{2.468154in}{1.476990in}}%
\pgfpathlineto{\pgfqpoint{2.471857in}{1.468417in}}%
\pgfpathlineto{\pgfqpoint{2.472906in}{1.460570in}}%
\pgfpathlineto{\pgfqpoint{2.481804in}{1.452615in}}%
\pgfpathlineto{\pgfqpoint{2.488905in}{1.451773in}}%
\pgfpathlineto{\pgfqpoint{2.490504in}{1.455094in}}%
\pgfpathlineto{\pgfqpoint{2.495075in}{1.455828in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{1.458802in}}%
\pgfpathlineto{\pgfqpoint{2.506324in}{1.463311in}}%
\pgfpathlineto{\pgfqpoint{2.514325in}{1.461873in}}%
\pgfpathlineto{\pgfqpoint{2.517844in}{1.462480in}}%
\pgfpathlineto{\pgfqpoint{2.525709in}{1.461092in}}%
\pgfpathlineto{\pgfqpoint{2.527012in}{1.464557in}}%
\pgfpathlineto{\pgfqpoint{2.524586in}{1.467928in}}%
\pgfpathlineto{\pgfqpoint{2.526032in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{2.531870in}{1.471331in}}%
\pgfpathlineto{\pgfqpoint{2.538700in}{1.473065in}}%
\pgfpathlineto{\pgfqpoint{2.546986in}{1.469472in}}%
\pgfpathlineto{\pgfqpoint{2.553303in}{1.465974in}}%
\pgfpathlineto{\pgfqpoint{2.557781in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{2.561017in}{1.469863in}}%
\pgfpathlineto{\pgfqpoint{2.562989in}{1.465089in}}%
\pgfpathlineto{\pgfqpoint{2.569915in}{1.466301in}}%
\pgfpathlineto{\pgfqpoint{2.575459in}{1.472742in}}%
\pgfpathlineto{\pgfqpoint{2.579901in}{1.485229in}}%
\pgfpathlineto{\pgfqpoint{2.588458in}{1.500746in}}%
\pgfpathlineto{\pgfqpoint{2.593385in}{1.501547in}}%
\pgfpathlineto{\pgfqpoint{2.596964in}{1.492169in}}%
\pgfpathlineto{\pgfqpoint{2.605077in}{1.462515in}}%
\pgfpathlineto{\pgfqpoint{2.612813in}{1.459716in}}%
\pgfpathlineto{\pgfqpoint{2.613203in}{1.448011in}}%
\pgfpathlineto{\pgfqpoint{2.602323in}{1.434052in}}%
\pgfpathlineto{\pgfqpoint{2.606823in}{1.428941in}}%
\pgfpathlineto{\pgfqpoint{2.632392in}{1.426278in}}%
\pgfpathlineto{\pgfqpoint{2.632914in}{1.409282in}}%
\pgfpathlineto{\pgfqpoint{2.643901in}{1.420409in}}%
\pgfpathlineto{\pgfqpoint{2.662104in}{1.414315in}}%
\pgfpathlineto{\pgfqpoint{2.686129in}{1.403959in}}%
\pgfpathlineto{\pgfqpoint{2.693189in}{1.394022in}}%
\pgfpathlineto{\pgfqpoint{2.690817in}{1.384636in}}%
\pgfpathlineto{\pgfqpoint{2.707637in}{1.389862in}}%
\pgfpathlineto{\pgfqpoint{2.735789in}{1.380894in}}%
\pgfpathlineto{\pgfqpoint{2.757400in}{1.381554in}}%
\pgfpathlineto{\pgfqpoint{2.778783in}{1.367521in}}%
\pgfpathlineto{\pgfqpoint{2.797258in}{1.348525in}}%
\pgfpathlineto{\pgfqpoint{2.808400in}{1.343634in}}%
\pgfpathlineto{\pgfqpoint{2.820770in}{1.342954in}}%
\pgfpathlineto{\pgfqpoint{2.826013in}{1.337605in}}%
\pgfpathlineto{\pgfqpoint{2.833323in}{1.305756in}}%
\pgfpathlineto{\pgfqpoint{2.827563in}{1.277724in}}%
\pgfpathlineto{\pgfqpoint{2.820204in}{1.266654in}}%
\pgfpathlineto{\pgfqpoint{2.799814in}{1.243060in}}%
\pgfpathlineto{\pgfqpoint{2.790598in}{1.223891in}}%
\pgfpathlineto{\pgfqpoint{2.779890in}{1.209191in}}%
\pgfpathlineto{\pgfqpoint{2.776274in}{1.208860in}}%
\pgfpathlineto{\pgfqpoint{2.772232in}{1.196385in}}%
\pgfpathlineto{\pgfqpoint{2.773259in}{1.164614in}}%
\pgfpathlineto{\pgfqpoint{2.767689in}{1.127298in}}%
\pgfpathlineto{\pgfqpoint{2.763116in}{1.120608in}}%
\pgfpathlineto{\pgfqpoint{2.760551in}{1.097940in}}%
\pgfpathlineto{\pgfqpoint{2.745884in}{1.075805in}}%
\pgfpathlineto{\pgfqpoint{2.743425in}{1.058292in}}%
\pgfpathlineto{\pgfqpoint{2.731717in}{1.050944in}}%
\pgfpathlineto{\pgfqpoint{2.728330in}{1.040780in}}%
\pgfpathlineto{\pgfqpoint{2.712615in}{1.040821in}}%
\pgfpathlineto{\pgfqpoint{2.689859in}{1.034305in}}%
\pgfpathlineto{\pgfqpoint{2.679671in}{1.026761in}}%
\pgfpathlineto{\pgfqpoint{2.663470in}{1.021808in}}%
\pgfpathlineto{\pgfqpoint{2.646447in}{1.008307in}}%
\pgfpathlineto{\pgfqpoint{2.634202in}{0.991489in}}%
\pgfpathlineto{\pgfqpoint{2.632097in}{0.978828in}}%
\pgfpathlineto{\pgfqpoint{2.634502in}{0.969464in}}%
\pgfpathlineto{\pgfqpoint{2.631800in}{0.952335in}}%
\pgfpathlineto{\pgfqpoint{2.628517in}{0.944060in}}%
\pgfpathlineto{\pgfqpoint{2.618408in}{0.934728in}}%
\pgfpathlineto{\pgfqpoint{2.602358in}{0.904885in}}%
\pgfpathlineto{\pgfqpoint{2.589638in}{0.891434in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{0.883504in}}%
\pgfpathlineto{\pgfqpoint{2.573207in}{0.867375in}}%
\pgfpathlineto{\pgfqpoint{2.563637in}{0.857680in}}%
\pgfpathlineto{\pgfqpoint{2.563637in}{0.857680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329936in}{1.244569in}}%
\pgfpathlineto{\pgfqpoint{2.340691in}{1.243133in}}%
\pgfpathlineto{\pgfqpoint{2.348139in}{1.243504in}}%
\pgfpathlineto{\pgfqpoint{2.351366in}{1.248633in}}%
\pgfpathlineto{\pgfqpoint{2.364014in}{1.255504in}}%
\pgfpathlineto{\pgfqpoint{2.371636in}{1.261871in}}%
\pgfpathlineto{\pgfqpoint{2.390563in}{1.264743in}}%
\pgfpathlineto{\pgfqpoint{2.389024in}{1.252034in}}%
\pgfpathlineto{\pgfqpoint{2.390803in}{1.245516in}}%
\pgfpathlineto{\pgfqpoint{2.389640in}{1.234148in}}%
\pgfpathlineto{\pgfqpoint{2.405348in}{1.218960in}}%
\pgfpathlineto{\pgfqpoint{2.421547in}{1.216162in}}%
\pgfpathlineto{\pgfqpoint{2.427238in}{1.209826in}}%
\pgfpathlineto{\pgfqpoint{2.437017in}{1.206467in}}%
\pgfpathlineto{\pgfqpoint{2.443003in}{1.201542in}}%
\pgfpathlineto{\pgfqpoint{2.452103in}{1.201709in}}%
\pgfpathlineto{\pgfqpoint{2.460505in}{1.196680in}}%
\pgfpathlineto{\pgfqpoint{2.461143in}{1.186878in}}%
\pgfpathlineto{\pgfqpoint{2.463962in}{1.181927in}}%
\pgfpathlineto{\pgfqpoint{2.464153in}{1.174615in}}%
\pgfpathlineto{\pgfqpoint{2.459931in}{1.174332in}}%
\pgfpathlineto{\pgfqpoint{2.465494in}{1.154588in}}%
\pgfpathlineto{\pgfqpoint{2.493227in}{1.153888in}}%
\pgfpathlineto{\pgfqpoint{2.491103in}{1.144095in}}%
\pgfpathlineto{\pgfqpoint{2.492654in}{1.137404in}}%
\pgfpathlineto{\pgfqpoint{2.500556in}{1.132644in}}%
\pgfpathlineto{\pgfqpoint{2.503972in}{1.122102in}}%
\pgfpathlineto{\pgfqpoint{2.501403in}{1.108746in}}%
\pgfpathlineto{\pgfqpoint{2.497439in}{1.101316in}}%
\pgfpathlineto{\pgfqpoint{2.498831in}{1.091651in}}%
\pgfpathlineto{\pgfqpoint{2.494309in}{1.088146in}}%
\pgfpathlineto{\pgfqpoint{2.494062in}{1.093374in}}%
\pgfpathlineto{\pgfqpoint{2.480587in}{1.102047in}}%
\pgfpathlineto{\pgfqpoint{2.467155in}{1.102287in}}%
\pgfpathlineto{\pgfqpoint{2.441946in}{1.097353in}}%
\pgfpathlineto{\pgfqpoint{2.435008in}{1.082431in}}%
\pgfpathlineto{\pgfqpoint{2.434643in}{1.073310in}}%
\pgfpathlineto{\pgfqpoint{2.428945in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{2.426610in}{1.056636in}}%
\pgfpathlineto{\pgfqpoint{2.410115in}{1.057337in}}%
\pgfpathlineto{\pgfqpoint{2.404471in}{1.043697in}}%
\pgfpathlineto{\pgfqpoint{2.395967in}{1.055943in}}%
\pgfpathlineto{\pgfqpoint{2.377040in}{1.060073in}}%
\pgfpathlineto{\pgfqpoint{2.364985in}{1.044751in}}%
\pgfpathlineto{\pgfqpoint{2.354549in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.348882in}{1.065803in}}%
\pgfpathlineto{\pgfqpoint{2.341111in}{1.084823in}}%
\pgfpathlineto{\pgfqpoint{2.345666in}{1.101230in}}%
\pgfpathlineto{\pgfqpoint{2.338078in}{1.108409in}}%
\pgfpathlineto{\pgfqpoint{2.336148in}{1.120644in}}%
\pgfpathlineto{\pgfqpoint{2.329057in}{1.132177in}}%
\pgfpathlineto{\pgfqpoint{2.338182in}{1.150478in}}%
\pgfpathlineto{\pgfqpoint{2.331960in}{1.164731in}}%
\pgfpathlineto{\pgfqpoint{2.335278in}{1.170431in}}%
\pgfpathlineto{\pgfqpoint{2.332686in}{1.176718in}}%
\pgfpathlineto{\pgfqpoint{2.338337in}{1.185189in}}%
\pgfpathlineto{\pgfqpoint{2.338622in}{1.199618in}}%
\pgfpathlineto{\pgfqpoint{2.339333in}{1.211538in}}%
\pgfpathlineto{\pgfqpoint{2.342443in}{1.217276in}}%
\pgfpathlineto{\pgfqpoint{2.329936in}{1.244569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324671in}{1.357389in}}%
\pgfpathlineto{\pgfqpoint{2.311636in}{1.358185in}}%
\pgfpathlineto{\pgfqpoint{2.309697in}{1.355636in}}%
\pgfpathlineto{\pgfqpoint{2.297841in}{1.352374in}}%
\pgfpathlineto{\pgfqpoint{2.281300in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{2.280250in}{1.332920in}}%
\pgfpathlineto{\pgfqpoint{2.276559in}{1.327020in}}%
\pgfpathlineto{\pgfqpoint{2.278001in}{1.317851in}}%
\pgfpathlineto{\pgfqpoint{2.269257in}{1.312956in}}%
\pgfpathlineto{\pgfqpoint{2.269273in}{1.305794in}}%
\pgfpathlineto{\pgfqpoint{2.265456in}{1.302694in}}%
\pgfpathlineto{\pgfqpoint{2.271476in}{1.287422in}}%
\pgfpathlineto{\pgfqpoint{2.279514in}{1.277106in}}%
\pgfpathlineto{\pgfqpoint{2.276457in}{1.269826in}}%
\pgfpathlineto{\pgfqpoint{2.286058in}{1.268842in}}%
\pgfpathlineto{\pgfqpoint{2.291528in}{1.259798in}}%
\pgfpathlineto{\pgfqpoint{2.304293in}{1.259360in}}%
\pgfpathlineto{\pgfqpoint{2.316162in}{1.269352in}}%
\pgfpathlineto{\pgfqpoint{2.315196in}{1.243595in}}%
\pgfpathlineto{\pgfqpoint{2.321776in}{1.241648in}}%
\pgfpathlineto{\pgfqpoint{2.329936in}{1.244569in}}%
\pgfpathlineto{\pgfqpoint{2.342443in}{1.217276in}}%
\pgfpathlineto{\pgfqpoint{2.339333in}{1.211538in}}%
\pgfpathlineto{\pgfqpoint{2.338622in}{1.199618in}}%
\pgfpathlineto{\pgfqpoint{2.338337in}{1.185189in}}%
\pgfpathlineto{\pgfqpoint{2.332686in}{1.176718in}}%
\pgfpathlineto{\pgfqpoint{2.335278in}{1.170431in}}%
\pgfpathlineto{\pgfqpoint{2.331960in}{1.164731in}}%
\pgfpathlineto{\pgfqpoint{2.338182in}{1.150478in}}%
\pgfpathlineto{\pgfqpoint{2.329057in}{1.132177in}}%
\pgfpathlineto{\pgfqpoint{2.325180in}{1.123483in}}%
\pgfpathlineto{\pgfqpoint{2.317743in}{1.119155in}}%
\pgfpathlineto{\pgfqpoint{2.303239in}{1.128891in}}%
\pgfpathlineto{\pgfqpoint{2.301984in}{1.135848in}}%
\pgfpathlineto{\pgfqpoint{2.273307in}{1.152875in}}%
\pgfpathlineto{\pgfqpoint{2.247365in}{1.171419in}}%
\pgfpathlineto{\pgfqpoint{2.236208in}{1.181871in}}%
\pgfpathlineto{\pgfqpoint{2.230215in}{1.195879in}}%
\pgfpathlineto{\pgfqpoint{2.232591in}{1.200765in}}%
\pgfpathlineto{\pgfqpoint{2.220340in}{1.223017in}}%
\pgfpathlineto{\pgfqpoint{2.206077in}{1.254302in}}%
\pgfpathlineto{\pgfqpoint{2.192411in}{1.288065in}}%
\pgfpathlineto{\pgfqpoint{2.186495in}{1.295792in}}%
\pgfpathlineto{\pgfqpoint{2.181943in}{1.308281in}}%
\pgfpathlineto{\pgfqpoint{2.170705in}{1.319348in}}%
\pgfpathlineto{\pgfqpoint{2.160398in}{1.326212in}}%
\pgfpathlineto{\pgfqpoint{2.165080in}{1.333780in}}%
\pgfpathlineto{\pgfqpoint{2.158070in}{1.349952in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.361828in}}%
\pgfpathlineto{\pgfqpoint{2.174103in}{1.372537in}}%
\pgfpathlineto{\pgfqpoint{2.175818in}{1.365478in}}%
\pgfpathlineto{\pgfqpoint{2.171691in}{1.361440in}}%
\pgfpathlineto{\pgfqpoint{2.172083in}{1.355227in}}%
\pgfpathlineto{\pgfqpoint{2.178062in}{1.356577in}}%
\pgfpathlineto{\pgfqpoint{2.183905in}{1.354744in}}%
\pgfpathlineto{\pgfqpoint{2.189976in}{1.346182in}}%
\pgfpathlineto{\pgfqpoint{2.198154in}{1.353157in}}%
\pgfpathlineto{\pgfqpoint{2.200891in}{1.364597in}}%
\pgfpathlineto{\pgfqpoint{2.209755in}{1.379351in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{2.242923in}{1.403792in}}%
\pgfpathlineto{\pgfqpoint{2.247425in}{1.414817in}}%
\pgfpathlineto{\pgfqpoint{2.245407in}{1.427693in}}%
\pgfpathlineto{\pgfqpoint{2.249264in}{1.429301in}}%
\pgfpathlineto{\pgfqpoint{2.258884in}{1.421270in}}%
\pgfpathlineto{\pgfqpoint{2.263501in}{1.413267in}}%
\pgfpathlineto{\pgfqpoint{2.270197in}{1.408898in}}%
\pgfpathlineto{\pgfqpoint{2.278719in}{1.391119in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{1.388995in}}%
\pgfpathlineto{\pgfqpoint{2.297460in}{1.393479in}}%
\pgfpathlineto{\pgfqpoint{2.302684in}{1.390546in}}%
\pgfpathlineto{\pgfqpoint{2.311365in}{1.392003in}}%
\pgfpathlineto{\pgfqpoint{2.322443in}{1.384062in}}%
\pgfpathlineto{\pgfqpoint{2.313113in}{1.366805in}}%
\pgfpathlineto{\pgfqpoint{2.317433in}{1.366403in}}%
\pgfpathlineto{\pgfqpoint{2.324671in}{1.357389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368317in}{1.451524in}}%
\pgfpathlineto{\pgfqpoint{2.365588in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{2.362768in}{1.459436in}}%
\pgfpathlineto{\pgfqpoint{2.358749in}{1.464814in}}%
\pgfpathlineto{\pgfqpoint{2.353964in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{2.325780in}{1.459348in}}%
\pgfpathlineto{\pgfqpoint{2.325959in}{1.448738in}}%
\pgfpathlineto{\pgfqpoint{2.334435in}{1.446985in}}%
\pgfpathlineto{\pgfqpoint{2.333946in}{1.440490in}}%
\pgfpathlineto{\pgfqpoint{2.331054in}{1.442245in}}%
\pgfpathlineto{\pgfqpoint{2.322907in}{1.439452in}}%
\pgfpathlineto{\pgfqpoint{2.322834in}{1.427132in}}%
\pgfpathlineto{\pgfqpoint{2.329251in}{1.420945in}}%
\pgfpathlineto{\pgfqpoint{2.331515in}{1.411235in}}%
\pgfpathlineto{\pgfqpoint{2.331174in}{1.403882in}}%
\pgfpathlineto{\pgfqpoint{2.324671in}{1.357389in}}%
\pgfpathlineto{\pgfqpoint{2.317433in}{1.366403in}}%
\pgfpathlineto{\pgfqpoint{2.313113in}{1.366805in}}%
\pgfpathlineto{\pgfqpoint{2.322443in}{1.384062in}}%
\pgfpathlineto{\pgfqpoint{2.311365in}{1.392003in}}%
\pgfpathlineto{\pgfqpoint{2.302684in}{1.390546in}}%
\pgfpathlineto{\pgfqpoint{2.297460in}{1.393479in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{1.388995in}}%
\pgfpathlineto{\pgfqpoint{2.278719in}{1.391119in}}%
\pgfpathlineto{\pgfqpoint{2.270197in}{1.408898in}}%
\pgfpathlineto{\pgfqpoint{2.263501in}{1.413267in}}%
\pgfpathlineto{\pgfqpoint{2.258884in}{1.421270in}}%
\pgfpathlineto{\pgfqpoint{2.249264in}{1.429301in}}%
\pgfpathlineto{\pgfqpoint{2.245407in}{1.427693in}}%
\pgfpathlineto{\pgfqpoint{2.239213in}{1.431709in}}%
\pgfpathlineto{\pgfqpoint{2.232113in}{1.437326in}}%
\pgfpathlineto{\pgfqpoint{2.228003in}{1.434628in}}%
\pgfpathlineto{\pgfqpoint{2.215728in}{1.436981in}}%
\pgfpathlineto{\pgfqpoint{2.212204in}{1.444275in}}%
\pgfpathlineto{\pgfqpoint{2.209507in}{1.444005in}}%
\pgfpathlineto{\pgfqpoint{2.195039in}{1.453687in}}%
\pgfpathlineto{\pgfqpoint{2.193076in}{1.458951in}}%
\pgfpathlineto{\pgfqpoint{2.198473in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{2.197833in}{1.468717in}}%
\pgfpathlineto{\pgfqpoint{2.201225in}{1.474859in}}%
\pgfpathlineto{\pgfqpoint{2.208401in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{2.214492in}{1.486652in}}%
\pgfpathlineto{\pgfqpoint{2.220029in}{1.495547in}}%
\pgfpathlineto{\pgfqpoint{2.214697in}{1.499582in}}%
\pgfpathlineto{\pgfqpoint{2.217426in}{1.509424in}}%
\pgfpathlineto{\pgfqpoint{2.214162in}{1.524936in}}%
\pgfpathlineto{\pgfqpoint{2.217264in}{1.529388in}}%
\pgfpathlineto{\pgfqpoint{2.214981in}{1.543729in}}%
\pgfpathlineto{\pgfqpoint{2.209123in}{1.552761in}}%
\pgfpathlineto{\pgfqpoint{2.210977in}{1.561003in}}%
\pgfpathlineto{\pgfqpoint{2.215640in}{1.559785in}}%
\pgfpathlineto{\pgfqpoint{2.218367in}{1.564825in}}%
\pgfpathlineto{\pgfqpoint{2.215009in}{1.574813in}}%
\pgfpathlineto{\pgfqpoint{2.216764in}{1.577292in}}%
\pgfpathlineto{\pgfqpoint{2.224238in}{1.576754in}}%
\pgfpathlineto{\pgfqpoint{2.235091in}{1.588590in}}%
\pgfpathlineto{\pgfqpoint{2.241048in}{1.590395in}}%
\pgfpathlineto{\pgfqpoint{2.241191in}{1.596003in}}%
\pgfpathlineto{\pgfqpoint{2.243857in}{1.610331in}}%
\pgfpathlineto{\pgfqpoint{2.252153in}{1.618200in}}%
\pgfpathlineto{\pgfqpoint{2.261268in}{1.618522in}}%
\pgfpathlineto{\pgfqpoint{2.262419in}{1.622056in}}%
\pgfpathlineto{\pgfqpoint{2.273737in}{1.620641in}}%
\pgfpathlineto{\pgfqpoint{2.285120in}{1.629204in}}%
\pgfpathlineto{\pgfqpoint{2.290757in}{1.632995in}}%
\pgfpathlineto{\pgfqpoint{2.297759in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{2.302884in}{1.640125in}}%
\pgfpathlineto{\pgfqpoint{2.306679in}{1.635664in}}%
\pgfpathlineto{\pgfqpoint{2.303871in}{1.629955in}}%
\pgfpathlineto{\pgfqpoint{2.294579in}{1.627113in}}%
\pgfpathlineto{\pgfqpoint{2.290910in}{1.618635in}}%
\pgfpathlineto{\pgfqpoint{2.285311in}{1.613773in}}%
\pgfpathlineto{\pgfqpoint{2.281107in}{1.607472in}}%
\pgfpathlineto{\pgfqpoint{2.279337in}{1.595372in}}%
\pgfpathlineto{\pgfqpoint{2.275326in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{2.282793in}{1.584321in}}%
\pgfpathlineto{\pgfqpoint{2.284648in}{1.576525in}}%
\pgfpathlineto{\pgfqpoint{2.287839in}{1.572795in}}%
\pgfpathlineto{\pgfqpoint{2.288982in}{1.565967in}}%
\pgfpathlineto{\pgfqpoint{2.287263in}{1.559691in}}%
\pgfpathlineto{\pgfqpoint{2.287772in}{1.556152in}}%
\pgfpathlineto{\pgfqpoint{2.291333in}{1.554739in}}%
\pgfpathlineto{\pgfqpoint{2.294778in}{1.548824in}}%
\pgfpathlineto{\pgfqpoint{2.313380in}{1.550455in}}%
\pgfpathlineto{\pgfqpoint{2.321783in}{1.548294in}}%
\pgfpathlineto{\pgfqpoint{2.331964in}{1.533703in}}%
\pgfpathlineto{\pgfqpoint{2.337810in}{1.535516in}}%
\pgfpathlineto{\pgfqpoint{2.348229in}{1.534609in}}%
\pgfpathlineto{\pgfqpoint{2.356474in}{1.536543in}}%
\pgfpathlineto{\pgfqpoint{2.361589in}{1.533629in}}%
\pgfpathlineto{\pgfqpoint{2.358984in}{1.524496in}}%
\pgfpathlineto{\pgfqpoint{2.355756in}{1.518803in}}%
\pgfpathlineto{\pgfqpoint{2.354623in}{1.506642in}}%
\pgfpathlineto{\pgfqpoint{2.357533in}{1.495375in}}%
\pgfpathlineto{\pgfqpoint{2.361646in}{1.490337in}}%
\pgfpathlineto{\pgfqpoint{2.362143in}{1.486540in}}%
\pgfpathlineto{\pgfqpoint{2.354813in}{1.478099in}}%
\pgfpathlineto{\pgfqpoint{2.360061in}{1.474363in}}%
\pgfpathlineto{\pgfqpoint{2.363906in}{1.468434in}}%
\pgfpathlineto{\pgfqpoint{2.368317in}{1.451524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216764in}{1.577292in}}%
\pgfpathlineto{\pgfqpoint{2.215009in}{1.574813in}}%
\pgfpathlineto{\pgfqpoint{2.218367in}{1.564825in}}%
\pgfpathlineto{\pgfqpoint{2.215640in}{1.559785in}}%
\pgfpathlineto{\pgfqpoint{2.210977in}{1.561003in}}%
\pgfpathlineto{\pgfqpoint{2.209123in}{1.552761in}}%
\pgfpathlineto{\pgfqpoint{2.204301in}{1.557652in}}%
\pgfpathlineto{\pgfqpoint{2.201202in}{1.566805in}}%
\pgfpathlineto{\pgfqpoint{2.204776in}{1.571335in}}%
\pgfpathlineto{\pgfqpoint{2.201111in}{1.572497in}}%
\pgfpathlineto{\pgfqpoint{2.198411in}{1.578099in}}%
\pgfpathlineto{\pgfqpoint{2.191205in}{1.582813in}}%
\pgfpathlineto{\pgfqpoint{2.184875in}{1.581732in}}%
\pgfpathlineto{\pgfqpoint{2.181943in}{1.575834in}}%
\pgfpathlineto{\pgfqpoint{2.176101in}{1.571574in}}%
\pgfpathlineto{\pgfqpoint{2.172945in}{1.570983in}}%
\pgfpathlineto{\pgfqpoint{2.171527in}{1.567454in}}%
\pgfpathlineto{\pgfqpoint{2.178426in}{1.558250in}}%
\pgfpathlineto{\pgfqpoint{2.174478in}{1.556084in}}%
\pgfpathlineto{\pgfqpoint{2.172388in}{1.553571in}}%
\pgfpathlineto{\pgfqpoint{2.165658in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{2.163153in}{1.562835in}}%
\pgfpathlineto{\pgfqpoint{2.161270in}{1.559952in}}%
\pgfpathlineto{\pgfqpoint{2.156500in}{1.560948in}}%
\pgfpathlineto{\pgfqpoint{2.153581in}{1.567770in}}%
\pgfpathlineto{\pgfqpoint{2.147648in}{1.568897in}}%
\pgfpathlineto{\pgfqpoint{2.143894in}{1.570880in}}%
\pgfpathlineto{\pgfqpoint{2.137687in}{1.570855in}}%
\pgfpathlineto{\pgfqpoint{2.137240in}{1.567174in}}%
\pgfpathlineto{\pgfqpoint{2.135579in}{1.569738in}}%
\pgfpathlineto{\pgfqpoint{2.136340in}{1.573104in}}%
\pgfpathlineto{\pgfqpoint{2.137546in}{1.576542in}}%
\pgfpathlineto{\pgfqpoint{2.136984in}{1.579611in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{1.584139in}}%
\pgfpathlineto{\pgfqpoint{2.136055in}{1.590964in}}%
\pgfpathlineto{\pgfqpoint{2.141648in}{1.592479in}}%
\pgfpathlineto{\pgfqpoint{2.146842in}{1.586397in}}%
\pgfpathlineto{\pgfqpoint{2.146546in}{1.582804in}}%
\pgfpathlineto{\pgfqpoint{2.152318in}{1.582042in}}%
\pgfpathlineto{\pgfqpoint{2.153684in}{1.583421in}}%
\pgfpathlineto{\pgfqpoint{2.157660in}{1.579254in}}%
\pgfpathlineto{\pgfqpoint{2.164777in}{1.580480in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{1.584762in}}%
\pgfpathlineto{\pgfqpoint{2.179715in}{1.588182in}}%
\pgfpathlineto{\pgfqpoint{2.184652in}{1.593250in}}%
\pgfpathlineto{\pgfqpoint{2.192639in}{1.592255in}}%
\pgfpathlineto{\pgfqpoint{2.192100in}{1.590587in}}%
\pgfpathlineto{\pgfqpoint{2.200165in}{1.590009in}}%
\pgfpathlineto{\pgfqpoint{2.206601in}{1.587080in}}%
\pgfpathlineto{\pgfqpoint{2.211323in}{1.581978in}}%
\pgfpathlineto{\pgfqpoint{2.216764in}{1.577292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141648in}{1.592479in}}%
\pgfpathlineto{\pgfqpoint{2.136055in}{1.590964in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{1.584139in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{2.136984in}{1.579611in}}%
\pgfpathlineto{\pgfqpoint{2.137546in}{1.576542in}}%
\pgfpathlineto{\pgfqpoint{2.136340in}{1.573104in}}%
\pgfpathlineto{\pgfqpoint{2.135579in}{1.569738in}}%
\pgfpathlineto{\pgfqpoint{2.127729in}{1.573501in}}%
\pgfpathlineto{\pgfqpoint{2.124792in}{1.577060in}}%
\pgfpathlineto{\pgfqpoint{2.126458in}{1.580004in}}%
\pgfpathlineto{\pgfqpoint{2.125933in}{1.583750in}}%
\pgfpathlineto{\pgfqpoint{2.121922in}{1.587810in}}%
\pgfpathlineto{\pgfqpoint{2.116230in}{1.591143in}}%
\pgfpathlineto{\pgfqpoint{2.111250in}{1.593316in}}%
\pgfpathlineto{\pgfqpoint{2.110300in}{1.598276in}}%
\pgfpathlineto{\pgfqpoint{2.106505in}{1.601306in}}%
\pgfpathlineto{\pgfqpoint{2.107435in}{1.596376in}}%
\pgfpathlineto{\pgfqpoint{2.104549in}{1.592324in}}%
\pgfpathlineto{\pgfqpoint{2.101243in}{1.597030in}}%
\pgfpathlineto{\pgfqpoint{2.096595in}{1.598705in}}%
\pgfpathlineto{\pgfqpoint{2.094618in}{1.602123in}}%
\pgfpathlineto{\pgfqpoint{2.094701in}{1.607285in}}%
\pgfpathlineto{\pgfqpoint{2.096616in}{1.612626in}}%
\pgfpathlineto{\pgfqpoint{2.092531in}{1.615016in}}%
\pgfpathlineto{\pgfqpoint{2.095846in}{1.618292in}}%
\pgfpathlineto{\pgfqpoint{2.098026in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.615983in}}%
\pgfpathlineto{\pgfqpoint{2.110883in}{1.618194in}}%
\pgfpathlineto{\pgfqpoint{2.115470in}{1.616779in}}%
\pgfpathlineto{\pgfqpoint{2.117868in}{1.613290in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{1.612160in}}%
\pgfpathlineto{\pgfqpoint{2.125600in}{1.615754in}}%
\pgfpathlineto{\pgfqpoint{2.129264in}{1.606541in}}%
\pgfpathlineto{\pgfqpoint{2.134857in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.141648in}{1.592479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125600in}{1.615754in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{1.612160in}}%
\pgfpathlineto{\pgfqpoint{2.117868in}{1.613290in}}%
\pgfpathlineto{\pgfqpoint{2.115470in}{1.616779in}}%
\pgfpathlineto{\pgfqpoint{2.110883in}{1.618194in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.615983in}}%
\pgfpathlineto{\pgfqpoint{2.098026in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{2.095846in}{1.618292in}}%
\pgfpathlineto{\pgfqpoint{2.090842in}{1.623633in}}%
\pgfpathlineto{\pgfqpoint{2.084082in}{1.630474in}}%
\pgfpathlineto{\pgfqpoint{2.080897in}{1.636189in}}%
\pgfpathlineto{\pgfqpoint{2.074800in}{1.641519in}}%
\pgfpathlineto{\pgfqpoint{2.067553in}{1.649177in}}%
\pgfpathlineto{\pgfqpoint{2.069159in}{1.651799in}}%
\pgfpathlineto{\pgfqpoint{2.071547in}{1.649247in}}%
\pgfpathlineto{\pgfqpoint{2.072642in}{1.650445in}}%
\pgfpathlineto{\pgfqpoint{2.077139in}{1.651142in}}%
\pgfpathlineto{\pgfqpoint{2.078951in}{1.655015in}}%
\pgfpathlineto{\pgfqpoint{2.081073in}{1.655166in}}%
\pgfpathlineto{\pgfqpoint{2.080766in}{1.663504in}}%
\pgfpathlineto{\pgfqpoint{2.084156in}{1.663905in}}%
\pgfpathlineto{\pgfqpoint{2.087173in}{1.663784in}}%
\pgfpathlineto{\pgfqpoint{2.090296in}{1.668309in}}%
\pgfpathlineto{\pgfqpoint{2.094562in}{1.664881in}}%
\pgfpathlineto{\pgfqpoint{2.096047in}{1.666984in}}%
\pgfpathlineto{\pgfqpoint{2.098712in}{1.669001in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{1.673670in}}%
\pgfpathlineto{\pgfqpoint{2.104002in}{1.677160in}}%
\pgfpathlineto{\pgfqpoint{2.105390in}{1.677013in}}%
\pgfpathlineto{\pgfqpoint{2.107246in}{1.681065in}}%
\pgfpathlineto{\pgfqpoint{2.108757in}{1.681559in}}%
\pgfpathlineto{\pgfqpoint{2.111222in}{1.678968in}}%
\pgfpathlineto{\pgfqpoint{2.114119in}{1.678202in}}%
\pgfpathlineto{\pgfqpoint{2.117316in}{1.680358in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{1.680369in}}%
\pgfpathlineto{\pgfqpoint{2.125991in}{1.682584in}}%
\pgfpathlineto{\pgfqpoint{2.127996in}{1.684894in}}%
\pgfpathlineto{\pgfqpoint{2.132954in}{1.684547in}}%
\pgfpathlineto{\pgfqpoint{2.131710in}{1.682920in}}%
\pgfpathlineto{\pgfqpoint{2.130973in}{1.679134in}}%
\pgfpathlineto{\pgfqpoint{2.132449in}{1.672930in}}%
\pgfpathlineto{\pgfqpoint{2.129117in}{1.667154in}}%
\pgfpathlineto{\pgfqpoint{2.127564in}{1.660331in}}%
\pgfpathlineto{\pgfqpoint{2.127096in}{1.652859in}}%
\pgfpathlineto{\pgfqpoint{2.127873in}{1.648489in}}%
\pgfpathlineto{\pgfqpoint{2.128237in}{1.640855in}}%
\pgfpathlineto{\pgfqpoint{2.126027in}{1.639189in}}%
\pgfpathlineto{\pgfqpoint{2.124675in}{1.631936in}}%
\pgfpathlineto{\pgfqpoint{2.125669in}{1.627458in}}%
\pgfpathlineto{\pgfqpoint{2.122709in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.123382in}{1.618539in}}%
\pgfpathlineto{\pgfqpoint{2.125600in}{1.615754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132954in}{1.684547in}}%
\pgfpathlineto{\pgfqpoint{2.127996in}{1.684894in}}%
\pgfpathlineto{\pgfqpoint{2.125991in}{1.682584in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{1.680369in}}%
\pgfpathlineto{\pgfqpoint{2.117316in}{1.680358in}}%
\pgfpathlineto{\pgfqpoint{2.114119in}{1.678202in}}%
\pgfpathlineto{\pgfqpoint{2.111222in}{1.678968in}}%
\pgfpathlineto{\pgfqpoint{2.108757in}{1.681559in}}%
\pgfpathlineto{\pgfqpoint{2.107246in}{1.681065in}}%
\pgfpathlineto{\pgfqpoint{2.105390in}{1.677013in}}%
\pgfpathlineto{\pgfqpoint{2.104002in}{1.677160in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{1.673670in}}%
\pgfpathlineto{\pgfqpoint{2.098712in}{1.669001in}}%
\pgfpathlineto{\pgfqpoint{2.096047in}{1.666984in}}%
\pgfpathlineto{\pgfqpoint{2.094562in}{1.664881in}}%
\pgfpathlineto{\pgfqpoint{2.090296in}{1.668309in}}%
\pgfpathlineto{\pgfqpoint{2.087173in}{1.663784in}}%
\pgfpathlineto{\pgfqpoint{2.084156in}{1.663905in}}%
\pgfpathlineto{\pgfqpoint{2.080766in}{1.663504in}}%
\pgfpathlineto{\pgfqpoint{2.081073in}{1.655166in}}%
\pgfpathlineto{\pgfqpoint{2.078951in}{1.655015in}}%
\pgfpathlineto{\pgfqpoint{2.077139in}{1.651142in}}%
\pgfpathlineto{\pgfqpoint{2.072642in}{1.650445in}}%
\pgfpathlineto{\pgfqpoint{2.070143in}{1.655750in}}%
\pgfpathlineto{\pgfqpoint{2.065750in}{1.657224in}}%
\pgfpathlineto{\pgfqpoint{2.066757in}{1.664017in}}%
\pgfpathlineto{\pgfqpoint{2.064790in}{1.665852in}}%
\pgfpathlineto{\pgfqpoint{2.061812in}{1.667061in}}%
\pgfpathlineto{\pgfqpoint{2.055467in}{1.665041in}}%
\pgfpathlineto{\pgfqpoint{2.054929in}{1.667325in}}%
\pgfpathlineto{\pgfqpoint{2.050562in}{1.670044in}}%
\pgfpathlineto{\pgfqpoint{2.047446in}{1.673427in}}%
\pgfpathlineto{\pgfqpoint{2.043181in}{1.674853in}}%
\pgfpathlineto{\pgfqpoint{2.046187in}{1.679158in}}%
\pgfpathlineto{\pgfqpoint{2.045034in}{1.682486in}}%
\pgfpathlineto{\pgfqpoint{2.046053in}{1.685744in}}%
\pgfpathlineto{\pgfqpoint{2.052911in}{1.690489in}}%
\pgfpathlineto{\pgfqpoint{2.059503in}{1.696957in}}%
\pgfpathlineto{\pgfqpoint{2.061005in}{1.696295in}}%
\pgfpathlineto{\pgfqpoint{2.064178in}{1.699276in}}%
\pgfpathlineto{\pgfqpoint{2.068317in}{1.699519in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{1.698137in}}%
\pgfpathlineto{\pgfqpoint{2.071903in}{1.698979in}}%
\pgfpathlineto{\pgfqpoint{2.078623in}{1.697449in}}%
\pgfpathlineto{\pgfqpoint{2.085310in}{1.697892in}}%
\pgfpathlineto{\pgfqpoint{2.089963in}{1.699767in}}%
\pgfpathlineto{\pgfqpoint{2.091660in}{1.701666in}}%
\pgfpathlineto{\pgfqpoint{2.096269in}{1.700788in}}%
\pgfpathlineto{\pgfqpoint{2.099731in}{1.699637in}}%
\pgfpathlineto{\pgfqpoint{2.103514in}{1.700034in}}%
\pgfpathlineto{\pgfqpoint{2.106389in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{2.112996in}{1.699153in}}%
\pgfpathlineto{\pgfqpoint{2.115292in}{1.698779in}}%
\pgfpathlineto{\pgfqpoint{2.119707in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.123888in}{1.691808in}}%
\pgfpathlineto{\pgfqpoint{2.129148in}{1.689211in}}%
\pgfpathlineto{\pgfqpoint{2.132954in}{1.684547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043181in}{1.674853in}}%
\pgfpathlineto{\pgfqpoint{2.047446in}{1.673427in}}%
\pgfpathlineto{\pgfqpoint{2.050562in}{1.670044in}}%
\pgfpathlineto{\pgfqpoint{2.054929in}{1.667325in}}%
\pgfpathlineto{\pgfqpoint{2.055467in}{1.665041in}}%
\pgfpathlineto{\pgfqpoint{2.061812in}{1.667061in}}%
\pgfpathlineto{\pgfqpoint{2.064790in}{1.665852in}}%
\pgfpathlineto{\pgfqpoint{2.066757in}{1.664017in}}%
\pgfpathlineto{\pgfqpoint{2.065750in}{1.657224in}}%
\pgfpathlineto{\pgfqpoint{2.064145in}{1.653232in}}%
\pgfpathlineto{\pgfqpoint{2.055766in}{1.653485in}}%
\pgfpathlineto{\pgfqpoint{2.050560in}{1.655109in}}%
\pgfpathlineto{\pgfqpoint{2.044578in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{2.036541in}{1.659533in}}%
\pgfpathlineto{\pgfqpoint{2.032445in}{1.663174in}}%
\pgfpathlineto{\pgfqpoint{2.032891in}{1.665660in}}%
\pgfpathlineto{\pgfqpoint{2.037849in}{1.669937in}}%
\pgfpathlineto{\pgfqpoint{2.040565in}{1.671812in}}%
\pgfpathlineto{\pgfqpoint{2.039796in}{1.673809in}}%
\pgfpathlineto{\pgfqpoint{2.043181in}{1.674853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001602in}{1.676798in}}%
\pgfpathlineto{\pgfqpoint{2.001957in}{1.681737in}}%
\pgfpathlineto{\pgfqpoint{2.003635in}{1.685713in}}%
\pgfpathlineto{\pgfqpoint{2.001580in}{1.688881in}}%
\pgfpathlineto{\pgfqpoint{2.008542in}{1.702703in}}%
\pgfpathlineto{\pgfqpoint{2.027108in}{1.702754in}}%
\pgfpathlineto{\pgfqpoint{2.027479in}{1.708528in}}%
\pgfpathlineto{\pgfqpoint{2.025136in}{1.709557in}}%
\pgfpathlineto{\pgfqpoint{2.023530in}{1.713231in}}%
\pgfpathlineto{\pgfqpoint{2.018180in}{1.717148in}}%
\pgfpathlineto{\pgfqpoint{2.012796in}{1.722807in}}%
\pgfpathlineto{\pgfqpoint{2.019329in}{1.722849in}}%
\pgfpathlineto{\pgfqpoint{2.019340in}{1.732394in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.046223in}{1.732237in}}%
\pgfpathlineto{\pgfqpoint{2.046111in}{1.718795in}}%
\pgfpathlineto{\pgfqpoint{2.044978in}{1.699657in}}%
\pgfpathlineto{\pgfqpoint{2.049296in}{1.699663in}}%
\pgfpathlineto{\pgfqpoint{2.054012in}{1.696595in}}%
\pgfpathlineto{\pgfqpoint{2.055259in}{1.699122in}}%
\pgfpathlineto{\pgfqpoint{2.059503in}{1.696957in}}%
\pgfpathlineto{\pgfqpoint{2.052911in}{1.690489in}}%
\pgfpathlineto{\pgfqpoint{2.046053in}{1.685744in}}%
\pgfpathlineto{\pgfqpoint{2.045034in}{1.682486in}}%
\pgfpathlineto{\pgfqpoint{2.046187in}{1.679158in}}%
\pgfpathlineto{\pgfqpoint{2.043181in}{1.674853in}}%
\pgfpathlineto{\pgfqpoint{2.039796in}{1.673809in}}%
\pgfpathlineto{\pgfqpoint{2.040565in}{1.671812in}}%
\pgfpathlineto{\pgfqpoint{2.037849in}{1.669937in}}%
\pgfpathlineto{\pgfqpoint{2.032891in}{1.665660in}}%
\pgfpathlineto{\pgfqpoint{2.032445in}{1.663174in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.016000in}{1.666438in}}%
\pgfpathlineto{\pgfqpoint{2.009384in}{1.669801in}}%
\pgfpathlineto{\pgfqpoint{2.001602in}{1.676798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046223in}{1.732237in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.734732in}}%
\pgfpathlineto{\pgfqpoint{2.047860in}{1.735513in}}%
\pgfpathlineto{\pgfqpoint{2.050486in}{1.733507in}}%
\pgfpathlineto{\pgfqpoint{2.055668in}{1.743742in}}%
\pgfpathlineto{\pgfqpoint{2.058418in}{1.743965in}}%
\pgfpathlineto{\pgfqpoint{2.058471in}{1.741477in}}%
\pgfpathlineto{\pgfqpoint{2.061212in}{1.741399in}}%
\pgfpathlineto{\pgfqpoint{2.060971in}{1.736787in}}%
\pgfpathlineto{\pgfqpoint{2.058630in}{1.729453in}}%
\pgfpathlineto{\pgfqpoint{2.059895in}{1.726830in}}%
\pgfpathlineto{\pgfqpoint{2.058380in}{1.720764in}}%
\pgfpathlineto{\pgfqpoint{2.059293in}{1.719142in}}%
\pgfpathlineto{\pgfqpoint{2.057616in}{1.710574in}}%
\pgfpathlineto{\pgfqpoint{2.054775in}{1.706076in}}%
\pgfpathlineto{\pgfqpoint{2.052163in}{1.705536in}}%
\pgfpathlineto{\pgfqpoint{2.049296in}{1.699663in}}%
\pgfpathlineto{\pgfqpoint{2.044978in}{1.699657in}}%
\pgfpathlineto{\pgfqpoint{2.046111in}{1.718795in}}%
\pgfpathlineto{\pgfqpoint{2.046223in}{1.732237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457174in}{1.518449in}}%
\pgfpathlineto{\pgfqpoint{2.459089in}{1.513665in}}%
\pgfpathlineto{\pgfqpoint{2.453799in}{1.507193in}}%
\pgfpathlineto{\pgfqpoint{2.437619in}{1.500846in}}%
\pgfpathlineto{\pgfqpoint{2.427217in}{1.498215in}}%
\pgfpathlineto{\pgfqpoint{2.423041in}{1.494207in}}%
\pgfpathlineto{\pgfqpoint{2.411539in}{1.498445in}}%
\pgfpathlineto{\pgfqpoint{2.400831in}{1.500615in}}%
\pgfpathlineto{\pgfqpoint{2.398120in}{1.499054in}}%
\pgfpathlineto{\pgfqpoint{2.404594in}{1.494658in}}%
\pgfpathlineto{\pgfqpoint{2.404011in}{1.483290in}}%
\pgfpathlineto{\pgfqpoint{2.406019in}{1.472611in}}%
\pgfpathlineto{\pgfqpoint{2.418273in}{1.471154in}}%
\pgfpathlineto{\pgfqpoint{2.419055in}{1.467591in}}%
\pgfpathlineto{\pgfqpoint{2.408722in}{1.462766in}}%
\pgfpathlineto{\pgfqpoint{2.407041in}{1.455585in}}%
\pgfpathlineto{\pgfqpoint{2.401086in}{1.452802in}}%
\pgfpathlineto{\pgfqpoint{2.390328in}{1.448843in}}%
\pgfpathlineto{\pgfqpoint{2.387528in}{1.443654in}}%
\pgfpathlineto{\pgfqpoint{2.376281in}{1.442555in}}%
\pgfpathlineto{\pgfqpoint{2.368317in}{1.451524in}}%
\pgfpathlineto{\pgfqpoint{2.363906in}{1.468434in}}%
\pgfpathlineto{\pgfqpoint{2.360061in}{1.474363in}}%
\pgfpathlineto{\pgfqpoint{2.354813in}{1.478099in}}%
\pgfpathlineto{\pgfqpoint{2.362143in}{1.486540in}}%
\pgfpathlineto{\pgfqpoint{2.361646in}{1.490337in}}%
\pgfpathlineto{\pgfqpoint{2.357533in}{1.495375in}}%
\pgfpathlineto{\pgfqpoint{2.354623in}{1.506642in}}%
\pgfpathlineto{\pgfqpoint{2.355756in}{1.518803in}}%
\pgfpathlineto{\pgfqpoint{2.358984in}{1.524496in}}%
\pgfpathlineto{\pgfqpoint{2.361589in}{1.533629in}}%
\pgfpathlineto{\pgfqpoint{2.356474in}{1.536543in}}%
\pgfpathlineto{\pgfqpoint{2.348229in}{1.534609in}}%
\pgfpathlineto{\pgfqpoint{2.337810in}{1.535516in}}%
\pgfpathlineto{\pgfqpoint{2.331964in}{1.533703in}}%
\pgfpathlineto{\pgfqpoint{2.321783in}{1.548294in}}%
\pgfpathlineto{\pgfqpoint{2.313380in}{1.550455in}}%
\pgfpathlineto{\pgfqpoint{2.294778in}{1.548824in}}%
\pgfpathlineto{\pgfqpoint{2.291333in}{1.554739in}}%
\pgfpathlineto{\pgfqpoint{2.287772in}{1.556152in}}%
\pgfpathlineto{\pgfqpoint{2.287263in}{1.559691in}}%
\pgfpathlineto{\pgfqpoint{2.288982in}{1.565967in}}%
\pgfpathlineto{\pgfqpoint{2.287839in}{1.572795in}}%
\pgfpathlineto{\pgfqpoint{2.284648in}{1.576525in}}%
\pgfpathlineto{\pgfqpoint{2.282793in}{1.584321in}}%
\pgfpathlineto{\pgfqpoint{2.275326in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{2.279337in}{1.595372in}}%
\pgfpathlineto{\pgfqpoint{2.281107in}{1.607472in}}%
\pgfpathlineto{\pgfqpoint{2.285311in}{1.613773in}}%
\pgfpathlineto{\pgfqpoint{2.290910in}{1.618635in}}%
\pgfpathlineto{\pgfqpoint{2.294579in}{1.627113in}}%
\pgfpathlineto{\pgfqpoint{2.303871in}{1.629955in}}%
\pgfpathlineto{\pgfqpoint{2.303460in}{1.625948in}}%
\pgfpathlineto{\pgfqpoint{2.294968in}{1.623969in}}%
\pgfpathlineto{\pgfqpoint{2.299686in}{1.616274in}}%
\pgfpathlineto{\pgfqpoint{2.299510in}{1.607406in}}%
\pgfpathlineto{\pgfqpoint{2.293129in}{1.597557in}}%
\pgfpathlineto{\pgfqpoint{2.298605in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{2.304840in}{1.585205in}}%
\pgfpathlineto{\pgfqpoint{2.308089in}{1.597461in}}%
\pgfpathlineto{\pgfqpoint{2.303603in}{1.603429in}}%
\pgfpathlineto{\pgfqpoint{2.302872in}{1.616266in}}%
\pgfpathlineto{\pgfqpoint{2.320886in}{1.623159in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.631151in}}%
\pgfpathlineto{\pgfqpoint{2.323954in}{1.636501in}}%
\pgfpathlineto{\pgfqpoint{2.329146in}{1.624585in}}%
\pgfpathlineto{\pgfqpoint{2.339290in}{1.624310in}}%
\pgfpathlineto{\pgfqpoint{2.348689in}{1.614855in}}%
\pgfpathlineto{\pgfqpoint{2.349255in}{1.609240in}}%
\pgfpathlineto{\pgfqpoint{2.362243in}{1.609092in}}%
\pgfpathlineto{\pgfqpoint{2.377698in}{1.610834in}}%
\pgfpathlineto{\pgfqpoint{2.385981in}{1.603240in}}%
\pgfpathlineto{\pgfqpoint{2.397044in}{1.601145in}}%
\pgfpathlineto{\pgfqpoint{2.405158in}{1.606442in}}%
\pgfpathlineto{\pgfqpoint{2.405324in}{1.610712in}}%
\pgfpathlineto{\pgfqpoint{2.423242in}{1.611734in}}%
\pgfpathlineto{\pgfqpoint{2.440577in}{1.611970in}}%
\pgfpathlineto{\pgfqpoint{2.428294in}{1.606962in}}%
\pgfpathlineto{\pgfqpoint{2.433235in}{1.598957in}}%
\pgfpathlineto{\pgfqpoint{2.444803in}{1.597683in}}%
\pgfpathlineto{\pgfqpoint{2.455771in}{1.589345in}}%
\pgfpathlineto{\pgfqpoint{2.458076in}{1.575760in}}%
\pgfpathlineto{\pgfqpoint{2.465614in}{1.576143in}}%
\pgfpathlineto{\pgfqpoint{2.471282in}{1.572146in}}%
\pgfpathlineto{\pgfqpoint{2.459821in}{1.562185in}}%
\pgfpathlineto{\pgfqpoint{2.458557in}{1.556003in}}%
\pgfpathlineto{\pgfqpoint{2.463509in}{1.549711in}}%
\pgfpathlineto{\pgfqpoint{2.459916in}{1.546534in}}%
\pgfpathlineto{\pgfqpoint{2.451015in}{1.543813in}}%
\pgfpathlineto{\pgfqpoint{2.451303in}{1.535983in}}%
\pgfpathlineto{\pgfqpoint{2.447385in}{1.531316in}}%
\pgfpathlineto{\pgfqpoint{2.457174in}{1.518449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517844in}{1.462480in}}%
\pgfpathlineto{\pgfqpoint{2.514325in}{1.461873in}}%
\pgfpathlineto{\pgfqpoint{2.506324in}{1.463311in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{1.458802in}}%
\pgfpathlineto{\pgfqpoint{2.495075in}{1.455828in}}%
\pgfpathlineto{\pgfqpoint{2.490504in}{1.455094in}}%
\pgfpathlineto{\pgfqpoint{2.488905in}{1.451773in}}%
\pgfpathlineto{\pgfqpoint{2.481804in}{1.452615in}}%
\pgfpathlineto{\pgfqpoint{2.472906in}{1.460570in}}%
\pgfpathlineto{\pgfqpoint{2.471857in}{1.468417in}}%
\pgfpathlineto{\pgfqpoint{2.468154in}{1.476990in}}%
\pgfpathlineto{\pgfqpoint{2.470456in}{1.491424in}}%
\pgfpathlineto{\pgfqpoint{2.474468in}{1.497398in}}%
\pgfpathlineto{\pgfqpoint{2.471150in}{1.505278in}}%
\pgfpathlineto{\pgfqpoint{2.466180in}{1.507846in}}%
\pgfpathlineto{\pgfqpoint{2.468061in}{1.515292in}}%
\pgfpathlineto{\pgfqpoint{2.464694in}{1.519199in}}%
\pgfpathlineto{\pgfqpoint{2.457174in}{1.518449in}}%
\pgfpathlineto{\pgfqpoint{2.447385in}{1.531316in}}%
\pgfpathlineto{\pgfqpoint{2.451303in}{1.535983in}}%
\pgfpathlineto{\pgfqpoint{2.451015in}{1.543813in}}%
\pgfpathlineto{\pgfqpoint{2.459916in}{1.546534in}}%
\pgfpathlineto{\pgfqpoint{2.463509in}{1.549711in}}%
\pgfpathlineto{\pgfqpoint{2.458557in}{1.556003in}}%
\pgfpathlineto{\pgfqpoint{2.459821in}{1.562185in}}%
\pgfpathlineto{\pgfqpoint{2.471282in}{1.572146in}}%
\pgfpathlineto{\pgfqpoint{2.480780in}{1.565909in}}%
\pgfpathlineto{\pgfqpoint{2.489730in}{1.554862in}}%
\pgfpathlineto{\pgfqpoint{2.490136in}{1.546131in}}%
\pgfpathlineto{\pgfqpoint{2.495586in}{1.545729in}}%
\pgfpathlineto{\pgfqpoint{2.503338in}{1.537457in}}%
\pgfpathlineto{\pgfqpoint{2.509049in}{1.531554in}}%
\pgfpathlineto{\pgfqpoint{2.506737in}{1.516301in}}%
\pgfpathlineto{\pgfqpoint{2.497956in}{1.511876in}}%
\pgfpathlineto{\pgfqpoint{2.498738in}{1.507877in}}%
\pgfpathlineto{\pgfqpoint{2.496070in}{1.499129in}}%
\pgfpathlineto{\pgfqpoint{2.502479in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{2.507110in}{1.486795in}}%
\pgfpathlineto{\pgfqpoint{2.509010in}{1.477222in}}%
\pgfpathlineto{\pgfqpoint{2.517844in}{1.462480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546986in}{1.469472in}}%
\pgfpathlineto{\pgfqpoint{2.538700in}{1.473065in}}%
\pgfpathlineto{\pgfqpoint{2.531870in}{1.471331in}}%
\pgfpathlineto{\pgfqpoint{2.526032in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{2.524586in}{1.467928in}}%
\pgfpathlineto{\pgfqpoint{2.527012in}{1.464557in}}%
\pgfpathlineto{\pgfqpoint{2.525709in}{1.461092in}}%
\pgfpathlineto{\pgfqpoint{2.517844in}{1.462480in}}%
\pgfpathlineto{\pgfqpoint{2.509010in}{1.477222in}}%
\pgfpathlineto{\pgfqpoint{2.507110in}{1.486795in}}%
\pgfpathlineto{\pgfqpoint{2.502479in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{2.496070in}{1.499129in}}%
\pgfpathlineto{\pgfqpoint{2.498738in}{1.507877in}}%
\pgfpathlineto{\pgfqpoint{2.497956in}{1.511876in}}%
\pgfpathlineto{\pgfqpoint{2.506737in}{1.516301in}}%
\pgfpathlineto{\pgfqpoint{2.509049in}{1.531554in}}%
\pgfpathlineto{\pgfqpoint{2.526380in}{1.528159in}}%
\pgfpathlineto{\pgfqpoint{2.527935in}{1.531215in}}%
\pgfpathlineto{\pgfqpoint{2.539631in}{1.532439in}}%
\pgfpathlineto{\pgfqpoint{2.555184in}{1.527882in}}%
\pgfpathlineto{\pgfqpoint{2.547654in}{1.513303in}}%
\pgfpathlineto{\pgfqpoint{2.548798in}{1.501702in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{1.491654in}}%
\pgfpathlineto{\pgfqpoint{2.551948in}{1.484358in}}%
\pgfpathlineto{\pgfqpoint{2.550676in}{1.476603in}}%
\pgfpathlineto{\pgfqpoint{2.546986in}{1.469472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588458in}{1.500746in}}%
\pgfpathlineto{\pgfqpoint{2.579901in}{1.485229in}}%
\pgfpathlineto{\pgfqpoint{2.575459in}{1.472742in}}%
\pgfpathlineto{\pgfqpoint{2.569915in}{1.466301in}}%
\pgfpathlineto{\pgfqpoint{2.562989in}{1.465089in}}%
\pgfpathlineto{\pgfqpoint{2.561017in}{1.469863in}}%
\pgfpathlineto{\pgfqpoint{2.557781in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{2.553303in}{1.465974in}}%
\pgfpathlineto{\pgfqpoint{2.546986in}{1.469472in}}%
\pgfpathlineto{\pgfqpoint{2.550676in}{1.476603in}}%
\pgfpathlineto{\pgfqpoint{2.551948in}{1.484358in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{1.491654in}}%
\pgfpathlineto{\pgfqpoint{2.548798in}{1.501702in}}%
\pgfpathlineto{\pgfqpoint{2.547654in}{1.513303in}}%
\pgfpathlineto{\pgfqpoint{2.555184in}{1.527882in}}%
\pgfpathlineto{\pgfqpoint{2.560096in}{1.526016in}}%
\pgfpathlineto{\pgfqpoint{2.570747in}{1.522003in}}%
\pgfpathlineto{\pgfqpoint{2.586063in}{1.507690in}}%
\pgfpathlineto{\pgfqpoint{2.588458in}{1.500746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425189in}{2.269001in}}%
\pgfpathlineto{\pgfqpoint{3.432016in}{2.264561in}}%
\pgfpathlineto{\pgfqpoint{3.452861in}{2.261438in}}%
\pgfpathlineto{\pgfqpoint{3.445547in}{2.249827in}}%
\pgfpathlineto{\pgfqpoint{3.443711in}{2.237747in}}%
\pgfpathlineto{\pgfqpoint{3.439740in}{2.234850in}}%
\pgfpathlineto{\pgfqpoint{3.433149in}{2.236411in}}%
\pgfpathlineto{\pgfqpoint{3.433614in}{2.232102in}}%
\pgfpathlineto{\pgfqpoint{3.423035in}{2.222574in}}%
\pgfpathlineto{\pgfqpoint{3.422821in}{2.214896in}}%
\pgfpathlineto{\pgfqpoint{3.429728in}{2.217553in}}%
\pgfpathlineto{\pgfqpoint{3.434697in}{2.210117in}}%
\pgfpathlineto{\pgfqpoint{3.434100in}{2.205326in}}%
\pgfpathlineto{\pgfqpoint{3.438357in}{2.198959in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{2.193795in}}%
\pgfpathlineto{\pgfqpoint{3.437069in}{2.180674in}}%
\pgfpathlineto{\pgfqpoint{3.444909in}{2.178523in}}%
\pgfpathlineto{\pgfqpoint{3.443254in}{2.171163in}}%
\pgfpathlineto{\pgfqpoint{3.430150in}{2.161584in}}%
\pgfpathlineto{\pgfqpoint{3.401620in}{2.166175in}}%
\pgfpathlineto{\pgfqpoint{3.380551in}{2.160673in}}%
\pgfpathlineto{\pgfqpoint{3.378896in}{2.150462in}}%
\pgfpathlineto{\pgfqpoint{3.362127in}{2.148264in}}%
\pgfpathlineto{\pgfqpoint{3.345851in}{2.155934in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.152269in}}%
\pgfpathlineto{\pgfqpoint{3.313964in}{2.159975in}}%
\pgfpathlineto{\pgfqpoint{3.308199in}{2.166567in}}%
\pgfpathlineto{\pgfqpoint{3.315679in}{2.176738in}}%
\pgfpathlineto{\pgfqpoint{3.318434in}{2.210520in}}%
\pgfpathlineto{\pgfqpoint{3.303507in}{2.228315in}}%
\pgfpathlineto{\pgfqpoint{3.292838in}{2.236895in}}%
\pgfpathlineto{\pgfqpoint{3.270731in}{2.243416in}}%
\pgfpathlineto{\pgfqpoint{3.269273in}{2.255781in}}%
\pgfpathlineto{\pgfqpoint{3.288028in}{2.259470in}}%
\pgfpathlineto{\pgfqpoint{3.312319in}{2.255107in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{2.274301in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{2.267027in}}%
\pgfpathlineto{\pgfqpoint{3.355068in}{2.280250in}}%
\pgfpathlineto{\pgfqpoint{3.359411in}{2.294144in}}%
\pgfpathlineto{\pgfqpoint{3.372062in}{2.297568in}}%
\pgfpathlineto{\pgfqpoint{3.374157in}{2.291605in}}%
\pgfpathlineto{\pgfqpoint{3.380881in}{2.291325in}}%
\pgfpathlineto{\pgfqpoint{3.387606in}{2.284520in}}%
\pgfpathlineto{\pgfqpoint{3.397701in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{3.405124in}{2.277845in}}%
\pgfpathlineto{\pgfqpoint{3.417779in}{2.270115in}}%
\pgfpathlineto{\pgfqpoint{3.421015in}{2.268643in}}%
\pgfpathlineto{\pgfqpoint{3.425189in}{2.269001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462216in}{2.153092in}}%
\pgfpathlineto{\pgfqpoint{3.471531in}{2.159567in}}%
\pgfpathlineto{\pgfqpoint{3.473991in}{2.145027in}}%
\pgfpathlineto{\pgfqpoint{3.469213in}{2.131929in}}%
\pgfpathlineto{\pgfqpoint{3.462646in}{2.135381in}}%
\pgfpathlineto{\pgfqpoint{3.459297in}{2.146791in}}%
\pgfpathlineto{\pgfqpoint{3.462216in}{2.153092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245407in}{1.427693in}}%
\pgfpathlineto{\pgfqpoint{2.247425in}{1.414817in}}%
\pgfpathlineto{\pgfqpoint{2.242923in}{1.403792in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{2.209755in}{1.379351in}}%
\pgfpathlineto{\pgfqpoint{2.200891in}{1.364597in}}%
\pgfpathlineto{\pgfqpoint{2.198154in}{1.353157in}}%
\pgfpathlineto{\pgfqpoint{2.189976in}{1.346182in}}%
\pgfpathlineto{\pgfqpoint{2.183905in}{1.354744in}}%
\pgfpathlineto{\pgfqpoint{2.178062in}{1.356577in}}%
\pgfpathlineto{\pgfqpoint{2.172083in}{1.355227in}}%
\pgfpathlineto{\pgfqpoint{2.171691in}{1.361440in}}%
\pgfpathlineto{\pgfqpoint{2.175818in}{1.365478in}}%
\pgfpathlineto{\pgfqpoint{2.174103in}{1.372537in}}%
\pgfpathlineto{\pgfqpoint{2.181803in}{1.385209in}}%
\pgfpathlineto{\pgfqpoint{2.178674in}{1.392614in}}%
\pgfpathlineto{\pgfqpoint{2.173145in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.164481in}{1.392171in}}%
\pgfpathlineto{\pgfqpoint{2.167417in}{1.396951in}}%
\pgfpathlineto{\pgfqpoint{2.164974in}{1.412340in}}%
\pgfpathlineto{\pgfqpoint{2.170041in}{1.414897in}}%
\pgfpathlineto{\pgfqpoint{2.172703in}{1.425461in}}%
\pgfpathlineto{\pgfqpoint{2.178178in}{1.436381in}}%
\pgfpathlineto{\pgfqpoint{2.177169in}{1.443301in}}%
\pgfpathlineto{\pgfqpoint{2.185094in}{1.446938in}}%
\pgfpathlineto{\pgfqpoint{2.195039in}{1.453687in}}%
\pgfpathlineto{\pgfqpoint{2.209507in}{1.444005in}}%
\pgfpathlineto{\pgfqpoint{2.212204in}{1.444275in}}%
\pgfpathlineto{\pgfqpoint{2.215728in}{1.436981in}}%
\pgfpathlineto{\pgfqpoint{2.228003in}{1.434628in}}%
\pgfpathlineto{\pgfqpoint{2.232113in}{1.437326in}}%
\pgfpathlineto{\pgfqpoint{2.239213in}{1.431709in}}%
\pgfpathlineto{\pgfqpoint{2.245407in}{1.427693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376908in}{1.744216in}}%
\pgfpathlineto{\pgfqpoint{2.384302in}{1.742722in}}%
\pgfpathlineto{\pgfqpoint{2.386910in}{1.739354in}}%
\pgfpathlineto{\pgfqpoint{2.383205in}{1.735078in}}%
\pgfpathlineto{\pgfqpoint{2.372316in}{1.735179in}}%
\pgfpathlineto{\pgfqpoint{2.363865in}{1.734581in}}%
\pgfpathlineto{\pgfqpoint{2.363022in}{1.741837in}}%
\pgfpathlineto{\pgfqpoint{2.365072in}{1.744315in}}%
\pgfpathlineto{\pgfqpoint{2.376908in}{1.744216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213636in}{1.743805in}}%
\pgfpathlineto{\pgfqpoint{2.223371in}{1.742284in}}%
\pgfpathlineto{\pgfqpoint{2.231056in}{1.738212in}}%
\pgfpathlineto{\pgfqpoint{2.233453in}{1.733569in}}%
\pgfpathlineto{\pgfqpoint{2.223285in}{1.733253in}}%
\pgfpathlineto{\pgfqpoint{2.218891in}{1.730419in}}%
\pgfpathlineto{\pgfqpoint{2.210795in}{1.733140in}}%
\pgfpathlineto{\pgfqpoint{2.202525in}{1.739319in}}%
\pgfpathlineto{\pgfqpoint{2.204261in}{1.743194in}}%
\pgfpathlineto{\pgfqpoint{2.210342in}{1.744376in}}%
\pgfpathlineto{\pgfqpoint{2.213636in}{1.743805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145670in}{1.823467in}}%
\pgfpathlineto{\pgfqpoint{2.158164in}{1.822258in}}%
\pgfpathlineto{\pgfqpoint{2.169529in}{1.822066in}}%
\pgfpathlineto{\pgfqpoint{2.183116in}{1.816290in}}%
\pgfpathlineto{\pgfqpoint{2.188873in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{1.811997in}}%
\pgfpathlineto{\pgfqpoint{2.207507in}{1.808013in}}%
\pgfpathlineto{\pgfqpoint{2.219758in}{1.797511in}}%
\pgfpathlineto{\pgfqpoint{2.228764in}{1.789863in}}%
\pgfpathlineto{\pgfqpoint{2.233526in}{1.790096in}}%
\pgfpathlineto{\pgfqpoint{2.242153in}{1.786638in}}%
\pgfpathlineto{\pgfqpoint{2.241099in}{1.781864in}}%
\pgfpathlineto{\pgfqpoint{2.251762in}{1.781166in}}%
\pgfpathlineto{\pgfqpoint{2.262696in}{1.774226in}}%
\pgfpathlineto{\pgfqpoint{2.260980in}{1.770254in}}%
\pgfpathlineto{\pgfqpoint{2.251362in}{1.768102in}}%
\pgfpathlineto{\pgfqpoint{2.241625in}{1.767260in}}%
\pgfpathlineto{\pgfqpoint{2.231659in}{1.768601in}}%
\pgfpathlineto{\pgfqpoint{2.210947in}{1.766949in}}%
\pgfpathlineto{\pgfqpoint{2.220645in}{1.776409in}}%
\pgfpathlineto{\pgfqpoint{2.214749in}{1.780813in}}%
\pgfpathlineto{\pgfqpoint{2.205424in}{1.781947in}}%
\pgfpathlineto{\pgfqpoint{2.200426in}{1.786842in}}%
\pgfpathlineto{\pgfqpoint{2.196997in}{1.796498in}}%
\pgfpathlineto{\pgfqpoint{2.188822in}{1.795838in}}%
\pgfpathlineto{\pgfqpoint{2.175334in}{1.800385in}}%
\pgfpathlineto{\pgfqpoint{2.170994in}{1.803942in}}%
\pgfpathlineto{\pgfqpoint{2.152139in}{1.806569in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.809877in}}%
\pgfpathlineto{\pgfqpoint{2.152515in}{1.814113in}}%
\pgfpathlineto{\pgfqpoint{2.138326in}{1.814981in}}%
\pgfpathlineto{\pgfqpoint{2.127931in}{1.806170in}}%
\pgfpathlineto{\pgfqpoint{2.121938in}{1.805934in}}%
\pgfpathlineto{\pgfqpoint{2.119864in}{1.801796in}}%
\pgfpathlineto{\pgfqpoint{2.112706in}{1.799942in}}%
\pgfpathlineto{\pgfqpoint{2.106516in}{1.801550in}}%
\pgfpathlineto{\pgfqpoint{2.114152in}{1.806788in}}%
\pgfpathlineto{\pgfqpoint{2.117287in}{1.812906in}}%
\pgfpathlineto{\pgfqpoint{2.123827in}{1.816677in}}%
\pgfpathlineto{\pgfqpoint{2.131214in}{1.819982in}}%
\pgfpathlineto{\pgfqpoint{2.142166in}{1.821605in}}%
\pgfpathlineto{\pgfqpoint{2.145670in}{1.823467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786895in}{1.052965in}}%
\pgfpathlineto{\pgfqpoint{3.779206in}{1.054659in}}%
\pgfpathlineto{\pgfqpoint{3.774331in}{1.052624in}}%
\pgfpathlineto{\pgfqpoint{3.767332in}{1.055496in}}%
\pgfpathlineto{\pgfqpoint{3.761447in}{1.055681in}}%
\pgfpathlineto{\pgfqpoint{3.752225in}{1.063343in}}%
\pgfpathlineto{\pgfqpoint{3.741039in}{1.065945in}}%
\pgfpathlineto{\pgfqpoint{3.736785in}{1.076699in}}%
\pgfpathlineto{\pgfqpoint{3.736749in}{1.082680in}}%
\pgfpathlineto{\pgfqpoint{3.730554in}{1.084503in}}%
\pgfpathlineto{\pgfqpoint{3.714183in}{1.103129in}}%
\pgfpathlineto{\pgfqpoint{3.709636in}{1.112941in}}%
\pgfpathlineto{\pgfqpoint{3.706725in}{1.115966in}}%
\pgfpathlineto{\pgfqpoint{3.701157in}{1.129522in}}%
\pgfpathlineto{\pgfqpoint{3.717325in}{1.127666in}}%
\pgfpathlineto{\pgfqpoint{3.722023in}{1.125713in}}%
\pgfpathlineto{\pgfqpoint{3.726908in}{1.126106in}}%
\pgfpathlineto{\pgfqpoint{3.734919in}{1.137080in}}%
\pgfpathlineto{\pgfqpoint{3.747499in}{1.151026in}}%
\pgfpathlineto{\pgfqpoint{3.752677in}{1.152359in}}%
\pgfpathlineto{\pgfqpoint{3.754436in}{1.158238in}}%
\pgfpathlineto{\pgfqpoint{3.762672in}{1.164993in}}%
\pgfpathlineto{\pgfqpoint{3.773628in}{1.167314in}}%
\pgfpathlineto{\pgfqpoint{3.774564in}{1.160989in}}%
\pgfpathlineto{\pgfqpoint{3.786630in}{1.161326in}}%
\pgfpathlineto{\pgfqpoint{3.793333in}{1.157747in}}%
\pgfpathlineto{\pgfqpoint{3.796451in}{1.153552in}}%
\pgfpathlineto{\pgfqpoint{3.803339in}{1.152320in}}%
\pgfpathlineto{\pgfqpoint{3.810853in}{1.146871in}}%
\pgfpathlineto{\pgfqpoint{3.810885in}{1.125410in}}%
\pgfpathlineto{\pgfqpoint{3.808065in}{1.113659in}}%
\pgfpathlineto{\pgfqpoint{3.807444in}{1.100987in}}%
\pgfpathlineto{\pgfqpoint{3.809769in}{1.095965in}}%
\pgfpathlineto{\pgfqpoint{3.808135in}{1.085983in}}%
\pgfpathlineto{\pgfqpoint{3.805950in}{1.084440in}}%
\pgfpathlineto{\pgfqpoint{3.802135in}{1.072211in}}%
\pgfpathlineto{\pgfqpoint{3.786895in}{1.052965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761447in}{1.055681in}}%
\pgfpathlineto{\pgfqpoint{3.740980in}{1.043194in}}%
\pgfpathlineto{\pgfqpoint{3.727992in}{1.030534in}}%
\pgfpathlineto{\pgfqpoint{3.723175in}{1.019235in}}%
\pgfpathlineto{\pgfqpoint{3.718826in}{1.012866in}}%
\pgfpathlineto{\pgfqpoint{3.710956in}{1.011508in}}%
\pgfpathlineto{\pgfqpoint{3.708413in}{1.003395in}}%
\pgfpathlineto{\pgfqpoint{3.706949in}{0.998105in}}%
\pgfpathlineto{\pgfqpoint{3.697699in}{0.994157in}}%
\pgfpathlineto{\pgfqpoint{3.685925in}{0.994996in}}%
\pgfpathlineto{\pgfqpoint{3.679015in}{0.999745in}}%
\pgfpathlineto{\pgfqpoint{3.672918in}{1.001804in}}%
\pgfpathlineto{\pgfqpoint{3.665862in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{3.662322in}{0.989752in}}%
\pgfpathlineto{\pgfqpoint{3.655471in}{0.984651in}}%
\pgfpathlineto{\pgfqpoint{3.648238in}{0.977084in}}%
\pgfpathlineto{\pgfqpoint{3.637876in}{0.975354in}}%
\pgfpathlineto{\pgfqpoint{3.634649in}{0.981308in}}%
\pgfpathlineto{\pgfqpoint{3.635982in}{0.991640in}}%
\pgfpathlineto{\pgfqpoint{3.627405in}{1.007751in}}%
\pgfpathlineto{\pgfqpoint{3.623500in}{1.010298in}}%
\pgfpathlineto{\pgfqpoint{3.623496in}{1.059787in}}%
\pgfpathlineto{\pgfqpoint{3.637754in}{1.060378in}}%
\pgfpathlineto{\pgfqpoint{3.638181in}{1.120778in}}%
\pgfpathlineto{\pgfqpoint{3.648949in}{1.121339in}}%
\pgfpathlineto{\pgfqpoint{3.671251in}{1.127276in}}%
\pgfpathlineto{\pgfqpoint{3.676779in}{1.120286in}}%
\pgfpathlineto{\pgfqpoint{3.686013in}{1.126931in}}%
\pgfpathlineto{\pgfqpoint{3.690401in}{1.126969in}}%
\pgfpathlineto{\pgfqpoint{3.698556in}{1.130790in}}%
\pgfpathlineto{\pgfqpoint{3.701157in}{1.129522in}}%
\pgfpathlineto{\pgfqpoint{3.706725in}{1.115966in}}%
\pgfpathlineto{\pgfqpoint{3.709636in}{1.112941in}}%
\pgfpathlineto{\pgfqpoint{3.714183in}{1.103129in}}%
\pgfpathlineto{\pgfqpoint{3.730554in}{1.084503in}}%
\pgfpathlineto{\pgfqpoint{3.736749in}{1.082680in}}%
\pgfpathlineto{\pgfqpoint{3.736785in}{1.076699in}}%
\pgfpathlineto{\pgfqpoint{3.741039in}{1.065945in}}%
\pgfpathlineto{\pgfqpoint{3.752225in}{1.063343in}}%
\pgfpathlineto{\pgfqpoint{3.761447in}{1.055681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623500in}{1.010298in}}%
\pgfpathlineto{\pgfqpoint{3.623485in}{0.947672in}}%
\pgfpathlineto{\pgfqpoint{3.610574in}{0.939002in}}%
\pgfpathlineto{\pgfqpoint{3.602802in}{0.937763in}}%
\pgfpathlineto{\pgfqpoint{3.593707in}{0.940970in}}%
\pgfpathlineto{\pgfqpoint{3.587217in}{0.942205in}}%
\pgfpathlineto{\pgfqpoint{3.584779in}{0.949455in}}%
\pgfpathlineto{\pgfqpoint{3.579067in}{0.954098in}}%
\pgfpathlineto{\pgfqpoint{3.572137in}{0.945712in}}%
\pgfpathlineto{\pgfqpoint{3.561387in}{0.958522in}}%
\pgfpathlineto{\pgfqpoint{3.555726in}{0.970905in}}%
\pgfpathlineto{\pgfqpoint{3.552533in}{0.987413in}}%
\pgfpathlineto{\pgfqpoint{3.548967in}{0.999698in}}%
\pgfpathlineto{\pgfqpoint{3.544120in}{1.025809in}}%
\pgfpathlineto{\pgfqpoint{3.543796in}{1.046095in}}%
\pgfpathlineto{\pgfqpoint{3.541944in}{1.055344in}}%
\pgfpathlineto{\pgfqpoint{3.536316in}{1.062333in}}%
\pgfpathlineto{\pgfqpoint{3.528850in}{1.076342in}}%
\pgfpathlineto{\pgfqpoint{3.521246in}{1.096684in}}%
\pgfpathlineto{\pgfqpoint{3.518089in}{1.107330in}}%
\pgfpathlineto{\pgfqpoint{3.506319in}{1.123883in}}%
\pgfpathlineto{\pgfqpoint{3.505441in}{1.136893in}}%
\pgfpathlineto{\pgfqpoint{3.512402in}{1.140118in}}%
\pgfpathlineto{\pgfqpoint{3.521062in}{1.143006in}}%
\pgfpathlineto{\pgfqpoint{3.530439in}{1.142500in}}%
\pgfpathlineto{\pgfqpoint{3.539063in}{1.134833in}}%
\pgfpathlineto{\pgfqpoint{3.541250in}{1.136024in}}%
\pgfpathlineto{\pgfqpoint{3.599886in}{1.136756in}}%
\pgfpathlineto{\pgfqpoint{3.609909in}{1.128631in}}%
\pgfpathlineto{\pgfqpoint{3.644929in}{1.126231in}}%
\pgfpathlineto{\pgfqpoint{3.671515in}{1.133141in}}%
\pgfpathlineto{\pgfqpoint{3.683359in}{1.136995in}}%
\pgfpathlineto{\pgfqpoint{3.692740in}{1.136019in}}%
\pgfpathlineto{\pgfqpoint{3.698448in}{1.132197in}}%
\pgfpathlineto{\pgfqpoint{3.698556in}{1.130790in}}%
\pgfpathlineto{\pgfqpoint{3.690401in}{1.126969in}}%
\pgfpathlineto{\pgfqpoint{3.686013in}{1.126931in}}%
\pgfpathlineto{\pgfqpoint{3.676779in}{1.120286in}}%
\pgfpathlineto{\pgfqpoint{3.671251in}{1.127276in}}%
\pgfpathlineto{\pgfqpoint{3.648949in}{1.121339in}}%
\pgfpathlineto{\pgfqpoint{3.638181in}{1.120778in}}%
\pgfpathlineto{\pgfqpoint{3.637754in}{1.060378in}}%
\pgfpathlineto{\pgfqpoint{3.623496in}{1.059787in}}%
\pgfpathlineto{\pgfqpoint{3.623500in}{1.010298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093934in}{1.660793in}}%
\pgfpathlineto{\pgfqpoint{3.087968in}{1.673995in}}%
\pgfpathlineto{\pgfqpoint{3.080751in}{1.680032in}}%
\pgfpathlineto{\pgfqpoint{3.087114in}{1.683252in}}%
\pgfpathlineto{\pgfqpoint{3.094122in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{3.097559in}{1.703864in}}%
\pgfpathlineto{\pgfqpoint{3.102512in}{1.709301in}}%
\pgfpathlineto{\pgfqpoint{3.109702in}{1.707837in}}%
\pgfpathlineto{\pgfqpoint{3.116760in}{1.711532in}}%
\pgfpathlineto{\pgfqpoint{3.124837in}{1.711719in}}%
\pgfpathlineto{\pgfqpoint{3.131749in}{1.706734in}}%
\pgfpathlineto{\pgfqpoint{3.141351in}{1.702242in}}%
\pgfpathlineto{\pgfqpoint{3.150103in}{1.689767in}}%
\pgfpathlineto{\pgfqpoint{3.159649in}{1.678121in}}%
\pgfpathlineto{\pgfqpoint{3.160312in}{1.667572in}}%
\pgfpathlineto{\pgfqpoint{3.163165in}{1.657862in}}%
\pgfpathlineto{\pgfqpoint{3.168579in}{1.653099in}}%
\pgfpathlineto{\pgfqpoint{3.169816in}{1.646542in}}%
\pgfpathlineto{\pgfqpoint{3.169150in}{1.641260in}}%
\pgfpathlineto{\pgfqpoint{3.167062in}{1.640303in}}%
\pgfpathlineto{\pgfqpoint{3.159174in}{1.641644in}}%
\pgfpathlineto{\pgfqpoint{3.158089in}{1.639758in}}%
\pgfpathlineto{\pgfqpoint{3.154900in}{1.639379in}}%
\pgfpathlineto{\pgfqpoint{3.144503in}{1.643513in}}%
\pgfpathlineto{\pgfqpoint{3.137521in}{1.643688in}}%
\pgfpathlineto{\pgfqpoint{3.110789in}{1.644400in}}%
\pgfpathlineto{\pgfqpoint{3.106911in}{1.642491in}}%
\pgfpathlineto{\pgfqpoint{3.102121in}{1.643036in}}%
\pgfpathlineto{\pgfqpoint{3.094458in}{1.640274in}}%
\pgfpathlineto{\pgfqpoint{3.092085in}{1.653272in}}%
\pgfpathlineto{\pgfqpoint{3.105252in}{1.652914in}}%
\pgfpathlineto{\pgfqpoint{3.108728in}{1.655289in}}%
\pgfpathlineto{\pgfqpoint{3.111320in}{1.655428in}}%
\pgfpathlineto{\pgfqpoint{3.116681in}{1.659344in}}%
\pgfpathlineto{\pgfqpoint{3.122886in}{1.655761in}}%
\pgfpathlineto{\pgfqpoint{3.129171in}{1.655463in}}%
\pgfpathlineto{\pgfqpoint{3.135431in}{1.659269in}}%
\pgfpathlineto{\pgfqpoint{3.132509in}{1.664169in}}%
\pgfpathlineto{\pgfqpoint{3.127739in}{1.661314in}}%
\pgfpathlineto{\pgfqpoint{3.123250in}{1.661393in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{3.112955in}{1.665294in}}%
\pgfpathlineto{\pgfqpoint{3.109688in}{1.661279in}}%
\pgfpathlineto{\pgfqpoint{3.093934in}{1.660793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169150in}{1.641260in}}%
\pgfpathlineto{\pgfqpoint{3.169816in}{1.646542in}}%
\pgfpathlineto{\pgfqpoint{3.168579in}{1.653099in}}%
\pgfpathlineto{\pgfqpoint{3.163165in}{1.657862in}}%
\pgfpathlineto{\pgfqpoint{3.160312in}{1.667572in}}%
\pgfpathlineto{\pgfqpoint{3.159649in}{1.678121in}}%
\pgfpathlineto{\pgfqpoint{3.164517in}{1.681211in}}%
\pgfpathlineto{\pgfqpoint{3.166949in}{1.691200in}}%
\pgfpathlineto{\pgfqpoint{3.171535in}{1.691591in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{1.686869in}}%
\pgfpathlineto{\pgfqpoint{3.189793in}{1.690222in}}%
\pgfpathlineto{\pgfqpoint{3.195385in}{1.689096in}}%
\pgfpathlineto{\pgfqpoint{3.197555in}{1.692867in}}%
\pgfpathlineto{\pgfqpoint{3.255597in}{1.693125in}}%
\pgfpathlineto{\pgfqpoint{3.258815in}{1.704997in}}%
\pgfpathlineto{\pgfqpoint{3.256309in}{1.707087in}}%
\pgfpathlineto{\pgfqpoint{3.249328in}{1.780266in}}%
\pgfpathlineto{\pgfqpoint{3.242347in}{1.853446in}}%
\pgfpathlineto{\pgfqpoint{3.264485in}{1.853751in}}%
\pgfpathlineto{\pgfqpoint{3.313280in}{1.816754in}}%
\pgfpathlineto{\pgfqpoint{3.362076in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.365515in}{1.771812in}}%
\pgfpathlineto{\pgfqpoint{3.374521in}{1.766962in}}%
\pgfpathlineto{\pgfqpoint{3.381220in}{1.764204in}}%
\pgfpathlineto{\pgfqpoint{3.381386in}{1.753416in}}%
\pgfpathlineto{\pgfqpoint{3.397432in}{1.755076in}}%
\pgfpathlineto{\pgfqpoint{3.397472in}{1.716025in}}%
\pgfpathlineto{\pgfqpoint{3.389563in}{1.704699in}}%
\pgfpathlineto{\pgfqpoint{3.388331in}{1.694251in}}%
\pgfpathlineto{\pgfqpoint{3.375482in}{1.691562in}}%
\pgfpathlineto{\pgfqpoint{3.355744in}{1.690104in}}%
\pgfpathlineto{\pgfqpoint{3.350396in}{1.684078in}}%
\pgfpathlineto{\pgfqpoint{3.341125in}{1.683412in}}%
\pgfpathlineto{\pgfqpoint{3.331851in}{1.683334in}}%
\pgfpathlineto{\pgfqpoint{3.328240in}{1.686587in}}%
\pgfpathlineto{\pgfqpoint{3.320277in}{1.684174in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{1.677140in}}%
\pgfpathlineto{\pgfqpoint{3.303997in}{1.671840in}}%
\pgfpathlineto{\pgfqpoint{3.292774in}{1.664239in}}%
\pgfpathlineto{\pgfqpoint{3.290806in}{1.659883in}}%
\pgfpathlineto{\pgfqpoint{3.284744in}{1.656430in}}%
\pgfpathlineto{\pgfqpoint{3.277749in}{1.658717in}}%
\pgfpathlineto{\pgfqpoint{3.273785in}{1.654578in}}%
\pgfpathlineto{\pgfqpoint{3.271662in}{1.642950in}}%
\pgfpathlineto{\pgfqpoint{3.260180in}{1.628896in}}%
\pgfpathlineto{\pgfqpoint{3.260514in}{1.623153in}}%
\pgfpathlineto{\pgfqpoint{3.256569in}{1.615966in}}%
\pgfpathlineto{\pgfqpoint{3.257527in}{1.606122in}}%
\pgfpathlineto{\pgfqpoint{3.251559in}{1.603609in}}%
\pgfpathlineto{\pgfqpoint{3.248181in}{1.601469in}}%
\pgfpathlineto{\pgfqpoint{3.245942in}{1.608722in}}%
\pgfpathlineto{\pgfqpoint{3.241765in}{1.606810in}}%
\pgfpathlineto{\pgfqpoint{3.239270in}{1.607141in}}%
\pgfpathlineto{\pgfqpoint{3.236608in}{1.602192in}}%
\pgfpathlineto{\pgfqpoint{3.225437in}{1.602332in}}%
\pgfpathlineto{\pgfqpoint{3.221433in}{1.604878in}}%
\pgfpathlineto{\pgfqpoint{3.219547in}{1.603338in}}%
\pgfpathlineto{\pgfqpoint{3.215129in}{1.608226in}}%
\pgfpathlineto{\pgfqpoint{3.215896in}{1.613275in}}%
\pgfpathlineto{\pgfqpoint{3.214088in}{1.615253in}}%
\pgfpathlineto{\pgfqpoint{3.211007in}{1.613585in}}%
\pgfpathlineto{\pgfqpoint{3.211571in}{1.619102in}}%
\pgfpathlineto{\pgfqpoint{3.214537in}{1.623467in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{1.630570in}}%
\pgfpathlineto{\pgfqpoint{3.206885in}{1.635247in}}%
\pgfpathlineto{\pgfqpoint{3.203671in}{1.638972in}}%
\pgfpathlineto{\pgfqpoint{3.200776in}{1.639417in}}%
\pgfpathlineto{\pgfqpoint{3.197300in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.192626in}{1.634774in}}%
\pgfpathlineto{\pgfqpoint{3.188660in}{1.631105in}}%
\pgfpathlineto{\pgfqpoint{3.182468in}{1.632459in}}%
\pgfpathlineto{\pgfqpoint{3.178453in}{1.636765in}}%
\pgfpathlineto{\pgfqpoint{3.176055in}{1.637330in}}%
\pgfpathlineto{\pgfqpoint{3.172280in}{1.635071in}}%
\pgfpathlineto{\pgfqpoint{3.169986in}{1.635051in}}%
\pgfpathlineto{\pgfqpoint{3.169150in}{1.641260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088875in}{1.786352in}}%
\pgfpathlineto{\pgfqpoint{3.092032in}{1.792008in}}%
\pgfpathlineto{\pgfqpoint{3.148679in}{1.791902in}}%
\pgfpathlineto{\pgfqpoint{3.145936in}{1.816390in}}%
\pgfpathlineto{\pgfqpoint{3.149473in}{1.825099in}}%
\pgfpathlineto{\pgfqpoint{3.163027in}{1.826621in}}%
\pgfpathlineto{\pgfqpoint{3.162561in}{1.870008in}}%
\pgfpathlineto{\pgfqpoint{3.210038in}{1.869122in}}%
\pgfpathlineto{\pgfqpoint{3.210080in}{1.894805in}}%
\pgfpathlineto{\pgfqpoint{3.264485in}{1.853751in}}%
\pgfpathlineto{\pgfqpoint{3.242347in}{1.853446in}}%
\pgfpathlineto{\pgfqpoint{3.249328in}{1.780266in}}%
\pgfpathlineto{\pgfqpoint{3.256309in}{1.707087in}}%
\pgfpathlineto{\pgfqpoint{3.258815in}{1.704997in}}%
\pgfpathlineto{\pgfqpoint{3.255597in}{1.693125in}}%
\pgfpathlineto{\pgfqpoint{3.197555in}{1.692867in}}%
\pgfpathlineto{\pgfqpoint{3.195385in}{1.689096in}}%
\pgfpathlineto{\pgfqpoint{3.189793in}{1.690222in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{1.686869in}}%
\pgfpathlineto{\pgfqpoint{3.171535in}{1.691591in}}%
\pgfpathlineto{\pgfqpoint{3.166949in}{1.691200in}}%
\pgfpathlineto{\pgfqpoint{3.164517in}{1.681211in}}%
\pgfpathlineto{\pgfqpoint{3.159649in}{1.678121in}}%
\pgfpathlineto{\pgfqpoint{3.150103in}{1.689767in}}%
\pgfpathlineto{\pgfqpoint{3.141351in}{1.702242in}}%
\pgfpathlineto{\pgfqpoint{3.131749in}{1.706734in}}%
\pgfpathlineto{\pgfqpoint{3.124837in}{1.711719in}}%
\pgfpathlineto{\pgfqpoint{3.116760in}{1.711532in}}%
\pgfpathlineto{\pgfqpoint{3.109702in}{1.707837in}}%
\pgfpathlineto{\pgfqpoint{3.102512in}{1.709301in}}%
\pgfpathlineto{\pgfqpoint{3.097559in}{1.703864in}}%
\pgfpathlineto{\pgfqpoint{3.096306in}{1.713001in}}%
\pgfpathlineto{\pgfqpoint{3.100344in}{1.721362in}}%
\pgfpathlineto{\pgfqpoint{3.102141in}{1.737327in}}%
\pgfpathlineto{\pgfqpoint{3.100542in}{1.754083in}}%
\pgfpathlineto{\pgfqpoint{3.098795in}{1.762513in}}%
\pgfpathlineto{\pgfqpoint{3.100239in}{1.770969in}}%
\pgfpathlineto{\pgfqpoint{3.096500in}{1.779029in}}%
\pgfpathlineto{\pgfqpoint{3.088875in}{1.786352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374639in}{1.536398in}}%
\pgfpathlineto{\pgfqpoint{3.362684in}{1.534420in}}%
\pgfpathlineto{\pgfqpoint{3.359121in}{1.546118in}}%
\pgfpathlineto{\pgfqpoint{3.359780in}{1.585060in}}%
\pgfpathlineto{\pgfqpoint{3.356866in}{1.588553in}}%
\pgfpathlineto{\pgfqpoint{3.356316in}{1.596875in}}%
\pgfpathlineto{\pgfqpoint{3.351293in}{1.602813in}}%
\pgfpathlineto{\pgfqpoint{3.346874in}{1.607819in}}%
\pgfpathlineto{\pgfqpoint{3.348715in}{1.616747in}}%
\pgfpathlineto{\pgfqpoint{3.353690in}{1.618666in}}%
\pgfpathlineto{\pgfqpoint{3.356636in}{1.626079in}}%
\pgfpathlineto{\pgfqpoint{3.363707in}{1.627664in}}%
\pgfpathlineto{\pgfqpoint{3.366867in}{1.632734in}}%
\pgfpathlineto{\pgfqpoint{3.371723in}{1.637700in}}%
\pgfpathlineto{\pgfqpoint{3.376909in}{1.637744in}}%
\pgfpathlineto{\pgfqpoint{3.387939in}{1.627986in}}%
\pgfpathlineto{\pgfqpoint{3.387376in}{1.622353in}}%
\pgfpathlineto{\pgfqpoint{3.390629in}{1.612294in}}%
\pgfpathlineto{\pgfqpoint{3.387778in}{1.605468in}}%
\pgfpathlineto{\pgfqpoint{3.389303in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{3.382286in}{1.590410in}}%
\pgfpathlineto{\pgfqpoint{3.377830in}{1.585212in}}%
\pgfpathlineto{\pgfqpoint{3.375103in}{1.574517in}}%
\pgfpathlineto{\pgfqpoint{3.375468in}{1.563731in}}%
\pgfpathlineto{\pgfqpoint{3.374639in}{1.536398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550531in}{1.817945in}}%
\pgfpathlineto{\pgfqpoint{3.554083in}{1.791588in}}%
\pgfpathlineto{\pgfqpoint{3.559496in}{1.787178in}}%
\pgfpathlineto{\pgfqpoint{3.559728in}{1.781785in}}%
\pgfpathlineto{\pgfqpoint{3.565747in}{1.775973in}}%
\pgfpathlineto{\pgfqpoint{3.562601in}{1.768674in}}%
\pgfpathlineto{\pgfqpoint{3.557028in}{1.734265in}}%
\pgfpathlineto{\pgfqpoint{3.556265in}{1.712211in}}%
\pgfpathlineto{\pgfqpoint{3.537814in}{1.696222in}}%
\pgfpathlineto{\pgfqpoint{3.531568in}{1.673887in}}%
\pgfpathlineto{\pgfqpoint{3.537590in}{1.667605in}}%
\pgfpathlineto{\pgfqpoint{3.537558in}{1.656698in}}%
\pgfpathlineto{\pgfqpoint{3.546834in}{1.656308in}}%
\pgfpathlineto{\pgfqpoint{3.545388in}{1.648321in}}%
\pgfpathlineto{\pgfqpoint{3.541305in}{1.647348in}}%
\pgfpathlineto{\pgfqpoint{3.540839in}{1.641950in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.641575in}}%
\pgfpathlineto{\pgfqpoint{3.528361in}{1.660139in}}%
\pgfpathlineto{\pgfqpoint{3.524966in}{1.660813in}}%
\pgfpathlineto{\pgfqpoint{3.513655in}{1.651335in}}%
\pgfpathlineto{\pgfqpoint{3.502455in}{1.656283in}}%
\pgfpathlineto{\pgfqpoint{3.494670in}{1.657272in}}%
\pgfpathlineto{\pgfqpoint{3.490496in}{1.654892in}}%
\pgfpathlineto{\pgfqpoint{3.482016in}{1.655406in}}%
\pgfpathlineto{\pgfqpoint{3.473483in}{1.648180in}}%
\pgfpathlineto{\pgfqpoint{3.466106in}{1.647766in}}%
\pgfpathlineto{\pgfqpoint{3.448599in}{1.656530in}}%
\pgfpathlineto{\pgfqpoint{3.441744in}{1.652367in}}%
\pgfpathlineto{\pgfqpoint{3.434362in}{1.652656in}}%
\pgfpathlineto{\pgfqpoint{3.428937in}{1.659060in}}%
\pgfpathlineto{\pgfqpoint{3.414438in}{1.665388in}}%
\pgfpathlineto{\pgfqpoint{3.398892in}{1.663379in}}%
\pgfpathlineto{\pgfqpoint{3.395125in}{1.659712in}}%
\pgfpathlineto{\pgfqpoint{3.393090in}{1.649961in}}%
\pgfpathlineto{\pgfqpoint{3.388944in}{1.643124in}}%
\pgfpathlineto{\pgfqpoint{3.387939in}{1.627986in}}%
\pgfpathlineto{\pgfqpoint{3.376909in}{1.637744in}}%
\pgfpathlineto{\pgfqpoint{3.371723in}{1.637700in}}%
\pgfpathlineto{\pgfqpoint{3.366867in}{1.632734in}}%
\pgfpathlineto{\pgfqpoint{3.367195in}{1.644346in}}%
\pgfpathlineto{\pgfqpoint{3.350516in}{1.648192in}}%
\pgfpathlineto{\pgfqpoint{3.350067in}{1.656398in}}%
\pgfpathlineto{\pgfqpoint{3.341921in}{1.667470in}}%
\pgfpathlineto{\pgfqpoint{3.339979in}{1.675194in}}%
\pgfpathlineto{\pgfqpoint{3.341125in}{1.683412in}}%
\pgfpathlineto{\pgfqpoint{3.350396in}{1.684078in}}%
\pgfpathlineto{\pgfqpoint{3.355744in}{1.690104in}}%
\pgfpathlineto{\pgfqpoint{3.375482in}{1.691562in}}%
\pgfpathlineto{\pgfqpoint{3.388331in}{1.694251in}}%
\pgfpathlineto{\pgfqpoint{3.389563in}{1.704699in}}%
\pgfpathlineto{\pgfqpoint{3.397472in}{1.716025in}}%
\pgfpathlineto{\pgfqpoint{3.397432in}{1.755076in}}%
\pgfpathlineto{\pgfqpoint{3.417830in}{1.762638in}}%
\pgfpathlineto{\pgfqpoint{3.459712in}{1.795948in}}%
\pgfpathlineto{\pgfqpoint{3.509279in}{1.828267in}}%
\pgfpathlineto{\pgfqpoint{3.532162in}{1.820956in}}%
\pgfpathlineto{\pgfqpoint{3.540297in}{1.811643in}}%
\pgfpathlineto{\pgfqpoint{3.550531in}{1.817945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374639in}{1.536398in}}%
\pgfpathlineto{\pgfqpoint{3.375468in}{1.563731in}}%
\pgfpathlineto{\pgfqpoint{3.375103in}{1.574517in}}%
\pgfpathlineto{\pgfqpoint{3.377830in}{1.585212in}}%
\pgfpathlineto{\pgfqpoint{3.382286in}{1.590410in}}%
\pgfpathlineto{\pgfqpoint{3.389303in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{3.387778in}{1.605468in}}%
\pgfpathlineto{\pgfqpoint{3.390629in}{1.612294in}}%
\pgfpathlineto{\pgfqpoint{3.387376in}{1.622353in}}%
\pgfpathlineto{\pgfqpoint{3.387939in}{1.627986in}}%
\pgfpathlineto{\pgfqpoint{3.388944in}{1.643124in}}%
\pgfpathlineto{\pgfqpoint{3.393090in}{1.649961in}}%
\pgfpathlineto{\pgfqpoint{3.395125in}{1.659712in}}%
\pgfpathlineto{\pgfqpoint{3.398892in}{1.663379in}}%
\pgfpathlineto{\pgfqpoint{3.414438in}{1.665388in}}%
\pgfpathlineto{\pgfqpoint{3.428937in}{1.659060in}}%
\pgfpathlineto{\pgfqpoint{3.434362in}{1.652656in}}%
\pgfpathlineto{\pgfqpoint{3.441744in}{1.652367in}}%
\pgfpathlineto{\pgfqpoint{3.448599in}{1.656530in}}%
\pgfpathlineto{\pgfqpoint{3.466106in}{1.647766in}}%
\pgfpathlineto{\pgfqpoint{3.473483in}{1.648180in}}%
\pgfpathlineto{\pgfqpoint{3.482016in}{1.655406in}}%
\pgfpathlineto{\pgfqpoint{3.490496in}{1.654892in}}%
\pgfpathlineto{\pgfqpoint{3.494670in}{1.657272in}}%
\pgfpathlineto{\pgfqpoint{3.502455in}{1.656283in}}%
\pgfpathlineto{\pgfqpoint{3.513655in}{1.651335in}}%
\pgfpathlineto{\pgfqpoint{3.524966in}{1.660813in}}%
\pgfpathlineto{\pgfqpoint{3.528361in}{1.660139in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.641575in}}%
\pgfpathlineto{\pgfqpoint{3.540839in}{1.641950in}}%
\pgfpathlineto{\pgfqpoint{3.546565in}{1.635196in}}%
\pgfpathlineto{\pgfqpoint{3.544989in}{1.632133in}}%
\pgfpathlineto{\pgfqpoint{3.544225in}{1.626497in}}%
\pgfpathlineto{\pgfqpoint{3.532039in}{1.613376in}}%
\pgfpathlineto{\pgfqpoint{3.528216in}{1.602555in}}%
\pgfpathlineto{\pgfqpoint{3.526175in}{1.593742in}}%
\pgfpathlineto{\pgfqpoint{3.523107in}{1.589963in}}%
\pgfpathlineto{\pgfqpoint{3.520188in}{1.578093in}}%
\pgfpathlineto{\pgfqpoint{3.512452in}{1.571108in}}%
\pgfpathlineto{\pgfqpoint{3.510211in}{1.562528in}}%
\pgfpathlineto{\pgfqpoint{3.506961in}{1.555699in}}%
\pgfpathlineto{\pgfqpoint{3.505608in}{1.548651in}}%
\pgfpathlineto{\pgfqpoint{3.495671in}{1.542937in}}%
\pgfpathlineto{\pgfqpoint{3.487550in}{1.549905in}}%
\pgfpathlineto{\pgfqpoint{3.482066in}{1.549624in}}%
\pgfpathlineto{\pgfqpoint{3.473451in}{1.539699in}}%
\pgfpathlineto{\pgfqpoint{3.469263in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{3.462383in}{1.523187in}}%
\pgfpathlineto{\pgfqpoint{3.458661in}{1.511187in}}%
\pgfpathlineto{\pgfqpoint{3.443644in}{1.505085in}}%
\pgfpathlineto{\pgfqpoint{3.438154in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{3.432592in}{1.502176in}}%
\pgfpathlineto{\pgfqpoint{3.421021in}{1.502547in}}%
\pgfpathlineto{\pgfqpoint{3.413277in}{1.513154in}}%
\pgfpathlineto{\pgfqpoint{3.408514in}{1.525427in}}%
\pgfpathlineto{\pgfqpoint{3.398274in}{1.536599in}}%
\pgfpathlineto{\pgfqpoint{3.387404in}{1.536390in}}%
\pgfpathlineto{\pgfqpoint{3.374639in}{1.536398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545388in}{1.648321in}}%
\pgfpathlineto{\pgfqpoint{3.551139in}{1.637463in}}%
\pgfpathlineto{\pgfqpoint{3.552105in}{1.626213in}}%
\pgfpathlineto{\pgfqpoint{3.551576in}{1.614949in}}%
\pgfpathlineto{\pgfqpoint{3.559450in}{1.599536in}}%
\pgfpathlineto{\pgfqpoint{3.551370in}{1.599702in}}%
\pgfpathlineto{\pgfqpoint{3.547289in}{1.598495in}}%
\pgfpathlineto{\pgfqpoint{3.540697in}{1.600198in}}%
\pgfpathlineto{\pgfqpoint{3.537554in}{1.592197in}}%
\pgfpathlineto{\pgfqpoint{3.546092in}{1.582300in}}%
\pgfpathlineto{\pgfqpoint{3.552392in}{1.579422in}}%
\pgfpathlineto{\pgfqpoint{3.554430in}{1.572403in}}%
\pgfpathlineto{\pgfqpoint{3.558990in}{1.560714in}}%
\pgfpathlineto{\pgfqpoint{3.556724in}{1.556121in}}%
\pgfpathlineto{\pgfqpoint{3.549449in}{1.538936in}}%
\pgfpathlineto{\pgfqpoint{3.545978in}{1.535858in}}%
\pgfpathlineto{\pgfqpoint{3.544862in}{1.522714in}}%
\pgfpathlineto{\pgfqpoint{3.546302in}{1.515572in}}%
\pgfpathlineto{\pgfqpoint{3.545136in}{1.510519in}}%
\pgfpathlineto{\pgfqpoint{3.551972in}{1.501664in}}%
\pgfpathlineto{\pgfqpoint{3.553206in}{1.495577in}}%
\pgfpathlineto{\pgfqpoint{3.558546in}{1.486826in}}%
\pgfpathlineto{\pgfqpoint{3.565161in}{1.481370in}}%
\pgfpathlineto{\pgfqpoint{3.565807in}{1.473635in}}%
\pgfpathlineto{\pgfqpoint{3.567333in}{1.468722in}}%
\pgfpathlineto{\pgfqpoint{3.566292in}{1.459566in}}%
\pgfpathlineto{\pgfqpoint{3.554798in}{1.463574in}}%
\pgfpathlineto{\pgfqpoint{3.543103in}{1.468048in}}%
\pgfpathlineto{\pgfqpoint{3.524848in}{1.468713in}}%
\pgfpathlineto{\pgfqpoint{3.523047in}{1.469637in}}%
\pgfpathlineto{\pgfqpoint{3.514484in}{1.467453in}}%
\pgfpathlineto{\pgfqpoint{3.505694in}{1.469725in}}%
\pgfpathlineto{\pgfqpoint{3.498819in}{1.468610in}}%
\pgfpathlineto{\pgfqpoint{3.475280in}{1.468997in}}%
\pgfpathlineto{\pgfqpoint{3.477393in}{1.482385in}}%
\pgfpathlineto{\pgfqpoint{3.471739in}{1.493595in}}%
\pgfpathlineto{\pgfqpoint{3.465139in}{1.496471in}}%
\pgfpathlineto{\pgfqpoint{3.462200in}{1.504069in}}%
\pgfpathlineto{\pgfqpoint{3.458495in}{1.506501in}}%
\pgfpathlineto{\pgfqpoint{3.458661in}{1.511187in}}%
\pgfpathlineto{\pgfqpoint{3.462383in}{1.523187in}}%
\pgfpathlineto{\pgfqpoint{3.469263in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{3.473451in}{1.539699in}}%
\pgfpathlineto{\pgfqpoint{3.482066in}{1.549624in}}%
\pgfpathlineto{\pgfqpoint{3.487550in}{1.549905in}}%
\pgfpathlineto{\pgfqpoint{3.495671in}{1.542937in}}%
\pgfpathlineto{\pgfqpoint{3.505608in}{1.548651in}}%
\pgfpathlineto{\pgfqpoint{3.506961in}{1.555699in}}%
\pgfpathlineto{\pgfqpoint{3.510211in}{1.562528in}}%
\pgfpathlineto{\pgfqpoint{3.512452in}{1.571108in}}%
\pgfpathlineto{\pgfqpoint{3.520188in}{1.578093in}}%
\pgfpathlineto{\pgfqpoint{3.523107in}{1.589963in}}%
\pgfpathlineto{\pgfqpoint{3.526175in}{1.593742in}}%
\pgfpathlineto{\pgfqpoint{3.528216in}{1.602555in}}%
\pgfpathlineto{\pgfqpoint{3.532039in}{1.613376in}}%
\pgfpathlineto{\pgfqpoint{3.544225in}{1.626497in}}%
\pgfpathlineto{\pgfqpoint{3.544989in}{1.632133in}}%
\pgfpathlineto{\pgfqpoint{3.546565in}{1.635196in}}%
\pgfpathlineto{\pgfqpoint{3.540839in}{1.641950in}}%
\pgfpathlineto{\pgfqpoint{3.541305in}{1.647348in}}%
\pgfpathlineto{\pgfqpoint{3.545388in}{1.648321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348715in}{1.616747in}}%
\pgfpathlineto{\pgfqpoint{3.346874in}{1.607819in}}%
\pgfpathlineto{\pgfqpoint{3.351293in}{1.602813in}}%
\pgfpathlineto{\pgfqpoint{3.356316in}{1.596875in}}%
\pgfpathlineto{\pgfqpoint{3.356866in}{1.588553in}}%
\pgfpathlineto{\pgfqpoint{3.359780in}{1.585060in}}%
\pgfpathlineto{\pgfqpoint{3.359121in}{1.546118in}}%
\pgfpathlineto{\pgfqpoint{3.362684in}{1.534420in}}%
\pgfpathlineto{\pgfqpoint{3.351037in}{1.530803in}}%
\pgfpathlineto{\pgfqpoint{3.347809in}{1.536757in}}%
\pgfpathlineto{\pgfqpoint{3.343953in}{1.547514in}}%
\pgfpathlineto{\pgfqpoint{3.342804in}{1.555948in}}%
\pgfpathlineto{\pgfqpoint{3.346002in}{1.571221in}}%
\pgfpathlineto{\pgfqpoint{3.342374in}{1.577406in}}%
\pgfpathlineto{\pgfqpoint{3.340995in}{1.590764in}}%
\pgfpathlineto{\pgfqpoint{3.341020in}{1.603078in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{1.611822in}}%
\pgfpathlineto{\pgfqpoint{3.336047in}{1.617109in}}%
\pgfpathlineto{\pgfqpoint{3.348715in}{1.616747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336047in}{1.617109in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{1.611822in}}%
\pgfpathlineto{\pgfqpoint{3.341020in}{1.603078in}}%
\pgfpathlineto{\pgfqpoint{3.340995in}{1.590764in}}%
\pgfpathlineto{\pgfqpoint{3.342374in}{1.577406in}}%
\pgfpathlineto{\pgfqpoint{3.346002in}{1.571221in}}%
\pgfpathlineto{\pgfqpoint{3.342804in}{1.555948in}}%
\pgfpathlineto{\pgfqpoint{3.343953in}{1.547514in}}%
\pgfpathlineto{\pgfqpoint{3.347809in}{1.536757in}}%
\pgfpathlineto{\pgfqpoint{3.351037in}{1.530803in}}%
\pgfpathlineto{\pgfqpoint{3.328359in}{1.520877in}}%
\pgfpathlineto{\pgfqpoint{3.320317in}{1.515063in}}%
\pgfpathlineto{\pgfqpoint{3.307282in}{1.510144in}}%
\pgfpathlineto{\pgfqpoint{3.294388in}{1.514960in}}%
\pgfpathlineto{\pgfqpoint{3.295045in}{1.521650in}}%
\pgfpathlineto{\pgfqpoint{3.288772in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{3.292544in}{1.555405in}}%
\pgfpathlineto{\pgfqpoint{3.298640in}{1.569647in}}%
\pgfpathlineto{\pgfqpoint{3.294802in}{1.593773in}}%
\pgfpathlineto{\pgfqpoint{3.292829in}{1.606539in}}%
\pgfpathlineto{\pgfqpoint{3.293169in}{1.616159in}}%
\pgfpathlineto{\pgfqpoint{3.318295in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{3.324686in}{1.615723in}}%
\pgfpathlineto{\pgfqpoint{3.329356in}{1.618459in}}%
\pgfpathlineto{\pgfqpoint{3.336047in}{1.617109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219547in}{1.603338in}}%
\pgfpathlineto{\pgfqpoint{3.221433in}{1.604878in}}%
\pgfpathlineto{\pgfqpoint{3.225437in}{1.602332in}}%
\pgfpathlineto{\pgfqpoint{3.236608in}{1.602192in}}%
\pgfpathlineto{\pgfqpoint{3.239270in}{1.607141in}}%
\pgfpathlineto{\pgfqpoint{3.241765in}{1.606810in}}%
\pgfpathlineto{\pgfqpoint{3.245942in}{1.608722in}}%
\pgfpathlineto{\pgfqpoint{3.248181in}{1.601469in}}%
\pgfpathlineto{\pgfqpoint{3.251559in}{1.603609in}}%
\pgfpathlineto{\pgfqpoint{3.257527in}{1.606122in}}%
\pgfpathlineto{\pgfqpoint{3.264032in}{1.602425in}}%
\pgfpathlineto{\pgfqpoint{3.266560in}{1.596817in}}%
\pgfpathlineto{\pgfqpoint{3.273064in}{1.593237in}}%
\pgfpathlineto{\pgfqpoint{3.278124in}{1.597501in}}%
\pgfpathlineto{\pgfqpoint{3.284902in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{3.294802in}{1.593773in}}%
\pgfpathlineto{\pgfqpoint{3.298640in}{1.569647in}}%
\pgfpathlineto{\pgfqpoint{3.292544in}{1.555405in}}%
\pgfpathlineto{\pgfqpoint{3.288772in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{3.295045in}{1.521650in}}%
\pgfpathlineto{\pgfqpoint{3.294388in}{1.514960in}}%
\pgfpathlineto{\pgfqpoint{3.287807in}{1.514787in}}%
\pgfpathlineto{\pgfqpoint{3.277714in}{1.518102in}}%
\pgfpathlineto{\pgfqpoint{3.268440in}{1.517906in}}%
\pgfpathlineto{\pgfqpoint{3.251305in}{1.514946in}}%
\pgfpathlineto{\pgfqpoint{3.241262in}{1.510053in}}%
\pgfpathlineto{\pgfqpoint{3.226939in}{1.503833in}}%
\pgfpathlineto{\pgfqpoint{3.224144in}{1.504279in}}%
\pgfpathlineto{\pgfqpoint{3.225255in}{1.518244in}}%
\pgfpathlineto{\pgfqpoint{3.226638in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{3.226198in}{1.527047in}}%
\pgfpathlineto{\pgfqpoint{3.220071in}{1.534149in}}%
\pgfpathlineto{\pgfqpoint{3.215476in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{3.211259in}{1.539938in}}%
\pgfpathlineto{\pgfqpoint{3.214404in}{1.547471in}}%
\pgfpathlineto{\pgfqpoint{3.212958in}{1.555668in}}%
\pgfpathlineto{\pgfqpoint{3.213626in}{1.560599in}}%
\pgfpathlineto{\pgfqpoint{3.215920in}{1.560618in}}%
\pgfpathlineto{\pgfqpoint{3.216772in}{1.568014in}}%
\pgfpathlineto{\pgfqpoint{3.215654in}{1.571288in}}%
\pgfpathlineto{\pgfqpoint{3.217036in}{1.573646in}}%
\pgfpathlineto{\pgfqpoint{3.222409in}{1.575685in}}%
\pgfpathlineto{\pgfqpoint{3.218836in}{1.589258in}}%
\pgfpathlineto{\pgfqpoint{3.215501in}{1.596267in}}%
\pgfpathlineto{\pgfqpoint{3.216663in}{1.602023in}}%
\pgfpathlineto{\pgfqpoint{3.219547in}{1.603338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137521in}{1.643688in}}%
\pgfpathlineto{\pgfqpoint{3.144503in}{1.643513in}}%
\pgfpathlineto{\pgfqpoint{3.154900in}{1.639379in}}%
\pgfpathlineto{\pgfqpoint{3.158089in}{1.639758in}}%
\pgfpathlineto{\pgfqpoint{3.159174in}{1.641644in}}%
\pgfpathlineto{\pgfqpoint{3.167062in}{1.640303in}}%
\pgfpathlineto{\pgfqpoint{3.169150in}{1.641260in}}%
\pgfpathlineto{\pgfqpoint{3.169986in}{1.635051in}}%
\pgfpathlineto{\pgfqpoint{3.172280in}{1.635071in}}%
\pgfpathlineto{\pgfqpoint{3.176055in}{1.637330in}}%
\pgfpathlineto{\pgfqpoint{3.178453in}{1.636765in}}%
\pgfpathlineto{\pgfqpoint{3.182468in}{1.632459in}}%
\pgfpathlineto{\pgfqpoint{3.188660in}{1.631105in}}%
\pgfpathlineto{\pgfqpoint{3.192626in}{1.634774in}}%
\pgfpathlineto{\pgfqpoint{3.197300in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.200776in}{1.639417in}}%
\pgfpathlineto{\pgfqpoint{3.203671in}{1.638972in}}%
\pgfpathlineto{\pgfqpoint{3.206885in}{1.635247in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{1.630570in}}%
\pgfpathlineto{\pgfqpoint{3.214537in}{1.623467in}}%
\pgfpathlineto{\pgfqpoint{3.211571in}{1.619102in}}%
\pgfpathlineto{\pgfqpoint{3.211007in}{1.613585in}}%
\pgfpathlineto{\pgfqpoint{3.214088in}{1.615253in}}%
\pgfpathlineto{\pgfqpoint{3.215896in}{1.613275in}}%
\pgfpathlineto{\pgfqpoint{3.215129in}{1.608226in}}%
\pgfpathlineto{\pgfqpoint{3.219547in}{1.603338in}}%
\pgfpathlineto{\pgfqpoint{3.216663in}{1.602023in}}%
\pgfpathlineto{\pgfqpoint{3.215501in}{1.596267in}}%
\pgfpathlineto{\pgfqpoint{3.218836in}{1.589258in}}%
\pgfpathlineto{\pgfqpoint{3.222409in}{1.575685in}}%
\pgfpathlineto{\pgfqpoint{3.217036in}{1.573646in}}%
\pgfpathlineto{\pgfqpoint{3.215654in}{1.571288in}}%
\pgfpathlineto{\pgfqpoint{3.216772in}{1.568014in}}%
\pgfpathlineto{\pgfqpoint{3.215920in}{1.560618in}}%
\pgfpathlineto{\pgfqpoint{3.213626in}{1.560599in}}%
\pgfpathlineto{\pgfqpoint{3.209534in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{3.206584in}{1.554206in}}%
\pgfpathlineto{\pgfqpoint{3.202495in}{1.554289in}}%
\pgfpathlineto{\pgfqpoint{3.199680in}{1.557901in}}%
\pgfpathlineto{\pgfqpoint{3.200636in}{1.564711in}}%
\pgfpathlineto{\pgfqpoint{3.194589in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{3.190810in}{1.573189in}}%
\pgfpathlineto{\pgfqpoint{3.187721in}{1.572810in}}%
\pgfpathlineto{\pgfqpoint{3.183738in}{1.571839in}}%
\pgfpathlineto{\pgfqpoint{3.183899in}{1.578056in}}%
\pgfpathlineto{\pgfqpoint{3.181578in}{1.582492in}}%
\pgfpathlineto{\pgfqpoint{3.182046in}{1.587422in}}%
\pgfpathlineto{\pgfqpoint{3.178911in}{1.594549in}}%
\pgfpathlineto{\pgfqpoint{3.174885in}{1.600613in}}%
\pgfpathlineto{\pgfqpoint{3.163316in}{1.600632in}}%
\pgfpathlineto{\pgfqpoint{3.159944in}{1.597437in}}%
\pgfpathlineto{\pgfqpoint{3.155958in}{1.597052in}}%
\pgfpathlineto{\pgfqpoint{3.153487in}{1.593395in}}%
\pgfpathlineto{\pgfqpoint{3.151820in}{1.588690in}}%
\pgfpathlineto{\pgfqpoint{3.144087in}{1.581235in}}%
\pgfpathlineto{\pgfqpoint{3.137743in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{3.132117in}{1.597905in}}%
\pgfpathlineto{\pgfqpoint{3.128414in}{1.600102in}}%
\pgfpathlineto{\pgfqpoint{3.124803in}{1.603472in}}%
\pgfpathlineto{\pgfqpoint{3.123161in}{1.610964in}}%
\pgfpathlineto{\pgfqpoint{3.121044in}{1.614699in}}%
\pgfpathlineto{\pgfqpoint{3.116838in}{1.617477in}}%
\pgfpathlineto{\pgfqpoint{3.123270in}{1.625742in}}%
\pgfpathlineto{\pgfqpoint{3.127660in}{1.625427in}}%
\pgfpathlineto{\pgfqpoint{3.131432in}{1.628273in}}%
\pgfpathlineto{\pgfqpoint{3.134623in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{3.136904in}{1.630548in}}%
\pgfpathlineto{\pgfqpoint{3.135673in}{1.636167in}}%
\pgfpathlineto{\pgfqpoint{3.137257in}{1.637940in}}%
\pgfpathlineto{\pgfqpoint{3.137521in}{1.643688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094458in}{1.640274in}}%
\pgfpathlineto{\pgfqpoint{3.102121in}{1.643036in}}%
\pgfpathlineto{\pgfqpoint{3.106911in}{1.642491in}}%
\pgfpathlineto{\pgfqpoint{3.110789in}{1.644400in}}%
\pgfpathlineto{\pgfqpoint{3.137521in}{1.643688in}}%
\pgfpathlineto{\pgfqpoint{3.137257in}{1.637940in}}%
\pgfpathlineto{\pgfqpoint{3.135673in}{1.636167in}}%
\pgfpathlineto{\pgfqpoint{3.136904in}{1.630548in}}%
\pgfpathlineto{\pgfqpoint{3.134623in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{3.131432in}{1.628273in}}%
\pgfpathlineto{\pgfqpoint{3.127660in}{1.625427in}}%
\pgfpathlineto{\pgfqpoint{3.123270in}{1.625742in}}%
\pgfpathlineto{\pgfqpoint{3.116838in}{1.617477in}}%
\pgfpathlineto{\pgfqpoint{3.109116in}{1.624566in}}%
\pgfpathlineto{\pgfqpoint{3.103025in}{1.625687in}}%
\pgfpathlineto{\pgfqpoint{3.099704in}{1.630468in}}%
\pgfpathlineto{\pgfqpoint{3.099789in}{1.633048in}}%
\pgfpathlineto{\pgfqpoint{3.095379in}{1.636646in}}%
\pgfpathlineto{\pgfqpoint{3.094458in}{1.640274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213626in}{1.560599in}}%
\pgfpathlineto{\pgfqpoint{3.212958in}{1.555668in}}%
\pgfpathlineto{\pgfqpoint{3.214404in}{1.547471in}}%
\pgfpathlineto{\pgfqpoint{3.211259in}{1.539938in}}%
\pgfpathlineto{\pgfqpoint{3.215476in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{3.220071in}{1.534149in}}%
\pgfpathlineto{\pgfqpoint{3.226198in}{1.527047in}}%
\pgfpathlineto{\pgfqpoint{3.226638in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{3.225255in}{1.518244in}}%
\pgfpathlineto{\pgfqpoint{3.224144in}{1.504279in}}%
\pgfpathlineto{\pgfqpoint{3.220355in}{1.504129in}}%
\pgfpathlineto{\pgfqpoint{3.205446in}{1.512212in}}%
\pgfpathlineto{\pgfqpoint{3.192302in}{1.525118in}}%
\pgfpathlineto{\pgfqpoint{3.179978in}{1.534396in}}%
\pgfpathlineto{\pgfqpoint{3.170237in}{1.545336in}}%
\pgfpathlineto{\pgfqpoint{3.173694in}{1.550761in}}%
\pgfpathlineto{\pgfqpoint{3.174462in}{1.555693in}}%
\pgfpathlineto{\pgfqpoint{3.180988in}{1.564896in}}%
\pgfpathlineto{\pgfqpoint{3.187721in}{1.572810in}}%
\pgfpathlineto{\pgfqpoint{3.190810in}{1.573189in}}%
\pgfpathlineto{\pgfqpoint{3.194589in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{3.200636in}{1.564711in}}%
\pgfpathlineto{\pgfqpoint{3.199680in}{1.557901in}}%
\pgfpathlineto{\pgfqpoint{3.202495in}{1.554289in}}%
\pgfpathlineto{\pgfqpoint{3.206584in}{1.554206in}}%
\pgfpathlineto{\pgfqpoint{3.209534in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{3.213626in}{1.560599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144087in}{1.581235in}}%
\pgfpathlineto{\pgfqpoint{3.151820in}{1.588690in}}%
\pgfpathlineto{\pgfqpoint{3.153487in}{1.593395in}}%
\pgfpathlineto{\pgfqpoint{3.155958in}{1.597052in}}%
\pgfpathlineto{\pgfqpoint{3.159944in}{1.597437in}}%
\pgfpathlineto{\pgfqpoint{3.163316in}{1.600632in}}%
\pgfpathlineto{\pgfqpoint{3.174885in}{1.600613in}}%
\pgfpathlineto{\pgfqpoint{3.178911in}{1.594549in}}%
\pgfpathlineto{\pgfqpoint{3.182046in}{1.587422in}}%
\pgfpathlineto{\pgfqpoint{3.181578in}{1.582492in}}%
\pgfpathlineto{\pgfqpoint{3.183899in}{1.578056in}}%
\pgfpathlineto{\pgfqpoint{3.183738in}{1.571839in}}%
\pgfpathlineto{\pgfqpoint{3.187721in}{1.572810in}}%
\pgfpathlineto{\pgfqpoint{3.180988in}{1.564896in}}%
\pgfpathlineto{\pgfqpoint{3.174462in}{1.555693in}}%
\pgfpathlineto{\pgfqpoint{3.173694in}{1.550761in}}%
\pgfpathlineto{\pgfqpoint{3.170237in}{1.545336in}}%
\pgfpathlineto{\pgfqpoint{3.166340in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{3.155926in}{1.553425in}}%
\pgfpathlineto{\pgfqpoint{3.148391in}{1.562508in}}%
\pgfpathlineto{\pgfqpoint{3.145860in}{1.568703in}}%
\pgfpathlineto{\pgfqpoint{3.144087in}{1.581235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257527in}{1.606122in}}%
\pgfpathlineto{\pgfqpoint{3.256569in}{1.615966in}}%
\pgfpathlineto{\pgfqpoint{3.260514in}{1.623153in}}%
\pgfpathlineto{\pgfqpoint{3.260180in}{1.628896in}}%
\pgfpathlineto{\pgfqpoint{3.271662in}{1.642950in}}%
\pgfpathlineto{\pgfqpoint{3.273785in}{1.654578in}}%
\pgfpathlineto{\pgfqpoint{3.277749in}{1.658717in}}%
\pgfpathlineto{\pgfqpoint{3.284744in}{1.656430in}}%
\pgfpathlineto{\pgfqpoint{3.290806in}{1.659883in}}%
\pgfpathlineto{\pgfqpoint{3.292774in}{1.664239in}}%
\pgfpathlineto{\pgfqpoint{3.303997in}{1.671840in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{1.677140in}}%
\pgfpathlineto{\pgfqpoint{3.320277in}{1.684174in}}%
\pgfpathlineto{\pgfqpoint{3.328240in}{1.686587in}}%
\pgfpathlineto{\pgfqpoint{3.331851in}{1.683334in}}%
\pgfpathlineto{\pgfqpoint{3.341125in}{1.683412in}}%
\pgfpathlineto{\pgfqpoint{3.339979in}{1.675194in}}%
\pgfpathlineto{\pgfqpoint{3.341921in}{1.667470in}}%
\pgfpathlineto{\pgfqpoint{3.350067in}{1.656398in}}%
\pgfpathlineto{\pgfqpoint{3.350516in}{1.648192in}}%
\pgfpathlineto{\pgfqpoint{3.367195in}{1.644346in}}%
\pgfpathlineto{\pgfqpoint{3.366867in}{1.632734in}}%
\pgfpathlineto{\pgfqpoint{3.363707in}{1.627664in}}%
\pgfpathlineto{\pgfqpoint{3.356636in}{1.626079in}}%
\pgfpathlineto{\pgfqpoint{3.353690in}{1.618666in}}%
\pgfpathlineto{\pgfqpoint{3.348715in}{1.616747in}}%
\pgfpathlineto{\pgfqpoint{3.336047in}{1.617109in}}%
\pgfpathlineto{\pgfqpoint{3.329356in}{1.618459in}}%
\pgfpathlineto{\pgfqpoint{3.324686in}{1.615723in}}%
\pgfpathlineto{\pgfqpoint{3.318295in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{3.293169in}{1.616159in}}%
\pgfpathlineto{\pgfqpoint{3.292829in}{1.606539in}}%
\pgfpathlineto{\pgfqpoint{3.294802in}{1.593773in}}%
\pgfpathlineto{\pgfqpoint{3.284902in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{3.278124in}{1.597501in}}%
\pgfpathlineto{\pgfqpoint{3.273064in}{1.593237in}}%
\pgfpathlineto{\pgfqpoint{3.266560in}{1.596817in}}%
\pgfpathlineto{\pgfqpoint{3.264032in}{1.602425in}}%
\pgfpathlineto{\pgfqpoint{3.257527in}{1.606122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731678in}{1.519020in}}%
\pgfpathlineto{\pgfqpoint{3.726902in}{1.517221in}}%
\pgfpathlineto{\pgfqpoint{3.717626in}{1.517612in}}%
\pgfpathlineto{\pgfqpoint{3.706743in}{1.519396in}}%
\pgfpathlineto{\pgfqpoint{3.701367in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{3.699198in}{1.513820in}}%
\pgfpathlineto{\pgfqpoint{3.694514in}{1.513311in}}%
\pgfpathlineto{\pgfqpoint{3.688808in}{1.516898in}}%
\pgfpathlineto{\pgfqpoint{3.672703in}{1.508435in}}%
\pgfpathlineto{\pgfqpoint{3.666111in}{1.510138in}}%
\pgfpathlineto{\pgfqpoint{3.664124in}{1.508831in}}%
\pgfpathlineto{\pgfqpoint{3.659799in}{1.498591in}}%
\pgfpathlineto{\pgfqpoint{3.649008in}{1.501901in}}%
\pgfpathlineto{\pgfqpoint{3.638426in}{1.503570in}}%
\pgfpathlineto{\pgfqpoint{3.629213in}{1.509825in}}%
\pgfpathlineto{\pgfqpoint{3.617309in}{1.515588in}}%
\pgfpathlineto{\pgfqpoint{3.609564in}{1.510128in}}%
\pgfpathlineto{\pgfqpoint{3.603932in}{1.501518in}}%
\pgfpathlineto{\pgfqpoint{3.602631in}{1.489693in}}%
\pgfpathlineto{\pgfqpoint{3.593328in}{1.490639in}}%
\pgfpathlineto{\pgfqpoint{3.583537in}{1.493488in}}%
\pgfpathlineto{\pgfqpoint{3.574916in}{1.484502in}}%
\pgfpathlineto{\pgfqpoint{3.567333in}{1.468722in}}%
\pgfpathlineto{\pgfqpoint{3.565807in}{1.473635in}}%
\pgfpathlineto{\pgfqpoint{3.565161in}{1.481370in}}%
\pgfpathlineto{\pgfqpoint{3.558546in}{1.486826in}}%
\pgfpathlineto{\pgfqpoint{3.553206in}{1.495577in}}%
\pgfpathlineto{\pgfqpoint{3.551972in}{1.501664in}}%
\pgfpathlineto{\pgfqpoint{3.545136in}{1.510519in}}%
\pgfpathlineto{\pgfqpoint{3.546302in}{1.515572in}}%
\pgfpathlineto{\pgfqpoint{3.544862in}{1.522714in}}%
\pgfpathlineto{\pgfqpoint{3.545978in}{1.535858in}}%
\pgfpathlineto{\pgfqpoint{3.549449in}{1.538936in}}%
\pgfpathlineto{\pgfqpoint{3.556724in}{1.556121in}}%
\pgfpathlineto{\pgfqpoint{3.568684in}{1.557395in}}%
\pgfpathlineto{\pgfqpoint{3.571350in}{1.561757in}}%
\pgfpathlineto{\pgfqpoint{3.573746in}{1.561425in}}%
\pgfpathlineto{\pgfqpoint{3.577359in}{1.557586in}}%
\pgfpathlineto{\pgfqpoint{3.595570in}{1.564073in}}%
\pgfpathlineto{\pgfqpoint{3.601712in}{1.570693in}}%
\pgfpathlineto{\pgfqpoint{3.609256in}{1.576620in}}%
\pgfpathlineto{\pgfqpoint{3.607823in}{1.582589in}}%
\pgfpathlineto{\pgfqpoint{3.611903in}{1.584148in}}%
\pgfpathlineto{\pgfqpoint{3.625871in}{1.583095in}}%
\pgfpathlineto{\pgfqpoint{3.639486in}{1.590950in}}%
\pgfpathlineto{\pgfqpoint{3.649944in}{1.609451in}}%
\pgfpathlineto{\pgfqpoint{3.657282in}{1.616315in}}%
\pgfpathlineto{\pgfqpoint{3.666439in}{1.619206in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{1.611950in}}%
\pgfpathlineto{\pgfqpoint{3.676422in}{1.601349in}}%
\pgfpathlineto{\pgfqpoint{3.676465in}{1.594430in}}%
\pgfpathlineto{\pgfqpoint{3.674114in}{1.587374in}}%
\pgfpathlineto{\pgfqpoint{3.675044in}{1.582104in}}%
\pgfpathlineto{\pgfqpoint{3.680060in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{3.691076in}{1.569809in}}%
\pgfpathlineto{\pgfqpoint{3.698997in}{1.562957in}}%
\pgfpathlineto{\pgfqpoint{3.699130in}{1.557446in}}%
\pgfpathlineto{\pgfqpoint{3.708858in}{1.548615in}}%
\pgfpathlineto{\pgfqpoint{3.714887in}{1.541278in}}%
\pgfpathlineto{\pgfqpoint{3.718539in}{1.531106in}}%
\pgfpathlineto{\pgfqpoint{3.729352in}{1.524396in}}%
\pgfpathlineto{\pgfqpoint{3.731678in}{1.519020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602631in}{1.489693in}}%
\pgfpathlineto{\pgfqpoint{3.601774in}{1.479452in}}%
\pgfpathlineto{\pgfqpoint{3.597441in}{1.470385in}}%
\pgfpathlineto{\pgfqpoint{3.594614in}{1.459806in}}%
\pgfpathlineto{\pgfqpoint{3.592811in}{1.444780in}}%
\pgfpathlineto{\pgfqpoint{3.593568in}{1.435170in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.429286in}}%
\pgfpathlineto{\pgfqpoint{3.590850in}{1.423067in}}%
\pgfpathlineto{\pgfqpoint{3.589188in}{1.417658in}}%
\pgfpathlineto{\pgfqpoint{3.579664in}{1.409486in}}%
\pgfpathlineto{\pgfqpoint{3.573036in}{1.400751in}}%
\pgfpathlineto{\pgfqpoint{3.566753in}{1.384279in}}%
\pgfpathlineto{\pgfqpoint{3.567238in}{1.370328in}}%
\pgfpathlineto{\pgfqpoint{3.563582in}{1.364901in}}%
\pgfpathlineto{\pgfqpoint{3.555155in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{3.546644in}{1.345994in}}%
\pgfpathlineto{\pgfqpoint{3.541240in}{1.348997in}}%
\pgfpathlineto{\pgfqpoint{3.540313in}{1.353797in}}%
\pgfpathlineto{\pgfqpoint{3.532434in}{1.353965in}}%
\pgfpathlineto{\pgfqpoint{3.527487in}{1.347474in}}%
\pgfpathlineto{\pgfqpoint{3.523686in}{1.349201in}}%
\pgfpathlineto{\pgfqpoint{3.518265in}{1.355018in}}%
\pgfpathlineto{\pgfqpoint{3.513895in}{1.352166in}}%
\pgfpathlineto{\pgfqpoint{3.508056in}{1.344845in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{1.362804in}}%
\pgfpathlineto{\pgfqpoint{3.507190in}{1.372164in}}%
\pgfpathlineto{\pgfqpoint{3.501735in}{1.383376in}}%
\pgfpathlineto{\pgfqpoint{3.506696in}{1.387640in}}%
\pgfpathlineto{\pgfqpoint{3.516456in}{1.389717in}}%
\pgfpathlineto{\pgfqpoint{3.517607in}{1.397231in}}%
\pgfpathlineto{\pgfqpoint{3.525337in}{1.389088in}}%
\pgfpathlineto{\pgfqpoint{3.538107in}{1.388375in}}%
\pgfpathlineto{\pgfqpoint{3.542544in}{1.396387in}}%
\pgfpathlineto{\pgfqpoint{3.544371in}{1.407661in}}%
\pgfpathlineto{\pgfqpoint{3.542793in}{1.420901in}}%
\pgfpathlineto{\pgfqpoint{3.535950in}{1.430928in}}%
\pgfpathlineto{\pgfqpoint{3.542213in}{1.450567in}}%
\pgfpathlineto{\pgfqpoint{3.538602in}{1.453937in}}%
\pgfpathlineto{\pgfqpoint{3.527839in}{1.452555in}}%
\pgfpathlineto{\pgfqpoint{3.523796in}{1.461317in}}%
\pgfpathlineto{\pgfqpoint{3.524848in}{1.468713in}}%
\pgfpathlineto{\pgfqpoint{3.543103in}{1.468048in}}%
\pgfpathlineto{\pgfqpoint{3.554798in}{1.463574in}}%
\pgfpathlineto{\pgfqpoint{3.566292in}{1.459566in}}%
\pgfpathlineto{\pgfqpoint{3.567333in}{1.468722in}}%
\pgfpathlineto{\pgfqpoint{3.574916in}{1.484502in}}%
\pgfpathlineto{\pgfqpoint{3.583537in}{1.493488in}}%
\pgfpathlineto{\pgfqpoint{3.593328in}{1.490639in}}%
\pgfpathlineto{\pgfqpoint{3.602631in}{1.489693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498819in}{1.468610in}}%
\pgfpathlineto{\pgfqpoint{3.505694in}{1.469725in}}%
\pgfpathlineto{\pgfqpoint{3.514484in}{1.467453in}}%
\pgfpathlineto{\pgfqpoint{3.523047in}{1.469637in}}%
\pgfpathlineto{\pgfqpoint{3.524848in}{1.468713in}}%
\pgfpathlineto{\pgfqpoint{3.523796in}{1.461317in}}%
\pgfpathlineto{\pgfqpoint{3.527839in}{1.452555in}}%
\pgfpathlineto{\pgfqpoint{3.538602in}{1.453937in}}%
\pgfpathlineto{\pgfqpoint{3.542213in}{1.450567in}}%
\pgfpathlineto{\pgfqpoint{3.535950in}{1.430928in}}%
\pgfpathlineto{\pgfqpoint{3.542793in}{1.420901in}}%
\pgfpathlineto{\pgfqpoint{3.544371in}{1.407661in}}%
\pgfpathlineto{\pgfqpoint{3.542544in}{1.396387in}}%
\pgfpathlineto{\pgfqpoint{3.538107in}{1.388375in}}%
\pgfpathlineto{\pgfqpoint{3.525337in}{1.389088in}}%
\pgfpathlineto{\pgfqpoint{3.517607in}{1.397231in}}%
\pgfpathlineto{\pgfqpoint{3.516456in}{1.389717in}}%
\pgfpathlineto{\pgfqpoint{3.506696in}{1.387640in}}%
\pgfpathlineto{\pgfqpoint{3.501735in}{1.383376in}}%
\pgfpathlineto{\pgfqpoint{3.507190in}{1.372164in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{1.362804in}}%
\pgfpathlineto{\pgfqpoint{3.481312in}{1.379919in}}%
\pgfpathlineto{\pgfqpoint{3.471752in}{1.393911in}}%
\pgfpathlineto{\pgfqpoint{3.462968in}{1.411427in}}%
\pgfpathlineto{\pgfqpoint{3.463432in}{1.417061in}}%
\pgfpathlineto{\pgfqpoint{3.466590in}{1.422482in}}%
\pgfpathlineto{\pgfqpoint{3.470104in}{1.434827in}}%
\pgfpathlineto{\pgfqpoint{3.473020in}{1.447399in}}%
\pgfpathlineto{\pgfqpoint{3.477900in}{1.448379in}}%
\pgfpathlineto{\pgfqpoint{3.498944in}{1.448205in}}%
\pgfpathlineto{\pgfqpoint{3.498819in}{1.468610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475280in}{1.468997in}}%
\pgfpathlineto{\pgfqpoint{3.498819in}{1.468610in}}%
\pgfpathlineto{\pgfqpoint{3.498944in}{1.448205in}}%
\pgfpathlineto{\pgfqpoint{3.477900in}{1.448379in}}%
\pgfpathlineto{\pgfqpoint{3.473020in}{1.447399in}}%
\pgfpathlineto{\pgfqpoint{3.470311in}{1.449956in}}%
\pgfpathlineto{\pgfqpoint{3.475280in}{1.468997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780365in}{1.288854in}}%
\pgfpathlineto{\pgfqpoint{3.786408in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{3.792174in}{1.281698in}}%
\pgfpathlineto{\pgfqpoint{3.801367in}{1.278844in}}%
\pgfpathlineto{\pgfqpoint{3.809576in}{1.273753in}}%
\pgfpathlineto{\pgfqpoint{3.816404in}{1.266188in}}%
\pgfpathlineto{\pgfqpoint{3.820082in}{1.251795in}}%
\pgfpathlineto{\pgfqpoint{3.817618in}{1.247200in}}%
\pgfpathlineto{\pgfqpoint{3.814710in}{1.233454in}}%
\pgfpathlineto{\pgfqpoint{3.817489in}{1.219405in}}%
\pgfpathlineto{\pgfqpoint{3.812938in}{1.213502in}}%
\pgfpathlineto{\pgfqpoint{3.808546in}{1.197750in}}%
\pgfpathlineto{\pgfqpoint{3.816153in}{1.193358in}}%
\pgfpathlineto{\pgfqpoint{3.772257in}{1.179382in}}%
\pgfpathlineto{\pgfqpoint{3.773628in}{1.167314in}}%
\pgfpathlineto{\pgfqpoint{3.762672in}{1.164993in}}%
\pgfpathlineto{\pgfqpoint{3.754436in}{1.158238in}}%
\pgfpathlineto{\pgfqpoint{3.752677in}{1.152359in}}%
\pgfpathlineto{\pgfqpoint{3.747499in}{1.151026in}}%
\pgfpathlineto{\pgfqpoint{3.734919in}{1.137080in}}%
\pgfpathlineto{\pgfqpoint{3.726908in}{1.126106in}}%
\pgfpathlineto{\pgfqpoint{3.722023in}{1.125713in}}%
\pgfpathlineto{\pgfqpoint{3.717325in}{1.127666in}}%
\pgfpathlineto{\pgfqpoint{3.701157in}{1.129522in}}%
\pgfpathlineto{\pgfqpoint{3.698556in}{1.130790in}}%
\pgfpathlineto{\pgfqpoint{3.698448in}{1.132197in}}%
\pgfpathlineto{\pgfqpoint{3.692740in}{1.136019in}}%
\pgfpathlineto{\pgfqpoint{3.683359in}{1.136995in}}%
\pgfpathlineto{\pgfqpoint{3.671515in}{1.133141in}}%
\pgfpathlineto{\pgfqpoint{3.662075in}{1.143733in}}%
\pgfpathlineto{\pgfqpoint{3.652316in}{1.157606in}}%
\pgfpathlineto{\pgfqpoint{3.652982in}{1.211560in}}%
\pgfpathlineto{\pgfqpoint{3.683103in}{1.211346in}}%
\pgfpathlineto{\pgfqpoint{3.681870in}{1.217199in}}%
\pgfpathlineto{\pgfqpoint{3.684025in}{1.223550in}}%
\pgfpathlineto{\pgfqpoint{3.681483in}{1.231503in}}%
\pgfpathlineto{\pgfqpoint{3.683128in}{1.239727in}}%
\pgfpathlineto{\pgfqpoint{3.681599in}{1.244991in}}%
\pgfpathlineto{\pgfqpoint{3.686589in}{1.244564in}}%
\pgfpathlineto{\pgfqpoint{3.687419in}{1.239294in}}%
\pgfpathlineto{\pgfqpoint{3.694198in}{1.239703in}}%
\pgfpathlineto{\pgfqpoint{3.703383in}{1.238139in}}%
\pgfpathlineto{\pgfqpoint{3.708217in}{1.230440in}}%
\pgfpathlineto{\pgfqpoint{3.719800in}{1.228075in}}%
\pgfpathlineto{\pgfqpoint{3.728643in}{1.233428in}}%
\pgfpathlineto{\pgfqpoint{3.731889in}{1.224543in}}%
\pgfpathlineto{\pgfqpoint{3.742974in}{1.222174in}}%
\pgfpathlineto{\pgfqpoint{3.748304in}{1.214948in}}%
\pgfpathlineto{\pgfqpoint{3.754245in}{1.205616in}}%
\pgfpathlineto{\pgfqpoint{3.765316in}{1.205476in}}%
\pgfpathlineto{\pgfqpoint{3.764106in}{1.223760in}}%
\pgfpathlineto{\pgfqpoint{3.760136in}{1.220677in}}%
\pgfpathlineto{\pgfqpoint{3.750023in}{1.227276in}}%
\pgfpathlineto{\pgfqpoint{3.746115in}{1.230293in}}%
\pgfpathlineto{\pgfqpoint{3.747906in}{1.247313in}}%
\pgfpathlineto{\pgfqpoint{3.750475in}{1.267389in}}%
\pgfpathlineto{\pgfqpoint{3.747238in}{1.274867in}}%
\pgfpathlineto{\pgfqpoint{3.751360in}{1.285691in}}%
\pgfpathlineto{\pgfqpoint{3.755238in}{1.287718in}}%
\pgfpathlineto{\pgfqpoint{3.774667in}{1.290580in}}%
\pgfpathlineto{\pgfqpoint{3.780365in}{1.288854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809576in}{1.273753in}}%
\pgfpathlineto{\pgfqpoint{3.823757in}{1.270590in}}%
\pgfpathlineto{\pgfqpoint{3.826666in}{1.265901in}}%
\pgfpathlineto{\pgfqpoint{3.831572in}{1.257994in}}%
\pgfpathlineto{\pgfqpoint{3.835622in}{1.234933in}}%
\pgfpathlineto{\pgfqpoint{3.831572in}{1.222046in}}%
\pgfpathlineto{\pgfqpoint{3.835622in}{1.200003in}}%
\pgfpathlineto{\pgfqpoint{3.840644in}{1.200250in}}%
\pgfpathlineto{\pgfqpoint{3.845863in}{1.194783in}}%
\pgfpathlineto{\pgfqpoint{3.851923in}{1.182520in}}%
\pgfpathlineto{\pgfqpoint{3.853153in}{1.160717in}}%
\pgfpathlineto{\pgfqpoint{3.846892in}{1.157146in}}%
\pgfpathlineto{\pgfqpoint{3.842476in}{1.145381in}}%
\pgfpathlineto{\pgfqpoint{3.833037in}{1.155856in}}%
\pgfpathlineto{\pgfqpoint{3.831967in}{1.167808in}}%
\pgfpathlineto{\pgfqpoint{3.835010in}{1.175692in}}%
\pgfpathlineto{\pgfqpoint{3.834171in}{1.182486in}}%
\pgfpathlineto{\pgfqpoint{3.828460in}{1.186777in}}%
\pgfpathlineto{\pgfqpoint{3.824480in}{1.185219in}}%
\pgfpathlineto{\pgfqpoint{3.816153in}{1.193358in}}%
\pgfpathlineto{\pgfqpoint{3.808546in}{1.197750in}}%
\pgfpathlineto{\pgfqpoint{3.812938in}{1.213502in}}%
\pgfpathlineto{\pgfqpoint{3.817489in}{1.219405in}}%
\pgfpathlineto{\pgfqpoint{3.814710in}{1.233454in}}%
\pgfpathlineto{\pgfqpoint{3.817618in}{1.247200in}}%
\pgfpathlineto{\pgfqpoint{3.820082in}{1.251795in}}%
\pgfpathlineto{\pgfqpoint{3.816404in}{1.266188in}}%
\pgfpathlineto{\pgfqpoint{3.809576in}{1.273753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835622in}{1.234933in}}%
\pgfpathlineto{\pgfqpoint{3.846506in}{1.236304in}}%
\pgfpathlineto{\pgfqpoint{3.863889in}{1.231526in}}%
\pgfpathlineto{\pgfqpoint{3.867665in}{1.233669in}}%
\pgfpathlineto{\pgfqpoint{3.877735in}{1.234106in}}%
\pgfpathlineto{\pgfqpoint{3.882890in}{1.239193in}}%
\pgfpathlineto{\pgfqpoint{3.891568in}{1.238914in}}%
\pgfpathlineto{\pgfqpoint{3.907385in}{1.245499in}}%
\pgfpathlineto{\pgfqpoint{3.918893in}{1.255330in}}%
\pgfpathlineto{\pgfqpoint{3.918893in}{1.255330in}}%
\pgfpathlineto{\pgfqpoint{3.918893in}{1.255330in}}%
\pgfpathlineto{\pgfqpoint{3.921234in}{1.247728in}}%
\pgfpathlineto{\pgfqpoint{3.920639in}{1.230834in}}%
\pgfpathlineto{\pgfqpoint{3.922426in}{1.215956in}}%
\pgfpathlineto{\pgfqpoint{3.922987in}{1.189456in}}%
\pgfpathlineto{\pgfqpoint{3.925531in}{1.181151in}}%
\pgfpathlineto{\pgfqpoint{3.921217in}{1.169035in}}%
\pgfpathlineto{\pgfqpoint{3.915605in}{1.157259in}}%
\pgfpathlineto{\pgfqpoint{3.906395in}{1.146744in}}%
\pgfpathlineto{\pgfqpoint{3.893171in}{1.140299in}}%
\pgfpathlineto{\pgfqpoint{3.876865in}{1.132069in}}%
\pgfpathlineto{\pgfqpoint{3.860521in}{1.113869in}}%
\pgfpathlineto{\pgfqpoint{3.854955in}{1.110773in}}%
\pgfpathlineto{\pgfqpoint{3.844857in}{1.098725in}}%
\pgfpathlineto{\pgfqpoint{3.838897in}{1.094805in}}%
\pgfpathlineto{\pgfqpoint{3.837675in}{1.082714in}}%
\pgfpathlineto{\pgfqpoint{3.844535in}{1.069873in}}%
\pgfpathlineto{\pgfqpoint{3.847389in}{1.059928in}}%
\pgfpathlineto{\pgfqpoint{3.847569in}{1.054855in}}%
\pgfpathlineto{\pgfqpoint{3.850125in}{1.055703in}}%
\pgfpathlineto{\pgfqpoint{3.849711in}{1.039073in}}%
\pgfpathlineto{\pgfqpoint{3.847365in}{1.031195in}}%
\pgfpathlineto{\pgfqpoint{3.850774in}{1.028292in}}%
\pgfpathlineto{\pgfqpoint{3.848623in}{1.021237in}}%
\pgfpathlineto{\pgfqpoint{3.842576in}{1.015205in}}%
\pgfpathlineto{\pgfqpoint{3.830644in}{1.009475in}}%
\pgfpathlineto{\pgfqpoint{3.813248in}{1.000297in}}%
\pgfpathlineto{\pgfqpoint{3.806904in}{0.994027in}}%
\pgfpathlineto{\pgfqpoint{3.808144in}{0.986884in}}%
\pgfpathlineto{\pgfqpoint{3.811841in}{0.985743in}}%
\pgfpathlineto{\pgfqpoint{3.810599in}{0.976819in}}%
\pgfpathlineto{\pgfqpoint{3.799628in}{0.976961in}}%
\pgfpathlineto{\pgfqpoint{3.798386in}{0.984456in}}%
\pgfpathlineto{\pgfqpoint{3.796245in}{0.992060in}}%
\pgfpathlineto{\pgfqpoint{3.795010in}{0.998148in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{1.017053in}}%
\pgfpathlineto{\pgfqpoint{3.793824in}{1.029099in}}%
\pgfpathlineto{\pgfqpoint{3.786895in}{1.052965in}}%
\pgfpathlineto{\pgfqpoint{3.802135in}{1.072211in}}%
\pgfpathlineto{\pgfqpoint{3.805950in}{1.084440in}}%
\pgfpathlineto{\pgfqpoint{3.808135in}{1.085983in}}%
\pgfpathlineto{\pgfqpoint{3.809769in}{1.095965in}}%
\pgfpathlineto{\pgfqpoint{3.807444in}{1.100987in}}%
\pgfpathlineto{\pgfqpoint{3.808065in}{1.113659in}}%
\pgfpathlineto{\pgfqpoint{3.810885in}{1.125410in}}%
\pgfpathlineto{\pgfqpoint{3.810853in}{1.146871in}}%
\pgfpathlineto{\pgfqpoint{3.803339in}{1.152320in}}%
\pgfpathlineto{\pgfqpoint{3.796451in}{1.153552in}}%
\pgfpathlineto{\pgfqpoint{3.793333in}{1.157747in}}%
\pgfpathlineto{\pgfqpoint{3.786630in}{1.161326in}}%
\pgfpathlineto{\pgfqpoint{3.774564in}{1.160989in}}%
\pgfpathlineto{\pgfqpoint{3.773628in}{1.167314in}}%
\pgfpathlineto{\pgfqpoint{3.772257in}{1.179382in}}%
\pgfpathlineto{\pgfqpoint{3.816153in}{1.193358in}}%
\pgfpathlineto{\pgfqpoint{3.824480in}{1.185219in}}%
\pgfpathlineto{\pgfqpoint{3.828460in}{1.186777in}}%
\pgfpathlineto{\pgfqpoint{3.834171in}{1.182486in}}%
\pgfpathlineto{\pgfqpoint{3.835010in}{1.175692in}}%
\pgfpathlineto{\pgfqpoint{3.831967in}{1.167808in}}%
\pgfpathlineto{\pgfqpoint{3.833037in}{1.155856in}}%
\pgfpathlineto{\pgfqpoint{3.842476in}{1.145381in}}%
\pgfpathlineto{\pgfqpoint{3.846892in}{1.157146in}}%
\pgfpathlineto{\pgfqpoint{3.853153in}{1.160717in}}%
\pgfpathlineto{\pgfqpoint{3.851923in}{1.182520in}}%
\pgfpathlineto{\pgfqpoint{3.845863in}{1.194783in}}%
\pgfpathlineto{\pgfqpoint{3.840644in}{1.200250in}}%
\pgfpathlineto{\pgfqpoint{3.835622in}{1.200003in}}%
\pgfpathlineto{\pgfqpoint{3.831572in}{1.222046in}}%
\pgfpathlineto{\pgfqpoint{3.835622in}{1.234933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799628in}{0.976961in}}%
\pgfpathlineto{\pgfqpoint{3.796683in}{0.969430in}}%
\pgfpathlineto{\pgfqpoint{3.788217in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{3.779583in}{0.976791in}}%
\pgfpathlineto{\pgfqpoint{3.779448in}{0.982654in}}%
\pgfpathlineto{\pgfqpoint{3.783398in}{0.989020in}}%
\pgfpathlineto{\pgfqpoint{3.784764in}{0.993957in}}%
\pgfpathlineto{\pgfqpoint{3.788945in}{0.995166in}}%
\pgfpathlineto{\pgfqpoint{3.796245in}{0.992060in}}%
\pgfpathlineto{\pgfqpoint{3.798386in}{0.984456in}}%
\pgfpathlineto{\pgfqpoint{3.799628in}{0.976961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523686in}{1.349201in}}%
\pgfpathlineto{\pgfqpoint{3.518422in}{1.345637in}}%
\pgfpathlineto{\pgfqpoint{3.516056in}{1.341278in}}%
\pgfpathlineto{\pgfqpoint{3.515603in}{1.333886in}}%
\pgfpathlineto{\pgfqpoint{3.511923in}{1.332094in}}%
\pgfpathlineto{\pgfqpoint{3.508056in}{1.344845in}}%
\pgfpathlineto{\pgfqpoint{3.513895in}{1.352166in}}%
\pgfpathlineto{\pgfqpoint{3.518265in}{1.355018in}}%
\pgfpathlineto{\pgfqpoint{3.523686in}{1.349201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513950in}{1.326835in}}%
\pgfpathlineto{\pgfqpoint{3.519920in}{1.329114in}}%
\pgfpathlineto{\pgfqpoint{3.524111in}{1.328797in}}%
\pgfpathlineto{\pgfqpoint{3.529184in}{1.330834in}}%
\pgfpathlineto{\pgfqpoint{3.571870in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{3.575438in}{1.317975in}}%
\pgfpathlineto{\pgfqpoint{3.579590in}{1.307807in}}%
\pgfpathlineto{\pgfqpoint{3.582914in}{1.302323in}}%
\pgfpathlineto{\pgfqpoint{3.588454in}{1.293457in}}%
\pgfpathlineto{\pgfqpoint{3.598019in}{1.294829in}}%
\pgfpathlineto{\pgfqpoint{3.602792in}{1.297214in}}%
\pgfpathlineto{\pgfqpoint{3.610785in}{1.294819in}}%
\pgfpathlineto{\pgfqpoint{3.612953in}{1.299059in}}%
\pgfpathlineto{\pgfqpoint{3.616582in}{1.308940in}}%
\pgfpathlineto{\pgfqpoint{3.625554in}{1.309603in}}%
\pgfpathlineto{\pgfqpoint{3.626333in}{1.312541in}}%
\pgfpathlineto{\pgfqpoint{3.633714in}{1.312605in}}%
\pgfpathlineto{\pgfqpoint{3.632454in}{1.306496in}}%
\pgfpathlineto{\pgfqpoint{3.650006in}{1.306644in}}%
\pgfpathlineto{\pgfqpoint{3.650271in}{1.295975in}}%
\pgfpathlineto{\pgfqpoint{3.653203in}{1.289433in}}%
\pgfpathlineto{\pgfqpoint{3.651072in}{1.279211in}}%
\pgfpathlineto{\pgfqpoint{3.652133in}{1.268783in}}%
\pgfpathlineto{\pgfqpoint{3.656958in}{1.262491in}}%
\pgfpathlineto{\pgfqpoint{3.656185in}{1.242312in}}%
\pgfpathlineto{\pgfqpoint{3.659765in}{1.243868in}}%
\pgfpathlineto{\pgfqpoint{3.666051in}{1.243451in}}%
\pgfpathlineto{\pgfqpoint{3.675011in}{1.245991in}}%
\pgfpathlineto{\pgfqpoint{3.681599in}{1.244991in}}%
\pgfpathlineto{\pgfqpoint{3.683128in}{1.239727in}}%
\pgfpathlineto{\pgfqpoint{3.681483in}{1.231503in}}%
\pgfpathlineto{\pgfqpoint{3.684025in}{1.223550in}}%
\pgfpathlineto{\pgfqpoint{3.681870in}{1.217199in}}%
\pgfpathlineto{\pgfqpoint{3.683103in}{1.211346in}}%
\pgfpathlineto{\pgfqpoint{3.652982in}{1.211560in}}%
\pgfpathlineto{\pgfqpoint{3.652316in}{1.157606in}}%
\pgfpathlineto{\pgfqpoint{3.662075in}{1.143733in}}%
\pgfpathlineto{\pgfqpoint{3.671515in}{1.133141in}}%
\pgfpathlineto{\pgfqpoint{3.644929in}{1.126231in}}%
\pgfpathlineto{\pgfqpoint{3.609909in}{1.128631in}}%
\pgfpathlineto{\pgfqpoint{3.599886in}{1.136756in}}%
\pgfpathlineto{\pgfqpoint{3.541250in}{1.136024in}}%
\pgfpathlineto{\pgfqpoint{3.539063in}{1.134833in}}%
\pgfpathlineto{\pgfqpoint{3.530439in}{1.142500in}}%
\pgfpathlineto{\pgfqpoint{3.521062in}{1.143006in}}%
\pgfpathlineto{\pgfqpoint{3.512402in}{1.140118in}}%
\pgfpathlineto{\pgfqpoint{3.505441in}{1.136893in}}%
\pgfpathlineto{\pgfqpoint{3.504080in}{1.147554in}}%
\pgfpathlineto{\pgfqpoint{3.506082in}{1.162464in}}%
\pgfpathlineto{\pgfqpoint{3.511073in}{1.177988in}}%
\pgfpathlineto{\pgfqpoint{3.511826in}{1.185265in}}%
\pgfpathlineto{\pgfqpoint{3.516520in}{1.200550in}}%
\pgfpathlineto{\pgfqpoint{3.519968in}{1.207499in}}%
\pgfpathlineto{\pgfqpoint{3.528277in}{1.218593in}}%
\pgfpathlineto{\pgfqpoint{3.532918in}{1.226139in}}%
\pgfpathlineto{\pgfqpoint{3.534437in}{1.238700in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{3.529354in}{1.254372in}}%
\pgfpathlineto{\pgfqpoint{3.525501in}{1.264659in}}%
\pgfpathlineto{\pgfqpoint{3.521948in}{1.274833in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{1.278357in}}%
\pgfpathlineto{\pgfqpoint{3.527171in}{1.285079in}}%
\pgfpathlineto{\pgfqpoint{3.522782in}{1.301461in}}%
\pgfpathlineto{\pgfqpoint{3.519821in}{1.312812in}}%
\pgfpathlineto{\pgfqpoint{3.512574in}{1.323540in}}%
\pgfpathlineto{\pgfqpoint{3.513950in}{1.326835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776455in}{1.389341in}}%
\pgfpathlineto{\pgfqpoint{3.777294in}{1.382664in}}%
\pgfpathlineto{\pgfqpoint{3.780409in}{1.378820in}}%
\pgfpathlineto{\pgfqpoint{3.780542in}{1.373309in}}%
\pgfpathlineto{\pgfqpoint{3.776974in}{1.369761in}}%
\pgfpathlineto{\pgfqpoint{3.771343in}{1.360917in}}%
\pgfpathlineto{\pgfqpoint{3.766095in}{1.354774in}}%
\pgfpathlineto{\pgfqpoint{3.760114in}{1.353967in}}%
\pgfpathlineto{\pgfqpoint{3.759194in}{1.374418in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{1.382127in}}%
\pgfpathlineto{\pgfqpoint{3.764340in}{1.380795in}}%
\pgfpathlineto{\pgfqpoint{3.768769in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{3.776455in}{1.389341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852401in}{1.984903in}}%
\pgfpathlineto{\pgfqpoint{3.849880in}{1.979558in}}%
\pgfpathlineto{\pgfqpoint{3.844648in}{1.981907in}}%
\pgfpathlineto{\pgfqpoint{3.841620in}{1.970615in}}%
\pgfpathlineto{\pgfqpoint{3.845255in}{1.968712in}}%
\pgfpathlineto{\pgfqpoint{3.841561in}{1.966379in}}%
\pgfpathlineto{\pgfqpoint{3.840937in}{1.961914in}}%
\pgfpathlineto{\pgfqpoint{3.847738in}{1.964214in}}%
\pgfpathlineto{\pgfqpoint{3.848076in}{1.957618in}}%
\pgfpathlineto{\pgfqpoint{3.840868in}{1.930509in}}%
\pgfpathlineto{\pgfqpoint{3.839430in}{1.934913in}}%
\pgfpathlineto{\pgfqpoint{3.831362in}{1.959640in}}%
\pgfpathlineto{\pgfqpoint{3.831362in}{1.959640in}}%
\pgfpathlineto{\pgfqpoint{3.831362in}{1.959640in}}%
\pgfpathlineto{\pgfqpoint{3.835570in}{1.965227in}}%
\pgfpathlineto{\pgfqpoint{3.834583in}{1.966189in}}%
\pgfpathlineto{\pgfqpoint{3.838408in}{1.974114in}}%
\pgfpathlineto{\pgfqpoint{3.841342in}{1.986907in}}%
\pgfpathlineto{\pgfqpoint{3.843411in}{1.991199in}}%
\pgfpathlineto{\pgfqpoint{3.843811in}{1.991375in}}%
\pgfpathlineto{\pgfqpoint{3.848652in}{1.991343in}}%
\pgfpathlineto{\pgfqpoint{3.849984in}{1.994315in}}%
\pgfpathlineto{\pgfqpoint{3.853865in}{1.994538in}}%
\pgfpathlineto{\pgfqpoint{3.854086in}{1.987598in}}%
\pgfpathlineto{\pgfqpoint{3.852124in}{1.985018in}}%
\pgfpathlineto{\pgfqpoint{3.852401in}{1.984903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853865in}{1.994538in}}%
\pgfpathlineto{\pgfqpoint{3.849984in}{1.994315in}}%
\pgfpathlineto{\pgfqpoint{3.848652in}{1.991343in}}%
\pgfpathlineto{\pgfqpoint{3.843811in}{1.991375in}}%
\pgfpathlineto{\pgfqpoint{3.848963in}{2.005187in}}%
\pgfpathlineto{\pgfqpoint{3.856157in}{2.017135in}}%
\pgfpathlineto{\pgfqpoint{3.856429in}{2.017726in}}%
\pgfpathlineto{\pgfqpoint{3.862936in}{2.016861in}}%
\pgfpathlineto{\pgfqpoint{3.865302in}{2.010212in}}%
\pgfpathlineto{\pgfqpoint{3.857414in}{2.003821in}}%
\pgfpathlineto{\pgfqpoint{3.853865in}{1.994538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052363in}{1.218827in}}%
\pgfpathlineto{\pgfqpoint{4.056203in}{1.211613in}}%
\pgfpathlineto{\pgfqpoint{4.059784in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{4.062112in}{1.180015in}}%
\pgfpathlineto{\pgfqpoint{4.065860in}{1.172084in}}%
\pgfpathlineto{\pgfqpoint{4.064422in}{1.163952in}}%
\pgfpathlineto{\pgfqpoint{4.061864in}{1.158964in}}%
\pgfpathlineto{\pgfqpoint{4.056950in}{1.168900in}}%
\pgfpathlineto{\pgfqpoint{4.054231in}{1.163882in}}%
\pgfpathlineto{\pgfqpoint{4.056990in}{1.151320in}}%
\pgfpathlineto{\pgfqpoint{4.055705in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{4.051714in}{1.140214in}}%
\pgfpathlineto{\pgfqpoint{4.050803in}{1.125851in}}%
\pgfpathlineto{\pgfqpoint{4.045106in}{1.106085in}}%
\pgfpathlineto{\pgfqpoint{4.037971in}{1.082717in}}%
\pgfpathlineto{\pgfqpoint{4.029034in}{1.050591in}}%
\pgfpathlineto{\pgfqpoint{4.023494in}{1.027014in}}%
\pgfpathlineto{\pgfqpoint{4.016956in}{1.007350in}}%
\pgfpathlineto{\pgfqpoint{4.005191in}{1.003334in}}%
\pgfpathlineto{\pgfqpoint{3.992564in}{0.996162in}}%
\pgfpathlineto{\pgfqpoint{3.984233in}{1.000491in}}%
\pgfpathlineto{\pgfqpoint{3.972749in}{1.006558in}}%
\pgfpathlineto{\pgfqpoint{3.968758in}{1.015505in}}%
\pgfpathlineto{\pgfqpoint{3.967803in}{1.030538in}}%
\pgfpathlineto{\pgfqpoint{3.962710in}{1.044056in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.056256in}}%
\pgfpathlineto{\pgfqpoint{3.963977in}{1.068480in}}%
\pgfpathlineto{\pgfqpoint{3.970637in}{1.071417in}}%
\pgfpathlineto{\pgfqpoint{3.970676in}{1.077061in}}%
\pgfpathlineto{\pgfqpoint{3.977590in}{1.089915in}}%
\pgfpathlineto{\pgfqpoint{3.978892in}{1.100715in}}%
\pgfpathlineto{\pgfqpoint{3.975537in}{1.108743in}}%
\pgfpathlineto{\pgfqpoint{3.972796in}{1.119436in}}%
\pgfpathlineto{\pgfqpoint{3.971641in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{3.976695in}{1.144547in}}%
\pgfpathlineto{\pgfqpoint{3.978634in}{1.155302in}}%
\pgfpathlineto{\pgfqpoint{3.985844in}{1.155926in}}%
\pgfpathlineto{\pgfqpoint{3.993912in}{1.159403in}}%
\pgfpathlineto{\pgfqpoint{3.999268in}{1.162470in}}%
\pgfpathlineto{\pgfqpoint{4.005622in}{1.162698in}}%
\pgfpathlineto{\pgfqpoint{4.013866in}{1.172361in}}%
\pgfpathlineto{\pgfqpoint{4.025771in}{1.182804in}}%
\pgfpathlineto{\pgfqpoint{4.030111in}{1.191334in}}%
\pgfpathlineto{\pgfqpoint{4.028142in}{1.198581in}}%
\pgfpathlineto{\pgfqpoint{4.034286in}{1.196542in}}%
\pgfpathlineto{\pgfqpoint{4.042260in}{1.208325in}}%
\pgfpathlineto{\pgfqpoint{4.042527in}{1.218521in}}%
\pgfpathlineto{\pgfqpoint{4.047317in}{1.226106in}}%
\pgfpathlineto{\pgfqpoint{4.052363in}{1.218827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847738in}{1.964214in}}%
\pgfpathlineto{\pgfqpoint{3.840937in}{1.961914in}}%
\pgfpathlineto{\pgfqpoint{3.841561in}{1.966379in}}%
\pgfpathlineto{\pgfqpoint{3.845255in}{1.968712in}}%
\pgfpathlineto{\pgfqpoint{3.841620in}{1.970615in}}%
\pgfpathlineto{\pgfqpoint{3.844648in}{1.981907in}}%
\pgfpathlineto{\pgfqpoint{3.849880in}{1.979558in}}%
\pgfpathlineto{\pgfqpoint{3.849874in}{1.969189in}}%
\pgfpathlineto{\pgfqpoint{3.847738in}{1.964214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093934in}{1.660793in}}%
\pgfpathlineto{\pgfqpoint{3.109688in}{1.661279in}}%
\pgfpathlineto{\pgfqpoint{3.112955in}{1.665294in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{3.123250in}{1.661393in}}%
\pgfpathlineto{\pgfqpoint{3.127739in}{1.661314in}}%
\pgfpathlineto{\pgfqpoint{3.132509in}{1.664169in}}%
\pgfpathlineto{\pgfqpoint{3.135431in}{1.659269in}}%
\pgfpathlineto{\pgfqpoint{3.129171in}{1.655463in}}%
\pgfpathlineto{\pgfqpoint{3.122886in}{1.655761in}}%
\pgfpathlineto{\pgfqpoint{3.116681in}{1.659344in}}%
\pgfpathlineto{\pgfqpoint{3.111320in}{1.655428in}}%
\pgfpathlineto{\pgfqpoint{3.108728in}{1.655289in}}%
\pgfpathlineto{\pgfqpoint{3.105252in}{1.652914in}}%
\pgfpathlineto{\pgfqpoint{3.092085in}{1.653272in}}%
\pgfpathlineto{\pgfqpoint{3.093934in}{1.660793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472864in}{1.944179in}}%
\pgfpathlineto{\pgfqpoint{3.466694in}{1.974619in}}%
\pgfpathlineto{\pgfqpoint{3.457776in}{1.981462in}}%
\pgfpathlineto{\pgfqpoint{3.457652in}{1.985566in}}%
\pgfpathlineto{\pgfqpoint{3.445821in}{1.995669in}}%
\pgfpathlineto{\pgfqpoint{3.444546in}{2.008441in}}%
\pgfpathlineto{\pgfqpoint{3.453464in}{2.017899in}}%
\pgfpathlineto{\pgfqpoint{3.456869in}{2.031884in}}%
\pgfpathlineto{\pgfqpoint{3.454576in}{2.048048in}}%
\pgfpathlineto{\pgfqpoint{3.457514in}{2.056751in}}%
\pgfpathlineto{\pgfqpoint{3.473267in}{2.063594in}}%
\pgfpathlineto{\pgfqpoint{3.483393in}{2.061559in}}%
\pgfpathlineto{\pgfqpoint{3.482968in}{2.052980in}}%
\pgfpathlineto{\pgfqpoint{3.495238in}{2.059221in}}%
\pgfpathlineto{\pgfqpoint{3.496267in}{2.055964in}}%
\pgfpathlineto{\pgfqpoint{3.489034in}{2.047655in}}%
\pgfpathlineto{\pgfqpoint{3.488937in}{2.039812in}}%
\pgfpathlineto{\pgfqpoint{3.493946in}{2.035599in}}%
\pgfpathlineto{\pgfqpoint{3.492041in}{2.020923in}}%
\pgfpathlineto{\pgfqpoint{3.482519in}{2.012399in}}%
\pgfpathlineto{\pgfqpoint{3.485268in}{2.003157in}}%
\pgfpathlineto{\pgfqpoint{3.492750in}{2.002869in}}%
\pgfpathlineto{\pgfqpoint{3.496390in}{1.994808in}}%
\pgfpathlineto{\pgfqpoint{3.501891in}{1.992157in}}%
\pgfpathlineto{\pgfqpoint{3.501073in}{1.979133in}}%
\pgfpathlineto{\pgfqpoint{3.494022in}{1.974265in}}%
\pgfpathlineto{\pgfqpoint{3.489568in}{1.968832in}}%
\pgfpathlineto{\pgfqpoint{3.479635in}{1.962298in}}%
\pgfpathlineto{\pgfqpoint{3.481174in}{1.955274in}}%
\pgfpathlineto{\pgfqpoint{3.479921in}{1.948109in}}%
\pgfpathlineto{\pgfqpoint{3.472864in}{1.944179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210080in}{1.894805in}}%
\pgfpathlineto{\pgfqpoint{3.210359in}{1.898090in}}%
\pgfpathlineto{\pgfqpoint{3.210352in}{1.899226in}}%
\pgfpathlineto{\pgfqpoint{3.210229in}{1.919317in}}%
\pgfpathlineto{\pgfqpoint{3.233589in}{1.931830in}}%
\pgfpathlineto{\pgfqpoint{3.248034in}{1.934415in}}%
\pgfpathlineto{\pgfqpoint{3.259874in}{1.938972in}}%
\pgfpathlineto{\pgfqpoint{3.265406in}{1.947463in}}%
\pgfpathlineto{\pgfqpoint{3.282319in}{1.954173in}}%
\pgfpathlineto{\pgfqpoint{3.282940in}{1.966727in}}%
\pgfpathlineto{\pgfqpoint{3.291309in}{1.968206in}}%
\pgfpathlineto{\pgfqpoint{3.297852in}{1.974477in}}%
\pgfpathlineto{\pgfqpoint{3.316783in}{1.977335in}}%
\pgfpathlineto{\pgfqpoint{3.319435in}{1.983925in}}%
\pgfpathlineto{\pgfqpoint{3.315624in}{1.987528in}}%
\pgfpathlineto{\pgfqpoint{3.310627in}{2.005429in}}%
\pgfpathlineto{\pgfqpoint{3.309766in}{2.015742in}}%
\pgfpathlineto{\pgfqpoint{3.304314in}{2.026602in}}%
\pgfpathlineto{\pgfqpoint{3.318220in}{2.035868in}}%
\pgfpathlineto{\pgfqpoint{3.333859in}{2.038815in}}%
\pgfpathlineto{\pgfqpoint{3.342991in}{2.045812in}}%
\pgfpathlineto{\pgfqpoint{3.356922in}{2.050973in}}%
\pgfpathlineto{\pgfqpoint{3.381437in}{2.053995in}}%
\pgfpathlineto{\pgfqpoint{3.405364in}{2.055371in}}%
\pgfpathlineto{\pgfqpoint{3.412659in}{2.052853in}}%
\pgfpathlineto{\pgfqpoint{3.426281in}{2.059536in}}%
\pgfpathlineto{\pgfqpoint{3.441738in}{2.059667in}}%
\pgfpathlineto{\pgfqpoint{3.447621in}{2.055721in}}%
\pgfpathlineto{\pgfqpoint{3.457514in}{2.056751in}}%
\pgfpathlineto{\pgfqpoint{3.454576in}{2.048048in}}%
\pgfpathlineto{\pgfqpoint{3.456869in}{2.031884in}}%
\pgfpathlineto{\pgfqpoint{3.453464in}{2.017899in}}%
\pgfpathlineto{\pgfqpoint{3.444546in}{2.008441in}}%
\pgfpathlineto{\pgfqpoint{3.445821in}{1.995669in}}%
\pgfpathlineto{\pgfqpoint{3.457652in}{1.985566in}}%
\pgfpathlineto{\pgfqpoint{3.457776in}{1.981462in}}%
\pgfpathlineto{\pgfqpoint{3.466694in}{1.974619in}}%
\pgfpathlineto{\pgfqpoint{3.472864in}{1.944179in}}%
\pgfpathlineto{\pgfqpoint{3.477544in}{1.929208in}}%
\pgfpathlineto{\pgfqpoint{3.478330in}{1.921329in}}%
\pgfpathlineto{\pgfqpoint{3.475783in}{1.907496in}}%
\pgfpathlineto{\pgfqpoint{3.476828in}{1.899765in}}%
\pgfpathlineto{\pgfqpoint{3.474989in}{1.890485in}}%
\pgfpathlineto{\pgfqpoint{3.476251in}{1.879824in}}%
\pgfpathlineto{\pgfqpoint{3.470510in}{1.872738in}}%
\pgfpathlineto{\pgfqpoint{3.479063in}{1.860379in}}%
\pgfpathlineto{\pgfqpoint{3.479607in}{1.853113in}}%
\pgfpathlineto{\pgfqpoint{3.484750in}{1.843658in}}%
\pgfpathlineto{\pgfqpoint{3.491513in}{1.846764in}}%
\pgfpathlineto{\pgfqpoint{3.502931in}{1.838886in}}%
\pgfpathlineto{\pgfqpoint{3.509279in}{1.828267in}}%
\pgfpathlineto{\pgfqpoint{3.459712in}{1.795948in}}%
\pgfpathlineto{\pgfqpoint{3.417830in}{1.762638in}}%
\pgfpathlineto{\pgfqpoint{3.397432in}{1.755076in}}%
\pgfpathlineto{\pgfqpoint{3.381386in}{1.753416in}}%
\pgfpathlineto{\pgfqpoint{3.381220in}{1.764204in}}%
\pgfpathlineto{\pgfqpoint{3.374521in}{1.766962in}}%
\pgfpathlineto{\pgfqpoint{3.365515in}{1.771812in}}%
\pgfpathlineto{\pgfqpoint{3.362076in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.313280in}{1.816754in}}%
\pgfpathlineto{\pgfqpoint{3.264485in}{1.853751in}}%
\pgfpathlineto{\pgfqpoint{3.210080in}{1.894805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849880in}{1.979558in}}%
\pgfpathlineto{\pgfqpoint{3.852401in}{1.984903in}}%
\pgfpathlineto{\pgfqpoint{3.868517in}{1.978184in}}%
\pgfpathlineto{\pgfqpoint{3.896845in}{1.996255in}}%
\pgfpathlineto{\pgfqpoint{3.902676in}{1.975607in}}%
\pgfpathlineto{\pgfqpoint{3.899919in}{1.973050in}}%
\pgfpathlineto{\pgfqpoint{3.870949in}{1.964542in}}%
\pgfpathlineto{\pgfqpoint{3.885366in}{1.947587in}}%
\pgfpathlineto{\pgfqpoint{3.880582in}{1.944707in}}%
\pgfpathlineto{\pgfqpoint{3.878202in}{1.939028in}}%
\pgfpathlineto{\pgfqpoint{3.867164in}{1.936680in}}%
\pgfpathlineto{\pgfqpoint{3.863703in}{1.930575in}}%
\pgfpathlineto{\pgfqpoint{3.857450in}{1.925357in}}%
\pgfpathlineto{\pgfqpoint{3.841351in}{1.928054in}}%
\pgfpathlineto{\pgfqpoint{3.840868in}{1.930509in}}%
\pgfpathlineto{\pgfqpoint{3.848076in}{1.957618in}}%
\pgfpathlineto{\pgfqpoint{3.847738in}{1.964214in}}%
\pgfpathlineto{\pgfqpoint{3.849874in}{1.969189in}}%
\pgfpathlineto{\pgfqpoint{3.849880in}{1.979558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081815in}{1.841388in}}%
\pgfpathlineto{\pgfqpoint{4.084388in}{1.842212in}}%
\pgfpathlineto{\pgfqpoint{4.084923in}{1.837562in}}%
\pgfpathlineto{\pgfqpoint{4.096245in}{1.840234in}}%
\pgfpathlineto{\pgfqpoint{4.108206in}{1.839791in}}%
\pgfpathlineto{\pgfqpoint{4.116943in}{1.839290in}}%
\pgfpathlineto{\pgfqpoint{4.126852in}{1.850755in}}%
\pgfpathlineto{\pgfqpoint{4.137644in}{1.861628in}}%
\pgfpathlineto{\pgfqpoint{4.146783in}{1.872079in}}%
\pgfpathlineto{\pgfqpoint{4.149534in}{1.866299in}}%
\pgfpathlineto{\pgfqpoint{4.151499in}{1.852906in}}%
\pgfpathlineto{\pgfqpoint{4.144113in}{1.852840in}}%
\pgfpathlineto{\pgfqpoint{4.142925in}{1.841797in}}%
\pgfpathlineto{\pgfqpoint{4.145486in}{1.839439in}}%
\pgfpathlineto{\pgfqpoint{4.138940in}{1.836100in}}%
\pgfpathlineto{\pgfqpoint{4.138899in}{1.829169in}}%
\pgfpathlineto{\pgfqpoint{4.134685in}{1.822151in}}%
\pgfpathlineto{\pgfqpoint{4.134307in}{1.815324in}}%
\pgfpathlineto{\pgfqpoint{4.131391in}{1.811739in}}%
\pgfpathlineto{\pgfqpoint{4.087908in}{1.820289in}}%
\pgfpathlineto{\pgfqpoint{4.082367in}{1.837467in}}%
\pgfpathlineto{\pgfqpoint{4.081815in}{1.841388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070685in}{1.850023in}}%
\pgfpathlineto{\pgfqpoint{4.069727in}{1.862362in}}%
\pgfpathlineto{\pgfqpoint{4.073625in}{1.871257in}}%
\pgfpathlineto{\pgfqpoint{4.077576in}{1.873081in}}%
\pgfpathlineto{\pgfqpoint{4.081953in}{1.867766in}}%
\pgfpathlineto{\pgfqpoint{4.082208in}{1.857839in}}%
\pgfpathlineto{\pgfqpoint{4.079068in}{1.847864in}}%
\pgfpathlineto{\pgfqpoint{4.075058in}{1.846659in}}%
\pgfpathlineto{\pgfqpoint{4.070685in}{1.850023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029667in}{1.938554in}}%
\pgfpathlineto{\pgfqpoint{4.032686in}{1.931071in}}%
\pgfpathlineto{\pgfqpoint{4.031395in}{1.927202in}}%
\pgfpathlineto{\pgfqpoint{4.036055in}{1.914411in}}%
\pgfpathlineto{\pgfqpoint{4.025824in}{1.913972in}}%
\pgfpathlineto{\pgfqpoint{4.022222in}{1.922051in}}%
\pgfpathlineto{\pgfqpoint{4.009332in}{1.923687in}}%
\pgfpathlineto{\pgfqpoint{4.019948in}{1.939966in}}%
\pgfpathlineto{\pgfqpoint{4.029667in}{1.938554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902676in}{1.975607in}}%
\pgfpathlineto{\pgfqpoint{3.896845in}{1.996255in}}%
\pgfpathlineto{\pgfqpoint{3.928868in}{2.013901in}}%
\pgfpathlineto{\pgfqpoint{3.934333in}{2.034401in}}%
\pgfpathlineto{\pgfqpoint{3.932970in}{2.046787in}}%
\pgfpathlineto{\pgfqpoint{3.940887in}{2.050976in}}%
\pgfpathlineto{\pgfqpoint{3.948301in}{2.061557in}}%
\pgfpathlineto{\pgfqpoint{3.954515in}{2.064192in}}%
\pgfpathlineto{\pgfqpoint{3.971340in}{2.062004in}}%
\pgfpathlineto{\pgfqpoint{3.976420in}{2.057685in}}%
\pgfpathlineto{\pgfqpoint{3.983352in}{2.060549in}}%
\pgfpathlineto{\pgfqpoint{3.992724in}{2.040322in}}%
\pgfpathlineto{\pgfqpoint{4.002210in}{2.035233in}}%
\pgfpathlineto{\pgfqpoint{4.003301in}{2.025328in}}%
\pgfpathlineto{\pgfqpoint{3.996020in}{2.019476in}}%
\pgfpathlineto{\pgfqpoint{3.992668in}{2.006244in}}%
\pgfpathlineto{\pgfqpoint{4.002687in}{1.990127in}}%
\pgfpathlineto{\pgfqpoint{4.020412in}{1.980832in}}%
\pgfpathlineto{\pgfqpoint{4.027855in}{1.967946in}}%
\pgfpathlineto{\pgfqpoint{4.025483in}{1.955664in}}%
\pgfpathlineto{\pgfqpoint{4.030104in}{1.955669in}}%
\pgfpathlineto{\pgfqpoint{4.030247in}{1.946636in}}%
\pgfpathlineto{\pgfqpoint{4.038252in}{1.937723in}}%
\pgfpathlineto{\pgfqpoint{4.029667in}{1.938554in}}%
\pgfpathlineto{\pgfqpoint{4.019948in}{1.939966in}}%
\pgfpathlineto{\pgfqpoint{4.009332in}{1.923687in}}%
\pgfpathlineto{\pgfqpoint{3.982438in}{1.925041in}}%
\pgfpathlineto{\pgfqpoint{3.941653in}{1.959143in}}%
\pgfpathlineto{\pgfqpoint{3.920100in}{1.971012in}}%
\pgfpathlineto{\pgfqpoint{3.902676in}{1.975607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134307in}{1.815324in}}%
\pgfpathlineto{\pgfqpoint{4.134685in}{1.822151in}}%
\pgfpathlineto{\pgfqpoint{4.138899in}{1.829169in}}%
\pgfpathlineto{\pgfqpoint{4.138940in}{1.836100in}}%
\pgfpathlineto{\pgfqpoint{4.145486in}{1.839439in}}%
\pgfpathlineto{\pgfqpoint{4.142925in}{1.841797in}}%
\pgfpathlineto{\pgfqpoint{4.144113in}{1.852840in}}%
\pgfpathlineto{\pgfqpoint{4.151499in}{1.852906in}}%
\pgfpathlineto{\pgfqpoint{4.157983in}{1.841324in}}%
\pgfpathlineto{\pgfqpoint{4.166060in}{1.835167in}}%
\pgfpathlineto{\pgfqpoint{4.176670in}{1.832952in}}%
\pgfpathlineto{\pgfqpoint{4.185237in}{1.829861in}}%
\pgfpathlineto{\pgfqpoint{4.191765in}{1.820140in}}%
\pgfpathlineto{\pgfqpoint{4.195665in}{1.814509in}}%
\pgfpathlineto{\pgfqpoint{4.200843in}{1.812361in}}%
\pgfpathlineto{\pgfqpoint{4.200815in}{1.808578in}}%
\pgfpathlineto{\pgfqpoint{4.195550in}{1.798472in}}%
\pgfpathlineto{\pgfqpoint{4.193239in}{1.793714in}}%
\pgfpathlineto{\pgfqpoint{4.187145in}{1.788290in}}%
\pgfpathlineto{\pgfqpoint{4.181748in}{1.776674in}}%
\pgfpathlineto{\pgfqpoint{4.175185in}{1.777563in}}%
\pgfpathlineto{\pgfqpoint{4.172177in}{1.773520in}}%
\pgfpathlineto{\pgfqpoint{4.169854in}{1.764924in}}%
\pgfpathlineto{\pgfqpoint{4.171632in}{1.753589in}}%
\pgfpathlineto{\pgfqpoint{4.170268in}{1.751506in}}%
\pgfpathlineto{\pgfqpoint{4.163612in}{1.751562in}}%
\pgfpathlineto{\pgfqpoint{4.154577in}{1.745225in}}%
\pgfpathlineto{\pgfqpoint{4.153167in}{1.736964in}}%
\pgfpathlineto{\pgfqpoint{4.149859in}{1.733386in}}%
\pgfpathlineto{\pgfqpoint{4.140862in}{1.733522in}}%
\pgfpathlineto{\pgfqpoint{4.135198in}{1.729252in}}%
\pgfpathlineto{\pgfqpoint{4.135269in}{1.722403in}}%
\pgfpathlineto{\pgfqpoint{4.128270in}{1.717695in}}%
\pgfpathlineto{\pgfqpoint{4.120288in}{1.719293in}}%
\pgfpathlineto{\pgfqpoint{4.110615in}{1.713574in}}%
\pgfpathlineto{\pgfqpoint{4.103933in}{1.712614in}}%
\pgfpathlineto{\pgfqpoint{4.099212in}{1.724461in}}%
\pgfpathlineto{\pgfqpoint{4.087897in}{1.752444in}}%
\pgfpathlineto{\pgfqpoint{4.131293in}{1.769400in}}%
\pgfpathlineto{\pgfqpoint{4.140936in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{4.134307in}{1.815324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149534in}{1.866299in}}%
\pgfpathlineto{\pgfqpoint{4.146783in}{1.872079in}}%
\pgfpathlineto{\pgfqpoint{4.150995in}{1.877852in}}%
\pgfpathlineto{\pgfqpoint{4.152784in}{1.876380in}}%
\pgfpathlineto{\pgfqpoint{4.151420in}{1.869375in}}%
\pgfpathlineto{\pgfqpoint{4.149534in}{1.866299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754541in}{1.160802in}}%
\pgfpathlineto{\pgfqpoint{5.763626in}{1.151061in}}%
\pgfpathlineto{\pgfqpoint{5.758857in}{1.148831in}}%
\pgfpathlineto{\pgfqpoint{5.754008in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{5.754541in}{1.160802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748412in}{1.164584in}}%
\pgfpathlineto{\pgfqpoint{5.746340in}{1.169266in}}%
\pgfpathlineto{\pgfqpoint{5.746040in}{1.182258in}}%
\pgfpathlineto{\pgfqpoint{5.752963in}{1.177045in}}%
\pgfpathlineto{\pgfqpoint{5.755311in}{1.163376in}}%
\pgfpathlineto{\pgfqpoint{5.751422in}{1.165503in}}%
\pgfpathlineto{\pgfqpoint{5.748412in}{1.164584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819622in}{1.636912in}}%
\pgfpathlineto{\pgfqpoint{4.816197in}{1.657390in}}%
\pgfpathlineto{\pgfqpoint{4.825459in}{1.671489in}}%
\pgfpathlineto{\pgfqpoint{4.844163in}{1.674728in}}%
\pgfpathlineto{\pgfqpoint{4.857722in}{1.672294in}}%
\pgfpathlineto{\pgfqpoint{4.869658in}{1.665645in}}%
\pgfpathlineto{\pgfqpoint{4.876202in}{1.677336in}}%
\pgfpathlineto{\pgfqpoint{4.889024in}{1.671094in}}%
\pgfpathlineto{\pgfqpoint{4.892377in}{1.659786in}}%
\pgfpathlineto{\pgfqpoint{4.890596in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{4.866281in}{1.626417in}}%
\pgfpathlineto{\pgfqpoint{4.872634in}{1.616144in}}%
\pgfpathlineto{\pgfqpoint{4.857449in}{1.614915in}}%
\pgfpathlineto{\pgfqpoint{4.844928in}{1.608086in}}%
\pgfpathlineto{\pgfqpoint{4.832820in}{1.610561in}}%
\pgfpathlineto{\pgfqpoint{4.826938in}{1.619397in}}%
\pgfpathlineto{\pgfqpoint{4.819622in}{1.636912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857722in}{1.672294in}}%
\pgfpathlineto{\pgfqpoint{4.844163in}{1.674728in}}%
\pgfpathlineto{\pgfqpoint{4.825459in}{1.671489in}}%
\pgfpathlineto{\pgfqpoint{4.816197in}{1.657390in}}%
\pgfpathlineto{\pgfqpoint{4.819622in}{1.636912in}}%
\pgfpathlineto{\pgfqpoint{4.806636in}{1.644698in}}%
\pgfpathlineto{\pgfqpoint{4.794263in}{1.644382in}}%
\pgfpathlineto{\pgfqpoint{4.796384in}{1.657703in}}%
\pgfpathlineto{\pgfqpoint{4.783645in}{1.657604in}}%
\pgfpathlineto{\pgfqpoint{4.782502in}{1.638954in}}%
\pgfpathlineto{\pgfqpoint{4.774693in}{1.614187in}}%
\pgfpathlineto{\pgfqpoint{4.769990in}{1.599209in}}%
\pgfpathlineto{\pgfqpoint{4.770982in}{1.586936in}}%
\pgfpathlineto{\pgfqpoint{4.780406in}{1.586404in}}%
\pgfpathlineto{\pgfqpoint{4.786276in}{1.570927in}}%
\pgfpathlineto{\pgfqpoint{4.788874in}{1.556250in}}%
\pgfpathlineto{\pgfqpoint{4.796947in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{4.805709in}{1.544568in}}%
\pgfpathlineto{\pgfqpoint{4.813203in}{1.535768in}}%
\pgfpathlineto{\pgfqpoint{4.808475in}{1.528802in}}%
\pgfpathlineto{\pgfqpoint{4.798927in}{1.526777in}}%
\pgfpathlineto{\pgfqpoint{4.797788in}{1.535484in}}%
\pgfpathlineto{\pgfqpoint{4.785986in}{1.542910in}}%
\pgfpathlineto{\pgfqpoint{4.783471in}{1.539886in}}%
\pgfpathlineto{\pgfqpoint{4.777756in}{1.546392in}}%
\pgfpathlineto{\pgfqpoint{4.775282in}{1.554790in}}%
\pgfpathlineto{\pgfqpoint{4.767595in}{1.564363in}}%
\pgfpathlineto{\pgfqpoint{4.760587in}{1.572405in}}%
\pgfpathlineto{\pgfqpoint{4.758213in}{1.562438in}}%
\pgfpathlineto{\pgfqpoint{4.755470in}{1.571858in}}%
\pgfpathlineto{\pgfqpoint{4.757049in}{1.582437in}}%
\pgfpathlineto{\pgfqpoint{4.761307in}{1.598699in}}%
\pgfpathlineto{\pgfqpoint{4.768317in}{1.616123in}}%
\pgfpathlineto{\pgfqpoint{4.776261in}{1.631930in}}%
\pgfpathlineto{\pgfqpoint{4.770606in}{1.647394in}}%
\pgfpathlineto{\pgfqpoint{4.770832in}{1.655271in}}%
\pgfpathlineto{\pgfqpoint{4.769179in}{1.664736in}}%
\pgfpathlineto{\pgfqpoint{4.759532in}{1.678209in}}%
\pgfpathlineto{\pgfqpoint{4.756078in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{4.761073in}{1.689849in}}%
\pgfpathlineto{\pgfqpoint{4.766367in}{1.704589in}}%
\pgfpathlineto{\pgfqpoint{4.760442in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{4.751262in}{1.728161in}}%
\pgfpathlineto{\pgfqpoint{4.744272in}{1.743040in}}%
\pgfpathlineto{\pgfqpoint{4.750375in}{1.746120in}}%
\pgfpathlineto{\pgfqpoint{4.756970in}{1.764452in}}%
\pgfpathlineto{\pgfqpoint{4.767182in}{1.765211in}}%
\pgfpathlineto{\pgfqpoint{4.775624in}{1.772564in}}%
\pgfpathlineto{\pgfqpoint{4.783908in}{1.776485in}}%
\pgfpathlineto{\pgfqpoint{4.790170in}{1.771252in}}%
\pgfpathlineto{\pgfqpoint{4.791001in}{1.761063in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{1.760287in}}%
\pgfpathlineto{\pgfqpoint{4.797216in}{1.742421in}}%
\pgfpathlineto{\pgfqpoint{4.797557in}{1.727221in}}%
\pgfpathlineto{\pgfqpoint{4.812804in}{1.737337in}}%
\pgfpathlineto{\pgfqpoint{4.817135in}{1.734347in}}%
\pgfpathlineto{\pgfqpoint{4.825608in}{1.734838in}}%
\pgfpathlineto{\pgfqpoint{4.828522in}{1.740737in}}%
\pgfpathlineto{\pgfqpoint{4.839462in}{1.739573in}}%
\pgfpathlineto{\pgfqpoint{4.850463in}{1.725803in}}%
\pgfpathlineto{\pgfqpoint{4.851365in}{1.709067in}}%
\pgfpathlineto{\pgfqpoint{4.863078in}{1.694288in}}%
\pgfpathlineto{\pgfqpoint{4.862431in}{1.679937in}}%
\pgfpathlineto{\pgfqpoint{4.857722in}{1.672294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889024in}{1.671094in}}%
\pgfpathlineto{\pgfqpoint{4.876202in}{1.677336in}}%
\pgfpathlineto{\pgfqpoint{4.869658in}{1.665645in}}%
\pgfpathlineto{\pgfqpoint{4.857722in}{1.672294in}}%
\pgfpathlineto{\pgfqpoint{4.862431in}{1.679937in}}%
\pgfpathlineto{\pgfqpoint{4.863078in}{1.694288in}}%
\pgfpathlineto{\pgfqpoint{4.851365in}{1.709067in}}%
\pgfpathlineto{\pgfqpoint{4.850463in}{1.725803in}}%
\pgfpathlineto{\pgfqpoint{4.839462in}{1.739573in}}%
\pgfpathlineto{\pgfqpoint{4.828522in}{1.740737in}}%
\pgfpathlineto{\pgfqpoint{4.825608in}{1.734838in}}%
\pgfpathlineto{\pgfqpoint{4.817135in}{1.734347in}}%
\pgfpathlineto{\pgfqpoint{4.812804in}{1.737337in}}%
\pgfpathlineto{\pgfqpoint{4.797557in}{1.727221in}}%
\pgfpathlineto{\pgfqpoint{4.797216in}{1.742421in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{1.760287in}}%
\pgfpathlineto{\pgfqpoint{4.791001in}{1.761063in}}%
\pgfpathlineto{\pgfqpoint{4.790170in}{1.771252in}}%
\pgfpathlineto{\pgfqpoint{4.783908in}{1.776485in}}%
\pgfpathlineto{\pgfqpoint{4.786991in}{1.782730in}}%
\pgfpathlineto{\pgfqpoint{4.799300in}{1.793759in}}%
\pgfpathlineto{\pgfqpoint{4.800602in}{1.789776in}}%
\pgfpathlineto{\pgfqpoint{4.808313in}{1.789313in}}%
\pgfpathlineto{\pgfqpoint{4.806127in}{1.808708in}}%
\pgfpathlineto{\pgfqpoint{4.813627in}{1.811193in}}%
\pgfpathlineto{\pgfqpoint{4.822081in}{1.797804in}}%
\pgfpathlineto{\pgfqpoint{4.828575in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{4.846384in}{1.782265in}}%
\pgfpathlineto{\pgfqpoint{4.851990in}{1.767478in}}%
\pgfpathlineto{\pgfqpoint{4.842744in}{1.763036in}}%
\pgfpathlineto{\pgfqpoint{4.838595in}{1.756940in}}%
\pgfpathlineto{\pgfqpoint{4.855925in}{1.746797in}}%
\pgfpathlineto{\pgfqpoint{4.867948in}{1.726760in}}%
\pgfpathlineto{\pgfqpoint{4.877065in}{1.711821in}}%
\pgfpathlineto{\pgfqpoint{4.888011in}{1.700023in}}%
\pgfpathlineto{\pgfqpoint{4.891654in}{1.688046in}}%
\pgfpathlineto{\pgfqpoint{4.889024in}{1.671094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783908in}{1.776485in}}%
\pgfpathlineto{\pgfqpoint{4.775624in}{1.772564in}}%
\pgfpathlineto{\pgfqpoint{4.767182in}{1.765211in}}%
\pgfpathlineto{\pgfqpoint{4.756970in}{1.764452in}}%
\pgfpathlineto{\pgfqpoint{4.750375in}{1.746120in}}%
\pgfpathlineto{\pgfqpoint{4.744272in}{1.743040in}}%
\pgfpathlineto{\pgfqpoint{4.751262in}{1.728161in}}%
\pgfpathlineto{\pgfqpoint{4.760442in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{4.766367in}{1.704589in}}%
\pgfpathlineto{\pgfqpoint{4.761073in}{1.689849in}}%
\pgfpathlineto{\pgfqpoint{4.756078in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{4.759532in}{1.678209in}}%
\pgfpathlineto{\pgfqpoint{4.769179in}{1.664736in}}%
\pgfpathlineto{\pgfqpoint{4.770832in}{1.655271in}}%
\pgfpathlineto{\pgfqpoint{4.770606in}{1.647394in}}%
\pgfpathlineto{\pgfqpoint{4.776261in}{1.631930in}}%
\pgfpathlineto{\pgfqpoint{4.768317in}{1.616123in}}%
\pgfpathlineto{\pgfqpoint{4.761307in}{1.598699in}}%
\pgfpathlineto{\pgfqpoint{4.759913in}{1.611286in}}%
\pgfpathlineto{\pgfqpoint{4.764359in}{1.624275in}}%
\pgfpathlineto{\pgfqpoint{4.759496in}{1.634308in}}%
\pgfpathlineto{\pgfqpoint{4.760671in}{1.652780in}}%
\pgfpathlineto{\pgfqpoint{4.754799in}{1.661565in}}%
\pgfpathlineto{\pgfqpoint{4.750085in}{1.681859in}}%
\pgfpathlineto{\pgfqpoint{4.747472in}{1.703279in}}%
\pgfpathlineto{\pgfqpoint{4.741215in}{1.717322in}}%
\pgfpathlineto{\pgfqpoint{4.731686in}{1.708819in}}%
\pgfpathlineto{\pgfqpoint{4.715247in}{1.696731in}}%
\pgfpathlineto{\pgfqpoint{4.707133in}{1.698241in}}%
\pgfpathlineto{\pgfqpoint{4.698170in}{1.702217in}}%
\pgfpathlineto{\pgfqpoint{4.703156in}{1.723232in}}%
\pgfpathlineto{\pgfqpoint{4.700137in}{1.739107in}}%
\pgfpathlineto{\pgfqpoint{4.688799in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{4.690568in}{1.764770in}}%
\pgfpathlineto{\pgfqpoint{4.682106in}{1.766944in}}%
\pgfpathlineto{\pgfqpoint{4.671840in}{1.780776in}}%
\pgfpathlineto{\pgfqpoint{4.670895in}{1.794419in}}%
\pgfpathlineto{\pgfqpoint{4.675943in}{1.791851in}}%
\pgfpathlineto{\pgfqpoint{4.676239in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{4.683377in}{1.808035in}}%
\pgfpathlineto{\pgfqpoint{4.681846in}{1.815235in}}%
\pgfpathlineto{\pgfqpoint{4.685115in}{1.821010in}}%
\pgfpathlineto{\pgfqpoint{4.685678in}{1.838558in}}%
\pgfpathlineto{\pgfqpoint{4.696983in}{1.834695in}}%
\pgfpathlineto{\pgfqpoint{4.703433in}{1.848675in}}%
\pgfpathlineto{\pgfqpoint{4.704165in}{1.856937in}}%
\pgfpathlineto{\pgfqpoint{4.712149in}{1.871161in}}%
\pgfpathlineto{\pgfqpoint{4.711709in}{1.880864in}}%
\pgfpathlineto{\pgfqpoint{4.730436in}{1.892582in}}%
\pgfpathlineto{\pgfqpoint{4.740773in}{1.889516in}}%
\pgfpathlineto{\pgfqpoint{4.739587in}{1.899949in}}%
\pgfpathlineto{\pgfqpoint{4.744658in}{1.903060in}}%
\pgfpathlineto{\pgfqpoint{4.743567in}{1.909487in}}%
\pgfpathlineto{\pgfqpoint{4.752027in}{1.910748in}}%
\pgfpathlineto{\pgfqpoint{4.756862in}{1.900765in}}%
\pgfpathlineto{\pgfqpoint{4.763175in}{1.896723in}}%
\pgfpathlineto{\pgfqpoint{4.763601in}{1.883746in}}%
\pgfpathlineto{\pgfqpoint{4.763018in}{1.869760in}}%
\pgfpathlineto{\pgfqpoint{4.749316in}{1.855600in}}%
\pgfpathlineto{\pgfqpoint{4.747582in}{1.835486in}}%
\pgfpathlineto{\pgfqpoint{4.762851in}{1.838299in}}%
\pgfpathlineto{\pgfqpoint{4.766301in}{1.822689in}}%
\pgfpathlineto{\pgfqpoint{4.775461in}{1.819405in}}%
\pgfpathlineto{\pgfqpoint{4.771250in}{1.805319in}}%
\pgfpathlineto{\pgfqpoint{4.781992in}{1.798954in}}%
\pgfpathlineto{\pgfqpoint{4.788256in}{1.795832in}}%
\pgfpathlineto{\pgfqpoint{4.798866in}{1.800769in}}%
\pgfpathlineto{\pgfqpoint{4.799300in}{1.793759in}}%
\pgfpathlineto{\pgfqpoint{4.786991in}{1.782730in}}%
\pgfpathlineto{\pgfqpoint{4.783908in}{1.776485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844928in}{1.608086in}}%
\pgfpathlineto{\pgfqpoint{4.857449in}{1.614915in}}%
\pgfpathlineto{\pgfqpoint{4.872634in}{1.616144in}}%
\pgfpathlineto{\pgfqpoint{4.866281in}{1.626417in}}%
\pgfpathlineto{\pgfqpoint{4.890596in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{4.892377in}{1.659786in}}%
\pgfpathlineto{\pgfqpoint{4.889024in}{1.671094in}}%
\pgfpathlineto{\pgfqpoint{4.891654in}{1.688046in}}%
\pgfpathlineto{\pgfqpoint{4.888011in}{1.700023in}}%
\pgfpathlineto{\pgfqpoint{4.877065in}{1.711821in}}%
\pgfpathlineto{\pgfqpoint{4.867948in}{1.726760in}}%
\pgfpathlineto{\pgfqpoint{4.855925in}{1.746797in}}%
\pgfpathlineto{\pgfqpoint{4.838595in}{1.756940in}}%
\pgfpathlineto{\pgfqpoint{4.842744in}{1.763036in}}%
\pgfpathlineto{\pgfqpoint{4.851990in}{1.767478in}}%
\pgfpathlineto{\pgfqpoint{4.846384in}{1.782265in}}%
\pgfpathlineto{\pgfqpoint{4.828575in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{4.822081in}{1.797804in}}%
\pgfpathlineto{\pgfqpoint{4.813627in}{1.811193in}}%
\pgfpathlineto{\pgfqpoint{4.821388in}{1.815331in}}%
\pgfpathlineto{\pgfqpoint{4.832924in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{4.846990in}{1.817203in}}%
\pgfpathlineto{\pgfqpoint{4.859319in}{1.826239in}}%
\pgfpathlineto{\pgfqpoint{4.866292in}{1.819877in}}%
\pgfpathlineto{\pgfqpoint{4.879515in}{1.816781in}}%
\pgfpathlineto{\pgfqpoint{4.877228in}{1.807013in}}%
\pgfpathlineto{\pgfqpoint{4.884116in}{1.800123in}}%
\pgfpathlineto{\pgfqpoint{4.898679in}{1.795723in}}%
\pgfpathlineto{\pgfqpoint{4.879366in}{1.781216in}}%
\pgfpathlineto{\pgfqpoint{4.867311in}{1.765196in}}%
\pgfpathlineto{\pgfqpoint{4.864133in}{1.753430in}}%
\pgfpathlineto{\pgfqpoint{4.875196in}{1.735557in}}%
\pgfpathlineto{\pgfqpoint{4.888723in}{1.713401in}}%
\pgfpathlineto{\pgfqpoint{4.901851in}{1.702926in}}%
\pgfpathlineto{\pgfqpoint{4.910640in}{1.689309in}}%
\pgfpathlineto{\pgfqpoint{4.917268in}{1.657929in}}%
\pgfpathlineto{\pgfqpoint{4.915313in}{1.628100in}}%
\pgfpathlineto{\pgfqpoint{4.903249in}{1.616933in}}%
\pgfpathlineto{\pgfqpoint{4.886683in}{1.606016in}}%
\pgfpathlineto{\pgfqpoint{4.874882in}{1.591880in}}%
\pgfpathlineto{\pgfqpoint{4.856846in}{1.576092in}}%
\pgfpathlineto{\pgfqpoint{4.851594in}{1.586966in}}%
\pgfpathlineto{\pgfqpoint{4.855659in}{1.598453in}}%
\pgfpathlineto{\pgfqpoint{4.844928in}{1.608086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227472in}{2.146172in}}%
\pgfpathlineto{\pgfqpoint{5.227472in}{2.146172in}}%
\pgfpathlineto{\pgfqpoint{5.227472in}{2.146172in}}%
\pgfpathlineto{\pgfqpoint{5.227472in}{2.146172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225447in}{2.149140in}}%
\pgfpathlineto{\pgfqpoint{5.225447in}{2.149139in}}%
\pgfpathlineto{\pgfqpoint{5.227472in}{2.146172in}}%
\pgfpathlineto{\pgfqpoint{5.221976in}{2.147190in}}%
\pgfpathlineto{\pgfqpoint{5.215696in}{2.141447in}}%
\pgfpathlineto{\pgfqpoint{5.211377in}{2.135678in}}%
\pgfpathlineto{\pgfqpoint{5.211925in}{2.123498in}}%
\pgfpathlineto{\pgfqpoint{5.204445in}{2.119751in}}%
\pgfpathlineto{\pgfqpoint{5.201874in}{2.116760in}}%
\pgfpathlineto{\pgfqpoint{5.196420in}{2.111748in}}%
\pgfpathlineto{\pgfqpoint{5.186787in}{2.108960in}}%
\pgfpathlineto{\pgfqpoint{5.180510in}{2.104406in}}%
\pgfpathlineto{\pgfqpoint{5.180057in}{2.097065in}}%
\pgfpathlineto{\pgfqpoint{5.178369in}{2.095192in}}%
\pgfpathlineto{\pgfqpoint{5.184124in}{2.092435in}}%
\pgfpathlineto{\pgfqpoint{5.192317in}{2.084997in}}%
\pgfpathlineto{\pgfqpoint{5.190235in}{2.080897in}}%
\pgfpathlineto{\pgfqpoint{5.184077in}{2.079780in}}%
\pgfpathlineto{\pgfqpoint{5.173854in}{2.078959in}}%
\pgfpathlineto{\pgfqpoint{5.168218in}{2.071306in}}%
\pgfpathlineto{\pgfqpoint{5.161761in}{2.071909in}}%
\pgfpathlineto{\pgfqpoint{5.160856in}{2.070371in}}%
\pgfpathlineto{\pgfqpoint{5.153831in}{2.073599in}}%
\pgfpathlineto{\pgfqpoint{5.152085in}{2.070412in}}%
\pgfpathlineto{\pgfqpoint{5.147845in}{2.069005in}}%
\pgfpathlineto{\pgfqpoint{5.147336in}{2.072195in}}%
\pgfpathlineto{\pgfqpoint{5.143588in}{2.073748in}}%
\pgfpathlineto{\pgfqpoint{5.139699in}{2.076453in}}%
\pgfpathlineto{\pgfqpoint{5.143660in}{2.083916in}}%
\pgfpathlineto{\pgfqpoint{5.147073in}{2.085906in}}%
\pgfpathlineto{\pgfqpoint{5.145784in}{2.089004in}}%
\pgfpathlineto{\pgfqpoint{5.149455in}{2.098151in}}%
\pgfpathlineto{\pgfqpoint{5.148508in}{2.100922in}}%
\pgfpathlineto{\pgfqpoint{5.140065in}{2.102769in}}%
\pgfpathlineto{\pgfqpoint{5.133240in}{2.107316in}}%
\pgfpathlineto{\pgfqpoint{5.145019in}{2.118191in}}%
\pgfpathlineto{\pgfqpoint{5.160961in}{2.127305in}}%
\pgfpathlineto{\pgfqpoint{5.170899in}{2.139331in}}%
\pgfpathlineto{\pgfqpoint{5.177766in}{2.134017in}}%
\pgfpathlineto{\pgfqpoint{5.190274in}{2.133400in}}%
\pgfpathlineto{\pgfqpoint{5.188014in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.210355in}{2.149648in}}%
\pgfpathlineto{\pgfqpoint{5.216106in}{2.159150in}}%
\pgfpathlineto{\pgfqpoint{5.225447in}{2.149140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160856in}{2.070371in}}%
\pgfpathlineto{\pgfqpoint{5.161761in}{2.071909in}}%
\pgfpathlineto{\pgfqpoint{5.168218in}{2.071306in}}%
\pgfpathlineto{\pgfqpoint{5.173854in}{2.078959in}}%
\pgfpathlineto{\pgfqpoint{5.184077in}{2.079780in}}%
\pgfpathlineto{\pgfqpoint{5.190235in}{2.080897in}}%
\pgfpathlineto{\pgfqpoint{5.192317in}{2.084997in}}%
\pgfpathlineto{\pgfqpoint{5.204804in}{2.064991in}}%
\pgfpathlineto{\pgfqpoint{5.208384in}{2.054000in}}%
\pgfpathlineto{\pgfqpoint{5.208498in}{2.034465in}}%
\pgfpathlineto{\pgfqpoint{5.203046in}{2.025145in}}%
\pgfpathlineto{\pgfqpoint{5.189947in}{2.021888in}}%
\pgfpathlineto{\pgfqpoint{5.178384in}{2.014856in}}%
\pgfpathlineto{\pgfqpoint{5.165354in}{2.013404in}}%
\pgfpathlineto{\pgfqpoint{5.163737in}{2.022637in}}%
\pgfpathlineto{\pgfqpoint{5.166417in}{2.035354in}}%
\pgfpathlineto{\pgfqpoint{5.160026in}{2.053005in}}%
\pgfpathlineto{\pgfqpoint{5.170770in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{5.160856in}{2.070371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605049in}{2.266176in}}%
\pgfpathlineto{\pgfqpoint{4.620300in}{2.269115in}}%
\pgfpathlineto{\pgfqpoint{4.647901in}{2.283720in}}%
\pgfpathlineto{\pgfqpoint{4.669904in}{2.291695in}}%
\pgfpathlineto{\pgfqpoint{4.682481in}{2.286492in}}%
\pgfpathlineto{\pgfqpoint{4.697573in}{2.286241in}}%
\pgfpathlineto{\pgfqpoint{4.707242in}{2.278321in}}%
\pgfpathlineto{\pgfqpoint{4.721679in}{2.277711in}}%
\pgfpathlineto{\pgfqpoint{4.742592in}{2.273448in}}%
\pgfpathlineto{\pgfqpoint{4.756653in}{2.285256in}}%
\pgfpathlineto{\pgfqpoint{4.750779in}{2.295236in}}%
\pgfpathlineto{\pgfqpoint{4.765762in}{2.312809in}}%
\pgfpathlineto{\pgfqpoint{4.781966in}{2.305800in}}%
\pgfpathlineto{\pgfqpoint{4.795097in}{2.303814in}}%
\pgfpathlineto{\pgfqpoint{4.812104in}{2.299457in}}%
\pgfpathlineto{\pgfqpoint{4.814863in}{2.286750in}}%
\pgfpathlineto{\pgfqpoint{4.835413in}{2.279619in}}%
\pgfpathlineto{\pgfqpoint{4.849083in}{2.282762in}}%
\pgfpathlineto{\pgfqpoint{4.867382in}{2.284978in}}%
\pgfpathlineto{\pgfqpoint{4.881879in}{2.282744in}}%
\pgfpathlineto{\pgfqpoint{4.896046in}{2.274595in}}%
\pgfpathlineto{\pgfqpoint{4.904826in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.918240in}{2.266104in}}%
\pgfpathlineto{\pgfqpoint{4.936460in}{2.263343in}}%
\pgfpathlineto{\pgfqpoint{4.949756in}{2.267546in}}%
\pgfpathlineto{\pgfqpoint{4.968800in}{2.270354in}}%
\pgfpathlineto{\pgfqpoint{4.989988in}{2.282304in}}%
\pgfpathlineto{\pgfqpoint{4.998662in}{2.280471in}}%
\pgfpathlineto{\pgfqpoint{5.006236in}{2.274790in}}%
\pgfpathlineto{\pgfqpoint{5.023494in}{2.276203in}}%
\pgfpathlineto{\pgfqpoint{5.016450in}{2.263419in}}%
\pgfpathlineto{\pgfqpoint{5.006230in}{2.246476in}}%
\pgfpathlineto{\pgfqpoint{5.009955in}{2.239543in}}%
\pgfpathlineto{\pgfqpoint{5.018144in}{2.241695in}}%
\pgfpathlineto{\pgfqpoint{5.032415in}{2.239055in}}%
\pgfpathlineto{\pgfqpoint{5.043534in}{2.245312in}}%
\pgfpathlineto{\pgfqpoint{5.055141in}{2.239891in}}%
\pgfpathlineto{\pgfqpoint{5.068250in}{2.228039in}}%
\pgfpathlineto{\pgfqpoint{5.066665in}{2.222013in}}%
\pgfpathlineto{\pgfqpoint{5.055253in}{2.223924in}}%
\pgfpathlineto{\pgfqpoint{5.034240in}{2.221675in}}%
\pgfpathlineto{\pgfqpoint{5.024059in}{2.216850in}}%
\pgfpathlineto{\pgfqpoint{5.013460in}{2.205642in}}%
\pgfpathlineto{\pgfqpoint{4.991403in}{2.199073in}}%
\pgfpathlineto{\pgfqpoint{4.976990in}{2.190070in}}%
\pgfpathlineto{\pgfqpoint{4.962122in}{2.193508in}}%
\pgfpathlineto{\pgfqpoint{4.953981in}{2.195042in}}%
\pgfpathlineto{\pgfqpoint{4.946388in}{2.184111in}}%
\pgfpathlineto{\pgfqpoint{4.951008in}{2.177595in}}%
\pgfpathlineto{\pgfqpoint{4.953349in}{2.171999in}}%
\pgfpathlineto{\pgfqpoint{4.943225in}{2.166297in}}%
\pgfpathlineto{\pgfqpoint{4.932845in}{2.157215in}}%
\pgfpathlineto{\pgfqpoint{4.915942in}{2.151250in}}%
\pgfpathlineto{\pgfqpoint{4.894261in}{2.150606in}}%
\pgfpathlineto{\pgfqpoint{4.870893in}{2.144719in}}%
\pgfpathlineto{\pgfqpoint{4.854051in}{2.135615in}}%
\pgfpathlineto{\pgfqpoint{4.847647in}{2.140888in}}%
\pgfpathlineto{\pgfqpoint{4.830144in}{2.140873in}}%
\pgfpathlineto{\pgfqpoint{4.808746in}{2.151172in}}%
\pgfpathlineto{\pgfqpoint{4.794466in}{2.153697in}}%
\pgfpathlineto{\pgfqpoint{4.775227in}{2.151339in}}%
\pgfpathlineto{\pgfqpoint{4.745370in}{2.155140in}}%
\pgfpathlineto{\pgfqpoint{4.729424in}{2.154746in}}%
\pgfpathlineto{\pgfqpoint{4.720933in}{2.164815in}}%
\pgfpathlineto{\pgfqpoint{4.714343in}{2.180447in}}%
\pgfpathlineto{\pgfqpoint{4.705404in}{2.182329in}}%
\pgfpathlineto{\pgfqpoint{4.687928in}{2.192895in}}%
\pgfpathlineto{\pgfqpoint{4.668445in}{2.195262in}}%
\pgfpathlineto{\pgfqpoint{4.651255in}{2.198162in}}%
\pgfpathlineto{\pgfqpoint{4.646051in}{2.205515in}}%
\pgfpathlineto{\pgfqpoint{4.651621in}{2.225327in}}%
\pgfpathlineto{\pgfqpoint{4.641640in}{2.238984in}}%
\pgfpathlineto{\pgfqpoint{4.621005in}{2.245352in}}%
\pgfpathlineto{\pgfqpoint{4.608847in}{2.254345in}}%
\pgfpathlineto{\pgfqpoint{4.605049in}{2.266176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743567in}{1.909487in}}%
\pgfpathlineto{\pgfqpoint{4.744658in}{1.903060in}}%
\pgfpathlineto{\pgfqpoint{4.739587in}{1.899949in}}%
\pgfpathlineto{\pgfqpoint{4.740773in}{1.889516in}}%
\pgfpathlineto{\pgfqpoint{4.730436in}{1.892582in}}%
\pgfpathlineto{\pgfqpoint{4.711709in}{1.880864in}}%
\pgfpathlineto{\pgfqpoint{4.712149in}{1.871161in}}%
\pgfpathlineto{\pgfqpoint{4.704165in}{1.856937in}}%
\pgfpathlineto{\pgfqpoint{4.703433in}{1.848675in}}%
\pgfpathlineto{\pgfqpoint{4.696983in}{1.834695in}}%
\pgfpathlineto{\pgfqpoint{4.685678in}{1.838558in}}%
\pgfpathlineto{\pgfqpoint{4.685115in}{1.821010in}}%
\pgfpathlineto{\pgfqpoint{4.681846in}{1.815235in}}%
\pgfpathlineto{\pgfqpoint{4.683377in}{1.808035in}}%
\pgfpathlineto{\pgfqpoint{4.676239in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{4.668621in}{1.830909in}}%
\pgfpathlineto{\pgfqpoint{4.664627in}{1.830856in}}%
\pgfpathlineto{\pgfqpoint{4.662262in}{1.820019in}}%
\pgfpathlineto{\pgfqpoint{4.654343in}{1.828807in}}%
\pgfpathlineto{\pgfqpoint{4.658809in}{1.838457in}}%
\pgfpathlineto{\pgfqpoint{4.665280in}{1.839437in}}%
\pgfpathlineto{\pgfqpoint{4.671950in}{1.853787in}}%
\pgfpathlineto{\pgfqpoint{4.663609in}{1.856682in}}%
\pgfpathlineto{\pgfqpoint{4.650195in}{1.856431in}}%
\pgfpathlineto{\pgfqpoint{4.636431in}{1.858756in}}%
\pgfpathlineto{\pgfqpoint{4.635155in}{1.870547in}}%
\pgfpathlineto{\pgfqpoint{4.628249in}{1.871383in}}%
\pgfpathlineto{\pgfqpoint{4.616792in}{1.878710in}}%
\pgfpathlineto{\pgfqpoint{4.611682in}{1.867206in}}%
\pgfpathlineto{\pgfqpoint{4.622122in}{1.858230in}}%
\pgfpathlineto{\pgfqpoint{4.613079in}{1.851911in}}%
\pgfpathlineto{\pgfqpoint{4.609868in}{1.845732in}}%
\pgfpathlineto{\pgfqpoint{4.618772in}{1.841189in}}%
\pgfpathlineto{\pgfqpoint{4.616310in}{1.830971in}}%
\pgfpathlineto{\pgfqpoint{4.621323in}{1.818220in}}%
\pgfpathlineto{\pgfqpoint{4.623575in}{1.804257in}}%
\pgfpathlineto{\pgfqpoint{4.621503in}{1.798066in}}%
\pgfpathlineto{\pgfqpoint{4.611663in}{1.798280in}}%
\pgfpathlineto{\pgfqpoint{4.593830in}{1.794759in}}%
\pgfpathlineto{\pgfqpoint{4.594662in}{1.782004in}}%
\pgfpathlineto{\pgfqpoint{4.586940in}{1.771971in}}%
\pgfpathlineto{\pgfqpoint{4.566123in}{1.760558in}}%
\pgfpathlineto{\pgfqpoint{4.549933in}{1.740608in}}%
\pgfpathlineto{\pgfqpoint{4.539058in}{1.729912in}}%
\pgfpathlineto{\pgfqpoint{4.524644in}{1.718813in}}%
\pgfpathlineto{\pgfqpoint{4.524622in}{1.711013in}}%
\pgfpathlineto{\pgfqpoint{4.517411in}{1.706834in}}%
\pgfpathlineto{\pgfqpoint{4.504381in}{1.700760in}}%
\pgfpathlineto{\pgfqpoint{4.497625in}{1.699865in}}%
\pgfpathlineto{\pgfqpoint{4.493288in}{1.686931in}}%
\pgfpathlineto{\pgfqpoint{4.496299in}{1.664877in}}%
\pgfpathlineto{\pgfqpoint{4.497066in}{1.650811in}}%
\pgfpathlineto{\pgfqpoint{4.490937in}{1.634702in}}%
\pgfpathlineto{\pgfqpoint{4.490871in}{1.605894in}}%
\pgfpathlineto{\pgfqpoint{4.483385in}{1.605073in}}%
\pgfpathlineto{\pgfqpoint{4.476801in}{1.592140in}}%
\pgfpathlineto{\pgfqpoint{4.481204in}{1.586551in}}%
\pgfpathlineto{\pgfqpoint{4.468015in}{1.581744in}}%
\pgfpathlineto{\pgfqpoint{4.463143in}{1.570212in}}%
\pgfpathlineto{\pgfqpoint{4.457339in}{1.565338in}}%
\pgfpathlineto{\pgfqpoint{4.443641in}{1.581171in}}%
\pgfpathlineto{\pgfqpoint{4.436945in}{1.604916in}}%
\pgfpathlineto{\pgfqpoint{4.431396in}{1.622019in}}%
\pgfpathlineto{\pgfqpoint{4.426328in}{1.630039in}}%
\pgfpathlineto{\pgfqpoint{4.418643in}{1.646329in}}%
\pgfpathlineto{\pgfqpoint{4.415054in}{1.667536in}}%
\pgfpathlineto{\pgfqpoint{4.412554in}{1.678127in}}%
\pgfpathlineto{\pgfqpoint{4.399395in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{4.389077in}{1.755974in}}%
\pgfpathlineto{\pgfqpoint{4.389129in}{1.776513in}}%
\pgfpathlineto{\pgfqpoint{4.386324in}{1.792393in}}%
\pgfpathlineto{\pgfqpoint{4.365273in}{1.782243in}}%
\pgfpathlineto{\pgfqpoint{4.355077in}{1.784276in}}%
\pgfpathlineto{\pgfqpoint{4.336181in}{1.804827in}}%
\pgfpathlineto{\pgfqpoint{4.343136in}{1.810956in}}%
\pgfpathlineto{\pgfqpoint{4.338864in}{1.817610in}}%
\pgfpathlineto{\pgfqpoint{4.321897in}{1.832003in}}%
\pgfpathlineto{\pgfqpoint{4.331530in}{1.843315in}}%
\pgfpathlineto{\pgfqpoint{4.363363in}{1.843271in}}%
\pgfpathlineto{\pgfqpoint{4.360491in}{1.857830in}}%
\pgfpathlineto{\pgfqpoint{4.352364in}{1.866429in}}%
\pgfpathlineto{\pgfqpoint{4.350716in}{1.879479in}}%
\pgfpathlineto{\pgfqpoint{4.341248in}{1.887094in}}%
\pgfpathlineto{\pgfqpoint{4.357190in}{1.904868in}}%
\pgfpathlineto{\pgfqpoint{4.373987in}{1.903579in}}%
\pgfpathlineto{\pgfqpoint{4.389118in}{1.921357in}}%
\pgfpathlineto{\pgfqpoint{4.398187in}{1.938564in}}%
\pgfpathlineto{\pgfqpoint{4.412229in}{1.955579in}}%
\pgfpathlineto{\pgfqpoint{4.412005in}{1.967665in}}%
\pgfpathlineto{\pgfqpoint{4.424340in}{1.977474in}}%
\pgfpathlineto{\pgfqpoint{4.412665in}{1.985847in}}%
\pgfpathlineto{\pgfqpoint{4.407642in}{1.997319in}}%
\pgfpathlineto{\pgfqpoint{4.402516in}{2.012177in}}%
\pgfpathlineto{\pgfqpoint{4.409608in}{2.019489in}}%
\pgfpathlineto{\pgfqpoint{4.431550in}{2.015352in}}%
\pgfpathlineto{\pgfqpoint{4.447674in}{2.017872in}}%
\pgfpathlineto{\pgfqpoint{4.461643in}{2.032123in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{2.012249in}}%
\pgfpathlineto{\pgfqpoint{4.475727in}{1.998417in}}%
\pgfpathlineto{\pgfqpoint{4.481481in}{1.989739in}}%
\pgfpathlineto{\pgfqpoint{4.481007in}{1.981080in}}%
\pgfpathlineto{\pgfqpoint{4.470626in}{1.983359in}}%
\pgfpathlineto{\pgfqpoint{4.474683in}{1.964669in}}%
\pgfpathlineto{\pgfqpoint{4.488894in}{1.953932in}}%
\pgfpathlineto{\pgfqpoint{4.509000in}{1.942076in}}%
\pgfpathlineto{\pgfqpoint{4.499821in}{1.934384in}}%
\pgfpathlineto{\pgfqpoint{4.494204in}{1.918523in}}%
\pgfpathlineto{\pgfqpoint{4.508218in}{1.912107in}}%
\pgfpathlineto{\pgfqpoint{4.521855in}{1.903788in}}%
\pgfpathlineto{\pgfqpoint{4.540722in}{1.894276in}}%
\pgfpathlineto{\pgfqpoint{4.560550in}{1.892078in}}%
\pgfpathlineto{\pgfqpoint{4.568893in}{1.883452in}}%
\pgfpathlineto{\pgfqpoint{4.580069in}{1.881838in}}%
\pgfpathlineto{\pgfqpoint{4.597472in}{1.877886in}}%
\pgfpathlineto{\pgfqpoint{4.609519in}{1.878169in}}%
\pgfpathlineto{\pgfqpoint{4.611176in}{1.884880in}}%
\pgfpathlineto{\pgfqpoint{4.609271in}{1.895655in}}%
\pgfpathlineto{\pgfqpoint{4.610389in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{4.619212in}{1.906524in}}%
\pgfpathlineto{\pgfqpoint{4.620735in}{1.889773in}}%
\pgfpathlineto{\pgfqpoint{4.633882in}{1.883337in}}%
\pgfpathlineto{\pgfqpoint{4.642977in}{1.885988in}}%
\pgfpathlineto{\pgfqpoint{4.655189in}{1.884850in}}%
\pgfpathlineto{\pgfqpoint{4.666993in}{1.885353in}}%
\pgfpathlineto{\pgfqpoint{4.668009in}{1.895770in}}%
\pgfpathlineto{\pgfqpoint{4.662120in}{1.901181in}}%
\pgfpathlineto{\pgfqpoint{4.673786in}{1.903303in}}%
\pgfpathlineto{\pgfqpoint{4.686953in}{1.915914in}}%
\pgfpathlineto{\pgfqpoint{4.703626in}{1.926712in}}%
\pgfpathlineto{\pgfqpoint{4.715760in}{1.922546in}}%
\pgfpathlineto{\pgfqpoint{4.726072in}{1.929686in}}%
\pgfpathlineto{\pgfqpoint{4.732855in}{1.919142in}}%
\pgfpathlineto{\pgfqpoint{4.727969in}{1.912021in}}%
\pgfpathlineto{\pgfqpoint{4.743567in}{1.909487in}}%
\pgfpathlineto{\pgfqpoint{4.743567in}{1.909487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676239in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{4.675943in}{1.791851in}}%
\pgfpathlineto{\pgfqpoint{4.670895in}{1.794419in}}%
\pgfpathlineto{\pgfqpoint{4.671840in}{1.780776in}}%
\pgfpathlineto{\pgfqpoint{4.667707in}{1.789615in}}%
\pgfpathlineto{\pgfqpoint{4.666873in}{1.798253in}}%
\pgfpathlineto{\pgfqpoint{4.664120in}{1.806415in}}%
\pgfpathlineto{\pgfqpoint{4.658076in}{1.816285in}}%
\pgfpathlineto{\pgfqpoint{4.644753in}{1.816963in}}%
\pgfpathlineto{\pgfqpoint{4.646068in}{1.809973in}}%
\pgfpathlineto{\pgfqpoint{4.641526in}{1.800538in}}%
\pgfpathlineto{\pgfqpoint{4.635371in}{1.803977in}}%
\pgfpathlineto{\pgfqpoint{4.633268in}{1.800890in}}%
\pgfpathlineto{\pgfqpoint{4.629171in}{1.802739in}}%
\pgfpathlineto{\pgfqpoint{4.623575in}{1.804257in}}%
\pgfpathlineto{\pgfqpoint{4.621323in}{1.818220in}}%
\pgfpathlineto{\pgfqpoint{4.616310in}{1.830971in}}%
\pgfpathlineto{\pgfqpoint{4.618772in}{1.841189in}}%
\pgfpathlineto{\pgfqpoint{4.609868in}{1.845732in}}%
\pgfpathlineto{\pgfqpoint{4.613079in}{1.851911in}}%
\pgfpathlineto{\pgfqpoint{4.622122in}{1.858230in}}%
\pgfpathlineto{\pgfqpoint{4.611682in}{1.867206in}}%
\pgfpathlineto{\pgfqpoint{4.616792in}{1.878710in}}%
\pgfpathlineto{\pgfqpoint{4.628249in}{1.871383in}}%
\pgfpathlineto{\pgfqpoint{4.635155in}{1.870547in}}%
\pgfpathlineto{\pgfqpoint{4.636431in}{1.858756in}}%
\pgfpathlineto{\pgfqpoint{4.650195in}{1.856431in}}%
\pgfpathlineto{\pgfqpoint{4.663609in}{1.856682in}}%
\pgfpathlineto{\pgfqpoint{4.671950in}{1.853787in}}%
\pgfpathlineto{\pgfqpoint{4.665280in}{1.839437in}}%
\pgfpathlineto{\pgfqpoint{4.658809in}{1.838457in}}%
\pgfpathlineto{\pgfqpoint{4.654343in}{1.828807in}}%
\pgfpathlineto{\pgfqpoint{4.662262in}{1.820019in}}%
\pgfpathlineto{\pgfqpoint{4.664627in}{1.830856in}}%
\pgfpathlineto{\pgfqpoint{4.668621in}{1.830909in}}%
\pgfpathlineto{\pgfqpoint{4.676239in}{1.804012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662120in}{1.901181in}}%
\pgfpathlineto{\pgfqpoint{4.668009in}{1.895770in}}%
\pgfpathlineto{\pgfqpoint{4.666993in}{1.885353in}}%
\pgfpathlineto{\pgfqpoint{4.655189in}{1.884850in}}%
\pgfpathlineto{\pgfqpoint{4.642977in}{1.885988in}}%
\pgfpathlineto{\pgfqpoint{4.633882in}{1.883337in}}%
\pgfpathlineto{\pgfqpoint{4.620735in}{1.889773in}}%
\pgfpathlineto{\pgfqpoint{4.620426in}{1.893170in}}%
\pgfpathlineto{\pgfqpoint{4.629995in}{1.905777in}}%
\pgfpathlineto{\pgfqpoint{4.637807in}{1.910078in}}%
\pgfpathlineto{\pgfqpoint{4.648145in}{1.906153in}}%
\pgfpathlineto{\pgfqpoint{4.655787in}{1.905740in}}%
\pgfpathlineto{\pgfqpoint{4.662120in}{1.901181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610389in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{4.609271in}{1.895655in}}%
\pgfpathlineto{\pgfqpoint{4.611176in}{1.884880in}}%
\pgfpathlineto{\pgfqpoint{4.609519in}{1.878169in}}%
\pgfpathlineto{\pgfqpoint{4.597472in}{1.877886in}}%
\pgfpathlineto{\pgfqpoint{4.580069in}{1.881838in}}%
\pgfpathlineto{\pgfqpoint{4.568893in}{1.883452in}}%
\pgfpathlineto{\pgfqpoint{4.560550in}{1.892078in}}%
\pgfpathlineto{\pgfqpoint{4.540722in}{1.894276in}}%
\pgfpathlineto{\pgfqpoint{4.521855in}{1.903788in}}%
\pgfpathlineto{\pgfqpoint{4.508218in}{1.912107in}}%
\pgfpathlineto{\pgfqpoint{4.494204in}{1.918523in}}%
\pgfpathlineto{\pgfqpoint{4.499821in}{1.934384in}}%
\pgfpathlineto{\pgfqpoint{4.509000in}{1.942076in}}%
\pgfpathlineto{\pgfqpoint{4.514996in}{1.946132in}}%
\pgfpathlineto{\pgfqpoint{4.526593in}{1.940919in}}%
\pgfpathlineto{\pgfqpoint{4.541197in}{1.929871in}}%
\pgfpathlineto{\pgfqpoint{4.549325in}{1.927438in}}%
\pgfpathlineto{\pgfqpoint{4.554179in}{1.919293in}}%
\pgfpathlineto{\pgfqpoint{4.565420in}{1.915951in}}%
\pgfpathlineto{\pgfqpoint{4.577161in}{1.908503in}}%
\pgfpathlineto{\pgfqpoint{4.593524in}{1.904615in}}%
\pgfpathlineto{\pgfqpoint{4.610389in}{1.902958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461643in}{2.032123in}}%
\pgfpathlineto{\pgfqpoint{4.447674in}{2.017872in}}%
\pgfpathlineto{\pgfqpoint{4.431550in}{2.015352in}}%
\pgfpathlineto{\pgfqpoint{4.409608in}{2.019489in}}%
\pgfpathlineto{\pgfqpoint{4.402516in}{2.012177in}}%
\pgfpathlineto{\pgfqpoint{4.407642in}{1.997319in}}%
\pgfpathlineto{\pgfqpoint{4.412665in}{1.985847in}}%
\pgfpathlineto{\pgfqpoint{4.424340in}{1.977474in}}%
\pgfpathlineto{\pgfqpoint{4.412005in}{1.967665in}}%
\pgfpathlineto{\pgfqpoint{4.412229in}{1.955579in}}%
\pgfpathlineto{\pgfqpoint{4.398187in}{1.938564in}}%
\pgfpathlineto{\pgfqpoint{4.389118in}{1.921357in}}%
\pgfpathlineto{\pgfqpoint{4.373987in}{1.903579in}}%
\pgfpathlineto{\pgfqpoint{4.357190in}{1.904868in}}%
\pgfpathlineto{\pgfqpoint{4.341248in}{1.887094in}}%
\pgfpathlineto{\pgfqpoint{4.350716in}{1.879479in}}%
\pgfpathlineto{\pgfqpoint{4.352364in}{1.866429in}}%
\pgfpathlineto{\pgfqpoint{4.360491in}{1.857830in}}%
\pgfpathlineto{\pgfqpoint{4.363363in}{1.843271in}}%
\pgfpathlineto{\pgfqpoint{4.331530in}{1.843315in}}%
\pgfpathlineto{\pgfqpoint{4.321897in}{1.832003in}}%
\pgfpathlineto{\pgfqpoint{4.311294in}{1.836290in}}%
\pgfpathlineto{\pgfqpoint{4.306980in}{1.848478in}}%
\pgfpathlineto{\pgfqpoint{4.295804in}{1.861391in}}%
\pgfpathlineto{\pgfqpoint{4.269153in}{1.858201in}}%
\pgfpathlineto{\pgfqpoint{4.245651in}{1.857886in}}%
\pgfpathlineto{\pgfqpoint{4.225279in}{1.855509in}}%
\pgfpathlineto{\pgfqpoint{4.230730in}{1.875208in}}%
\pgfpathlineto{\pgfqpoint{4.251595in}{1.883967in}}%
\pgfpathlineto{\pgfqpoint{4.250399in}{1.891775in}}%
\pgfpathlineto{\pgfqpoint{4.243477in}{1.894520in}}%
\pgfpathlineto{\pgfqpoint{4.243078in}{1.909454in}}%
\pgfpathlineto{\pgfqpoint{4.229250in}{1.916910in}}%
\pgfpathlineto{\pgfqpoint{4.223427in}{1.927150in}}%
\pgfpathlineto{\pgfqpoint{4.216266in}{1.936069in}}%
\pgfpathlineto{\pgfqpoint{4.240504in}{1.927410in}}%
\pgfpathlineto{\pgfqpoint{4.254975in}{1.929949in}}%
\pgfpathlineto{\pgfqpoint{4.263621in}{1.927787in}}%
\pgfpathlineto{\pgfqpoint{4.266549in}{1.931504in}}%
\pgfpathlineto{\pgfqpoint{4.276624in}{1.930014in}}%
\pgfpathlineto{\pgfqpoint{4.295423in}{1.937064in}}%
\pgfpathlineto{\pgfqpoint{4.295929in}{1.951493in}}%
\pgfpathlineto{\pgfqpoint{4.303992in}{1.961091in}}%
\pgfpathlineto{\pgfqpoint{4.314762in}{1.961061in}}%
\pgfpathlineto{\pgfqpoint{4.316343in}{1.965805in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{1.968016in}}%
\pgfpathlineto{\pgfqpoint{4.332746in}{1.966437in}}%
\pgfpathlineto{\pgfqpoint{4.338403in}{1.971206in}}%
\pgfpathlineto{\pgfqpoint{4.337604in}{1.981388in}}%
\pgfpathlineto{\pgfqpoint{4.343747in}{1.991623in}}%
\pgfpathlineto{\pgfqpoint{4.352953in}{1.995913in}}%
\pgfpathlineto{\pgfqpoint{4.347267in}{2.007131in}}%
\pgfpathlineto{\pgfqpoint{4.361028in}{2.006601in}}%
\pgfpathlineto{\pgfqpoint{4.365005in}{2.012706in}}%
\pgfpathlineto{\pgfqpoint{4.364401in}{2.019221in}}%
\pgfpathlineto{\pgfqpoint{4.371606in}{2.026344in}}%
\pgfpathlineto{\pgfqpoint{4.369952in}{2.034778in}}%
\pgfpathlineto{\pgfqpoint{4.366532in}{2.041964in}}%
\pgfpathlineto{\pgfqpoint{4.374979in}{2.049350in}}%
\pgfpathlineto{\pgfqpoint{4.390511in}{2.052912in}}%
\pgfpathlineto{\pgfqpoint{4.407110in}{2.054882in}}%
\pgfpathlineto{\pgfqpoint{4.414464in}{2.058013in}}%
\pgfpathlineto{\pgfqpoint{4.422884in}{2.059915in}}%
\pgfpathlineto{\pgfqpoint{4.433572in}{2.052010in}}%
\pgfpathlineto{\pgfqpoint{4.437853in}{2.038980in}}%
\pgfpathlineto{\pgfqpoint{4.461643in}{2.032123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297913in}{2.063811in}}%
\pgfpathlineto{\pgfqpoint{4.305972in}{2.063698in}}%
\pgfpathlineto{\pgfqpoint{4.316882in}{2.060118in}}%
\pgfpathlineto{\pgfqpoint{4.321303in}{2.058051in}}%
\pgfpathlineto{\pgfqpoint{4.331774in}{2.063498in}}%
\pgfpathlineto{\pgfqpoint{4.336646in}{2.060222in}}%
\pgfpathlineto{\pgfqpoint{4.341311in}{2.067986in}}%
\pgfpathlineto{\pgfqpoint{4.349958in}{2.067634in}}%
\pgfpathlineto{\pgfqpoint{4.352186in}{2.070125in}}%
\pgfpathlineto{\pgfqpoint{4.353715in}{2.076963in}}%
\pgfpathlineto{\pgfqpoint{4.359943in}{2.082861in}}%
\pgfpathlineto{\pgfqpoint{4.367773in}{2.079006in}}%
\pgfpathlineto{\pgfqpoint{4.366200in}{2.073823in}}%
\pgfpathlineto{\pgfqpoint{4.370576in}{2.073018in}}%
\pgfpathlineto{\pgfqpoint{4.369228in}{2.058773in}}%
\pgfpathlineto{\pgfqpoint{4.374955in}{2.053220in}}%
\pgfpathlineto{\pgfqpoint{4.379995in}{2.056783in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{2.058466in}}%
\pgfpathlineto{\pgfqpoint{4.395430in}{2.066057in}}%
\pgfpathlineto{\pgfqpoint{4.405391in}{2.064808in}}%
\pgfpathlineto{\pgfqpoint{4.420309in}{2.064781in}}%
\pgfpathlineto{\pgfqpoint{4.422884in}{2.059915in}}%
\pgfpathlineto{\pgfqpoint{4.414464in}{2.058013in}}%
\pgfpathlineto{\pgfqpoint{4.407110in}{2.054882in}}%
\pgfpathlineto{\pgfqpoint{4.390511in}{2.052912in}}%
\pgfpathlineto{\pgfqpoint{4.374979in}{2.049350in}}%
\pgfpathlineto{\pgfqpoint{4.366532in}{2.041964in}}%
\pgfpathlineto{\pgfqpoint{4.369952in}{2.034778in}}%
\pgfpathlineto{\pgfqpoint{4.371606in}{2.026344in}}%
\pgfpathlineto{\pgfqpoint{4.364401in}{2.019221in}}%
\pgfpathlineto{\pgfqpoint{4.365005in}{2.012706in}}%
\pgfpathlineto{\pgfqpoint{4.361028in}{2.006601in}}%
\pgfpathlineto{\pgfqpoint{4.347267in}{2.007131in}}%
\pgfpathlineto{\pgfqpoint{4.352953in}{1.995913in}}%
\pgfpathlineto{\pgfqpoint{4.343747in}{1.991623in}}%
\pgfpathlineto{\pgfqpoint{4.337604in}{1.981388in}}%
\pgfpathlineto{\pgfqpoint{4.338403in}{1.971206in}}%
\pgfpathlineto{\pgfqpoint{4.332746in}{1.966437in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{1.968016in}}%
\pgfpathlineto{\pgfqpoint{4.316343in}{1.965805in}}%
\pgfpathlineto{\pgfqpoint{4.314762in}{1.961061in}}%
\pgfpathlineto{\pgfqpoint{4.303992in}{1.961091in}}%
\pgfpathlineto{\pgfqpoint{4.295929in}{1.951493in}}%
\pgfpathlineto{\pgfqpoint{4.295423in}{1.937064in}}%
\pgfpathlineto{\pgfqpoint{4.276624in}{1.930014in}}%
\pgfpathlineto{\pgfqpoint{4.266549in}{1.931504in}}%
\pgfpathlineto{\pgfqpoint{4.263621in}{1.927787in}}%
\pgfpathlineto{\pgfqpoint{4.254975in}{1.929949in}}%
\pgfpathlineto{\pgfqpoint{4.240504in}{1.927410in}}%
\pgfpathlineto{\pgfqpoint{4.216266in}{1.936069in}}%
\pgfpathlineto{\pgfqpoint{4.229385in}{1.951442in}}%
\pgfpathlineto{\pgfqpoint{4.228200in}{1.962356in}}%
\pgfpathlineto{\pgfqpoint{4.217245in}{1.965214in}}%
\pgfpathlineto{\pgfqpoint{4.216112in}{1.975979in}}%
\pgfpathlineto{\pgfqpoint{4.211374in}{1.989516in}}%
\pgfpathlineto{\pgfqpoint{4.217560in}{1.998801in}}%
\pgfpathlineto{\pgfqpoint{4.211263in}{2.001304in}}%
\pgfpathlineto{\pgfqpoint{4.215238in}{2.013642in}}%
\pgfpathlineto{\pgfqpoint{4.221134in}{2.034769in}}%
\pgfpathlineto{\pgfqpoint{4.235886in}{2.028336in}}%
\pgfpathlineto{\pgfqpoint{4.246793in}{2.030598in}}%
\pgfpathlineto{\pgfqpoint{4.249815in}{2.038281in}}%
\pgfpathlineto{\pgfqpoint{4.261233in}{2.040838in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{2.045995in}}%
\pgfpathlineto{\pgfqpoint{4.272273in}{2.059555in}}%
\pgfpathlineto{\pgfqpoint{4.284465in}{2.062835in}}%
\pgfpathlineto{\pgfqpoint{4.286731in}{2.068870in}}%
\pgfpathlineto{\pgfqpoint{4.293556in}{2.064337in}}%
\pgfpathlineto{\pgfqpoint{4.297913in}{2.063811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316882in}{2.060118in}}%
\pgfpathlineto{\pgfqpoint{4.325012in}{2.077278in}}%
\pgfpathlineto{\pgfqpoint{4.321888in}{2.089903in}}%
\pgfpathlineto{\pgfqpoint{4.311273in}{2.093949in}}%
\pgfpathlineto{\pgfqpoint{4.315023in}{2.101415in}}%
\pgfpathlineto{\pgfqpoint{4.327101in}{2.100618in}}%
\pgfpathlineto{\pgfqpoint{4.333975in}{2.109990in}}%
\pgfpathlineto{\pgfqpoint{4.338573in}{2.120870in}}%
\pgfpathlineto{\pgfqpoint{4.357915in}{2.124811in}}%
\pgfpathlineto{\pgfqpoint{4.354900in}{2.116948in}}%
\pgfpathlineto{\pgfqpoint{4.356972in}{2.112234in}}%
\pgfpathlineto{\pgfqpoint{4.362943in}{2.112672in}}%
\pgfpathlineto{\pgfqpoint{4.357646in}{2.107439in}}%
\pgfpathlineto{\pgfqpoint{4.341902in}{2.110279in}}%
\pgfpathlineto{\pgfqpoint{4.340532in}{2.100503in}}%
\pgfpathlineto{\pgfqpoint{4.356216in}{2.101817in}}%
\pgfpathlineto{\pgfqpoint{4.374088in}{2.096311in}}%
\pgfpathlineto{\pgfqpoint{4.401438in}{2.098885in}}%
\pgfpathlineto{\pgfqpoint{4.405104in}{2.083193in}}%
\pgfpathlineto{\pgfqpoint{4.409858in}{2.084900in}}%
\pgfpathlineto{\pgfqpoint{4.418643in}{2.081040in}}%
\pgfpathlineto{\pgfqpoint{4.418139in}{2.074446in}}%
\pgfpathlineto{\pgfqpoint{4.420309in}{2.064781in}}%
\pgfpathlineto{\pgfqpoint{4.405391in}{2.064808in}}%
\pgfpathlineto{\pgfqpoint{4.395430in}{2.066057in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{2.058466in}}%
\pgfpathlineto{\pgfqpoint{4.379995in}{2.056783in}}%
\pgfpathlineto{\pgfqpoint{4.374955in}{2.053220in}}%
\pgfpathlineto{\pgfqpoint{4.369228in}{2.058773in}}%
\pgfpathlineto{\pgfqpoint{4.370576in}{2.073018in}}%
\pgfpathlineto{\pgfqpoint{4.366200in}{2.073823in}}%
\pgfpathlineto{\pgfqpoint{4.367773in}{2.079006in}}%
\pgfpathlineto{\pgfqpoint{4.359943in}{2.082861in}}%
\pgfpathlineto{\pgfqpoint{4.353715in}{2.076963in}}%
\pgfpathlineto{\pgfqpoint{4.352186in}{2.070125in}}%
\pgfpathlineto{\pgfqpoint{4.349958in}{2.067634in}}%
\pgfpathlineto{\pgfqpoint{4.341311in}{2.067986in}}%
\pgfpathlineto{\pgfqpoint{4.336646in}{2.060222in}}%
\pgfpathlineto{\pgfqpoint{4.331774in}{2.063498in}}%
\pgfpathlineto{\pgfqpoint{4.321303in}{2.058051in}}%
\pgfpathlineto{\pgfqpoint{4.316882in}{2.060118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362192in}{2.146955in}}%
\pgfpathlineto{\pgfqpoint{4.365432in}{2.154384in}}%
\pgfpathlineto{\pgfqpoint{4.374955in}{2.156777in}}%
\pgfpathlineto{\pgfqpoint{4.398752in}{2.150935in}}%
\pgfpathlineto{\pgfqpoint{4.401002in}{2.160946in}}%
\pgfpathlineto{\pgfqpoint{4.409212in}{2.164457in}}%
\pgfpathlineto{\pgfqpoint{4.429812in}{2.157328in}}%
\pgfpathlineto{\pgfqpoint{4.435069in}{2.159195in}}%
\pgfpathlineto{\pgfqpoint{4.459053in}{2.158731in}}%
\pgfpathlineto{\pgfqpoint{4.480516in}{2.156958in}}%
\pgfpathlineto{\pgfqpoint{4.487770in}{2.150864in}}%
\pgfpathlineto{\pgfqpoint{4.496686in}{2.148376in}}%
\pgfpathlineto{\pgfqpoint{4.494653in}{2.144543in}}%
\pgfpathlineto{\pgfqpoint{4.471859in}{2.135358in}}%
\pgfpathlineto{\pgfqpoint{4.466702in}{2.128628in}}%
\pgfpathlineto{\pgfqpoint{4.448147in}{2.126613in}}%
\pgfpathlineto{\pgfqpoint{4.442678in}{2.115785in}}%
\pgfpathlineto{\pgfqpoint{4.427366in}{2.118060in}}%
\pgfpathlineto{\pgfqpoint{4.417371in}{2.114742in}}%
\pgfpathlineto{\pgfqpoint{4.403562in}{2.106731in}}%
\pgfpathlineto{\pgfqpoint{4.405555in}{2.102764in}}%
\pgfpathlineto{\pgfqpoint{4.401438in}{2.098885in}}%
\pgfpathlineto{\pgfqpoint{4.374088in}{2.096311in}}%
\pgfpathlineto{\pgfqpoint{4.356216in}{2.101817in}}%
\pgfpathlineto{\pgfqpoint{4.340532in}{2.100503in}}%
\pgfpathlineto{\pgfqpoint{4.341902in}{2.110279in}}%
\pgfpathlineto{\pgfqpoint{4.357646in}{2.107439in}}%
\pgfpathlineto{\pgfqpoint{4.362943in}{2.112672in}}%
\pgfpathlineto{\pgfqpoint{4.373946in}{2.111002in}}%
\pgfpathlineto{\pgfqpoint{4.392470in}{2.123214in}}%
\pgfpathlineto{\pgfqpoint{4.375324in}{2.132147in}}%
\pgfpathlineto{\pgfqpoint{4.365021in}{2.127920in}}%
\pgfpathlineto{\pgfqpoint{4.354348in}{2.134303in}}%
\pgfpathlineto{\pgfqpoint{4.366488in}{2.145285in}}%
\pgfpathlineto{\pgfqpoint{4.362192in}{2.146955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095165in}{2.138767in}}%
\pgfpathlineto{\pgfqpoint{4.101557in}{2.144409in}}%
\pgfpathlineto{\pgfqpoint{4.117976in}{2.147937in}}%
\pgfpathlineto{\pgfqpoint{4.127754in}{2.143187in}}%
\pgfpathlineto{\pgfqpoint{4.137878in}{2.129891in}}%
\pgfpathlineto{\pgfqpoint{4.145298in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{4.161618in}{2.130950in}}%
\pgfpathlineto{\pgfqpoint{4.159243in}{2.139492in}}%
\pgfpathlineto{\pgfqpoint{4.171601in}{2.145334in}}%
\pgfpathlineto{\pgfqpoint{4.183788in}{2.155185in}}%
\pgfpathlineto{\pgfqpoint{4.203278in}{2.146224in}}%
\pgfpathlineto{\pgfqpoint{4.204825in}{2.132694in}}%
\pgfpathlineto{\pgfqpoint{4.210359in}{2.129221in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{2.130002in}}%
\pgfpathlineto{\pgfqpoint{4.230853in}{2.126924in}}%
\pgfpathlineto{\pgfqpoint{4.237964in}{2.109442in}}%
\pgfpathlineto{\pgfqpoint{4.254508in}{2.097732in}}%
\pgfpathlineto{\pgfqpoint{4.263943in}{2.089748in}}%
\pgfpathlineto{\pgfqpoint{4.279070in}{2.081444in}}%
\pgfpathlineto{\pgfqpoint{4.298311in}{2.074187in}}%
\pgfpathlineto{\pgfqpoint{4.297913in}{2.063811in}}%
\pgfpathlineto{\pgfqpoint{4.293556in}{2.064337in}}%
\pgfpathlineto{\pgfqpoint{4.286731in}{2.068870in}}%
\pgfpathlineto{\pgfqpoint{4.284465in}{2.062835in}}%
\pgfpathlineto{\pgfqpoint{4.272273in}{2.059555in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{2.045995in}}%
\pgfpathlineto{\pgfqpoint{4.261233in}{2.040838in}}%
\pgfpathlineto{\pgfqpoint{4.249815in}{2.038281in}}%
\pgfpathlineto{\pgfqpoint{4.246793in}{2.030598in}}%
\pgfpathlineto{\pgfqpoint{4.235886in}{2.028336in}}%
\pgfpathlineto{\pgfqpoint{4.221134in}{2.034769in}}%
\pgfpathlineto{\pgfqpoint{4.219865in}{2.049039in}}%
\pgfpathlineto{\pgfqpoint{4.209082in}{2.049646in}}%
\pgfpathlineto{\pgfqpoint{4.192550in}{2.064662in}}%
\pgfpathlineto{\pgfqpoint{4.180998in}{2.066516in}}%
\pgfpathlineto{\pgfqpoint{4.165003in}{2.075112in}}%
\pgfpathlineto{\pgfqpoint{4.154717in}{2.076674in}}%
\pgfpathlineto{\pgfqpoint{4.148367in}{2.073516in}}%
\pgfpathlineto{\pgfqpoint{4.138693in}{2.074007in}}%
\pgfpathlineto{\pgfqpoint{4.128404in}{2.064314in}}%
\pgfpathlineto{\pgfqpoint{4.115694in}{2.061032in}}%
\pgfpathlineto{\pgfqpoint{4.113002in}{2.073024in}}%
\pgfpathlineto{\pgfqpoint{4.115105in}{2.090760in}}%
\pgfpathlineto{\pgfqpoint{4.103824in}{2.096499in}}%
\pgfpathlineto{\pgfqpoint{4.107538in}{2.108110in}}%
\pgfpathlineto{\pgfqpoint{4.097936in}{2.109099in}}%
\pgfpathlineto{\pgfqpoint{4.101136in}{2.123391in}}%
\pgfpathlineto{\pgfqpoint{4.114776in}{2.119229in}}%
\pgfpathlineto{\pgfqpoint{4.127486in}{2.124655in}}%
\pgfpathlineto{\pgfqpoint{4.116948in}{2.134832in}}%
\pgfpathlineto{\pgfqpoint{4.112802in}{2.144531in}}%
\pgfpathlineto{\pgfqpoint{4.101158in}{2.140205in}}%
\pgfpathlineto{\pgfqpoint{4.099682in}{2.127781in}}%
\pgfpathlineto{\pgfqpoint{4.095165in}{2.138767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038252in}{1.937723in}}%
\pgfpathlineto{\pgfqpoint{4.030247in}{1.946636in}}%
\pgfpathlineto{\pgfqpoint{4.030104in}{1.955669in}}%
\pgfpathlineto{\pgfqpoint{4.025483in}{1.955664in}}%
\pgfpathlineto{\pgfqpoint{4.027855in}{1.967946in}}%
\pgfpathlineto{\pgfqpoint{4.020412in}{1.980832in}}%
\pgfpathlineto{\pgfqpoint{4.002687in}{1.990127in}}%
\pgfpathlineto{\pgfqpoint{3.992668in}{2.006244in}}%
\pgfpathlineto{\pgfqpoint{3.996020in}{2.019476in}}%
\pgfpathlineto{\pgfqpoint{4.003301in}{2.025328in}}%
\pgfpathlineto{\pgfqpoint{4.002210in}{2.035233in}}%
\pgfpathlineto{\pgfqpoint{3.992724in}{2.040322in}}%
\pgfpathlineto{\pgfqpoint{3.983352in}{2.060549in}}%
\pgfpathlineto{\pgfqpoint{3.983352in}{2.060550in}}%
\pgfpathlineto{\pgfqpoint{3.975440in}{2.074134in}}%
\pgfpathlineto{\pgfqpoint{3.978271in}{2.079385in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{2.098832in}}%
\pgfpathlineto{\pgfqpoint{3.983660in}{2.103662in}}%
\pgfpathlineto{\pgfqpoint{3.985956in}{2.097266in}}%
\pgfpathlineto{\pgfqpoint{3.993261in}{2.089438in}}%
\pgfpathlineto{\pgfqpoint{4.003183in}{2.087184in}}%
\pgfpathlineto{\pgfqpoint{4.008421in}{2.087683in}}%
\pgfpathlineto{\pgfqpoint{4.025481in}{2.100192in}}%
\pgfpathlineto{\pgfqpoint{4.030905in}{2.101445in}}%
\pgfpathlineto{\pgfqpoint{4.035179in}{2.096469in}}%
\pgfpathlineto{\pgfqpoint{4.030191in}{2.088080in}}%
\pgfpathlineto{\pgfqpoint{4.039212in}{2.079201in}}%
\pgfpathlineto{\pgfqpoint{4.042812in}{2.080046in}}%
\pgfpathlineto{\pgfqpoint{4.047389in}{2.067543in}}%
\pgfpathlineto{\pgfqpoint{4.061104in}{2.064011in}}%
\pgfpathlineto{\pgfqpoint{4.071151in}{2.055503in}}%
\pgfpathlineto{\pgfqpoint{4.091716in}{2.052580in}}%
\pgfpathlineto{\pgfqpoint{4.114308in}{2.057066in}}%
\pgfpathlineto{\pgfqpoint{4.115694in}{2.061032in}}%
\pgfpathlineto{\pgfqpoint{4.128404in}{2.064314in}}%
\pgfpathlineto{\pgfqpoint{4.138693in}{2.074007in}}%
\pgfpathlineto{\pgfqpoint{4.148367in}{2.073516in}}%
\pgfpathlineto{\pgfqpoint{4.154717in}{2.076674in}}%
\pgfpathlineto{\pgfqpoint{4.165003in}{2.075112in}}%
\pgfpathlineto{\pgfqpoint{4.180998in}{2.066516in}}%
\pgfpathlineto{\pgfqpoint{4.192550in}{2.064662in}}%
\pgfpathlineto{\pgfqpoint{4.209082in}{2.049646in}}%
\pgfpathlineto{\pgfqpoint{4.219865in}{2.049039in}}%
\pgfpathlineto{\pgfqpoint{4.221134in}{2.034769in}}%
\pgfpathlineto{\pgfqpoint{4.215238in}{2.013642in}}%
\pgfpathlineto{\pgfqpoint{4.211263in}{2.001304in}}%
\pgfpathlineto{\pgfqpoint{4.217560in}{1.998801in}}%
\pgfpathlineto{\pgfqpoint{4.211374in}{1.989516in}}%
\pgfpathlineto{\pgfqpoint{4.216112in}{1.975979in}}%
\pgfpathlineto{\pgfqpoint{4.217245in}{1.965214in}}%
\pgfpathlineto{\pgfqpoint{4.228200in}{1.962356in}}%
\pgfpathlineto{\pgfqpoint{4.229385in}{1.951442in}}%
\pgfpathlineto{\pgfqpoint{4.216266in}{1.936069in}}%
\pgfpathlineto{\pgfqpoint{4.223427in}{1.927150in}}%
\pgfpathlineto{\pgfqpoint{4.229250in}{1.916910in}}%
\pgfpathlineto{\pgfqpoint{4.243078in}{1.909454in}}%
\pgfpathlineto{\pgfqpoint{4.243477in}{1.894520in}}%
\pgfpathlineto{\pgfqpoint{4.250399in}{1.891775in}}%
\pgfpathlineto{\pgfqpoint{4.251595in}{1.883967in}}%
\pgfpathlineto{\pgfqpoint{4.230730in}{1.875208in}}%
\pgfpathlineto{\pgfqpoint{4.225279in}{1.855509in}}%
\pgfpathlineto{\pgfqpoint{4.198067in}{1.860628in}}%
\pgfpathlineto{\pgfqpoint{4.182294in}{1.864525in}}%
\pgfpathlineto{\pgfqpoint{4.165970in}{1.866728in}}%
\pgfpathlineto{\pgfqpoint{4.159801in}{1.887520in}}%
\pgfpathlineto{\pgfqpoint{4.152877in}{1.890525in}}%
\pgfpathlineto{\pgfqpoint{4.141762in}{1.887495in}}%
\pgfpathlineto{\pgfqpoint{4.127172in}{1.879289in}}%
\pgfpathlineto{\pgfqpoint{4.109495in}{1.884913in}}%
\pgfpathlineto{\pgfqpoint{4.094892in}{1.897944in}}%
\pgfpathlineto{\pgfqpoint{4.080965in}{1.902774in}}%
\pgfpathlineto{\pgfqpoint{4.071305in}{1.918863in}}%
\pgfpathlineto{\pgfqpoint{4.060630in}{1.941470in}}%
\pgfpathlineto{\pgfqpoint{4.052846in}{1.938722in}}%
\pgfpathlineto{\pgfqpoint{4.043653in}{1.944341in}}%
\pgfpathlineto{\pgfqpoint{4.038252in}{1.937723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852401in}{1.984903in}}%
\pgfpathlineto{\pgfqpoint{3.852124in}{1.985018in}}%
\pgfpathlineto{\pgfqpoint{3.854086in}{1.987598in}}%
\pgfpathlineto{\pgfqpoint{3.853865in}{1.994538in}}%
\pgfpathlineto{\pgfqpoint{3.857414in}{2.003821in}}%
\pgfpathlineto{\pgfqpoint{3.865302in}{2.010212in}}%
\pgfpathlineto{\pgfqpoint{3.862936in}{2.016861in}}%
\pgfpathlineto{\pgfqpoint{3.856429in}{2.017726in}}%
\pgfpathlineto{\pgfqpoint{3.855079in}{2.030699in}}%
\pgfpathlineto{\pgfqpoint{3.858619in}{2.037677in}}%
\pgfpathlineto{\pgfqpoint{3.862493in}{2.041392in}}%
\pgfpathlineto{\pgfqpoint{3.866367in}{2.045107in}}%
\pgfpathlineto{\pgfqpoint{3.867150in}{2.054565in}}%
\pgfpathlineto{\pgfqpoint{3.871884in}{2.051267in}}%
\pgfpathlineto{\pgfqpoint{3.887809in}{2.055984in}}%
\pgfpathlineto{\pgfqpoint{3.895507in}{2.052792in}}%
\pgfpathlineto{\pgfqpoint{3.907408in}{2.052845in}}%
\pgfpathlineto{\pgfqpoint{3.924053in}{2.059207in}}%
\pgfpathlineto{\pgfqpoint{3.931847in}{2.058920in}}%
\pgfpathlineto{\pgfqpoint{3.948301in}{2.061557in}}%
\pgfpathlineto{\pgfqpoint{3.940887in}{2.050976in}}%
\pgfpathlineto{\pgfqpoint{3.932970in}{2.046787in}}%
\pgfpathlineto{\pgfqpoint{3.934333in}{2.034401in}}%
\pgfpathlineto{\pgfqpoint{3.928868in}{2.013901in}}%
\pgfpathlineto{\pgfqpoint{3.896845in}{1.996255in}}%
\pgfpathlineto{\pgfqpoint{3.868517in}{1.978184in}}%
\pgfpathlineto{\pgfqpoint{3.852401in}{1.984903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008421in}{2.087683in}}%
\pgfpathlineto{\pgfqpoint{4.003183in}{2.087184in}}%
\pgfpathlineto{\pgfqpoint{3.997278in}{2.096994in}}%
\pgfpathlineto{\pgfqpoint{3.997344in}{2.099610in}}%
\pgfpathlineto{\pgfqpoint{3.990953in}{2.099572in}}%
\pgfpathlineto{\pgfqpoint{3.986669in}{2.104120in}}%
\pgfpathlineto{\pgfqpoint{3.983660in}{2.103662in}}%
\pgfpathlineto{\pgfqpoint{3.977961in}{2.108614in}}%
\pgfpathlineto{\pgfqpoint{3.967205in}{2.112828in}}%
\pgfpathlineto{\pgfqpoint{3.968597in}{2.121080in}}%
\pgfpathlineto{\pgfqpoint{3.966139in}{2.127048in}}%
\pgfpathlineto{\pgfqpoint{3.986242in}{2.129693in}}%
\pgfpathlineto{\pgfqpoint{3.989237in}{2.125237in}}%
\pgfpathlineto{\pgfqpoint{3.994746in}{2.122302in}}%
\pgfpathlineto{\pgfqpoint{3.991836in}{2.118050in}}%
\pgfpathlineto{\pgfqpoint{3.999542in}{2.112233in}}%
\pgfpathlineto{\pgfqpoint{3.995464in}{2.106833in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{2.102221in}}%
\pgfpathlineto{\pgfqpoint{4.008099in}{2.099443in}}%
\pgfpathlineto{\pgfqpoint{4.008421in}{2.087683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495216in}{2.428262in}}%
\pgfpathlineto{\pgfqpoint{3.501594in}{2.438033in}}%
\pgfpathlineto{\pgfqpoint{3.513631in}{2.449657in}}%
\pgfpathlineto{\pgfqpoint{3.518415in}{2.469592in}}%
\pgfpathlineto{\pgfqpoint{3.509171in}{2.478185in}}%
\pgfpathlineto{\pgfqpoint{3.508281in}{2.500703in}}%
\pgfpathlineto{\pgfqpoint{3.517675in}{2.516606in}}%
\pgfpathlineto{\pgfqpoint{3.532024in}{2.516316in}}%
\pgfpathlineto{\pgfqpoint{3.537058in}{2.523036in}}%
\pgfpathlineto{\pgfqpoint{3.531789in}{2.528829in}}%
\pgfpathlineto{\pgfqpoint{3.554250in}{2.552684in}}%
\pgfpathlineto{\pgfqpoint{3.568719in}{2.571481in}}%
\pgfpathlineto{\pgfqpoint{3.578269in}{2.583545in}}%
\pgfpathlineto{\pgfqpoint{3.592160in}{2.583488in}}%
\pgfpathlineto{\pgfqpoint{3.595989in}{2.592930in}}%
\pgfpathlineto{\pgfqpoint{3.623251in}{2.590214in}}%
\pgfpathlineto{\pgfqpoint{3.625374in}{2.601370in}}%
\pgfpathlineto{\pgfqpoint{3.634347in}{2.602067in}}%
\pgfpathlineto{\pgfqpoint{3.653628in}{2.593769in}}%
\pgfpathlineto{\pgfqpoint{3.676208in}{2.582224in}}%
\pgfpathlineto{\pgfqpoint{3.676589in}{2.556112in}}%
\pgfpathlineto{\pgfqpoint{3.681471in}{2.549514in}}%
\pgfpathlineto{\pgfqpoint{3.656588in}{2.544712in}}%
\pgfpathlineto{\pgfqpoint{3.642562in}{2.532881in}}%
\pgfpathlineto{\pgfqpoint{3.644820in}{2.522496in}}%
\pgfpathlineto{\pgfqpoint{3.621809in}{2.508863in}}%
\pgfpathlineto{\pgfqpoint{3.593876in}{2.494278in}}%
\pgfpathlineto{\pgfqpoint{3.583342in}{2.470399in}}%
\pgfpathlineto{\pgfqpoint{3.593638in}{2.458452in}}%
\pgfpathlineto{\pgfqpoint{3.607472in}{2.449047in}}%
\pgfpathlineto{\pgfqpoint{3.594186in}{2.429917in}}%
\pgfpathlineto{\pgfqpoint{3.579141in}{2.425950in}}%
\pgfpathlineto{\pgfqpoint{3.573623in}{2.397485in}}%
\pgfpathlineto{\pgfqpoint{3.565408in}{2.381600in}}%
\pgfpathlineto{\pgfqpoint{3.547860in}{2.383238in}}%
\pgfpathlineto{\pgfqpoint{3.539673in}{2.369790in}}%
\pgfpathlineto{\pgfqpoint{3.522925in}{2.369009in}}%
\pgfpathlineto{\pgfqpoint{3.518328in}{2.385039in}}%
\pgfpathlineto{\pgfqpoint{3.506218in}{2.404280in}}%
\pgfpathlineto{\pgfqpoint{3.495216in}{2.428262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743286in}{2.382700in}}%
\pgfpathlineto{\pgfqpoint{3.758516in}{2.378447in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.374238in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.376262in}}%
\pgfpathlineto{\pgfqpoint{3.782302in}{2.372218in}}%
\pgfpathlineto{\pgfqpoint{3.783719in}{2.364258in}}%
\pgfpathlineto{\pgfqpoint{3.780619in}{2.359684in}}%
\pgfpathlineto{\pgfqpoint{3.789688in}{2.348582in}}%
\pgfpathlineto{\pgfqpoint{3.795574in}{2.345489in}}%
\pgfpathlineto{\pgfqpoint{3.794704in}{2.342426in}}%
\pgfpathlineto{\pgfqpoint{3.804459in}{2.339442in}}%
\pgfpathlineto{\pgfqpoint{3.808625in}{2.334921in}}%
\pgfpathlineto{\pgfqpoint{3.802996in}{2.331213in}}%
\pgfpathlineto{\pgfqpoint{3.791325in}{2.331802in}}%
\pgfpathlineto{\pgfqpoint{3.788541in}{2.330217in}}%
\pgfpathlineto{\pgfqpoint{3.791938in}{2.324589in}}%
\pgfpathlineto{\pgfqpoint{3.795495in}{2.313730in}}%
\pgfpathlineto{\pgfqpoint{3.795496in}{2.313730in}}%
\pgfpathlineto{\pgfqpoint{3.783078in}{2.312724in}}%
\pgfpathlineto{\pgfqpoint{3.778621in}{2.309001in}}%
\pgfpathlineto{\pgfqpoint{3.777691in}{2.300467in}}%
\pgfpathlineto{\pgfqpoint{3.771937in}{2.302106in}}%
\pgfpathlineto{\pgfqpoint{3.758883in}{2.301294in}}%
\pgfpathlineto{\pgfqpoint{3.755092in}{2.305258in}}%
\pgfpathlineto{\pgfqpoint{3.749664in}{2.302302in}}%
\pgfpathlineto{\pgfqpoint{3.744225in}{2.304753in}}%
\pgfpathlineto{\pgfqpoint{3.732833in}{2.305093in}}%
\pgfpathlineto{\pgfqpoint{3.716688in}{2.309162in}}%
\pgfpathlineto{\pgfqpoint{3.702076in}{2.310491in}}%
\pgfpathlineto{\pgfqpoint{3.690870in}{2.310115in}}%
\pgfpathlineto{\pgfqpoint{3.682943in}{2.305519in}}%
\pgfpathlineto{\pgfqpoint{3.676028in}{2.304858in}}%
\pgfpathlineto{\pgfqpoint{3.675752in}{2.312407in}}%
\pgfpathlineto{\pgfqpoint{3.671290in}{2.320263in}}%
\pgfpathlineto{\pgfqpoint{3.679965in}{2.323725in}}%
\pgfpathlineto{\pgfqpoint{3.680047in}{2.330484in}}%
\pgfpathlineto{\pgfqpoint{3.676035in}{2.336934in}}%
\pgfpathlineto{\pgfqpoint{3.675407in}{2.344435in}}%
\pgfpathlineto{\pgfqpoint{3.689388in}{2.344320in}}%
\pgfpathlineto{\pgfqpoint{3.705093in}{2.350708in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{2.360280in}}%
\pgfpathlineto{\pgfqpoint{3.720309in}{2.365710in}}%
\pgfpathlineto{\pgfqpoint{3.718950in}{2.373305in}}%
\pgfpathlineto{\pgfqpoint{3.727747in}{2.376158in}}%
\pgfpathlineto{\pgfqpoint{3.743286in}{2.382700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800898in}{2.313045in}}%
\pgfpathlineto{\pgfqpoint{3.804552in}{2.316901in}}%
\pgfpathlineto{\pgfqpoint{3.808945in}{2.316050in}}%
\pgfpathlineto{\pgfqpoint{3.823945in}{2.317688in}}%
\pgfpathlineto{\pgfqpoint{3.833188in}{2.308087in}}%
\pgfpathlineto{\pgfqpoint{3.829576in}{2.304654in}}%
\pgfpathlineto{\pgfqpoint{3.830774in}{2.299390in}}%
\pgfpathlineto{\pgfqpoint{3.842308in}{2.298569in}}%
\pgfpathlineto{\pgfqpoint{3.847454in}{2.291216in}}%
\pgfpathlineto{\pgfqpoint{3.847139in}{2.287880in}}%
\pgfpathlineto{\pgfqpoint{3.865510in}{2.281918in}}%
\pgfpathlineto{\pgfqpoint{3.876609in}{2.284604in}}%
\pgfpathlineto{\pgfqpoint{3.885537in}{2.276663in}}%
\pgfpathlineto{\pgfqpoint{3.893990in}{2.276846in}}%
\pgfpathlineto{\pgfqpoint{3.915312in}{2.271328in}}%
\pgfpathlineto{\pgfqpoint{3.915482in}{2.266350in}}%
\pgfpathlineto{\pgfqpoint{3.909607in}{2.257471in}}%
\pgfpathlineto{\pgfqpoint{3.912804in}{2.248121in}}%
\pgfpathlineto{\pgfqpoint{3.910528in}{2.242467in}}%
\pgfpathlineto{\pgfqpoint{3.896530in}{2.241223in}}%
\pgfpathlineto{\pgfqpoint{3.889073in}{2.236489in}}%
\pgfpathlineto{\pgfqpoint{3.888617in}{2.228957in}}%
\pgfpathlineto{\pgfqpoint{3.877068in}{2.227601in}}%
\pgfpathlineto{\pgfqpoint{3.867444in}{2.222115in}}%
\pgfpathlineto{\pgfqpoint{3.853902in}{2.221221in}}%
\pgfpathlineto{\pgfqpoint{3.841443in}{2.214900in}}%
\pgfpathlineto{\pgfqpoint{3.842170in}{2.205820in}}%
\pgfpathlineto{\pgfqpoint{3.842288in}{2.204353in}}%
\pgfpathlineto{\pgfqpoint{3.849365in}{2.200263in}}%
\pgfpathlineto{\pgfqpoint{3.864119in}{2.201280in}}%
\pgfpathlineto{\pgfqpoint{3.861294in}{2.195231in}}%
\pgfpathlineto{\pgfqpoint{3.845459in}{2.192294in}}%
\pgfpathlineto{\pgfqpoint{3.825822in}{2.182484in}}%
\pgfpathlineto{\pgfqpoint{3.817778in}{2.185933in}}%
\pgfpathlineto{\pgfqpoint{3.820968in}{2.193901in}}%
\pgfpathlineto{\pgfqpoint{3.805161in}{2.198864in}}%
\pgfpathlineto{\pgfqpoint{3.807716in}{2.202115in}}%
\pgfpathlineto{\pgfqpoint{3.821565in}{2.207751in}}%
\pgfpathlineto{\pgfqpoint{3.819363in}{2.209791in}}%
\pgfpathlineto{\pgfqpoint{3.817376in}{2.211634in}}%
\pgfpathlineto{\pgfqpoint{3.794890in}{2.215920in}}%
\pgfpathlineto{\pgfqpoint{3.793895in}{2.222243in}}%
\pgfpathlineto{\pgfqpoint{3.780492in}{2.220155in}}%
\pgfpathlineto{\pgfqpoint{3.775123in}{2.210817in}}%
\pgfpathlineto{\pgfqpoint{3.763922in}{2.198284in}}%
\pgfpathlineto{\pgfqpoint{3.757361in}{2.201194in}}%
\pgfpathlineto{\pgfqpoint{3.750563in}{2.198466in}}%
\pgfpathlineto{\pgfqpoint{3.744109in}{2.201591in}}%
\pgfpathlineto{\pgfqpoint{3.747750in}{2.203432in}}%
\pgfpathlineto{\pgfqpoint{3.750277in}{2.209250in}}%
\pgfpathlineto{\pgfqpoint{3.754237in}{2.214656in}}%
\pgfpathlineto{\pgfqpoint{3.753213in}{2.217692in}}%
\pgfpathlineto{\pgfqpoint{3.756239in}{2.219045in}}%
\pgfpathlineto{\pgfqpoint{3.757664in}{2.216698in}}%
\pgfpathlineto{\pgfqpoint{3.766189in}{2.216202in}}%
\pgfpathlineto{\pgfqpoint{3.770018in}{2.217456in}}%
\pgfpathlineto{\pgfqpoint{3.767321in}{2.219175in}}%
\pgfpathlineto{\pgfqpoint{3.768342in}{2.221702in}}%
\pgfpathlineto{\pgfqpoint{3.763291in}{2.226013in}}%
\pgfpathlineto{\pgfqpoint{3.761201in}{2.233102in}}%
\pgfpathlineto{\pgfqpoint{3.755931in}{2.235875in}}%
\pgfpathlineto{\pgfqpoint{3.756970in}{2.241621in}}%
\pgfpathlineto{\pgfqpoint{3.750435in}{2.246184in}}%
\pgfpathlineto{\pgfqpoint{3.744485in}{2.246818in}}%
\pgfpathlineto{\pgfqpoint{3.733824in}{2.252101in}}%
\pgfpathlineto{\pgfqpoint{3.724208in}{2.250424in}}%
\pgfpathlineto{\pgfqpoint{3.720759in}{2.247923in}}%
\pgfpathlineto{\pgfqpoint{3.714656in}{2.247926in}}%
\pgfpathlineto{\pgfqpoint{3.711018in}{2.243962in}}%
\pgfpathlineto{\pgfqpoint{3.700340in}{2.242333in}}%
\pgfpathlineto{\pgfqpoint{3.695401in}{2.239730in}}%
\pgfpathlineto{\pgfqpoint{3.688685in}{2.243873in}}%
\pgfpathlineto{\pgfqpoint{3.679411in}{2.243936in}}%
\pgfpathlineto{\pgfqpoint{3.670461in}{2.245814in}}%
\pgfpathlineto{\pgfqpoint{3.664217in}{2.242183in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{2.246728in}}%
\pgfpathlineto{\pgfqpoint{3.655177in}{2.251340in}}%
\pgfpathlineto{\pgfqpoint{3.658001in}{2.258176in}}%
\pgfpathlineto{\pgfqpoint{3.662012in}{2.262591in}}%
\pgfpathlineto{\pgfqpoint{3.665170in}{2.261601in}}%
\pgfpathlineto{\pgfqpoint{3.661438in}{2.269221in}}%
\pgfpathlineto{\pgfqpoint{3.674573in}{2.283324in}}%
\pgfpathlineto{\pgfqpoint{3.681752in}{2.285298in}}%
\pgfpathlineto{\pgfqpoint{3.683303in}{2.290054in}}%
\pgfpathlineto{\pgfqpoint{3.676028in}{2.304858in}}%
\pgfpathlineto{\pgfqpoint{3.682943in}{2.305519in}}%
\pgfpathlineto{\pgfqpoint{3.690870in}{2.310115in}}%
\pgfpathlineto{\pgfqpoint{3.702076in}{2.310491in}}%
\pgfpathlineto{\pgfqpoint{3.716688in}{2.309162in}}%
\pgfpathlineto{\pgfqpoint{3.732833in}{2.305093in}}%
\pgfpathlineto{\pgfqpoint{3.744225in}{2.304753in}}%
\pgfpathlineto{\pgfqpoint{3.749664in}{2.302302in}}%
\pgfpathlineto{\pgfqpoint{3.755092in}{2.305258in}}%
\pgfpathlineto{\pgfqpoint{3.758883in}{2.301294in}}%
\pgfpathlineto{\pgfqpoint{3.771937in}{2.302106in}}%
\pgfpathlineto{\pgfqpoint{3.777691in}{2.300467in}}%
\pgfpathlineto{\pgfqpoint{3.778621in}{2.309001in}}%
\pgfpathlineto{\pgfqpoint{3.783078in}{2.312724in}}%
\pgfpathlineto{\pgfqpoint{3.795496in}{2.313730in}}%
\pgfpathlineto{\pgfqpoint{3.800898in}{2.313045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675407in}{2.344435in}}%
\pgfpathlineto{\pgfqpoint{3.676035in}{2.336934in}}%
\pgfpathlineto{\pgfqpoint{3.680047in}{2.330484in}}%
\pgfpathlineto{\pgfqpoint{3.679965in}{2.323725in}}%
\pgfpathlineto{\pgfqpoint{3.671290in}{2.320263in}}%
\pgfpathlineto{\pgfqpoint{3.675752in}{2.312407in}}%
\pgfpathlineto{\pgfqpoint{3.676028in}{2.304858in}}%
\pgfpathlineto{\pgfqpoint{3.683303in}{2.290054in}}%
\pgfpathlineto{\pgfqpoint{3.681752in}{2.285298in}}%
\pgfpathlineto{\pgfqpoint{3.674573in}{2.283324in}}%
\pgfpathlineto{\pgfqpoint{3.661438in}{2.269221in}}%
\pgfpathlineto{\pgfqpoint{3.665170in}{2.261601in}}%
\pgfpathlineto{\pgfqpoint{3.662012in}{2.262591in}}%
\pgfpathlineto{\pgfqpoint{3.648265in}{2.269108in}}%
\pgfpathlineto{\pgfqpoint{3.637853in}{2.266712in}}%
\pgfpathlineto{\pgfqpoint{3.631023in}{2.268453in}}%
\pgfpathlineto{\pgfqpoint{3.622477in}{2.264818in}}%
\pgfpathlineto{\pgfqpoint{3.615182in}{2.270829in}}%
\pgfpathlineto{\pgfqpoint{3.609235in}{2.268527in}}%
\pgfpathlineto{\pgfqpoint{3.608418in}{2.269551in}}%
\pgfpathlineto{\pgfqpoint{3.601761in}{2.277900in}}%
\pgfpathlineto{\pgfqpoint{3.591007in}{2.278925in}}%
\pgfpathlineto{\pgfqpoint{3.589634in}{2.284234in}}%
\pgfpathlineto{\pgfqpoint{3.579714in}{2.286130in}}%
\pgfpathlineto{\pgfqpoint{3.577554in}{2.281751in}}%
\pgfpathlineto{\pgfqpoint{3.569696in}{2.285259in}}%
\pgfpathlineto{\pgfqpoint{3.570599in}{2.289924in}}%
\pgfpathlineto{\pgfqpoint{3.559784in}{2.291399in}}%
\pgfpathlineto{\pgfqpoint{3.552927in}{2.296858in}}%
\pgfpathlineto{\pgfqpoint{3.546998in}{2.307685in}}%
\pgfpathlineto{\pgfqpoint{3.548125in}{2.313531in}}%
\pgfpathlineto{\pgfqpoint{3.544546in}{2.322601in}}%
\pgfpathlineto{\pgfqpoint{3.539294in}{2.328645in}}%
\pgfpathlineto{\pgfqpoint{3.543327in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{3.539948in}{2.341799in}}%
\pgfpathlineto{\pgfqpoint{3.549831in}{2.346779in}}%
\pgfpathlineto{\pgfqpoint{3.572405in}{2.354620in}}%
\pgfpathlineto{\pgfqpoint{3.590622in}{2.360358in}}%
\pgfpathlineto{\pgfqpoint{3.605058in}{2.357494in}}%
\pgfpathlineto{\pgfqpoint{3.606149in}{2.353358in}}%
\pgfpathlineto{\pgfqpoint{3.620099in}{2.353144in}}%
\pgfpathlineto{\pgfqpoint{3.637915in}{2.351218in}}%
\pgfpathlineto{\pgfqpoint{3.664514in}{2.351473in}}%
\pgfpathlineto{\pgfqpoint{3.671933in}{2.349659in}}%
\pgfpathlineto{\pgfqpoint{3.675407in}{2.344435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581318in}{2.246274in}}%
\pgfpathlineto{\pgfqpoint{3.580220in}{2.239345in}}%
\pgfpathlineto{\pgfqpoint{3.572074in}{2.239312in}}%
\pgfpathlineto{\pgfqpoint{3.574875in}{2.235637in}}%
\pgfpathlineto{\pgfqpoint{3.570073in}{2.224721in}}%
\pgfpathlineto{\pgfqpoint{3.567316in}{2.221859in}}%
\pgfpathlineto{\pgfqpoint{3.554665in}{2.221437in}}%
\pgfpathlineto{\pgfqpoint{3.547365in}{2.217590in}}%
\pgfpathlineto{\pgfqpoint{3.535417in}{2.218903in}}%
\pgfpathlineto{\pgfqpoint{3.514732in}{2.223282in}}%
\pgfpathlineto{\pgfqpoint{3.511500in}{2.229181in}}%
\pgfpathlineto{\pgfqpoint{3.497205in}{2.226233in}}%
\pgfpathlineto{\pgfqpoint{3.495523in}{2.223008in}}%
\pgfpathlineto{\pgfqpoint{3.486759in}{2.225419in}}%
\pgfpathlineto{\pgfqpoint{3.479378in}{2.225880in}}%
\pgfpathlineto{\pgfqpoint{3.472833in}{2.228967in}}%
\pgfpathlineto{\pgfqpoint{3.475045in}{2.233118in}}%
\pgfpathlineto{\pgfqpoint{3.474486in}{2.236127in}}%
\pgfpathlineto{\pgfqpoint{3.478852in}{2.237062in}}%
\pgfpathlineto{\pgfqpoint{3.486171in}{2.232353in}}%
\pgfpathlineto{\pgfqpoint{3.488232in}{2.236828in}}%
\pgfpathlineto{\pgfqpoint{3.500989in}{2.236105in}}%
\pgfpathlineto{\pgfqpoint{3.511331in}{2.239146in}}%
\pgfpathlineto{\pgfqpoint{3.518265in}{2.238625in}}%
\pgfpathlineto{\pgfqpoint{3.522776in}{2.235153in}}%
\pgfpathlineto{\pgfqpoint{3.524125in}{2.238035in}}%
\pgfpathlineto{\pgfqpoint{3.522075in}{2.249083in}}%
\pgfpathlineto{\pgfqpoint{3.527271in}{2.251236in}}%
\pgfpathlineto{\pgfqpoint{3.532372in}{2.259054in}}%
\pgfpathlineto{\pgfqpoint{3.543119in}{2.253596in}}%
\pgfpathlineto{\pgfqpoint{3.551256in}{2.260533in}}%
\pgfpathlineto{\pgfqpoint{3.556347in}{2.261799in}}%
\pgfpathlineto{\pgfqpoint{3.567576in}{2.256625in}}%
\pgfpathlineto{\pgfqpoint{3.574369in}{2.257505in}}%
\pgfpathlineto{\pgfqpoint{3.581038in}{2.254303in}}%
\pgfpathlineto{\pgfqpoint{3.579876in}{2.252150in}}%
\pgfpathlineto{\pgfqpoint{3.581318in}{2.246274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655177in}{2.251340in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{2.246728in}}%
\pgfpathlineto{\pgfqpoint{3.664217in}{2.242183in}}%
\pgfpathlineto{\pgfqpoint{3.655382in}{2.238626in}}%
\pgfpathlineto{\pgfqpoint{3.648536in}{2.227126in}}%
\pgfpathlineto{\pgfqpoint{3.639791in}{2.215627in}}%
\pgfpathlineto{\pgfqpoint{3.628193in}{2.212429in}}%
\pgfpathlineto{\pgfqpoint{3.619165in}{2.213179in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.602675in}{2.206189in}}%
\pgfpathlineto{\pgfqpoint{3.590726in}{2.209450in}}%
\pgfpathlineto{\pgfqpoint{3.579913in}{2.216722in}}%
\pgfpathlineto{\pgfqpoint{3.575317in}{2.218809in}}%
\pgfpathlineto{\pgfqpoint{3.572506in}{2.224533in}}%
\pgfpathlineto{\pgfqpoint{3.570073in}{2.224721in}}%
\pgfpathlineto{\pgfqpoint{3.574875in}{2.235637in}}%
\pgfpathlineto{\pgfqpoint{3.572074in}{2.239312in}}%
\pgfpathlineto{\pgfqpoint{3.580220in}{2.239345in}}%
\pgfpathlineto{\pgfqpoint{3.581318in}{2.246274in}}%
\pgfpathlineto{\pgfqpoint{3.588678in}{2.241933in}}%
\pgfpathlineto{\pgfqpoint{3.594011in}{2.240084in}}%
\pgfpathlineto{\pgfqpoint{3.606153in}{2.242162in}}%
\pgfpathlineto{\pgfqpoint{3.607317in}{2.245567in}}%
\pgfpathlineto{\pgfqpoint{3.613065in}{2.246069in}}%
\pgfpathlineto{\pgfqpoint{3.620110in}{2.248701in}}%
\pgfpathlineto{\pgfqpoint{3.621673in}{2.247617in}}%
\pgfpathlineto{\pgfqpoint{3.628466in}{2.249735in}}%
\pgfpathlineto{\pgfqpoint{3.631858in}{2.253724in}}%
\pgfpathlineto{\pgfqpoint{3.636599in}{2.254759in}}%
\pgfpathlineto{\pgfqpoint{3.652090in}{2.249606in}}%
\pgfpathlineto{\pgfqpoint{3.655177in}{2.251340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720759in}{2.247923in}}%
\pgfpathlineto{\pgfqpoint{3.724208in}{2.250424in}}%
\pgfpathlineto{\pgfqpoint{3.733824in}{2.252101in}}%
\pgfpathlineto{\pgfqpoint{3.744485in}{2.246818in}}%
\pgfpathlineto{\pgfqpoint{3.750435in}{2.246184in}}%
\pgfpathlineto{\pgfqpoint{3.756970in}{2.241621in}}%
\pgfpathlineto{\pgfqpoint{3.755931in}{2.235875in}}%
\pgfpathlineto{\pgfqpoint{3.761201in}{2.233102in}}%
\pgfpathlineto{\pgfqpoint{3.763291in}{2.226013in}}%
\pgfpathlineto{\pgfqpoint{3.768342in}{2.221702in}}%
\pgfpathlineto{\pgfqpoint{3.767321in}{2.219175in}}%
\pgfpathlineto{\pgfqpoint{3.770018in}{2.217456in}}%
\pgfpathlineto{\pgfqpoint{3.766189in}{2.216202in}}%
\pgfpathlineto{\pgfqpoint{3.757664in}{2.216698in}}%
\pgfpathlineto{\pgfqpoint{3.756239in}{2.219045in}}%
\pgfpathlineto{\pgfqpoint{3.753213in}{2.217692in}}%
\pgfpathlineto{\pgfqpoint{3.754237in}{2.214656in}}%
\pgfpathlineto{\pgfqpoint{3.750277in}{2.209250in}}%
\pgfpathlineto{\pgfqpoint{3.747750in}{2.203432in}}%
\pgfpathlineto{\pgfqpoint{3.744109in}{2.201591in}}%
\pgfpathlineto{\pgfqpoint{3.741518in}{2.209328in}}%
\pgfpathlineto{\pgfqpoint{3.743045in}{2.216568in}}%
\pgfpathlineto{\pgfqpoint{3.742582in}{2.224010in}}%
\pgfpathlineto{\pgfqpoint{3.734238in}{2.234093in}}%
\pgfpathlineto{\pgfqpoint{3.729648in}{2.241243in}}%
\pgfpathlineto{\pgfqpoint{3.725168in}{2.246270in}}%
\pgfpathlineto{\pgfqpoint{3.720759in}{2.247923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744109in}{2.201591in}}%
\pgfpathlineto{\pgfqpoint{3.750563in}{2.198466in}}%
\pgfpathlineto{\pgfqpoint{3.757361in}{2.201194in}}%
\pgfpathlineto{\pgfqpoint{3.763922in}{2.198284in}}%
\pgfpathlineto{\pgfqpoint{3.764259in}{2.193911in}}%
\pgfpathlineto{\pgfqpoint{3.757244in}{2.190262in}}%
\pgfpathlineto{\pgfqpoint{3.752850in}{2.191851in}}%
\pgfpathlineto{\pgfqpoint{3.748803in}{2.171394in}}%
\pgfpathlineto{\pgfqpoint{3.740298in}{2.173175in}}%
\pgfpathlineto{\pgfqpoint{3.729771in}{2.179339in}}%
\pgfpathlineto{\pgfqpoint{3.712742in}{2.175396in}}%
\pgfpathlineto{\pgfqpoint{3.705569in}{2.171072in}}%
\pgfpathlineto{\pgfqpoint{3.684326in}{2.171964in}}%
\pgfpathlineto{\pgfqpoint{3.673211in}{2.174608in}}%
\pgfpathlineto{\pgfqpoint{3.667606in}{2.173367in}}%
\pgfpathlineto{\pgfqpoint{3.663444in}{2.180338in}}%
\pgfpathlineto{\pgfqpoint{3.660795in}{2.183294in}}%
\pgfpathlineto{\pgfqpoint{3.664147in}{2.186155in}}%
\pgfpathlineto{\pgfqpoint{3.660578in}{2.188267in}}%
\pgfpathlineto{\pgfqpoint{3.656037in}{2.184467in}}%
\pgfpathlineto{\pgfqpoint{3.647603in}{2.189393in}}%
\pgfpathlineto{\pgfqpoint{3.646468in}{2.196383in}}%
\pgfpathlineto{\pgfqpoint{3.637655in}{2.200371in}}%
\pgfpathlineto{\pgfqpoint{3.636033in}{2.205767in}}%
\pgfpathlineto{\pgfqpoint{3.628193in}{2.212429in}}%
\pgfpathlineto{\pgfqpoint{3.639791in}{2.215627in}}%
\pgfpathlineto{\pgfqpoint{3.648536in}{2.227126in}}%
\pgfpathlineto{\pgfqpoint{3.655382in}{2.238626in}}%
\pgfpathlineto{\pgfqpoint{3.664217in}{2.242183in}}%
\pgfpathlineto{\pgfqpoint{3.670461in}{2.245814in}}%
\pgfpathlineto{\pgfqpoint{3.679411in}{2.243936in}}%
\pgfpathlineto{\pgfqpoint{3.688685in}{2.243873in}}%
\pgfpathlineto{\pgfqpoint{3.695401in}{2.239730in}}%
\pgfpathlineto{\pgfqpoint{3.700340in}{2.242333in}}%
\pgfpathlineto{\pgfqpoint{3.711018in}{2.243962in}}%
\pgfpathlineto{\pgfqpoint{3.714656in}{2.247926in}}%
\pgfpathlineto{\pgfqpoint{3.720759in}{2.247923in}}%
\pgfpathlineto{\pgfqpoint{3.725168in}{2.246270in}}%
\pgfpathlineto{\pgfqpoint{3.729648in}{2.241243in}}%
\pgfpathlineto{\pgfqpoint{3.734238in}{2.234093in}}%
\pgfpathlineto{\pgfqpoint{3.742582in}{2.224010in}}%
\pgfpathlineto{\pgfqpoint{3.743045in}{2.216568in}}%
\pgfpathlineto{\pgfqpoint{3.741518in}{2.209328in}}%
\pgfpathlineto{\pgfqpoint{3.744109in}{2.201591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718950in}{2.373305in}}%
\pgfpathlineto{\pgfqpoint{3.720309in}{2.365710in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{2.360280in}}%
\pgfpathlineto{\pgfqpoint{3.705093in}{2.350708in}}%
\pgfpathlineto{\pgfqpoint{3.689388in}{2.344320in}}%
\pgfpathlineto{\pgfqpoint{3.675407in}{2.344435in}}%
\pgfpathlineto{\pgfqpoint{3.671933in}{2.349659in}}%
\pgfpathlineto{\pgfqpoint{3.664514in}{2.351473in}}%
\pgfpathlineto{\pgfqpoint{3.663356in}{2.355800in}}%
\pgfpathlineto{\pgfqpoint{3.664900in}{2.360443in}}%
\pgfpathlineto{\pgfqpoint{3.658506in}{2.363135in}}%
\pgfpathlineto{\pgfqpoint{3.643356in}{2.366105in}}%
\pgfpathlineto{\pgfqpoint{3.640280in}{2.380359in}}%
\pgfpathlineto{\pgfqpoint{3.656848in}{2.385560in}}%
\pgfpathlineto{\pgfqpoint{3.681108in}{2.384472in}}%
\pgfpathlineto{\pgfqpoint{3.695319in}{2.386149in}}%
\pgfpathlineto{\pgfqpoint{3.697348in}{2.382622in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.381533in}}%
\pgfpathlineto{\pgfqpoint{3.718950in}{2.373305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730434in}{2.404835in}}%
\pgfpathlineto{\pgfqpoint{3.737403in}{2.400930in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.392707in}}%
\pgfpathlineto{\pgfqpoint{3.743286in}{2.382700in}}%
\pgfpathlineto{\pgfqpoint{3.727747in}{2.376158in}}%
\pgfpathlineto{\pgfqpoint{3.718950in}{2.373305in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.381533in}}%
\pgfpathlineto{\pgfqpoint{3.697348in}{2.382622in}}%
\pgfpathlineto{\pgfqpoint{3.695319in}{2.386149in}}%
\pgfpathlineto{\pgfqpoint{3.681108in}{2.384472in}}%
\pgfpathlineto{\pgfqpoint{3.656848in}{2.385560in}}%
\pgfpathlineto{\pgfqpoint{3.640280in}{2.380359in}}%
\pgfpathlineto{\pgfqpoint{3.640781in}{2.393124in}}%
\pgfpathlineto{\pgfqpoint{3.647890in}{2.403772in}}%
\pgfpathlineto{\pgfqpoint{3.661523in}{2.409563in}}%
\pgfpathlineto{\pgfqpoint{3.673010in}{2.396894in}}%
\pgfpathlineto{\pgfqpoint{3.684616in}{2.397224in}}%
\pgfpathlineto{\pgfqpoint{3.687395in}{2.410242in}}%
\pgfpathlineto{\pgfqpoint{3.699715in}{2.413239in}}%
\pgfpathlineto{\pgfqpoint{3.706054in}{2.411159in}}%
\pgfpathlineto{\pgfqpoint{3.718505in}{2.404866in}}%
\pgfpathlineto{\pgfqpoint{3.730434in}{2.404835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740457in}{2.438762in}}%
\pgfpathlineto{\pgfqpoint{3.740457in}{2.438762in}}%
\pgfpathlineto{\pgfqpoint{3.742635in}{2.435802in}}%
\pgfpathlineto{\pgfqpoint{3.732343in}{2.426031in}}%
\pgfpathlineto{\pgfqpoint{3.736632in}{2.410216in}}%
\pgfpathlineto{\pgfqpoint{3.730434in}{2.404835in}}%
\pgfpathlineto{\pgfqpoint{3.718505in}{2.404866in}}%
\pgfpathlineto{\pgfqpoint{3.706054in}{2.411159in}}%
\pgfpathlineto{\pgfqpoint{3.699715in}{2.413239in}}%
\pgfpathlineto{\pgfqpoint{3.687395in}{2.410242in}}%
\pgfpathlineto{\pgfqpoint{3.689074in}{2.420246in}}%
\pgfpathlineto{\pgfqpoint{3.683754in}{2.418109in}}%
\pgfpathlineto{\pgfqpoint{3.674574in}{2.424135in}}%
\pgfpathlineto{\pgfqpoint{3.673319in}{2.433876in}}%
\pgfpathlineto{\pgfqpoint{3.691609in}{2.438600in}}%
\pgfpathlineto{\pgfqpoint{3.709835in}{2.441063in}}%
\pgfpathlineto{\pgfqpoint{3.725529in}{2.438260in}}%
\pgfpathlineto{\pgfqpoint{3.740457in}{2.438762in}}%
\pgfpathlineto{\pgfqpoint{3.740457in}{2.438762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539948in}{2.341799in}}%
\pgfpathlineto{\pgfqpoint{3.543327in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{3.539294in}{2.328645in}}%
\pgfpathlineto{\pgfqpoint{3.544546in}{2.322601in}}%
\pgfpathlineto{\pgfqpoint{3.548125in}{2.313531in}}%
\pgfpathlineto{\pgfqpoint{3.546998in}{2.307685in}}%
\pgfpathlineto{\pgfqpoint{3.552927in}{2.296858in}}%
\pgfpathlineto{\pgfqpoint{3.546472in}{2.295089in}}%
\pgfpathlineto{\pgfqpoint{3.542657in}{2.297038in}}%
\pgfpathlineto{\pgfqpoint{3.539030in}{2.293810in}}%
\pgfpathlineto{\pgfqpoint{3.528642in}{2.290526in}}%
\pgfpathlineto{\pgfqpoint{3.523271in}{2.286301in}}%
\pgfpathlineto{\pgfqpoint{3.512759in}{2.282609in}}%
\pgfpathlineto{\pgfqpoint{3.515292in}{2.277570in}}%
\pgfpathlineto{\pgfqpoint{3.516823in}{2.270419in}}%
\pgfpathlineto{\pgfqpoint{3.524204in}{2.266344in}}%
\pgfpathlineto{\pgfqpoint{3.532372in}{2.259054in}}%
\pgfpathlineto{\pgfqpoint{3.527271in}{2.251236in}}%
\pgfpathlineto{\pgfqpoint{3.522075in}{2.249083in}}%
\pgfpathlineto{\pgfqpoint{3.524125in}{2.238035in}}%
\pgfpathlineto{\pgfqpoint{3.522776in}{2.235153in}}%
\pgfpathlineto{\pgfqpoint{3.518265in}{2.238625in}}%
\pgfpathlineto{\pgfqpoint{3.511331in}{2.239146in}}%
\pgfpathlineto{\pgfqpoint{3.500989in}{2.236105in}}%
\pgfpathlineto{\pgfqpoint{3.488232in}{2.236828in}}%
\pgfpathlineto{\pgfqpoint{3.486171in}{2.232353in}}%
\pgfpathlineto{\pgfqpoint{3.478852in}{2.237062in}}%
\pgfpathlineto{\pgfqpoint{3.474486in}{2.236127in}}%
\pgfpathlineto{\pgfqpoint{3.458984in}{2.241312in}}%
\pgfpathlineto{\pgfqpoint{3.456014in}{2.237628in}}%
\pgfpathlineto{\pgfqpoint{3.443711in}{2.237747in}}%
\pgfpathlineto{\pgfqpoint{3.445547in}{2.249827in}}%
\pgfpathlineto{\pgfqpoint{3.452861in}{2.261438in}}%
\pgfpathlineto{\pgfqpoint{3.432016in}{2.264561in}}%
\pgfpathlineto{\pgfqpoint{3.425189in}{2.269001in}}%
\pgfpathlineto{\pgfqpoint{3.426006in}{2.276435in}}%
\pgfpathlineto{\pgfqpoint{3.423117in}{2.280264in}}%
\pgfpathlineto{\pgfqpoint{3.424760in}{2.291721in}}%
\pgfpathlineto{\pgfqpoint{3.422330in}{2.309490in}}%
\pgfpathlineto{\pgfqpoint{3.431020in}{2.309497in}}%
\pgfpathlineto{\pgfqpoint{3.434686in}{2.315880in}}%
\pgfpathlineto{\pgfqpoint{3.438291in}{2.331405in}}%
\pgfpathlineto{\pgfqpoint{3.435587in}{2.337138in}}%
\pgfpathlineto{\pgfqpoint{3.438412in}{2.340729in}}%
\pgfpathlineto{\pgfqpoint{3.450502in}{2.341651in}}%
\pgfpathlineto{\pgfqpoint{3.453185in}{2.337912in}}%
\pgfpathlineto{\pgfqpoint{3.463007in}{2.346271in}}%
\pgfpathlineto{\pgfqpoint{3.459700in}{2.352628in}}%
\pgfpathlineto{\pgfqpoint{3.459037in}{2.362244in}}%
\pgfpathlineto{\pgfqpoint{3.469970in}{2.360007in}}%
\pgfpathlineto{\pgfqpoint{3.479226in}{2.362589in}}%
\pgfpathlineto{\pgfqpoint{3.479481in}{2.356036in}}%
\pgfpathlineto{\pgfqpoint{3.494099in}{2.352084in}}%
\pgfpathlineto{\pgfqpoint{3.493945in}{2.346066in}}%
\pgfpathlineto{\pgfqpoint{3.508653in}{2.349251in}}%
\pgfpathlineto{\pgfqpoint{3.516785in}{2.353895in}}%
\pgfpathlineto{\pgfqpoint{3.533117in}{2.347199in}}%
\pgfpathlineto{\pgfqpoint{3.539948in}{2.341799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663444in}{2.180338in}}%
\pgfpathlineto{\pgfqpoint{3.667606in}{2.173367in}}%
\pgfpathlineto{\pgfqpoint{3.673211in}{2.174608in}}%
\pgfpathlineto{\pgfqpoint{3.684326in}{2.171964in}}%
\pgfpathlineto{\pgfqpoint{3.705569in}{2.171072in}}%
\pgfpathlineto{\pgfqpoint{3.712742in}{2.175396in}}%
\pgfpathlineto{\pgfqpoint{3.729771in}{2.179339in}}%
\pgfpathlineto{\pgfqpoint{3.740298in}{2.173175in}}%
\pgfpathlineto{\pgfqpoint{3.748803in}{2.171394in}}%
\pgfpathlineto{\pgfqpoint{3.741296in}{2.164369in}}%
\pgfpathlineto{\pgfqpoint{3.736013in}{2.152241in}}%
\pgfpathlineto{\pgfqpoint{3.740683in}{2.142566in}}%
\pgfpathlineto{\pgfqpoint{3.728229in}{2.144841in}}%
\pgfpathlineto{\pgfqpoint{3.713493in}{2.139507in}}%
\pgfpathlineto{\pgfqpoint{3.713335in}{2.131062in}}%
\pgfpathlineto{\pgfqpoint{3.700187in}{2.129461in}}%
\pgfpathlineto{\pgfqpoint{3.689995in}{2.135386in}}%
\pgfpathlineto{\pgfqpoint{3.678415in}{2.130726in}}%
\pgfpathlineto{\pgfqpoint{3.667715in}{2.131216in}}%
\pgfpathlineto{\pgfqpoint{3.666688in}{2.142430in}}%
\pgfpathlineto{\pgfqpoint{3.659443in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{3.661822in}{2.150265in}}%
\pgfpathlineto{\pgfqpoint{3.660254in}{2.152282in}}%
\pgfpathlineto{\pgfqpoint{3.662687in}{2.157677in}}%
\pgfpathlineto{\pgfqpoint{3.668202in}{2.162979in}}%
\pgfpathlineto{\pgfqpoint{3.661173in}{2.170298in}}%
\pgfpathlineto{\pgfqpoint{3.659876in}{2.176491in}}%
\pgfpathlineto{\pgfqpoint{3.663444in}{2.180338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715995in}{2.028833in}}%
\pgfpathlineto{\pgfqpoint{3.714186in}{2.023831in}}%
\pgfpathlineto{\pgfqpoint{3.693356in}{2.022390in}}%
\pgfpathlineto{\pgfqpoint{3.693501in}{2.025188in}}%
\pgfpathlineto{\pgfqpoint{3.675853in}{2.028494in}}%
\pgfpathlineto{\pgfqpoint{3.678529in}{2.035701in}}%
\pgfpathlineto{\pgfqpoint{3.686437in}{2.029987in}}%
\pgfpathlineto{\pgfqpoint{3.697696in}{2.030953in}}%
\pgfpathlineto{\pgfqpoint{3.708461in}{2.029749in}}%
\pgfpathlineto{\pgfqpoint{3.708111in}{2.026799in}}%
\pgfpathlineto{\pgfqpoint{3.715995in}{2.028833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667715in}{2.131216in}}%
\pgfpathlineto{\pgfqpoint{3.678415in}{2.130726in}}%
\pgfpathlineto{\pgfqpoint{3.689995in}{2.135386in}}%
\pgfpathlineto{\pgfqpoint{3.700187in}{2.129461in}}%
\pgfpathlineto{\pgfqpoint{3.713335in}{2.131062in}}%
\pgfpathlineto{\pgfqpoint{3.713493in}{2.139507in}}%
\pgfpathlineto{\pgfqpoint{3.720540in}{2.135017in}}%
\pgfpathlineto{\pgfqpoint{3.716061in}{2.124404in}}%
\pgfpathlineto{\pgfqpoint{3.712623in}{2.122503in}}%
\pgfpathlineto{\pgfqpoint{3.703810in}{2.122985in}}%
\pgfpathlineto{\pgfqpoint{3.696262in}{2.124588in}}%
\pgfpathlineto{\pgfqpoint{3.678744in}{2.120180in}}%
\pgfpathlineto{\pgfqpoint{3.688771in}{2.110648in}}%
\pgfpathlineto{\pgfqpoint{3.681422in}{2.107885in}}%
\pgfpathlineto{\pgfqpoint{3.673365in}{2.107867in}}%
\pgfpathlineto{\pgfqpoint{3.665713in}{2.116600in}}%
\pgfpathlineto{\pgfqpoint{3.662998in}{2.112879in}}%
\pgfpathlineto{\pgfqpoint{3.666230in}{2.102752in}}%
\pgfpathlineto{\pgfqpoint{3.673467in}{2.094794in}}%
\pgfpathlineto{\pgfqpoint{3.668015in}{2.091079in}}%
\pgfpathlineto{\pgfqpoint{3.676071in}{2.083264in}}%
\pgfpathlineto{\pgfqpoint{3.683231in}{2.078346in}}%
\pgfpathlineto{\pgfqpoint{3.683448in}{2.068766in}}%
\pgfpathlineto{\pgfqpoint{3.670067in}{2.073260in}}%
\pgfpathlineto{\pgfqpoint{3.674334in}{2.064611in}}%
\pgfpathlineto{\pgfqpoint{3.665149in}{2.062831in}}%
\pgfpathlineto{\pgfqpoint{3.670635in}{2.047867in}}%
\pgfpathlineto{\pgfqpoint{3.661027in}{2.047655in}}%
\pgfpathlineto{\pgfqpoint{3.649165in}{2.055031in}}%
\pgfpathlineto{\pgfqpoint{3.643741in}{2.068596in}}%
\pgfpathlineto{\pgfqpoint{3.641210in}{2.079878in}}%
\pgfpathlineto{\pgfqpoint{3.635568in}{2.087672in}}%
\pgfpathlineto{\pgfqpoint{3.628157in}{2.097341in}}%
\pgfpathlineto{\pgfqpoint{3.627178in}{2.102170in}}%
\pgfpathlineto{\pgfqpoint{3.633904in}{2.110394in}}%
\pgfpathlineto{\pgfqpoint{3.634772in}{2.115905in}}%
\pgfpathlineto{\pgfqpoint{3.639473in}{2.118364in}}%
\pgfpathlineto{\pgfqpoint{3.639763in}{2.122818in}}%
\pgfpathlineto{\pgfqpoint{3.649225in}{2.124320in}}%
\pgfpathlineto{\pgfqpoint{3.654740in}{2.128026in}}%
\pgfpathlineto{\pgfqpoint{3.662579in}{2.127698in}}%
\pgfpathlineto{\pgfqpoint{3.664958in}{2.130654in}}%
\pgfpathlineto{\pgfqpoint{3.667715in}{2.131216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983352in}{2.060549in}}%
\pgfpathlineto{\pgfqpoint{3.976420in}{2.057685in}}%
\pgfpathlineto{\pgfqpoint{3.971340in}{2.062004in}}%
\pgfpathlineto{\pgfqpoint{3.954515in}{2.064192in}}%
\pgfpathlineto{\pgfqpoint{3.948301in}{2.061557in}}%
\pgfpathlineto{\pgfqpoint{3.931847in}{2.058920in}}%
\pgfpathlineto{\pgfqpoint{3.924053in}{2.059207in}}%
\pgfpathlineto{\pgfqpoint{3.907408in}{2.052845in}}%
\pgfpathlineto{\pgfqpoint{3.895507in}{2.052792in}}%
\pgfpathlineto{\pgfqpoint{3.887809in}{2.055984in}}%
\pgfpathlineto{\pgfqpoint{3.871884in}{2.051267in}}%
\pgfpathlineto{\pgfqpoint{3.867150in}{2.054565in}}%
\pgfpathlineto{\pgfqpoint{3.866367in}{2.045107in}}%
\pgfpathlineto{\pgfqpoint{3.862493in}{2.041392in}}%
\pgfpathlineto{\pgfqpoint{3.858619in}{2.037677in}}%
\pgfpathlineto{\pgfqpoint{3.853300in}{2.045366in}}%
\pgfpathlineto{\pgfqpoint{3.858779in}{2.051735in}}%
\pgfpathlineto{\pgfqpoint{3.849957in}{2.050291in}}%
\pgfpathlineto{\pgfqpoint{3.837858in}{2.054192in}}%
\pgfpathlineto{\pgfqpoint{3.827911in}{2.044433in}}%
\pgfpathlineto{\pgfqpoint{3.805957in}{2.042527in}}%
\pgfpathlineto{\pgfqpoint{3.794246in}{2.051628in}}%
\pgfpathlineto{\pgfqpoint{3.778653in}{2.052197in}}%
\pgfpathlineto{\pgfqpoint{3.775318in}{2.045162in}}%
\pgfpathlineto{\pgfqpoint{3.765321in}{2.043151in}}%
\pgfpathlineto{\pgfqpoint{3.751332in}{2.052180in}}%
\pgfpathlineto{\pgfqpoint{3.735540in}{2.051874in}}%
\pgfpathlineto{\pgfqpoint{3.726970in}{2.068738in}}%
\pgfpathlineto{\pgfqpoint{3.716403in}{2.078145in}}%
\pgfpathlineto{\pgfqpoint{3.723440in}{2.091331in}}%
\pgfpathlineto{\pgfqpoint{3.714270in}{2.099434in}}%
\pgfpathlineto{\pgfqpoint{3.730316in}{2.115651in}}%
\pgfpathlineto{\pgfqpoint{3.752591in}{2.116329in}}%
\pgfpathlineto{\pgfqpoint{3.758667in}{2.129215in}}%
\pgfpathlineto{\pgfqpoint{3.786237in}{2.126971in}}%
\pgfpathlineto{\pgfqpoint{3.803625in}{2.137970in}}%
\pgfpathlineto{\pgfqpoint{3.820481in}{2.142763in}}%
\pgfpathlineto{\pgfqpoint{3.844413in}{2.143124in}}%
\pgfpathlineto{\pgfqpoint{3.869661in}{2.131172in}}%
\pgfpathlineto{\pgfqpoint{3.890412in}{2.124613in}}%
\pgfpathlineto{\pgfqpoint{3.907263in}{2.127228in}}%
\pgfpathlineto{\pgfqpoint{3.919715in}{2.125717in}}%
\pgfpathlineto{\pgfqpoint{3.936794in}{2.134568in}}%
\pgfpathlineto{\pgfqpoint{3.952206in}{2.135374in}}%
\pgfpathlineto{\pgfqpoint{3.966139in}{2.127048in}}%
\pgfpathlineto{\pgfqpoint{3.968597in}{2.121080in}}%
\pgfpathlineto{\pgfqpoint{3.967205in}{2.112828in}}%
\pgfpathlineto{\pgfqpoint{3.977961in}{2.108614in}}%
\pgfpathlineto{\pgfqpoint{3.983660in}{2.103662in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{2.098832in}}%
\pgfpathlineto{\pgfqpoint{3.978271in}{2.079385in}}%
\pgfpathlineto{\pgfqpoint{3.975440in}{2.074134in}}%
\pgfpathlineto{\pgfqpoint{3.983352in}{2.060550in}}%
\pgfpathlineto{\pgfqpoint{3.983352in}{2.060549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713493in}{2.139507in}}%
\pgfpathlineto{\pgfqpoint{3.728229in}{2.144841in}}%
\pgfpathlineto{\pgfqpoint{3.740683in}{2.142566in}}%
\pgfpathlineto{\pgfqpoint{3.742401in}{2.136047in}}%
\pgfpathlineto{\pgfqpoint{3.755028in}{2.130571in}}%
\pgfpathlineto{\pgfqpoint{3.752396in}{2.126417in}}%
\pgfpathlineto{\pgfqpoint{3.735219in}{2.125482in}}%
\pgfpathlineto{\pgfqpoint{3.729048in}{2.120238in}}%
\pgfpathlineto{\pgfqpoint{3.716978in}{2.111106in}}%
\pgfpathlineto{\pgfqpoint{3.712427in}{2.119004in}}%
\pgfpathlineto{\pgfqpoint{3.712623in}{2.122503in}}%
\pgfpathlineto{\pgfqpoint{3.716061in}{2.124404in}}%
\pgfpathlineto{\pgfqpoint{3.720540in}{2.135017in}}%
\pgfpathlineto{\pgfqpoint{3.713493in}{2.139507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639763in}{2.122818in}}%
\pgfpathlineto{\pgfqpoint{3.639473in}{2.118364in}}%
\pgfpathlineto{\pgfqpoint{3.634772in}{2.115905in}}%
\pgfpathlineto{\pgfqpoint{3.633904in}{2.110394in}}%
\pgfpathlineto{\pgfqpoint{3.627178in}{2.102170in}}%
\pgfpathlineto{\pgfqpoint{3.624719in}{2.103357in}}%
\pgfpathlineto{\pgfqpoint{3.624429in}{2.107088in}}%
\pgfpathlineto{\pgfqpoint{3.616417in}{2.112781in}}%
\pgfpathlineto{\pgfqpoint{3.615158in}{2.120860in}}%
\pgfpathlineto{\pgfqpoint{3.616380in}{2.132430in}}%
\pgfpathlineto{\pgfqpoint{3.618354in}{2.137694in}}%
\pgfpathlineto{\pgfqpoint{3.615920in}{2.140365in}}%
\pgfpathlineto{\pgfqpoint{3.615920in}{2.140365in}}%
\pgfpathlineto{\pgfqpoint{3.614947in}{2.145761in}}%
\pgfpathlineto{\pgfqpoint{3.621219in}{2.154112in}}%
\pgfpathlineto{\pgfqpoint{3.622138in}{2.150921in}}%
\pgfpathlineto{\pgfqpoint{3.626031in}{2.152423in}}%
\pgfpathlineto{\pgfqpoint{3.629113in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{3.632573in}{2.146136in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{2.139990in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{2.139990in}}%
\pgfpathlineto{\pgfqpoint{3.631708in}{2.134219in}}%
\pgfpathlineto{\pgfqpoint{3.633762in}{2.126947in}}%
\pgfpathlineto{\pgfqpoint{3.639763in}{2.122818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575317in}{2.218809in}}%
\pgfpathlineto{\pgfqpoint{3.579913in}{2.216722in}}%
\pgfpathlineto{\pgfqpoint{3.590726in}{2.209450in}}%
\pgfpathlineto{\pgfqpoint{3.602675in}{2.206189in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.611595in}{2.202154in}}%
\pgfpathlineto{\pgfqpoint{3.616191in}{2.197321in}}%
\pgfpathlineto{\pgfqpoint{3.610622in}{2.190941in}}%
\pgfpathlineto{\pgfqpoint{3.604080in}{2.194694in}}%
\pgfpathlineto{\pgfqpoint{3.594078in}{2.194460in}}%
\pgfpathlineto{\pgfqpoint{3.581643in}{2.197275in}}%
\pgfpathlineto{\pgfqpoint{3.574885in}{2.196899in}}%
\pgfpathlineto{\pgfqpoint{3.571749in}{2.193381in}}%
\pgfpathlineto{\pgfqpoint{3.566559in}{2.197275in}}%
\pgfpathlineto{\pgfqpoint{3.563531in}{2.190237in}}%
\pgfpathlineto{\pgfqpoint{3.570614in}{2.182309in}}%
\pgfpathlineto{\pgfqpoint{3.573749in}{2.177054in}}%
\pgfpathlineto{\pgfqpoint{3.580399in}{2.170720in}}%
\pgfpathlineto{\pgfqpoint{3.585914in}{2.166966in}}%
\pgfpathlineto{\pgfqpoint{3.591375in}{2.159882in}}%
\pgfpathlineto{\pgfqpoint{3.604178in}{2.153463in}}%
\pgfpathlineto{\pgfqpoint{3.602587in}{2.150581in}}%
\pgfpathlineto{\pgfqpoint{3.602587in}{2.150581in}}%
\pgfpathlineto{\pgfqpoint{3.588989in}{2.156855in}}%
\pgfpathlineto{\pgfqpoint{3.580600in}{2.162959in}}%
\pgfpathlineto{\pgfqpoint{3.567369in}{2.167999in}}%
\pgfpathlineto{\pgfqpoint{3.555205in}{2.180478in}}%
\pgfpathlineto{\pgfqpoint{3.558124in}{2.181745in}}%
\pgfpathlineto{\pgfqpoint{3.551529in}{2.188877in}}%
\pgfpathlineto{\pgfqpoint{3.551258in}{2.194601in}}%
\pgfpathlineto{\pgfqpoint{3.541959in}{2.197275in}}%
\pgfpathlineto{\pgfqpoint{3.537526in}{2.189956in}}%
\pgfpathlineto{\pgfqpoint{3.533254in}{2.195633in}}%
\pgfpathlineto{\pgfqpoint{3.533579in}{2.201520in}}%
\pgfpathlineto{\pgfqpoint{3.534095in}{2.201795in}}%
\pgfpathlineto{\pgfqpoint{3.544176in}{2.201215in}}%
\pgfpathlineto{\pgfqpoint{3.546825in}{2.204077in}}%
\pgfpathlineto{\pgfqpoint{3.551745in}{2.201309in}}%
\pgfpathlineto{\pgfqpoint{3.557422in}{2.200981in}}%
\pgfpathlineto{\pgfqpoint{3.557368in}{2.205719in}}%
\pgfpathlineto{\pgfqpoint{3.562395in}{2.207455in}}%
\pgfpathlineto{\pgfqpoint{3.563802in}{2.214305in}}%
\pgfpathlineto{\pgfqpoint{3.575317in}{2.218809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474486in}{2.236127in}}%
\pgfpathlineto{\pgfqpoint{3.475045in}{2.233118in}}%
\pgfpathlineto{\pgfqpoint{3.472833in}{2.228967in}}%
\pgfpathlineto{\pgfqpoint{3.479378in}{2.225880in}}%
\pgfpathlineto{\pgfqpoint{3.486759in}{2.225419in}}%
\pgfpathlineto{\pgfqpoint{3.485612in}{2.218467in}}%
\pgfpathlineto{\pgfqpoint{3.479239in}{2.215607in}}%
\pgfpathlineto{\pgfqpoint{3.468535in}{2.217732in}}%
\pgfpathlineto{\pgfqpoint{3.465403in}{2.210894in}}%
\pgfpathlineto{\pgfqpoint{3.458512in}{2.210355in}}%
\pgfpathlineto{\pgfqpoint{3.456005in}{2.213042in}}%
\pgfpathlineto{\pgfqpoint{3.447895in}{2.207291in}}%
\pgfpathlineto{\pgfqpoint{3.440921in}{2.206485in}}%
\pgfpathlineto{\pgfqpoint{3.434697in}{2.210117in}}%
\pgfpathlineto{\pgfqpoint{3.429728in}{2.217553in}}%
\pgfpathlineto{\pgfqpoint{3.422821in}{2.214896in}}%
\pgfpathlineto{\pgfqpoint{3.423035in}{2.222574in}}%
\pgfpathlineto{\pgfqpoint{3.433614in}{2.232102in}}%
\pgfpathlineto{\pgfqpoint{3.433149in}{2.236411in}}%
\pgfpathlineto{\pgfqpoint{3.439740in}{2.234850in}}%
\pgfpathlineto{\pgfqpoint{3.443711in}{2.237747in}}%
\pgfpathlineto{\pgfqpoint{3.456014in}{2.237628in}}%
\pgfpathlineto{\pgfqpoint{3.458984in}{2.241312in}}%
\pgfpathlineto{\pgfqpoint{3.474486in}{2.236127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423117in}{2.280264in}}%
\pgfpathlineto{\pgfqpoint{3.426006in}{2.276435in}}%
\pgfpathlineto{\pgfqpoint{3.425189in}{2.269001in}}%
\pgfpathlineto{\pgfqpoint{3.421015in}{2.268643in}}%
\pgfpathlineto{\pgfqpoint{3.417779in}{2.270115in}}%
\pgfpathlineto{\pgfqpoint{3.419347in}{2.279625in}}%
\pgfpathlineto{\pgfqpoint{3.423117in}{2.280264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424760in}{2.291721in}}%
\pgfpathlineto{\pgfqpoint{3.423117in}{2.280264in}}%
\pgfpathlineto{\pgfqpoint{3.419347in}{2.279625in}}%
\pgfpathlineto{\pgfqpoint{3.417779in}{2.270115in}}%
\pgfpathlineto{\pgfqpoint{3.405124in}{2.277845in}}%
\pgfpathlineto{\pgfqpoint{3.397701in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{3.387606in}{2.284520in}}%
\pgfpathlineto{\pgfqpoint{3.380881in}{2.291325in}}%
\pgfpathlineto{\pgfqpoint{3.374157in}{2.291605in}}%
\pgfpathlineto{\pgfqpoint{3.372062in}{2.297568in}}%
\pgfpathlineto{\pgfqpoint{3.383654in}{2.300913in}}%
\pgfpathlineto{\pgfqpoint{3.383655in}{2.300913in}}%
\pgfpathlineto{\pgfqpoint{3.383654in}{2.300912in}}%
\pgfpathlineto{\pgfqpoint{3.394244in}{2.299581in}}%
\pgfpathlineto{\pgfqpoint{3.407653in}{2.303104in}}%
\pgfpathlineto{\pgfqpoint{3.416809in}{2.295682in}}%
\pgfpathlineto{\pgfqpoint{3.424760in}{2.291721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435587in}{2.337138in}}%
\pgfpathlineto{\pgfqpoint{3.438291in}{2.331405in}}%
\pgfpathlineto{\pgfqpoint{3.434686in}{2.315880in}}%
\pgfpathlineto{\pgfqpoint{3.431020in}{2.309497in}}%
\pgfpathlineto{\pgfqpoint{3.422330in}{2.309490in}}%
\pgfpathlineto{\pgfqpoint{3.424760in}{2.291721in}}%
\pgfpathlineto{\pgfqpoint{3.416809in}{2.295682in}}%
\pgfpathlineto{\pgfqpoint{3.407653in}{2.303104in}}%
\pgfpathlineto{\pgfqpoint{3.394244in}{2.299581in}}%
\pgfpathlineto{\pgfqpoint{3.383654in}{2.300912in}}%
\pgfpathlineto{\pgfqpoint{3.383655in}{2.300913in}}%
\pgfpathlineto{\pgfqpoint{3.391109in}{2.305572in}}%
\pgfpathlineto{\pgfqpoint{3.403776in}{2.330519in}}%
\pgfpathlineto{\pgfqpoint{3.423567in}{2.337617in}}%
\pgfpathlineto{\pgfqpoint{3.435587in}{2.337138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205011in}{2.140417in}}%
\pgfpathlineto{\pgfqpoint{3.210260in}{2.144726in}}%
\pgfpathlineto{\pgfqpoint{3.216163in}{2.147197in}}%
\pgfpathlineto{\pgfqpoint{3.219790in}{2.138896in}}%
\pgfpathlineto{\pgfqpoint{3.228334in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{3.230810in}{2.141057in}}%
\pgfpathlineto{\pgfqpoint{3.239239in}{2.140464in}}%
\pgfpathlineto{\pgfqpoint{3.243282in}{2.131959in}}%
\pgfpathlineto{\pgfqpoint{3.236599in}{2.127369in}}%
\pgfpathlineto{\pgfqpoint{3.236412in}{2.114139in}}%
\pgfpathlineto{\pgfqpoint{3.234063in}{2.111658in}}%
\pgfpathlineto{\pgfqpoint{3.233482in}{2.103643in}}%
\pgfpathlineto{\pgfqpoint{3.227233in}{2.102248in}}%
\pgfpathlineto{\pgfqpoint{3.233027in}{2.092082in}}%
\pgfpathlineto{\pgfqpoint{3.229034in}{2.080942in}}%
\pgfpathlineto{\pgfqpoint{3.234022in}{2.075901in}}%
\pgfpathlineto{\pgfqpoint{3.232037in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{3.226676in}{2.064932in}}%
\pgfpathlineto{\pgfqpoint{3.227882in}{2.059318in}}%
\pgfpathlineto{\pgfqpoint{3.222069in}{2.054917in}}%
\pgfpathlineto{\pgfqpoint{3.214443in}{2.057301in}}%
\pgfpathlineto{\pgfqpoint{3.206978in}{2.055435in}}%
\pgfpathlineto{\pgfqpoint{3.209188in}{2.068704in}}%
\pgfpathlineto{\pgfqpoint{3.207829in}{2.079130in}}%
\pgfpathlineto{\pgfqpoint{3.201357in}{2.080695in}}%
\pgfpathlineto{\pgfqpoint{3.197898in}{2.087120in}}%
\pgfpathlineto{\pgfqpoint{3.199049in}{2.098220in}}%
\pgfpathlineto{\pgfqpoint{3.204816in}{2.104376in}}%
\pgfpathlineto{\pgfqpoint{3.205842in}{2.111230in}}%
\pgfpathlineto{\pgfqpoint{3.208861in}{2.121427in}}%
\pgfpathlineto{\pgfqpoint{3.208540in}{2.128611in}}%
\pgfpathlineto{\pgfqpoint{3.205648in}{2.134700in}}%
\pgfpathlineto{\pgfqpoint{3.205011in}{2.140417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227882in}{2.059318in}}%
\pgfpathlineto{\pgfqpoint{3.226676in}{2.064932in}}%
\pgfpathlineto{\pgfqpoint{3.232037in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{3.234022in}{2.075901in}}%
\pgfpathlineto{\pgfqpoint{3.229034in}{2.080942in}}%
\pgfpathlineto{\pgfqpoint{3.233027in}{2.092082in}}%
\pgfpathlineto{\pgfqpoint{3.227233in}{2.102248in}}%
\pgfpathlineto{\pgfqpoint{3.233482in}{2.103643in}}%
\pgfpathlineto{\pgfqpoint{3.234063in}{2.111658in}}%
\pgfpathlineto{\pgfqpoint{3.236412in}{2.114139in}}%
\pgfpathlineto{\pgfqpoint{3.236599in}{2.127369in}}%
\pgfpathlineto{\pgfqpoint{3.243282in}{2.131959in}}%
\pgfpathlineto{\pgfqpoint{3.239239in}{2.140464in}}%
\pgfpathlineto{\pgfqpoint{3.230810in}{2.141057in}}%
\pgfpathlineto{\pgfqpoint{3.228334in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{3.219790in}{2.138896in}}%
\pgfpathlineto{\pgfqpoint{3.216163in}{2.147197in}}%
\pgfpathlineto{\pgfqpoint{3.210260in}{2.144726in}}%
\pgfpathlineto{\pgfqpoint{3.205011in}{2.140417in}}%
\pgfpathlineto{\pgfqpoint{3.205740in}{2.152493in}}%
\pgfpathlineto{\pgfqpoint{3.199832in}{2.159850in}}%
\pgfpathlineto{\pgfqpoint{3.220296in}{2.172087in}}%
\pgfpathlineto{\pgfqpoint{3.237997in}{2.169028in}}%
\pgfpathlineto{\pgfqpoint{3.257418in}{2.169135in}}%
\pgfpathlineto{\pgfqpoint{3.272810in}{2.166239in}}%
\pgfpathlineto{\pgfqpoint{3.284820in}{2.167129in}}%
\pgfpathlineto{\pgfqpoint{3.308199in}{2.166567in}}%
\pgfpathlineto{\pgfqpoint{3.313964in}{2.159975in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.152269in}}%
\pgfpathlineto{\pgfqpoint{3.345851in}{2.155934in}}%
\pgfpathlineto{\pgfqpoint{3.362127in}{2.148264in}}%
\pgfpathlineto{\pgfqpoint{3.378896in}{2.150462in}}%
\pgfpathlineto{\pgfqpoint{3.379669in}{2.140612in}}%
\pgfpathlineto{\pgfqpoint{3.365961in}{2.129319in}}%
\pgfpathlineto{\pgfqpoint{3.347427in}{2.125735in}}%
\pgfpathlineto{\pgfqpoint{3.346137in}{2.120031in}}%
\pgfpathlineto{\pgfqpoint{3.337246in}{2.110630in}}%
\pgfpathlineto{\pgfqpoint{3.331671in}{2.096828in}}%
\pgfpathlineto{\pgfqpoint{3.337312in}{2.087138in}}%
\pgfpathlineto{\pgfqpoint{3.328945in}{2.079573in}}%
\pgfpathlineto{\pgfqpoint{3.325817in}{2.068551in}}%
\pgfpathlineto{\pgfqpoint{3.314896in}{2.065172in}}%
\pgfpathlineto{\pgfqpoint{3.304653in}{2.052134in}}%
\pgfpathlineto{\pgfqpoint{3.286292in}{2.051876in}}%
\pgfpathlineto{\pgfqpoint{3.272505in}{2.052197in}}%
\pgfpathlineto{\pgfqpoint{3.263445in}{2.046209in}}%
\pgfpathlineto{\pgfqpoint{3.257920in}{2.039802in}}%
\pgfpathlineto{\pgfqpoint{3.250843in}{2.041209in}}%
\pgfpathlineto{\pgfqpoint{3.245487in}{2.046937in}}%
\pgfpathlineto{\pgfqpoint{3.241386in}{2.056691in}}%
\pgfpathlineto{\pgfqpoint{3.227882in}{2.059318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246048in}{2.343673in}}%
\pgfpathlineto{\pgfqpoint{3.248434in}{2.331560in}}%
\pgfpathlineto{\pgfqpoint{3.237500in}{2.316417in}}%
\pgfpathlineto{\pgfqpoint{3.211856in}{2.306399in}}%
\pgfpathlineto{\pgfqpoint{3.191381in}{2.308962in}}%
\pgfpathlineto{\pgfqpoint{3.203110in}{2.326667in}}%
\pgfpathlineto{\pgfqpoint{3.195555in}{2.343907in}}%
\pgfpathlineto{\pgfqpoint{3.215236in}{2.357187in}}%
\pgfpathlineto{\pgfqpoint{3.226169in}{2.365107in}}%
\pgfpathlineto{\pgfqpoint{3.229151in}{2.356022in}}%
\pgfpathlineto{\pgfqpoint{3.226169in}{2.346936in}}%
\pgfpathlineto{\pgfqpoint{3.235115in}{2.347169in}}%
\pgfpathlineto{\pgfqpoint{3.246048in}{2.343673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733757in}{1.072829in}}%
\pgfpathlineto{\pgfqpoint{5.745618in}{1.062316in}}%
\pgfpathlineto{\pgfqpoint{5.753140in}{1.054517in}}%
\pgfpathlineto{\pgfqpoint{5.747644in}{1.050447in}}%
\pgfpathlineto{\pgfqpoint{5.739684in}{1.055030in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.062662in}}%
\pgfpathlineto{\pgfqpoint{5.720012in}{1.071645in}}%
\pgfpathlineto{\pgfqpoint{5.710439in}{1.083601in}}%
\pgfpathlineto{\pgfqpoint{5.708437in}{1.089351in}}%
\pgfpathlineto{\pgfqpoint{5.714662in}{1.089107in}}%
\pgfpathlineto{\pgfqpoint{5.722764in}{1.083342in}}%
\pgfpathlineto{\pgfqpoint{5.729128in}{1.077577in}}%
\pgfpathlineto{\pgfqpoint{5.733757in}{1.072829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680800in}{1.252521in}}%
\pgfpathlineto{\pgfqpoint{5.684845in}{1.246694in}}%
\pgfpathlineto{\pgfqpoint{5.674739in}{1.246802in}}%
\pgfpathlineto{\pgfqpoint{5.669239in}{1.257235in}}%
\pgfpathlineto{\pgfqpoint{5.677883in}{1.253132in}}%
\pgfpathlineto{\pgfqpoint{5.680800in}{1.252521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674449in}{1.267490in}}%
\pgfpathlineto{\pgfqpoint{5.672271in}{1.264364in}}%
\pgfpathlineto{\pgfqpoint{5.661550in}{1.279061in}}%
\pgfpathlineto{\pgfqpoint{5.658537in}{1.289193in}}%
\pgfpathlineto{\pgfqpoint{5.663456in}{1.289193in}}%
\pgfpathlineto{\pgfqpoint{5.668663in}{1.275628in}}%
\pgfpathlineto{\pgfqpoint{5.674449in}{1.267490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.662475in}{1.262861in}}%
\pgfpathlineto{\pgfqpoint{5.656839in}{1.262484in}}%
\pgfpathlineto{\pgfqpoint{5.647970in}{1.264199in}}%
\pgfpathlineto{\pgfqpoint{5.644940in}{1.266811in}}%
\pgfpathlineto{\pgfqpoint{5.645851in}{1.273544in}}%
\pgfpathlineto{\pgfqpoint{5.655398in}{1.270875in}}%
\pgfpathlineto{\pgfqpoint{5.660107in}{1.267317in}}%
\pgfpathlineto{\pgfqpoint{5.662475in}{1.262861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644940in}{1.294280in}}%
\pgfpathlineto{\pgfqpoint{5.648340in}{1.288900in}}%
\pgfpathlineto{\pgfqpoint{5.648953in}{1.285492in}}%
\pgfpathlineto{\pgfqpoint{5.637616in}{1.292683in}}%
\pgfpathlineto{\pgfqpoint{5.629695in}{1.298777in}}%
\pgfpathlineto{\pgfqpoint{5.624271in}{1.304423in}}%
\pgfpathlineto{\pgfqpoint{5.626424in}{1.306150in}}%
\pgfpathlineto{\pgfqpoint{5.633079in}{1.302080in}}%
\pgfpathlineto{\pgfqpoint{5.644940in}{1.294280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608777in}{1.311209in}}%
\pgfpathlineto{\pgfqpoint{5.614540in}{1.305678in}}%
\pgfpathlineto{\pgfqpoint{5.611661in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{5.605335in}{1.308577in}}%
\pgfpathlineto{\pgfqpoint{5.599394in}{1.315545in}}%
\pgfpathlineto{\pgfqpoint{5.600139in}{1.318370in}}%
\pgfpathlineto{\pgfqpoint{5.608777in}{1.311209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.894406in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{5.888941in}{0.741758in}}%
\pgfpathlineto{\pgfqpoint{5.881772in}{0.730146in}}%
\pgfpathlineto{\pgfqpoint{5.870592in}{0.723386in}}%
\pgfpathlineto{\pgfqpoint{5.868109in}{0.727835in}}%
\pgfpathlineto{\pgfqpoint{5.862078in}{0.730278in}}%
\pgfpathlineto{\pgfqpoint{5.870419in}{0.744226in}}%
\pgfpathlineto{\pgfqpoint{5.865682in}{0.753558in}}%
\pgfpathlineto{\pgfqpoint{5.850116in}{0.760342in}}%
\pgfpathlineto{\pgfqpoint{5.850524in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{5.860976in}{0.772400in}}%
\pgfpathlineto{\pgfqpoint{5.863416in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{5.862744in}{0.796420in}}%
\pgfpathlineto{\pgfqpoint{5.856886in}{0.807782in}}%
\pgfpathlineto{\pgfqpoint{5.857276in}{0.810770in}}%
\pgfpathlineto{\pgfqpoint{5.850361in}{0.817771in}}%
\pgfpathlineto{\pgfqpoint{5.838980in}{0.832775in}}%
\pgfpathlineto{\pgfqpoint{5.832931in}{0.844780in}}%
\pgfpathlineto{\pgfqpoint{5.838298in}{0.846110in}}%
\pgfpathlineto{\pgfqpoint{5.846171in}{0.836691in}}%
\pgfpathlineto{\pgfqpoint{5.857426in}{0.832294in}}%
\pgfpathlineto{\pgfqpoint{5.861514in}{0.817187in}}%
\pgfpathlineto{\pgfqpoint{5.871996in}{0.799337in}}%
\pgfpathlineto{\pgfqpoint{5.872299in}{0.810917in}}%
\pgfpathlineto{\pgfqpoint{5.878828in}{0.806292in}}%
\pgfpathlineto{\pgfqpoint{5.880992in}{0.793465in}}%
\pgfpathlineto{\pgfqpoint{5.892632in}{0.787940in}}%
\pgfpathlineto{\pgfqpoint{5.902405in}{0.786583in}}%
\pgfpathlineto{\pgfqpoint{5.910672in}{0.793051in}}%
\pgfpathlineto{\pgfqpoint{5.918003in}{0.791092in}}%
\pgfpathlineto{\pgfqpoint{5.914497in}{0.776044in}}%
\pgfpathlineto{\pgfqpoint{5.910095in}{0.766149in}}%
\pgfpathlineto{\pgfqpoint{5.899052in}{0.766498in}}%
\pgfpathlineto{\pgfqpoint{5.895189in}{0.761344in}}%
\pgfpathlineto{\pgfqpoint{5.896534in}{0.754049in}}%
\pgfpathlineto{\pgfqpoint{5.894406in}{0.750895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.789995in}{0.691728in}}%
\pgfpathlineto{\pgfqpoint{5.802393in}{0.700607in}}%
\pgfpathlineto{\pgfqpoint{5.811075in}{0.709406in}}%
\pgfpathlineto{\pgfqpoint{5.817507in}{0.722044in}}%
\pgfpathlineto{\pgfqpoint{5.822989in}{0.726334in}}%
\pgfpathlineto{\pgfqpoint{5.825137in}{0.735801in}}%
\pgfpathlineto{\pgfqpoint{5.835283in}{0.743638in}}%
\pgfpathlineto{\pgfqpoint{5.838491in}{0.736430in}}%
\pgfpathlineto{\pgfqpoint{5.841773in}{0.729427in}}%
\pgfpathlineto{\pgfqpoint{5.852060in}{0.736300in}}%
\pgfpathlineto{\pgfqpoint{5.856243in}{0.729137in}}%
\pgfpathlineto{\pgfqpoint{5.856256in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{5.850874in}{0.714147in}}%
\pgfpathlineto{\pgfqpoint{5.841418in}{0.701652in}}%
\pgfpathlineto{\pgfqpoint{5.834019in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{5.839355in}{0.686674in}}%
\pgfpathlineto{\pgfqpoint{5.828195in}{0.686465in}}%
\pgfpathlineto{\pgfqpoint{5.815817in}{0.680075in}}%
\pgfpathlineto{\pgfqpoint{5.811944in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{5.803721in}{0.651819in}}%
\pgfpathlineto{\pgfqpoint{5.792362in}{0.644242in}}%
\pgfpathlineto{\pgfqpoint{5.785142in}{0.639402in}}%
\pgfpathlineto{\pgfqpoint{5.771820in}{0.639763in}}%
\pgfpathlineto{\pgfqpoint{5.762452in}{0.645354in}}%
\pgfpathlineto{\pgfqpoint{5.746731in}{0.646546in}}%
\pgfpathlineto{\pgfqpoint{5.744304in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{5.752076in}{0.665350in}}%
\pgfpathlineto{\pgfqpoint{5.770264in}{0.682086in}}%
\pgfpathlineto{\pgfqpoint{5.779603in}{0.685276in}}%
\pgfpathlineto{\pgfqpoint{5.789995in}{0.691728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472069in}{0.738308in}}%
\pgfpathlineto{\pgfqpoint{5.480746in}{0.737169in}}%
\pgfpathlineto{\pgfqpoint{5.481770in}{0.717042in}}%
\pgfpathlineto{\pgfqpoint{5.476814in}{0.711199in}}%
\pgfpathlineto{\pgfqpoint{5.475321in}{0.697557in}}%
\pgfpathlineto{\pgfqpoint{5.470265in}{0.702201in}}%
\pgfpathlineto{\pgfqpoint{5.460223in}{0.690384in}}%
\pgfpathlineto{\pgfqpoint{5.457229in}{0.691295in}}%
\pgfpathlineto{\pgfqpoint{5.448333in}{0.691822in}}%
\pgfpathlineto{\pgfqpoint{5.439416in}{0.706337in}}%
\pgfpathlineto{\pgfqpoint{5.437437in}{0.717531in}}%
\pgfpathlineto{\pgfqpoint{5.429090in}{0.732301in}}%
\pgfpathlineto{\pgfqpoint{5.429462in}{0.740077in}}%
\pgfpathlineto{\pgfqpoint{5.438925in}{0.738575in}}%
\pgfpathlineto{\pgfqpoint{5.452901in}{0.732722in}}%
\pgfpathlineto{\pgfqpoint{5.460776in}{0.735048in}}%
\pgfpathlineto{\pgfqpoint{5.472069in}{0.738308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160479in}{0.884003in}}%
\pgfpathlineto{\pgfqpoint{5.145145in}{0.875308in}}%
\pgfpathlineto{\pgfqpoint{5.132604in}{0.871395in}}%
\pgfpathlineto{\pgfqpoint{5.129816in}{0.862504in}}%
\pgfpathlineto{\pgfqpoint{5.124474in}{0.855614in}}%
\pgfpathlineto{\pgfqpoint{5.112199in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{5.103115in}{0.853694in}}%
\pgfpathlineto{\pgfqpoint{5.090329in}{0.856787in}}%
\pgfpathlineto{\pgfqpoint{5.079930in}{0.854936in}}%
\pgfpathlineto{\pgfqpoint{5.069999in}{0.854158in}}%
\pgfpathlineto{\pgfqpoint{5.061395in}{0.845115in}}%
\pgfpathlineto{\pgfqpoint{5.057177in}{0.845882in}}%
\pgfpathlineto{\pgfqpoint{5.049921in}{0.841089in}}%
\pgfpathlineto{\pgfqpoint{5.042967in}{0.835698in}}%
\pgfpathlineto{\pgfqpoint{5.032415in}{0.836364in}}%
\pgfpathlineto{\pgfqpoint{5.022717in}{0.836370in}}%
\pgfpathlineto{\pgfqpoint{5.007373in}{0.847200in}}%
\pgfpathlineto{\pgfqpoint{4.999598in}{0.850420in}}%
\pgfpathlineto{\pgfqpoint{4.999913in}{0.860137in}}%
\pgfpathlineto{\pgfqpoint{5.007095in}{0.862446in}}%
\pgfpathlineto{\pgfqpoint{5.009548in}{0.866307in}}%
\pgfpathlineto{\pgfqpoint{5.009037in}{0.872398in}}%
\pgfpathlineto{\pgfqpoint{5.010806in}{0.884188in}}%
\pgfpathlineto{\pgfqpoint{5.009185in}{0.894237in}}%
\pgfpathlineto{\pgfqpoint{5.001537in}{0.911377in}}%
\pgfpathlineto{\pgfqpoint{4.999167in}{0.921057in}}%
\pgfpathlineto{\pgfqpoint{4.999789in}{0.930716in}}%
\pgfpathlineto{\pgfqpoint{4.994031in}{0.941752in}}%
\pgfpathlineto{\pgfqpoint{4.993662in}{0.946734in}}%
\pgfpathlineto{\pgfqpoint{4.987255in}{0.953489in}}%
\pgfpathlineto{\pgfqpoint{4.985452in}{0.966771in}}%
\pgfpathlineto{\pgfqpoint{4.977186in}{0.980194in}}%
\pgfpathlineto{\pgfqpoint{4.975182in}{0.987427in}}%
\pgfpathlineto{\pgfqpoint{4.981538in}{0.980094in}}%
\pgfpathlineto{\pgfqpoint{4.976658in}{0.995825in}}%
\pgfpathlineto{\pgfqpoint{4.983832in}{0.990909in}}%
\pgfpathlineto{\pgfqpoint{4.988113in}{0.984343in}}%
\pgfpathlineto{\pgfqpoint{4.987871in}{0.993028in}}%
\pgfpathlineto{\pgfqpoint{4.980712in}{1.006378in}}%
\pgfpathlineto{\pgfqpoint{4.979325in}{1.011719in}}%
\pgfpathlineto{\pgfqpoint{4.975972in}{1.016792in}}%
\pgfpathlineto{\pgfqpoint{4.977541in}{1.026600in}}%
\pgfpathlineto{\pgfqpoint{4.980506in}{1.030774in}}%
\pgfpathlineto{\pgfqpoint{4.982480in}{1.039256in}}%
\pgfpathlineto{\pgfqpoint{4.980934in}{1.049167in}}%
\pgfpathlineto{\pgfqpoint{4.986911in}{1.061369in}}%
\pgfpathlineto{\pgfqpoint{4.988004in}{1.048455in}}%
\pgfpathlineto{\pgfqpoint{4.994115in}{1.060120in}}%
\pgfpathlineto{\pgfqpoint{5.005866in}{1.065789in}}%
\pgfpathlineto{\pgfqpoint{5.012914in}{1.073021in}}%
\pgfpathlineto{\pgfqpoint{5.023969in}{1.079244in}}%
\pgfpathlineto{\pgfqpoint{5.030546in}{1.080568in}}%
\pgfpathlineto{\pgfqpoint{5.034527in}{1.078478in}}%
\pgfpathlineto{\pgfqpoint{5.045926in}{1.084797in}}%
\pgfpathlineto{\pgfqpoint{5.054700in}{1.086677in}}%
\pgfpathlineto{\pgfqpoint{5.056895in}{1.090393in}}%
\pgfpathlineto{\pgfqpoint{5.060723in}{1.091940in}}%
\pgfpathlineto{\pgfqpoint{5.068719in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{5.083922in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{5.091786in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.095478in}{1.113095in}}%
\pgfpathlineto{\pgfqpoint{5.103963in}{1.121704in}}%
\pgfpathlineto{\pgfqpoint{5.104613in}{1.128470in}}%
\pgfpathlineto{\pgfqpoint{5.104991in}{1.137688in}}%
\pgfpathlineto{\pgfqpoint{5.115114in}{1.152097in}}%
\pgfpathlineto{\pgfqpoint{5.121207in}{1.137458in}}%
\pgfpathlineto{\pgfqpoint{5.127363in}{1.140841in}}%
\pgfpathlineto{\pgfqpoint{5.122212in}{1.148853in}}%
\pgfpathlineto{\pgfqpoint{5.126751in}{1.157081in}}%
\pgfpathlineto{\pgfqpoint{5.133134in}{1.153407in}}%
\pgfpathlineto{\pgfqpoint{5.134890in}{1.166309in}}%
\pgfpathlineto{\pgfqpoint{5.142794in}{1.174651in}}%
\pgfpathlineto{\pgfqpoint{5.146282in}{1.181344in}}%
\pgfpathlineto{\pgfqpoint{5.153556in}{1.184232in}}%
\pgfpathlineto{\pgfqpoint{5.153783in}{1.188970in}}%
\pgfpathlineto{\pgfqpoint{5.160138in}{1.186991in}}%
\pgfpathlineto{\pgfqpoint{5.160394in}{1.191253in}}%
\pgfpathlineto{\pgfqpoint{5.173746in}{1.195968in}}%
\pgfpathlineto{\pgfqpoint{5.184432in}{1.188186in}}%
\pgfpathlineto{\pgfqpoint{5.192462in}{1.178143in}}%
\pgfpathlineto{\pgfqpoint{5.201515in}{1.178027in}}%
\pgfpathlineto{\pgfqpoint{5.210714in}{1.176437in}}%
\pgfpathlineto{\pgfqpoint{5.207649in}{1.185748in}}%
\pgfpathlineto{\pgfqpoint{5.214578in}{1.199346in}}%
\pgfpathlineto{\pgfqpoint{5.221100in}{1.203778in}}%
\pgfpathlineto{\pgfqpoint{5.218844in}{1.208014in}}%
\pgfpathlineto{\pgfqpoint{5.225126in}{1.217699in}}%
\pgfpathlineto{\pgfqpoint{5.233887in}{1.223680in}}%
\pgfpathlineto{\pgfqpoint{5.241288in}{1.221665in}}%
\pgfpathlineto{\pgfqpoint{5.253441in}{1.224860in}}%
\pgfpathlineto{\pgfqpoint{5.253180in}{1.233525in}}%
\pgfpathlineto{\pgfqpoint{5.242584in}{1.239108in}}%
\pgfpathlineto{\pgfqpoint{5.250287in}{1.241571in}}%
\pgfpathlineto{\pgfqpoint{5.259868in}{1.237368in}}%
\pgfpathlineto{\pgfqpoint{5.267553in}{1.230414in}}%
\pgfpathlineto{\pgfqpoint{5.279736in}{1.226075in}}%
\pgfpathlineto{\pgfqpoint{5.283867in}{1.227791in}}%
\pgfpathlineto{\pgfqpoint{5.292833in}{1.222578in}}%
\pgfpathlineto{\pgfqpoint{5.301284in}{1.227434in}}%
\pgfpathlineto{\pgfqpoint{5.306718in}{1.225957in}}%
\pgfpathlineto{\pgfqpoint{5.310105in}{1.229215in}}%
\pgfpathlineto{\pgfqpoint{5.316746in}{1.220826in}}%
\pgfpathlineto{\pgfqpoint{5.312891in}{1.211750in}}%
\pgfpathlineto{\pgfqpoint{5.307399in}{1.204899in}}%
\pgfpathlineto{\pgfqpoint{5.302428in}{1.204335in}}%
\pgfpathlineto{\pgfqpoint{5.304103in}{1.197556in}}%
\pgfpathlineto{\pgfqpoint{5.299854in}{1.189083in}}%
\pgfpathlineto{\pgfqpoint{5.294716in}{1.180750in}}%
\pgfpathlineto{\pgfqpoint{5.295751in}{1.175963in}}%
\pgfpathlineto{\pgfqpoint{5.307251in}{1.166594in}}%
\pgfpathlineto{\pgfqpoint{5.318391in}{1.161159in}}%
\pgfpathlineto{\pgfqpoint{5.325843in}{1.155321in}}%
\pgfpathlineto{\pgfqpoint{5.336297in}{1.145274in}}%
\pgfpathlineto{\pgfqpoint{5.340376in}{1.145291in}}%
\pgfpathlineto{\pgfqpoint{5.347947in}{1.140949in}}%
\pgfpathlineto{\pgfqpoint{5.350146in}{1.135711in}}%
\pgfpathlineto{\pgfqpoint{5.363955in}{1.129959in}}%
\pgfpathlineto{\pgfqpoint{5.373506in}{1.135754in}}%
\pgfpathlineto{\pgfqpoint{5.376336in}{1.144859in}}%
\pgfpathlineto{\pgfqpoint{5.379272in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{5.381068in}{1.161672in}}%
\pgfpathlineto{\pgfqpoint{5.385464in}{1.175163in}}%
\pgfpathlineto{\pgfqpoint{5.383457in}{1.183363in}}%
\pgfpathlineto{\pgfqpoint{5.384500in}{1.188296in}}%
\pgfpathlineto{\pgfqpoint{5.382827in}{1.198000in}}%
\pgfpathlineto{\pgfqpoint{5.384723in}{1.210775in}}%
\pgfpathlineto{\pgfqpoint{5.387497in}{1.214220in}}%
\pgfpathlineto{\pgfqpoint{5.385245in}{1.219882in}}%
\pgfpathlineto{\pgfqpoint{5.388740in}{1.228872in}}%
\pgfpathlineto{\pgfqpoint{5.391486in}{1.238188in}}%
\pgfpathlineto{\pgfqpoint{5.391851in}{1.243026in}}%
\pgfpathlineto{\pgfqpoint{5.397226in}{1.249377in}}%
\pgfpathlineto{\pgfqpoint{5.401306in}{1.241082in}}%
\pgfpathlineto{\pgfqpoint{5.402310in}{1.230444in}}%
\pgfpathlineto{\pgfqpoint{5.405915in}{1.228394in}}%
\pgfpathlineto{\pgfqpoint{5.406532in}{1.221272in}}%
\pgfpathlineto{\pgfqpoint{5.411790in}{1.212646in}}%
\pgfpathlineto{\pgfqpoint{5.412876in}{1.203048in}}%
\pgfpathlineto{\pgfqpoint{5.412364in}{1.196888in}}%
\pgfpathlineto{\pgfqpoint{5.417576in}{1.183584in}}%
\pgfpathlineto{\pgfqpoint{5.426857in}{1.189978in}}%
\pgfpathlineto{\pgfqpoint{5.431648in}{1.182801in}}%
\pgfpathlineto{\pgfqpoint{5.438589in}{1.176179in}}%
\pgfpathlineto{\pgfqpoint{5.437103in}{1.168664in}}%
\pgfpathlineto{\pgfqpoint{5.440188in}{1.154124in}}%
\pgfpathlineto{\pgfqpoint{5.442383in}{1.145659in}}%
\pgfpathlineto{\pgfqpoint{5.446027in}{1.143590in}}%
\pgfpathlineto{\pgfqpoint{5.449952in}{1.129097in}}%
\pgfpathlineto{\pgfqpoint{5.448555in}{1.120306in}}%
\pgfpathlineto{\pgfqpoint{5.453239in}{1.108806in}}%
\pgfpathlineto{\pgfqpoint{5.468913in}{1.099947in}}%
\pgfpathlineto{\pgfqpoint{5.488837in}{1.084509in}}%
\pgfpathlineto{\pgfqpoint{5.486942in}{1.080401in}}%
\pgfpathlineto{\pgfqpoint{5.495216in}{1.069768in}}%
\pgfpathlineto{\pgfqpoint{5.500842in}{1.051422in}}%
\pgfpathlineto{\pgfqpoint{5.506614in}{1.055147in}}%
\pgfpathlineto{\pgfqpoint{5.512481in}{1.047799in}}%
\pgfpathlineto{\pgfqpoint{5.516015in}{1.050406in}}%
\pgfpathlineto{\pgfqpoint{5.518507in}{1.032435in}}%
\pgfpathlineto{\pgfqpoint{5.535489in}{1.015552in}}%
\pgfpathlineto{\pgfqpoint{5.546796in}{1.001824in}}%
\pgfpathlineto{\pgfqpoint{5.550860in}{0.988197in}}%
\pgfpathlineto{\pgfqpoint{5.551233in}{0.978529in}}%
\pgfpathlineto{\pgfqpoint{5.550235in}{0.968033in}}%
\pgfpathlineto{\pgfqpoint{5.557128in}{0.953624in}}%
\pgfpathlineto{\pgfqpoint{5.556298in}{0.938618in}}%
\pgfpathlineto{\pgfqpoint{5.553796in}{0.930765in}}%
\pgfpathlineto{\pgfqpoint{5.549892in}{0.915639in}}%
\pgfpathlineto{\pgfqpoint{5.550187in}{0.905916in}}%
\pgfpathlineto{\pgfqpoint{5.547322in}{0.893762in}}%
\pgfpathlineto{\pgfqpoint{5.540935in}{0.878339in}}%
\pgfpathlineto{\pgfqpoint{5.530218in}{0.870008in}}%
\pgfpathlineto{\pgfqpoint{5.524936in}{0.856872in}}%
\pgfpathlineto{\pgfqpoint{5.520113in}{0.848489in}}%
\pgfpathlineto{\pgfqpoint{5.515825in}{0.833854in}}%
\pgfpathlineto{\pgfqpoint{5.510242in}{0.825403in}}%
\pgfpathlineto{\pgfqpoint{5.506583in}{0.812714in}}%
\pgfpathlineto{\pgfqpoint{5.504715in}{0.801034in}}%
\pgfpathlineto{\pgfqpoint{5.505455in}{0.795672in}}%
\pgfpathlineto{\pgfqpoint{5.497161in}{0.789781in}}%
\pgfpathlineto{\pgfqpoint{5.480971in}{0.789164in}}%
\pgfpathlineto{\pgfqpoint{5.467621in}{0.782209in}}%
\pgfpathlineto{\pgfqpoint{5.460972in}{0.775642in}}%
\pgfpathlineto{\pgfqpoint{5.452232in}{0.768364in}}%
\pgfpathlineto{\pgfqpoint{5.440251in}{0.775858in}}%
\pgfpathlineto{\pgfqpoint{5.431389in}{0.778848in}}%
\pgfpathlineto{\pgfqpoint{5.433634in}{0.787687in}}%
\pgfpathlineto{\pgfqpoint{5.425729in}{0.784480in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{0.772201in}}%
\pgfpathlineto{\pgfqpoint{5.392352in}{0.779482in}}%
\pgfpathlineto{\pgfqpoint{5.384082in}{0.780695in}}%
\pgfpathlineto{\pgfqpoint{5.370079in}{0.785599in}}%
\pgfpathlineto{\pgfqpoint{5.360728in}{0.796050in}}%
\pgfpathlineto{\pgfqpoint{5.358044in}{0.808926in}}%
\pgfpathlineto{\pgfqpoint{5.354682in}{0.817493in}}%
\pgfpathlineto{\pgfqpoint{5.347574in}{0.824371in}}%
\pgfpathlineto{\pgfqpoint{5.333658in}{0.826413in}}%
\pgfpathlineto{\pgfqpoint{5.338413in}{0.834638in}}%
\pgfpathlineto{\pgfqpoint{5.334914in}{0.847229in}}%
\pgfpathlineto{\pgfqpoint{5.327849in}{0.835493in}}%
\pgfpathlineto{\pgfqpoint{5.314978in}{0.832378in}}%
\pgfpathlineto{\pgfqpoint{5.322543in}{0.841758in}}%
\pgfpathlineto{\pgfqpoint{5.324735in}{0.851543in}}%
\pgfpathlineto{\pgfqpoint{5.330322in}{0.859848in}}%
\pgfpathlineto{\pgfqpoint{5.329168in}{0.872404in}}%
\pgfpathlineto{\pgfqpoint{5.317400in}{0.857944in}}%
\pgfpathlineto{\pgfqpoint{5.308363in}{0.852145in}}%
\pgfpathlineto{\pgfqpoint{5.302822in}{0.838659in}}%
\pgfpathlineto{\pgfqpoint{5.291527in}{0.845636in}}%
\pgfpathlineto{\pgfqpoint{5.291976in}{0.854635in}}%
\pgfpathlineto{\pgfqpoint{5.282923in}{0.866931in}}%
\pgfpathlineto{\pgfqpoint{5.275293in}{0.873285in}}%
\pgfpathlineto{\pgfqpoint{5.278012in}{0.877199in}}%
\pgfpathlineto{\pgfqpoint{5.259451in}{0.887475in}}%
\pgfpathlineto{\pgfqpoint{5.249287in}{0.887959in}}%
\pgfpathlineto{\pgfqpoint{5.235375in}{0.896214in}}%
\pgfpathlineto{\pgfqpoint{5.209474in}{0.894610in}}%
\pgfpathlineto{\pgfqpoint{5.174281in}{0.882879in}}%
\pgfpathlineto{\pgfqpoint{5.160479in}{0.884003in}}%
\pgfpathlineto{\pgfqpoint{5.160479in}{0.884003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518788in}{1.557835in}}%
\pgfpathlineto{\pgfqpoint{4.516609in}{1.540179in}}%
\pgfpathlineto{\pgfqpoint{4.510544in}{1.535353in}}%
\pgfpathlineto{\pgfqpoint{4.497964in}{1.531473in}}%
\pgfpathlineto{\pgfqpoint{4.491080in}{1.544955in}}%
\pgfpathlineto{\pgfqpoint{4.488515in}{1.569328in}}%
\pgfpathlineto{\pgfqpoint{4.495063in}{1.596853in}}%
\pgfpathlineto{\pgfqpoint{4.505059in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{4.511792in}{1.575490in}}%
\pgfpathlineto{\pgfqpoint{4.518788in}{1.557835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919292in}{1.738839in}}%
\pgfpathlineto{\pgfqpoint{4.907431in}{1.744096in}}%
\pgfpathlineto{\pgfqpoint{4.907011in}{1.758682in}}%
\pgfpathlineto{\pgfqpoint{4.914140in}{1.766365in}}%
\pgfpathlineto{\pgfqpoint{4.929944in}{1.771117in}}%
\pgfpathlineto{\pgfqpoint{4.938261in}{1.770715in}}%
\pgfpathlineto{\pgfqpoint{4.941494in}{1.764244in}}%
\pgfpathlineto{\pgfqpoint{4.935138in}{1.756782in}}%
\pgfpathlineto{\pgfqpoint{4.931790in}{1.746990in}}%
\pgfpathlineto{\pgfqpoint{4.919292in}{1.738839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496686in}{2.148376in}}%
\pgfpathlineto{\pgfqpoint{4.495531in}{2.158043in}}%
\pgfpathlineto{\pgfqpoint{4.505455in}{2.162456in}}%
\pgfpathlineto{\pgfqpoint{4.492435in}{2.191912in}}%
\pgfpathlineto{\pgfqpoint{4.521090in}{2.198687in}}%
\pgfpathlineto{\pgfqpoint{4.528494in}{2.202462in}}%
\pgfpathlineto{\pgfqpoint{4.538932in}{2.232820in}}%
\pgfpathlineto{\pgfqpoint{4.567628in}{2.227240in}}%
\pgfpathlineto{\pgfqpoint{4.575673in}{2.234905in}}%
\pgfpathlineto{\pgfqpoint{4.576364in}{2.251908in}}%
\pgfpathlineto{\pgfqpoint{4.588378in}{2.253492in}}%
\pgfpathlineto{\pgfqpoint{4.599389in}{2.264782in}}%
\pgfpathlineto{\pgfqpoint{4.605049in}{2.266176in}}%
\pgfpathlineto{\pgfqpoint{4.608847in}{2.254345in}}%
\pgfpathlineto{\pgfqpoint{4.621005in}{2.245352in}}%
\pgfpathlineto{\pgfqpoint{4.641640in}{2.238984in}}%
\pgfpathlineto{\pgfqpoint{4.651621in}{2.225327in}}%
\pgfpathlineto{\pgfqpoint{4.646051in}{2.205515in}}%
\pgfpathlineto{\pgfqpoint{4.651255in}{2.198162in}}%
\pgfpathlineto{\pgfqpoint{4.668445in}{2.195262in}}%
\pgfpathlineto{\pgfqpoint{4.687928in}{2.192895in}}%
\pgfpathlineto{\pgfqpoint{4.705404in}{2.182329in}}%
\pgfpathlineto{\pgfqpoint{4.714343in}{2.180447in}}%
\pgfpathlineto{\pgfqpoint{4.720933in}{2.164815in}}%
\pgfpathlineto{\pgfqpoint{4.729424in}{2.154746in}}%
\pgfpathlineto{\pgfqpoint{4.745370in}{2.155140in}}%
\pgfpathlineto{\pgfqpoint{4.775227in}{2.151339in}}%
\pgfpathlineto{\pgfqpoint{4.794466in}{2.153697in}}%
\pgfpathlineto{\pgfqpoint{4.808746in}{2.151172in}}%
\pgfpathlineto{\pgfqpoint{4.830144in}{2.140873in}}%
\pgfpathlineto{\pgfqpoint{4.847647in}{2.140888in}}%
\pgfpathlineto{\pgfqpoint{4.854051in}{2.135615in}}%
\pgfpathlineto{\pgfqpoint{4.870893in}{2.144719in}}%
\pgfpathlineto{\pgfqpoint{4.894261in}{2.150606in}}%
\pgfpathlineto{\pgfqpoint{4.915942in}{2.151250in}}%
\pgfpathlineto{\pgfqpoint{4.932845in}{2.157215in}}%
\pgfpathlineto{\pgfqpoint{4.943225in}{2.166297in}}%
\pgfpathlineto{\pgfqpoint{4.953349in}{2.171999in}}%
\pgfpathlineto{\pgfqpoint{4.951008in}{2.177595in}}%
\pgfpathlineto{\pgfqpoint{4.946388in}{2.184111in}}%
\pgfpathlineto{\pgfqpoint{4.953981in}{2.195042in}}%
\pgfpathlineto{\pgfqpoint{4.962122in}{2.193508in}}%
\pgfpathlineto{\pgfqpoint{4.976990in}{2.190070in}}%
\pgfpathlineto{\pgfqpoint{4.991403in}{2.199073in}}%
\pgfpathlineto{\pgfqpoint{5.013460in}{2.205642in}}%
\pgfpathlineto{\pgfqpoint{5.024059in}{2.216850in}}%
\pgfpathlineto{\pgfqpoint{5.034240in}{2.221675in}}%
\pgfpathlineto{\pgfqpoint{5.055253in}{2.223924in}}%
\pgfpathlineto{\pgfqpoint{5.066665in}{2.222013in}}%
\pgfpathlineto{\pgfqpoint{5.068250in}{2.228039in}}%
\pgfpathlineto{\pgfqpoint{5.055141in}{2.239891in}}%
\pgfpathlineto{\pgfqpoint{5.043534in}{2.245312in}}%
\pgfpathlineto{\pgfqpoint{5.032415in}{2.239055in}}%
\pgfpathlineto{\pgfqpoint{5.018144in}{2.241695in}}%
\pgfpathlineto{\pgfqpoint{5.009955in}{2.239543in}}%
\pgfpathlineto{\pgfqpoint{5.006230in}{2.246476in}}%
\pgfpathlineto{\pgfqpoint{5.016450in}{2.263419in}}%
\pgfpathlineto{\pgfqpoint{5.023494in}{2.276203in}}%
\pgfpathlineto{\pgfqpoint{5.040859in}{2.269801in}}%
\pgfpathlineto{\pgfqpoint{5.061244in}{2.280516in}}%
\pgfpathlineto{\pgfqpoint{5.061112in}{2.287977in}}%
\pgfpathlineto{\pgfqpoint{5.074170in}{2.305962in}}%
\pgfpathlineto{\pgfqpoint{5.082215in}{2.311398in}}%
\pgfpathlineto{\pgfqpoint{5.082035in}{2.320759in}}%
\pgfpathlineto{\pgfqpoint{5.074098in}{2.324789in}}%
\pgfpathlineto{\pgfqpoint{5.086046in}{2.333225in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{2.336283in}}%
\pgfpathlineto{\pgfqpoint{5.123199in}{2.336742in}}%
\pgfpathlineto{\pgfqpoint{5.144849in}{2.331693in}}%
\pgfpathlineto{\pgfqpoint{5.157552in}{2.325449in}}%
\pgfpathlineto{\pgfqpoint{5.166492in}{2.308348in}}%
\pgfpathlineto{\pgfqpoint{5.171913in}{2.301050in}}%
\pgfpathlineto{\pgfqpoint{5.176951in}{2.290638in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{2.274028in}}%
\pgfpathlineto{\pgfqpoint{5.207478in}{2.268608in}}%
\pgfpathlineto{\pgfqpoint{5.224612in}{2.256553in}}%
\pgfpathlineto{\pgfqpoint{5.230470in}{2.240622in}}%
\pgfpathlineto{\pgfqpoint{5.252449in}{2.240602in}}%
\pgfpathlineto{\pgfqpoint{5.264989in}{2.247291in}}%
\pgfpathlineto{\pgfqpoint{5.288896in}{2.252289in}}%
\pgfpathlineto{\pgfqpoint{5.281295in}{2.237032in}}%
\pgfpathlineto{\pgfqpoint{5.275675in}{2.230827in}}%
\pgfpathlineto{\pgfqpoint{5.270718in}{2.212250in}}%
\pgfpathlineto{\pgfqpoint{5.260990in}{2.195754in}}%
\pgfpathlineto{\pgfqpoint{5.243434in}{2.198757in}}%
\pgfpathlineto{\pgfqpoint{5.231019in}{2.192768in}}%
\pgfpathlineto{\pgfqpoint{5.234828in}{2.178246in}}%
\pgfpathlineto{\pgfqpoint{5.232747in}{2.158211in}}%
\pgfpathlineto{\pgfqpoint{5.225358in}{2.157754in}}%
\pgfpathlineto{\pgfqpoint{5.225447in}{2.149140in}}%
\pgfpathlineto{\pgfqpoint{5.216106in}{2.159150in}}%
\pgfpathlineto{\pgfqpoint{5.210355in}{2.149648in}}%
\pgfpathlineto{\pgfqpoint{5.188014in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.190274in}{2.133400in}}%
\pgfpathlineto{\pgfqpoint{5.177766in}{2.134017in}}%
\pgfpathlineto{\pgfqpoint{5.170899in}{2.139331in}}%
\pgfpathlineto{\pgfqpoint{5.160961in}{2.127305in}}%
\pgfpathlineto{\pgfqpoint{5.145019in}{2.118191in}}%
\pgfpathlineto{\pgfqpoint{5.133240in}{2.107316in}}%
\pgfpathlineto{\pgfqpoint{5.113016in}{2.102387in}}%
\pgfpathlineto{\pgfqpoint{5.102367in}{2.094463in}}%
\pgfpathlineto{\pgfqpoint{5.086791in}{2.089834in}}%
\pgfpathlineto{\pgfqpoint{5.094478in}{2.097691in}}%
\pgfpathlineto{\pgfqpoint{5.091451in}{2.104294in}}%
\pgfpathlineto{\pgfqpoint{5.102906in}{2.115692in}}%
\pgfpathlineto{\pgfqpoint{5.095264in}{2.124576in}}%
\pgfpathlineto{\pgfqpoint{5.082655in}{2.118591in}}%
\pgfpathlineto{\pgfqpoint{5.066323in}{2.106800in}}%
\pgfpathlineto{\pgfqpoint{5.057410in}{2.095851in}}%
\pgfpathlineto{\pgfqpoint{5.043224in}{2.095036in}}%
\pgfpathlineto{\pgfqpoint{5.035846in}{2.087124in}}%
\pgfpathlineto{\pgfqpoint{5.043469in}{2.075658in}}%
\pgfpathlineto{\pgfqpoint{5.055308in}{2.072875in}}%
\pgfpathlineto{\pgfqpoint{5.055793in}{2.065264in}}%
\pgfpathlineto{\pgfqpoint{5.067237in}{2.060311in}}%
\pgfpathlineto{\pgfqpoint{5.083448in}{2.072419in}}%
\pgfpathlineto{\pgfqpoint{5.096290in}{2.065818in}}%
\pgfpathlineto{\pgfqpoint{5.105644in}{2.065366in}}%
\pgfpathlineto{\pgfqpoint{5.107989in}{2.056483in}}%
\pgfpathlineto{\pgfqpoint{5.087508in}{2.051747in}}%
\pgfpathlineto{\pgfqpoint{5.080751in}{2.042593in}}%
\pgfpathlineto{\pgfqpoint{5.066684in}{2.034086in}}%
\pgfpathlineto{\pgfqpoint{5.059258in}{2.022218in}}%
\pgfpathlineto{\pgfqpoint{5.074827in}{2.012900in}}%
\pgfpathlineto{\pgfqpoint{5.080510in}{1.996222in}}%
\pgfpathlineto{\pgfqpoint{5.089314in}{1.980683in}}%
\pgfpathlineto{\pgfqpoint{5.099138in}{1.967658in}}%
\pgfpathlineto{\pgfqpoint{5.098903in}{1.955062in}}%
\pgfpathlineto{\pgfqpoint{5.089824in}{1.950431in}}%
\pgfpathlineto{\pgfqpoint{5.093285in}{1.941388in}}%
\pgfpathlineto{\pgfqpoint{5.101799in}{1.936124in}}%
\pgfpathlineto{\pgfqpoint{5.099576in}{1.922314in}}%
\pgfpathlineto{\pgfqpoint{5.095902in}{1.908875in}}%
\pgfpathlineto{\pgfqpoint{5.087819in}{1.907352in}}%
\pgfpathlineto{\pgfqpoint{5.077257in}{1.888997in}}%
\pgfpathlineto{\pgfqpoint{5.065540in}{1.866743in}}%
\pgfpathlineto{\pgfqpoint{5.052108in}{1.846508in}}%
\pgfpathlineto{\pgfqpoint{5.032214in}{1.830859in}}%
\pgfpathlineto{\pgfqpoint{5.012095in}{1.816588in}}%
\pgfpathlineto{\pgfqpoint{4.995794in}{1.814641in}}%
\pgfpathlineto{\pgfqpoint{4.986951in}{1.807107in}}%
\pgfpathlineto{\pgfqpoint{4.981950in}{1.812611in}}%
\pgfpathlineto{\pgfqpoint{4.973767in}{1.804184in}}%
\pgfpathlineto{\pgfqpoint{4.953551in}{1.795691in}}%
\pgfpathlineto{\pgfqpoint{4.938245in}{1.793091in}}%
\pgfpathlineto{\pgfqpoint{4.933307in}{1.775183in}}%
\pgfpathlineto{\pgfqpoint{4.925290in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{4.921497in}{1.786496in}}%
\pgfpathlineto{\pgfqpoint{4.924923in}{1.793055in}}%
\pgfpathlineto{\pgfqpoint{4.905515in}{1.798484in}}%
\pgfpathlineto{\pgfqpoint{4.898679in}{1.795723in}}%
\pgfpathlineto{\pgfqpoint{4.884116in}{1.800123in}}%
\pgfpathlineto{\pgfqpoint{4.877228in}{1.807013in}}%
\pgfpathlineto{\pgfqpoint{4.879515in}{1.816781in}}%
\pgfpathlineto{\pgfqpoint{4.866292in}{1.819877in}}%
\pgfpathlineto{\pgfqpoint{4.859319in}{1.826239in}}%
\pgfpathlineto{\pgfqpoint{4.846990in}{1.817203in}}%
\pgfpathlineto{\pgfqpoint{4.832924in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{4.821388in}{1.815331in}}%
\pgfpathlineto{\pgfqpoint{4.813627in}{1.811193in}}%
\pgfpathlineto{\pgfqpoint{4.806127in}{1.808708in}}%
\pgfpathlineto{\pgfqpoint{4.808313in}{1.789313in}}%
\pgfpathlineto{\pgfqpoint{4.800602in}{1.789776in}}%
\pgfpathlineto{\pgfqpoint{4.799300in}{1.793759in}}%
\pgfpathlineto{\pgfqpoint{4.798866in}{1.800769in}}%
\pgfpathlineto{\pgfqpoint{4.788256in}{1.795832in}}%
\pgfpathlineto{\pgfqpoint{4.781992in}{1.798954in}}%
\pgfpathlineto{\pgfqpoint{4.771250in}{1.805319in}}%
\pgfpathlineto{\pgfqpoint{4.775461in}{1.819405in}}%
\pgfpathlineto{\pgfqpoint{4.766301in}{1.822689in}}%
\pgfpathlineto{\pgfqpoint{4.762851in}{1.838299in}}%
\pgfpathlineto{\pgfqpoint{4.747582in}{1.835486in}}%
\pgfpathlineto{\pgfqpoint{4.749316in}{1.855600in}}%
\pgfpathlineto{\pgfqpoint{4.763018in}{1.869760in}}%
\pgfpathlineto{\pgfqpoint{4.763601in}{1.883746in}}%
\pgfpathlineto{\pgfqpoint{4.763175in}{1.896723in}}%
\pgfpathlineto{\pgfqpoint{4.756862in}{1.900765in}}%
\pgfpathlineto{\pgfqpoint{4.752027in}{1.910748in}}%
\pgfpathlineto{\pgfqpoint{4.743567in}{1.909487in}}%
\pgfpathlineto{\pgfqpoint{4.727969in}{1.912021in}}%
\pgfpathlineto{\pgfqpoint{4.732855in}{1.919142in}}%
\pgfpathlineto{\pgfqpoint{4.726072in}{1.929686in}}%
\pgfpathlineto{\pgfqpoint{4.715760in}{1.922546in}}%
\pgfpathlineto{\pgfqpoint{4.703626in}{1.926712in}}%
\pgfpathlineto{\pgfqpoint{4.686953in}{1.915914in}}%
\pgfpathlineto{\pgfqpoint{4.673786in}{1.903303in}}%
\pgfpathlineto{\pgfqpoint{4.662120in}{1.901181in}}%
\pgfpathlineto{\pgfqpoint{4.655787in}{1.905740in}}%
\pgfpathlineto{\pgfqpoint{4.648145in}{1.906153in}}%
\pgfpathlineto{\pgfqpoint{4.637807in}{1.910078in}}%
\pgfpathlineto{\pgfqpoint{4.629995in}{1.905777in}}%
\pgfpathlineto{\pgfqpoint{4.620426in}{1.893170in}}%
\pgfpathlineto{\pgfqpoint{4.619212in}{1.906524in}}%
\pgfpathlineto{\pgfqpoint{4.610389in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{4.593524in}{1.904615in}}%
\pgfpathlineto{\pgfqpoint{4.577161in}{1.908503in}}%
\pgfpathlineto{\pgfqpoint{4.565420in}{1.915951in}}%
\pgfpathlineto{\pgfqpoint{4.554179in}{1.919293in}}%
\pgfpathlineto{\pgfqpoint{4.549325in}{1.927438in}}%
\pgfpathlineto{\pgfqpoint{4.541197in}{1.929871in}}%
\pgfpathlineto{\pgfqpoint{4.526593in}{1.940919in}}%
\pgfpathlineto{\pgfqpoint{4.514996in}{1.946132in}}%
\pgfpathlineto{\pgfqpoint{4.509000in}{1.942076in}}%
\pgfpathlineto{\pgfqpoint{4.488894in}{1.953932in}}%
\pgfpathlineto{\pgfqpoint{4.474683in}{1.964669in}}%
\pgfpathlineto{\pgfqpoint{4.470626in}{1.983359in}}%
\pgfpathlineto{\pgfqpoint{4.481007in}{1.981080in}}%
\pgfpathlineto{\pgfqpoint{4.481481in}{1.989739in}}%
\pgfpathlineto{\pgfqpoint{4.475727in}{1.998417in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{2.012249in}}%
\pgfpathlineto{\pgfqpoint{4.461643in}{2.032123in}}%
\pgfpathlineto{\pgfqpoint{4.437853in}{2.038980in}}%
\pgfpathlineto{\pgfqpoint{4.433572in}{2.052010in}}%
\pgfpathlineto{\pgfqpoint{4.422884in}{2.059915in}}%
\pgfpathlineto{\pgfqpoint{4.420309in}{2.064781in}}%
\pgfpathlineto{\pgfqpoint{4.418139in}{2.074446in}}%
\pgfpathlineto{\pgfqpoint{4.418643in}{2.081040in}}%
\pgfpathlineto{\pgfqpoint{4.409858in}{2.084900in}}%
\pgfpathlineto{\pgfqpoint{4.405104in}{2.083193in}}%
\pgfpathlineto{\pgfqpoint{4.401438in}{2.098885in}}%
\pgfpathlineto{\pgfqpoint{4.405555in}{2.102764in}}%
\pgfpathlineto{\pgfqpoint{4.403562in}{2.106731in}}%
\pgfpathlineto{\pgfqpoint{4.417371in}{2.114742in}}%
\pgfpathlineto{\pgfqpoint{4.427366in}{2.118060in}}%
\pgfpathlineto{\pgfqpoint{4.442678in}{2.115785in}}%
\pgfpathlineto{\pgfqpoint{4.448147in}{2.126613in}}%
\pgfpathlineto{\pgfqpoint{4.466702in}{2.128628in}}%
\pgfpathlineto{\pgfqpoint{4.471859in}{2.135358in}}%
\pgfpathlineto{\pgfqpoint{4.494653in}{2.144543in}}%
\pgfpathlineto{\pgfqpoint{4.496686in}{2.148376in}}%
\pgfpathlineto{\pgfqpoint{4.496686in}{2.148376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097253in}{1.843911in}}%
\pgfpathlineto{\pgfqpoint{5.088542in}{1.816723in}}%
\pgfpathlineto{\pgfqpoint{5.082343in}{1.802814in}}%
\pgfpathlineto{\pgfqpoint{5.074720in}{1.817130in}}%
\pgfpathlineto{\pgfqpoint{5.073072in}{1.829701in}}%
\pgfpathlineto{\pgfqpoint{5.081585in}{1.846356in}}%
\pgfpathlineto{\pgfqpoint{5.093162in}{1.859192in}}%
\pgfpathlineto{\pgfqpoint{5.099762in}{1.854141in}}%
\pgfpathlineto{\pgfqpoint{5.097253in}{1.843911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486759in}{2.225419in}}%
\pgfpathlineto{\pgfqpoint{3.495523in}{2.223008in}}%
\pgfpathlineto{\pgfqpoint{3.497205in}{2.226233in}}%
\pgfpathlineto{\pgfqpoint{3.511500in}{2.229181in}}%
\pgfpathlineto{\pgfqpoint{3.514732in}{2.223282in}}%
\pgfpathlineto{\pgfqpoint{3.535417in}{2.218903in}}%
\pgfpathlineto{\pgfqpoint{3.533849in}{2.210552in}}%
\pgfpathlineto{\pgfqpoint{3.537314in}{2.203333in}}%
\pgfpathlineto{\pgfqpoint{3.525799in}{2.205803in}}%
\pgfpathlineto{\pgfqpoint{3.514039in}{2.199785in}}%
\pgfpathlineto{\pgfqpoint{3.514839in}{2.191367in}}%
\pgfpathlineto{\pgfqpoint{3.513068in}{2.186537in}}%
\pgfpathlineto{\pgfqpoint{3.517809in}{2.177904in}}%
\pgfpathlineto{\pgfqpoint{3.531373in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{3.538648in}{2.155346in}}%
\pgfpathlineto{\pgfqpoint{3.554744in}{2.141681in}}%
\pgfpathlineto{\pgfqpoint{3.566079in}{2.141786in}}%
\pgfpathlineto{\pgfqpoint{3.569605in}{2.138038in}}%
\pgfpathlineto{\pgfqpoint{3.565546in}{2.134660in}}%
\pgfpathlineto{\pgfqpoint{3.578502in}{2.128531in}}%
\pgfpathlineto{\pgfqpoint{3.589122in}{2.123402in}}%
\pgfpathlineto{\pgfqpoint{3.601526in}{2.114559in}}%
\pgfpathlineto{\pgfqpoint{3.603024in}{2.111392in}}%
\pgfpathlineto{\pgfqpoint{3.600321in}{2.105320in}}%
\pgfpathlineto{\pgfqpoint{3.592293in}{2.113237in}}%
\pgfpathlineto{\pgfqpoint{3.579726in}{2.116027in}}%
\pgfpathlineto{\pgfqpoint{3.573638in}{2.105059in}}%
\pgfpathlineto{\pgfqpoint{3.584093in}{2.098774in}}%
\pgfpathlineto{\pgfqpoint{3.582377in}{2.089925in}}%
\pgfpathlineto{\pgfqpoint{3.576334in}{2.088920in}}%
\pgfpathlineto{\pgfqpoint{3.568607in}{2.074377in}}%
\pgfpathlineto{\pgfqpoint{3.562577in}{2.073070in}}%
\pgfpathlineto{\pgfqpoint{3.562633in}{2.078255in}}%
\pgfpathlineto{\pgfqpoint{3.565584in}{2.087349in}}%
\pgfpathlineto{\pgfqpoint{3.568728in}{2.090971in}}%
\pgfpathlineto{\pgfqpoint{3.563079in}{2.100798in}}%
\pgfpathlineto{\pgfqpoint{3.558665in}{2.109349in}}%
\pgfpathlineto{\pgfqpoint{3.552660in}{2.111461in}}%
\pgfpathlineto{\pgfqpoint{3.548389in}{2.118780in}}%
\pgfpathlineto{\pgfqpoint{3.539094in}{2.121862in}}%
\pgfpathlineto{\pgfqpoint{3.532835in}{2.128678in}}%
\pgfpathlineto{\pgfqpoint{3.522132in}{2.129777in}}%
\pgfpathlineto{\pgfqpoint{3.510829in}{2.137432in}}%
\pgfpathlineto{\pgfqpoint{3.497596in}{2.148468in}}%
\pgfpathlineto{\pgfqpoint{3.487761in}{2.158236in}}%
\pgfpathlineto{\pgfqpoint{3.483249in}{2.174998in}}%
\pgfpathlineto{\pgfqpoint{3.476052in}{2.176970in}}%
\pgfpathlineto{\pgfqpoint{3.464283in}{2.182566in}}%
\pgfpathlineto{\pgfqpoint{3.457624in}{2.180275in}}%
\pgfpathlineto{\pgfqpoint{3.449266in}{2.172406in}}%
\pgfpathlineto{\pgfqpoint{3.443254in}{2.171163in}}%
\pgfpathlineto{\pgfqpoint{3.444909in}{2.178523in}}%
\pgfpathlineto{\pgfqpoint{3.437069in}{2.180674in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{2.193795in}}%
\pgfpathlineto{\pgfqpoint{3.438357in}{2.198959in}}%
\pgfpathlineto{\pgfqpoint{3.434100in}{2.205326in}}%
\pgfpathlineto{\pgfqpoint{3.434697in}{2.210117in}}%
\pgfpathlineto{\pgfqpoint{3.440921in}{2.206485in}}%
\pgfpathlineto{\pgfqpoint{3.447895in}{2.207291in}}%
\pgfpathlineto{\pgfqpoint{3.456005in}{2.213042in}}%
\pgfpathlineto{\pgfqpoint{3.458512in}{2.210355in}}%
\pgfpathlineto{\pgfqpoint{3.465403in}{2.210894in}}%
\pgfpathlineto{\pgfqpoint{3.468535in}{2.217732in}}%
\pgfpathlineto{\pgfqpoint{3.479239in}{2.215607in}}%
\pgfpathlineto{\pgfqpoint{3.485612in}{2.218467in}}%
\pgfpathlineto{\pgfqpoint{3.486759in}{2.225419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549228in}{2.077055in}}%
\pgfpathlineto{\pgfqpoint{3.560209in}{2.078535in}}%
\pgfpathlineto{\pgfqpoint{3.555000in}{2.065189in}}%
\pgfpathlineto{\pgfqpoint{3.557164in}{2.059935in}}%
\pgfpathlineto{\pgfqpoint{3.554128in}{2.051216in}}%
\pgfpathlineto{\pgfqpoint{3.543066in}{2.057602in}}%
\pgfpathlineto{\pgfqpoint{3.535710in}{2.059432in}}%
\pgfpathlineto{\pgfqpoint{3.515520in}{2.068053in}}%
\pgfpathlineto{\pgfqpoint{3.517545in}{2.076759in}}%
\pgfpathlineto{\pgfqpoint{3.534472in}{2.075209in}}%
\pgfpathlineto{\pgfqpoint{3.549228in}{2.077055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461695in}{2.123789in}}%
\pgfpathlineto{\pgfqpoint{3.468928in}{2.129046in}}%
\pgfpathlineto{\pgfqpoint{3.477606in}{2.117007in}}%
\pgfpathlineto{\pgfqpoint{3.475575in}{2.094580in}}%
\pgfpathlineto{\pgfqpoint{3.468997in}{2.095650in}}%
\pgfpathlineto{\pgfqpoint{3.463097in}{2.089989in}}%
\pgfpathlineto{\pgfqpoint{3.457620in}{2.094486in}}%
\pgfpathlineto{\pgfqpoint{3.457041in}{2.114944in}}%
\pgfpathlineto{\pgfqpoint{3.453739in}{2.124638in}}%
\pgfpathlineto{\pgfqpoint{3.461695in}{2.123789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479226in}{2.362589in}}%
\pgfpathlineto{\pgfqpoint{3.469970in}{2.360007in}}%
\pgfpathlineto{\pgfqpoint{3.459037in}{2.362244in}}%
\pgfpathlineto{\pgfqpoint{3.453165in}{2.371654in}}%
\pgfpathlineto{\pgfqpoint{3.452726in}{2.388989in}}%
\pgfpathlineto{\pgfqpoint{3.455136in}{2.393566in}}%
\pgfpathlineto{\pgfqpoint{3.459286in}{2.398654in}}%
\pgfpathlineto{\pgfqpoint{3.472030in}{2.399706in}}%
\pgfpathlineto{\pgfqpoint{3.477109in}{2.404384in}}%
\pgfpathlineto{\pgfqpoint{3.488745in}{2.409167in}}%
\pgfpathlineto{\pgfqpoint{3.488255in}{2.400446in}}%
\pgfpathlineto{\pgfqpoint{3.483972in}{2.394923in}}%
\pgfpathlineto{\pgfqpoint{3.485707in}{2.390175in}}%
\pgfpathlineto{\pgfqpoint{3.493550in}{2.387608in}}%
\pgfpathlineto{\pgfqpoint{3.490015in}{2.381212in}}%
\pgfpathlineto{\pgfqpoint{3.485707in}{2.383054in}}%
\pgfpathlineto{\pgfqpoint{3.475292in}{2.370845in}}%
\pgfpathlineto{\pgfqpoint{3.479226in}{2.362589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514651in}{2.381721in}}%
\pgfpathlineto{\pgfqpoint{3.519267in}{2.373219in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{2.359484in}}%
\pgfpathlineto{\pgfqpoint{3.495450in}{2.369062in}}%
\pgfpathlineto{\pgfqpoint{3.493431in}{2.376101in}}%
\pgfpathlineto{\pgfqpoint{3.514651in}{2.381721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246048in}{2.343673in}}%
\pgfpathlineto{\pgfqpoint{3.235115in}{2.347169in}}%
\pgfpathlineto{\pgfqpoint{3.226169in}{2.346936in}}%
\pgfpathlineto{\pgfqpoint{3.229151in}{2.356022in}}%
\pgfpathlineto{\pgfqpoint{3.226169in}{2.365107in}}%
\pgfpathlineto{\pgfqpoint{3.238295in}{2.365806in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{2.355323in}}%
\pgfpathlineto{\pgfqpoint{3.246048in}{2.343673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290949in}{2.335822in}}%
\pgfpathlineto{\pgfqpoint{3.290975in}{2.335820in}}%
\pgfpathlineto{\pgfqpoint{3.293102in}{2.345665in}}%
\pgfpathlineto{\pgfqpoint{3.283415in}{2.356109in}}%
\pgfpathlineto{\pgfqpoint{3.283193in}{2.356347in}}%
\pgfpathlineto{\pgfqpoint{3.265630in}{2.359331in}}%
\pgfpathlineto{\pgfqpoint{3.262182in}{2.363920in}}%
\pgfpathlineto{\pgfqpoint{3.267439in}{2.371497in}}%
\pgfpathlineto{\pgfqpoint{3.262682in}{2.376169in}}%
\pgfpathlineto{\pgfqpoint{3.254894in}{2.368151in}}%
\pgfpathlineto{\pgfqpoint{3.254046in}{2.384495in}}%
\pgfpathlineto{\pgfqpoint{3.246741in}{2.393143in}}%
\pgfpathlineto{\pgfqpoint{3.251994in}{2.410673in}}%
\pgfpathlineto{\pgfqpoint{3.263231in}{2.424428in}}%
\pgfpathlineto{\pgfqpoint{3.274782in}{2.423085in}}%
\pgfpathlineto{\pgfqpoint{3.292234in}{2.424512in}}%
\pgfpathlineto{\pgfqpoint{3.276773in}{2.406166in}}%
\pgfpathlineto{\pgfqpoint{3.291511in}{2.408489in}}%
\pgfpathlineto{\pgfqpoint{3.307361in}{2.408400in}}%
\pgfpathlineto{\pgfqpoint{3.303590in}{2.394584in}}%
\pgfpathlineto{\pgfqpoint{3.290585in}{2.379387in}}%
\pgfpathlineto{\pgfqpoint{3.305542in}{2.378306in}}%
\pgfpathlineto{\pgfqpoint{3.306690in}{2.376524in}}%
\pgfpathlineto{\pgfqpoint{3.319574in}{2.356517in}}%
\pgfpathlineto{\pgfqpoint{3.329475in}{2.353793in}}%
\pgfpathlineto{\pgfqpoint{3.338378in}{2.334474in}}%
\pgfpathlineto{\pgfqpoint{3.342501in}{2.327776in}}%
\pgfpathlineto{\pgfqpoint{3.360026in}{2.324546in}}%
\pgfpathlineto{\pgfqpoint{3.358268in}{2.313702in}}%
\pgfpathlineto{\pgfqpoint{3.350899in}{2.308729in}}%
\pgfpathlineto{\pgfqpoint{3.356675in}{2.299957in}}%
\pgfpathlineto{\pgfqpoint{3.343663in}{2.291077in}}%
\pgfpathlineto{\pgfqpoint{3.324311in}{2.291234in}}%
\pgfpathlineto{\pgfqpoint{3.299684in}{2.286572in}}%
\pgfpathlineto{\pgfqpoint{3.292939in}{2.289910in}}%
\pgfpathlineto{\pgfqpoint{3.283375in}{2.281965in}}%
\pgfpathlineto{\pgfqpoint{3.269994in}{2.283890in}}%
\pgfpathlineto{\pgfqpoint{3.259832in}{2.277415in}}%
\pgfpathlineto{\pgfqpoint{3.252143in}{2.280801in}}%
\pgfpathlineto{\pgfqpoint{3.273357in}{2.298611in}}%
\pgfpathlineto{\pgfqpoint{3.286306in}{2.302273in}}%
\pgfpathlineto{\pgfqpoint{3.286192in}{2.302287in}}%
\pgfpathlineto{\pgfqpoint{3.263602in}{2.305113in}}%
\pgfpathlineto{\pgfqpoint{3.259509in}{2.311860in}}%
\pgfpathlineto{\pgfqpoint{3.274625in}{2.317116in}}%
\pgfpathlineto{\pgfqpoint{3.266703in}{2.326250in}}%
\pgfpathlineto{\pgfqpoint{3.269451in}{2.337356in}}%
\pgfpathlineto{\pgfqpoint{3.290949in}{2.335822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125830in}{2.557127in}}%
\pgfpathlineto{\pgfqpoint{3.122489in}{2.546153in}}%
\pgfpathlineto{\pgfqpoint{3.138834in}{2.534588in}}%
\pgfpathlineto{\pgfqpoint{3.120027in}{2.521657in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.510036in}}%
\pgfpathlineto{\pgfqpoint{3.065835in}{2.506944in}}%
\pgfpathlineto{\pgfqpoint{3.046791in}{2.509441in}}%
\pgfpathlineto{\pgfqpoint{3.006430in}{2.514808in}}%
\pgfpathlineto{\pgfqpoint{3.020670in}{2.522302in}}%
\pgfpathlineto{\pgfqpoint{2.989186in}{2.530594in}}%
\pgfpathlineto{\pgfqpoint{3.014799in}{2.533881in}}%
\pgfpathlineto{\pgfqpoint{3.014176in}{2.538859in}}%
\pgfpathlineto{\pgfqpoint{2.983817in}{2.542803in}}%
\pgfpathlineto{\pgfqpoint{2.993591in}{2.553848in}}%
\pgfpathlineto{\pgfqpoint{3.015514in}{2.556356in}}%
\pgfpathlineto{\pgfqpoint{3.038061in}{2.544854in}}%
\pgfpathlineto{\pgfqpoint{3.060040in}{2.554086in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{2.549292in}}%
\pgfpathlineto{\pgfqpoint{3.101830in}{2.558329in}}%
\pgfpathlineto{\pgfqpoint{3.125830in}{2.557127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006963in}{2.140079in}}%
\pgfpathlineto{\pgfqpoint{4.011030in}{2.139511in}}%
\pgfpathlineto{\pgfqpoint{4.020971in}{2.129211in}}%
\pgfpathlineto{\pgfqpoint{4.027369in}{2.128053in}}%
\pgfpathlineto{\pgfqpoint{4.029852in}{2.132366in}}%
\pgfpathlineto{\pgfqpoint{4.038489in}{2.139201in}}%
\pgfpathlineto{\pgfqpoint{4.046096in}{2.130272in}}%
\pgfpathlineto{\pgfqpoint{4.053454in}{2.118244in}}%
\pgfpathlineto{\pgfqpoint{4.060194in}{2.117451in}}%
\pgfpathlineto{\pgfqpoint{4.064649in}{2.112879in}}%
\pgfpathlineto{\pgfqpoint{4.052735in}{2.111515in}}%
\pgfpathlineto{\pgfqpoint{4.050219in}{2.098346in}}%
\pgfpathlineto{\pgfqpoint{4.047730in}{2.092407in}}%
\pgfpathlineto{\pgfqpoint{4.042426in}{2.088444in}}%
\pgfpathlineto{\pgfqpoint{4.042812in}{2.080046in}}%
\pgfpathlineto{\pgfqpoint{4.039212in}{2.079201in}}%
\pgfpathlineto{\pgfqpoint{4.030191in}{2.088080in}}%
\pgfpathlineto{\pgfqpoint{4.035179in}{2.096469in}}%
\pgfpathlineto{\pgfqpoint{4.030905in}{2.101445in}}%
\pgfpathlineto{\pgfqpoint{4.025481in}{2.100192in}}%
\pgfpathlineto{\pgfqpoint{4.008421in}{2.087683in}}%
\pgfpathlineto{\pgfqpoint{4.008099in}{2.099443in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{2.102221in}}%
\pgfpathlineto{\pgfqpoint{3.995464in}{2.106833in}}%
\pgfpathlineto{\pgfqpoint{3.999542in}{2.112233in}}%
\pgfpathlineto{\pgfqpoint{3.991836in}{2.118050in}}%
\pgfpathlineto{\pgfqpoint{3.994746in}{2.122302in}}%
\pgfpathlineto{\pgfqpoint{3.989237in}{2.125237in}}%
\pgfpathlineto{\pgfqpoint{3.986242in}{2.129693in}}%
\pgfpathlineto{\pgfqpoint{3.989785in}{2.132462in}}%
\pgfpathlineto{\pgfqpoint{4.000564in}{2.127586in}}%
\pgfpathlineto{\pgfqpoint{4.008362in}{2.126578in}}%
\pgfpathlineto{\pgfqpoint{4.010333in}{2.128566in}}%
\pgfpathlineto{\pgfqpoint{4.003209in}{2.137741in}}%
\pgfpathlineto{\pgfqpoint{4.006963in}{2.140079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003183in}{2.087184in}}%
\pgfpathlineto{\pgfqpoint{3.993261in}{2.089438in}}%
\pgfpathlineto{\pgfqpoint{3.985956in}{2.097266in}}%
\pgfpathlineto{\pgfqpoint{3.983660in}{2.103662in}}%
\pgfpathlineto{\pgfqpoint{3.986669in}{2.104120in}}%
\pgfpathlineto{\pgfqpoint{3.990953in}{2.099572in}}%
\pgfpathlineto{\pgfqpoint{3.997344in}{2.099610in}}%
\pgfpathlineto{\pgfqpoint{3.997278in}{2.096994in}}%
\pgfpathlineto{\pgfqpoint{4.003183in}{2.087184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913663in}{2.166774in}}%
\pgfpathlineto{\pgfqpoint{3.915427in}{2.168777in}}%
\pgfpathlineto{\pgfqpoint{3.927653in}{2.165878in}}%
\pgfpathlineto{\pgfqpoint{3.948949in}{2.163134in}}%
\pgfpathlineto{\pgfqpoint{3.968645in}{2.155003in}}%
\pgfpathlineto{\pgfqpoint{3.971180in}{2.151852in}}%
\pgfpathlineto{\pgfqpoint{3.979952in}{2.154515in}}%
\pgfpathlineto{\pgfqpoint{3.993443in}{2.150967in}}%
\pgfpathlineto{\pgfqpoint{3.997871in}{2.144009in}}%
\pgfpathlineto{\pgfqpoint{4.006963in}{2.140079in}}%
\pgfpathlineto{\pgfqpoint{4.003209in}{2.137741in}}%
\pgfpathlineto{\pgfqpoint{4.010333in}{2.128566in}}%
\pgfpathlineto{\pgfqpoint{4.008362in}{2.126578in}}%
\pgfpathlineto{\pgfqpoint{4.000564in}{2.127586in}}%
\pgfpathlineto{\pgfqpoint{3.989785in}{2.132462in}}%
\pgfpathlineto{\pgfqpoint{3.986242in}{2.129693in}}%
\pgfpathlineto{\pgfqpoint{3.966139in}{2.127048in}}%
\pgfpathlineto{\pgfqpoint{3.952206in}{2.135374in}}%
\pgfpathlineto{\pgfqpoint{3.936794in}{2.134568in}}%
\pgfpathlineto{\pgfqpoint{3.938951in}{2.141813in}}%
\pgfpathlineto{\pgfqpoint{3.935339in}{2.153381in}}%
\pgfpathlineto{\pgfqpoint{3.926978in}{2.159629in}}%
\pgfpathlineto{\pgfqpoint{3.918963in}{2.161579in}}%
\pgfpathlineto{\pgfqpoint{3.913663in}{2.166774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083599in}{1.645694in}}%
\pgfpathlineto{\pgfqpoint{5.076215in}{1.658614in}}%
\pgfpathlineto{\pgfqpoint{5.088607in}{1.657991in}}%
\pgfpathlineto{\pgfqpoint{5.093630in}{1.651885in}}%
\pgfpathlineto{\pgfqpoint{5.089794in}{1.637234in}}%
\pgfpathlineto{\pgfqpoint{5.083599in}{1.645694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108945in}{1.599514in}}%
\pgfpathlineto{\pgfqpoint{5.112575in}{1.604264in}}%
\pgfpathlineto{\pgfqpoint{5.114171in}{1.614789in}}%
\pgfpathlineto{\pgfqpoint{5.122148in}{1.615785in}}%
\pgfpathlineto{\pgfqpoint{5.119818in}{1.604369in}}%
\pgfpathlineto{\pgfqpoint{5.130525in}{1.620738in}}%
\pgfpathlineto{\pgfqpoint{5.129143in}{1.604563in}}%
\pgfpathlineto{\pgfqpoint{5.123947in}{1.598989in}}%
\pgfpathlineto{\pgfqpoint{5.119415in}{1.588276in}}%
\pgfpathlineto{\pgfqpoint{5.114873in}{1.583255in}}%
\pgfpathlineto{\pgfqpoint{5.105964in}{1.594975in}}%
\pgfpathlineto{\pgfqpoint{5.108945in}{1.599514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163779in}{1.572955in}}%
\pgfpathlineto{\pgfqpoint{5.165250in}{1.561690in}}%
\pgfpathlineto{\pgfqpoint{5.166102in}{1.552177in}}%
\pgfpathlineto{\pgfqpoint{5.161174in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{5.155889in}{1.553947in}}%
\pgfpathlineto{\pgfqpoint{5.149126in}{1.545346in}}%
\pgfpathlineto{\pgfqpoint{5.153745in}{1.532852in}}%
\pgfpathlineto{\pgfqpoint{5.149598in}{1.524905in}}%
\pgfpathlineto{\pgfqpoint{5.132577in}{1.534746in}}%
\pgfpathlineto{\pgfqpoint{5.128511in}{1.547019in}}%
\pgfpathlineto{\pgfqpoint{5.132922in}{1.555081in}}%
\pgfpathlineto{\pgfqpoint{5.123759in}{1.563100in}}%
\pgfpathlineto{\pgfqpoint{5.119215in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{5.112408in}{1.556722in}}%
\pgfpathlineto{\pgfqpoint{5.101704in}{1.547261in}}%
\pgfpathlineto{\pgfqpoint{5.099309in}{1.552224in}}%
\pgfpathlineto{\pgfqpoint{5.104985in}{1.566515in}}%
\pgfpathlineto{\pgfqpoint{5.114099in}{1.571285in}}%
\pgfpathlineto{\pgfqpoint{5.121987in}{1.577674in}}%
\pgfpathlineto{\pgfqpoint{5.127100in}{1.569998in}}%
\pgfpathlineto{\pgfqpoint{5.138098in}{1.574641in}}%
\pgfpathlineto{\pgfqpoint{5.140458in}{1.582208in}}%
\pgfpathlineto{\pgfqpoint{5.150681in}{1.582659in}}%
\pgfpathlineto{\pgfqpoint{5.149824in}{1.595772in}}%
\pgfpathlineto{\pgfqpoint{5.161550in}{1.587730in}}%
\pgfpathlineto{\pgfqpoint{5.162764in}{1.579191in}}%
\pgfpathlineto{\pgfqpoint{5.163779in}{1.572955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049905in}{1.588244in}}%
\pgfpathlineto{\pgfqpoint{5.030661in}{1.572154in}}%
\pgfpathlineto{\pgfqpoint{5.037752in}{1.584013in}}%
\pgfpathlineto{\pgfqpoint{5.048202in}{1.594486in}}%
\pgfpathlineto{\pgfqpoint{5.056888in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{5.064470in}{1.623060in}}%
\pgfpathlineto{\pgfqpoint{5.067047in}{1.609234in}}%
\pgfpathlineto{\pgfqpoint{5.057497in}{1.599897in}}%
\pgfpathlineto{\pgfqpoint{5.049905in}{1.588244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105341in}{1.739300in}}%
\pgfpathlineto{\pgfqpoint{5.102988in}{1.732270in}}%
\pgfpathlineto{\pgfqpoint{5.107926in}{1.720116in}}%
\pgfpathlineto{\pgfqpoint{5.104117in}{1.706024in}}%
\pgfpathlineto{\pgfqpoint{5.095589in}{1.700404in}}%
\pgfpathlineto{\pgfqpoint{5.093307in}{1.686734in}}%
\pgfpathlineto{\pgfqpoint{5.096544in}{1.673229in}}%
\pgfpathlineto{\pgfqpoint{5.104212in}{1.671361in}}%
\pgfpathlineto{\pgfqpoint{5.110611in}{1.673368in}}%
\pgfpathlineto{\pgfqpoint{5.128678in}{1.663967in}}%
\pgfpathlineto{\pgfqpoint{5.127301in}{1.654737in}}%
\pgfpathlineto{\pgfqpoint{5.132020in}{1.650663in}}%
\pgfpathlineto{\pgfqpoint{5.130517in}{1.642849in}}%
\pgfpathlineto{\pgfqpoint{5.119243in}{1.651172in}}%
\pgfpathlineto{\pgfqpoint{5.113900in}{1.660080in}}%
\pgfpathlineto{\pgfqpoint{5.110178in}{1.653856in}}%
\pgfpathlineto{\pgfqpoint{5.100968in}{1.664007in}}%
\pgfpathlineto{\pgfqpoint{5.087830in}{1.661501in}}%
\pgfpathlineto{\pgfqpoint{5.080630in}{1.665248in}}%
\pgfpathlineto{\pgfqpoint{5.081364in}{1.672257in}}%
\pgfpathlineto{\pgfqpoint{5.085883in}{1.676570in}}%
\pgfpathlineto{\pgfqpoint{5.081566in}{1.680492in}}%
\pgfpathlineto{\pgfqpoint{5.079697in}{1.674381in}}%
\pgfpathlineto{\pgfqpoint{5.072555in}{1.684124in}}%
\pgfpathlineto{\pgfqpoint{5.070392in}{1.691508in}}%
\pgfpathlineto{\pgfqpoint{5.069855in}{1.707741in}}%
\pgfpathlineto{\pgfqpoint{5.075680in}{1.702161in}}%
\pgfpathlineto{\pgfqpoint{5.077178in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{5.081891in}{1.744054in}}%
\pgfpathlineto{\pgfqpoint{5.090649in}{1.744034in}}%
\pgfpathlineto{\pgfqpoint{5.099564in}{1.739193in}}%
\pgfpathlineto{\pgfqpoint{5.104025in}{1.743608in}}%
\pgfpathlineto{\pgfqpoint{5.105341in}{1.739300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101022in}{1.623843in}}%
\pgfpathlineto{\pgfqpoint{5.098782in}{1.631913in}}%
\pgfpathlineto{\pgfqpoint{5.107465in}{1.626664in}}%
\pgfpathlineto{\pgfqpoint{5.116671in}{1.626689in}}%
\pgfpathlineto{\pgfqpoint{5.116391in}{1.619606in}}%
\pgfpathlineto{\pgfqpoint{5.109692in}{1.612405in}}%
\pgfpathlineto{\pgfqpoint{5.100505in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{5.099995in}{1.615193in}}%
\pgfpathlineto{\pgfqpoint{5.101022in}{1.623843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151132in}{1.636507in}}%
\pgfpathlineto{\pgfqpoint{5.155196in}{1.617574in}}%
\pgfpathlineto{\pgfqpoint{5.144035in}{1.622073in}}%
\pgfpathlineto{\pgfqpoint{5.144337in}{1.616382in}}%
\pgfpathlineto{\pgfqpoint{5.147876in}{1.605918in}}%
\pgfpathlineto{\pgfqpoint{5.140996in}{1.602119in}}%
\pgfpathlineto{\pgfqpoint{5.140393in}{1.614045in}}%
\pgfpathlineto{\pgfqpoint{5.136038in}{1.614926in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.625192in}}%
\pgfpathlineto{\pgfqpoint{5.142286in}{1.623839in}}%
\pgfpathlineto{\pgfqpoint{5.142098in}{1.630259in}}%
\pgfpathlineto{\pgfqpoint{5.133256in}{1.643206in}}%
\pgfpathlineto{\pgfqpoint{5.147148in}{1.642832in}}%
\pgfpathlineto{\pgfqpoint{5.151132in}{1.636507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783471in}{1.539886in}}%
\pgfpathlineto{\pgfqpoint{4.785986in}{1.542910in}}%
\pgfpathlineto{\pgfqpoint{4.797788in}{1.535484in}}%
\pgfpathlineto{\pgfqpoint{4.798927in}{1.526777in}}%
\pgfpathlineto{\pgfqpoint{4.808475in}{1.528802in}}%
\pgfpathlineto{\pgfqpoint{4.813203in}{1.535768in}}%
\pgfpathlineto{\pgfqpoint{4.816530in}{1.534184in}}%
\pgfpathlineto{\pgfqpoint{4.825072in}{1.523947in}}%
\pgfpathlineto{\pgfqpoint{4.831141in}{1.512595in}}%
\pgfpathlineto{\pgfqpoint{4.831971in}{1.501176in}}%
\pgfpathlineto{\pgfqpoint{4.830431in}{1.493463in}}%
\pgfpathlineto{\pgfqpoint{4.831838in}{1.487633in}}%
\pgfpathlineto{\pgfqpoint{4.832894in}{1.477597in}}%
\pgfpathlineto{\pgfqpoint{4.837990in}{1.472924in}}%
\pgfpathlineto{\pgfqpoint{4.843678in}{1.457929in}}%
\pgfpathlineto{\pgfqpoint{4.843402in}{1.452197in}}%
\pgfpathlineto{\pgfqpoint{4.833144in}{1.451065in}}%
\pgfpathlineto{\pgfqpoint{4.819459in}{1.463626in}}%
\pgfpathlineto{\pgfqpoint{4.802347in}{1.477085in}}%
\pgfpathlineto{\pgfqpoint{4.800653in}{1.485724in}}%
\pgfpathlineto{\pgfqpoint{4.792290in}{1.497065in}}%
\pgfpathlineto{\pgfqpoint{4.790294in}{1.511107in}}%
\pgfpathlineto{\pgfqpoint{4.785076in}{1.520352in}}%
\pgfpathlineto{\pgfqpoint{4.786661in}{1.532698in}}%
\pgfpathlineto{\pgfqpoint{4.783471in}{1.539886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040899in}{1.500429in}}%
\pgfpathlineto{\pgfqpoint{5.028360in}{1.503287in}}%
\pgfpathlineto{\pgfqpoint{5.011730in}{1.503295in}}%
\pgfpathlineto{\pgfqpoint{5.006718in}{1.484010in}}%
\pgfpathlineto{\pgfqpoint{5.001149in}{1.478113in}}%
\pgfpathlineto{\pgfqpoint{4.993733in}{1.454530in}}%
\pgfpathlineto{\pgfqpoint{4.981936in}{1.450916in}}%
\pgfpathlineto{\pgfqpoint{4.968251in}{1.455668in}}%
\pgfpathlineto{\pgfqpoint{4.961314in}{1.454182in}}%
\pgfpathlineto{\pgfqpoint{4.952885in}{1.445607in}}%
\pgfpathlineto{\pgfqpoint{4.943651in}{1.446829in}}%
\pgfpathlineto{\pgfqpoint{4.934319in}{1.443381in}}%
\pgfpathlineto{\pgfqpoint{4.924428in}{1.452961in}}%
\pgfpathlineto{\pgfqpoint{4.922012in}{1.464294in}}%
\pgfpathlineto{\pgfqpoint{4.932614in}{1.458483in}}%
\pgfpathlineto{\pgfqpoint{4.943791in}{1.461651in}}%
\pgfpathlineto{\pgfqpoint{4.946702in}{1.476008in}}%
\pgfpathlineto{\pgfqpoint{4.952876in}{1.479206in}}%
\pgfpathlineto{\pgfqpoint{4.970216in}{1.482877in}}%
\pgfpathlineto{\pgfqpoint{4.980592in}{1.496291in}}%
\pgfpathlineto{\pgfqpoint{4.987696in}{1.507014in}}%
\pgfpathlineto{\pgfqpoint{4.994286in}{1.498226in}}%
\pgfpathlineto{\pgfqpoint{4.997323in}{1.504003in}}%
\pgfpathlineto{\pgfqpoint{5.004236in}{1.503466in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{1.514294in}}%
\pgfpathlineto{\pgfqpoint{5.005729in}{1.522645in}}%
\pgfpathlineto{\pgfqpoint{5.016868in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{5.024164in}{1.547691in}}%
\pgfpathlineto{\pgfqpoint{5.030015in}{1.547746in}}%
\pgfpathlineto{\pgfqpoint{5.037447in}{1.539168in}}%
\pgfpathlineto{\pgfqpoint{5.038108in}{1.531798in}}%
\pgfpathlineto{\pgfqpoint{5.047635in}{1.527070in}}%
\pgfpathlineto{\pgfqpoint{5.059702in}{1.521969in}}%
\pgfpathlineto{\pgfqpoint{5.058672in}{1.515327in}}%
\pgfpathlineto{\pgfqpoint{5.048966in}{1.514486in}}%
\pgfpathlineto{\pgfqpoint{5.051550in}{1.506205in}}%
\pgfpathlineto{\pgfqpoint{5.040899in}{1.500429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005729in}{1.522645in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{1.514294in}}%
\pgfpathlineto{\pgfqpoint{5.004236in}{1.503466in}}%
\pgfpathlineto{\pgfqpoint{4.997323in}{1.504003in}}%
\pgfpathlineto{\pgfqpoint{4.994286in}{1.498226in}}%
\pgfpathlineto{\pgfqpoint{4.987696in}{1.507014in}}%
\pgfpathlineto{\pgfqpoint{4.993423in}{1.513358in}}%
\pgfpathlineto{\pgfqpoint{5.005729in}{1.522645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535417in}{2.218903in}}%
\pgfpathlineto{\pgfqpoint{3.547365in}{2.217590in}}%
\pgfpathlineto{\pgfqpoint{3.554665in}{2.221437in}}%
\pgfpathlineto{\pgfqpoint{3.567316in}{2.221859in}}%
\pgfpathlineto{\pgfqpoint{3.570073in}{2.224721in}}%
\pgfpathlineto{\pgfqpoint{3.572506in}{2.224533in}}%
\pgfpathlineto{\pgfqpoint{3.575317in}{2.218809in}}%
\pgfpathlineto{\pgfqpoint{3.563802in}{2.214305in}}%
\pgfpathlineto{\pgfqpoint{3.562395in}{2.207455in}}%
\pgfpathlineto{\pgfqpoint{3.557368in}{2.205719in}}%
\pgfpathlineto{\pgfqpoint{3.557422in}{2.200981in}}%
\pgfpathlineto{\pgfqpoint{3.551745in}{2.201309in}}%
\pgfpathlineto{\pgfqpoint{3.546825in}{2.204077in}}%
\pgfpathlineto{\pgfqpoint{3.544176in}{2.201215in}}%
\pgfpathlineto{\pgfqpoint{3.534095in}{2.201795in}}%
\pgfpathlineto{\pgfqpoint{3.537314in}{2.203333in}}%
\pgfpathlineto{\pgfqpoint{3.533849in}{2.210552in}}%
\pgfpathlineto{\pgfqpoint{3.535417in}{2.218903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749293in}{2.601364in}}%
\pgfpathlineto{\pgfqpoint{3.747181in}{2.589492in}}%
\pgfpathlineto{\pgfqpoint{3.769334in}{2.578193in}}%
\pgfpathlineto{\pgfqpoint{3.755985in}{2.565408in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{2.546106in}}%
\pgfpathlineto{\pgfqpoint{3.763071in}{2.531569in}}%
\pgfpathlineto{\pgfqpoint{3.776093in}{2.518950in}}%
\pgfpathlineto{\pgfqpoint{3.770180in}{2.507901in}}%
\pgfpathlineto{\pgfqpoint{3.791592in}{2.496283in}}%
\pgfpathlineto{\pgfqpoint{3.786151in}{2.487636in}}%
\pgfpathlineto{\pgfqpoint{3.772715in}{2.477841in}}%
\pgfpathlineto{\pgfqpoint{3.741743in}{2.456196in}}%
\pgfpathlineto{\pgfqpoint{3.741743in}{2.456195in}}%
\pgfpathlineto{\pgfqpoint{3.741743in}{2.456195in}}%
\pgfpathlineto{\pgfqpoint{3.715491in}{2.454846in}}%
\pgfpathlineto{\pgfqpoint{3.690053in}{2.448629in}}%
\pgfpathlineto{\pgfqpoint{3.666519in}{2.445053in}}%
\pgfpathlineto{\pgfqpoint{3.658145in}{2.454303in}}%
\pgfpathlineto{\pgfqpoint{3.644135in}{2.459869in}}%
\pgfpathlineto{\pgfqpoint{3.647355in}{2.476574in}}%
\pgfpathlineto{\pgfqpoint{3.640330in}{2.491870in}}%
\pgfpathlineto{\pgfqpoint{3.647227in}{2.501744in}}%
\pgfpathlineto{\pgfqpoint{3.660343in}{2.512394in}}%
\pgfpathlineto{\pgfqpoint{3.693436in}{2.530784in}}%
\pgfpathlineto{\pgfqpoint{3.703093in}{2.534329in}}%
\pgfpathlineto{\pgfqpoint{3.701588in}{2.541500in}}%
\pgfpathlineto{\pgfqpoint{3.681471in}{2.549514in}}%
\pgfpathlineto{\pgfqpoint{3.676589in}{2.556112in}}%
\pgfpathlineto{\pgfqpoint{3.676208in}{2.582224in}}%
\pgfpathlineto{\pgfqpoint{3.653628in}{2.593769in}}%
\pgfpathlineto{\pgfqpoint{3.634347in}{2.602067in}}%
\pgfpathlineto{\pgfqpoint{3.643016in}{2.606547in}}%
\pgfpathlineto{\pgfqpoint{3.659092in}{2.597582in}}%
\pgfpathlineto{\pgfqpoint{3.677981in}{2.598422in}}%
\pgfpathlineto{\pgfqpoint{3.693511in}{2.594323in}}%
\pgfpathlineto{\pgfqpoint{3.707304in}{2.601828in}}%
\pgfpathlineto{\pgfqpoint{3.714398in}{2.614260in}}%
\pgfpathlineto{\pgfqpoint{3.736858in}{2.620006in}}%
\pgfpathlineto{\pgfqpoint{3.755421in}{2.613263in}}%
\pgfpathlineto{\pgfqpoint{3.749293in}{2.601364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662012in}{2.262591in}}%
\pgfpathlineto{\pgfqpoint{3.658001in}{2.258176in}}%
\pgfpathlineto{\pgfqpoint{3.655177in}{2.251340in}}%
\pgfpathlineto{\pgfqpoint{3.652090in}{2.249606in}}%
\pgfpathlineto{\pgfqpoint{3.636599in}{2.254759in}}%
\pgfpathlineto{\pgfqpoint{3.631858in}{2.253724in}}%
\pgfpathlineto{\pgfqpoint{3.628466in}{2.249735in}}%
\pgfpathlineto{\pgfqpoint{3.621673in}{2.247617in}}%
\pgfpathlineto{\pgfqpoint{3.620110in}{2.248701in}}%
\pgfpathlineto{\pgfqpoint{3.613065in}{2.246069in}}%
\pgfpathlineto{\pgfqpoint{3.607317in}{2.245567in}}%
\pgfpathlineto{\pgfqpoint{3.606153in}{2.242162in}}%
\pgfpathlineto{\pgfqpoint{3.594011in}{2.240084in}}%
\pgfpathlineto{\pgfqpoint{3.588678in}{2.241933in}}%
\pgfpathlineto{\pgfqpoint{3.581318in}{2.246274in}}%
\pgfpathlineto{\pgfqpoint{3.579876in}{2.252150in}}%
\pgfpathlineto{\pgfqpoint{3.581038in}{2.254303in}}%
\pgfpathlineto{\pgfqpoint{3.583087in}{2.258033in}}%
\pgfpathlineto{\pgfqpoint{3.589496in}{2.257746in}}%
\pgfpathlineto{\pgfqpoint{3.594435in}{2.259500in}}%
\pgfpathlineto{\pgfqpoint{3.594826in}{2.261077in}}%
\pgfpathlineto{\pgfqpoint{3.597596in}{2.261883in}}%
\pgfpathlineto{\pgfqpoint{3.598544in}{2.265741in}}%
\pgfpathlineto{\pgfqpoint{3.601863in}{2.266478in}}%
\pgfpathlineto{\pgfqpoint{3.604105in}{2.269530in}}%
\pgfpathlineto{\pgfqpoint{3.608418in}{2.269551in}}%
\pgfpathlineto{\pgfqpoint{3.609235in}{2.268527in}}%
\pgfpathlineto{\pgfqpoint{3.615182in}{2.270829in}}%
\pgfpathlineto{\pgfqpoint{3.622477in}{2.264818in}}%
\pgfpathlineto{\pgfqpoint{3.631023in}{2.268453in}}%
\pgfpathlineto{\pgfqpoint{3.637853in}{2.266712in}}%
\pgfpathlineto{\pgfqpoint{3.648265in}{2.269108in}}%
\pgfpathlineto{\pgfqpoint{3.662012in}{2.262591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552927in}{2.296858in}}%
\pgfpathlineto{\pgfqpoint{3.559784in}{2.291399in}}%
\pgfpathlineto{\pgfqpoint{3.570599in}{2.289924in}}%
\pgfpathlineto{\pgfqpoint{3.569696in}{2.285259in}}%
\pgfpathlineto{\pgfqpoint{3.577554in}{2.281751in}}%
\pgfpathlineto{\pgfqpoint{3.579714in}{2.286130in}}%
\pgfpathlineto{\pgfqpoint{3.589634in}{2.284234in}}%
\pgfpathlineto{\pgfqpoint{3.591007in}{2.278925in}}%
\pgfpathlineto{\pgfqpoint{3.601761in}{2.277900in}}%
\pgfpathlineto{\pgfqpoint{3.608418in}{2.269551in}}%
\pgfpathlineto{\pgfqpoint{3.604105in}{2.269530in}}%
\pgfpathlineto{\pgfqpoint{3.601863in}{2.266478in}}%
\pgfpathlineto{\pgfqpoint{3.598544in}{2.265741in}}%
\pgfpathlineto{\pgfqpoint{3.597596in}{2.261883in}}%
\pgfpathlineto{\pgfqpoint{3.594826in}{2.261077in}}%
\pgfpathlineto{\pgfqpoint{3.594435in}{2.259500in}}%
\pgfpathlineto{\pgfqpoint{3.589496in}{2.257746in}}%
\pgfpathlineto{\pgfqpoint{3.583087in}{2.258033in}}%
\pgfpathlineto{\pgfqpoint{3.581038in}{2.254303in}}%
\pgfpathlineto{\pgfqpoint{3.574369in}{2.257505in}}%
\pgfpathlineto{\pgfqpoint{3.567576in}{2.256625in}}%
\pgfpathlineto{\pgfqpoint{3.556347in}{2.261799in}}%
\pgfpathlineto{\pgfqpoint{3.551256in}{2.260533in}}%
\pgfpathlineto{\pgfqpoint{3.543119in}{2.253596in}}%
\pgfpathlineto{\pgfqpoint{3.532372in}{2.259054in}}%
\pgfpathlineto{\pgfqpoint{3.524204in}{2.266344in}}%
\pgfpathlineto{\pgfqpoint{3.516823in}{2.270419in}}%
\pgfpathlineto{\pgfqpoint{3.515292in}{2.277570in}}%
\pgfpathlineto{\pgfqpoint{3.512759in}{2.282609in}}%
\pgfpathlineto{\pgfqpoint{3.523271in}{2.286301in}}%
\pgfpathlineto{\pgfqpoint{3.528642in}{2.290526in}}%
\pgfpathlineto{\pgfqpoint{3.539030in}{2.293810in}}%
\pgfpathlineto{\pgfqpoint{3.542657in}{2.297038in}}%
\pgfpathlineto{\pgfqpoint{3.546472in}{2.295089in}}%
\pgfpathlineto{\pgfqpoint{3.552927in}{2.296858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862666in}{1.674819in}}%
\pgfpathlineto{\pgfqpoint{3.861128in}{1.681608in}}%
\pgfpathlineto{\pgfqpoint{3.867358in}{1.706523in}}%
\pgfpathlineto{\pgfqpoint{3.868785in}{1.717794in}}%
\pgfpathlineto{\pgfqpoint{3.873340in}{1.722993in}}%
\pgfpathlineto{\pgfqpoint{3.883994in}{1.725780in}}%
\pgfpathlineto{\pgfqpoint{3.891315in}{1.735458in}}%
\pgfpathlineto{\pgfqpoint{3.899713in}{1.715828in}}%
\pgfpathlineto{\pgfqpoint{3.903698in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{3.911627in}{1.692005in}}%
\pgfpathlineto{\pgfqpoint{3.931372in}{1.675988in}}%
\pgfpathlineto{\pgfqpoint{3.939410in}{1.666322in}}%
\pgfpathlineto{\pgfqpoint{3.947249in}{1.656538in}}%
\pgfpathlineto{\pgfqpoint{3.951773in}{1.650712in}}%
\pgfpathlineto{\pgfqpoint{3.958884in}{1.645612in}}%
\pgfpathlineto{\pgfqpoint{3.954522in}{1.641471in}}%
\pgfpathlineto{\pgfqpoint{3.948330in}{1.642943in}}%
\pgfpathlineto{\pgfqpoint{3.943385in}{1.648430in}}%
\pgfpathlineto{\pgfqpoint{3.937437in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{3.931024in}{1.663818in}}%
\pgfpathlineto{\pgfqpoint{3.927283in}{1.669673in}}%
\pgfpathlineto{\pgfqpoint{3.914693in}{1.676472in}}%
\pgfpathlineto{\pgfqpoint{3.904775in}{1.676674in}}%
\pgfpathlineto{\pgfqpoint{3.901286in}{1.680220in}}%
\pgfpathlineto{\pgfqpoint{3.892803in}{1.676232in}}%
\pgfpathlineto{\pgfqpoint{3.884024in}{1.683930in}}%
\pgfpathlineto{\pgfqpoint{3.879507in}{1.671275in}}%
\pgfpathlineto{\pgfqpoint{3.862666in}{1.674819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388103in}{2.094639in}}%
\pgfpathlineto{\pgfqpoint{5.374721in}{2.077566in}}%
\pgfpathlineto{\pgfqpoint{5.374966in}{2.060069in}}%
\pgfpathlineto{\pgfqpoint{5.369518in}{2.046536in}}%
\pgfpathlineto{\pgfqpoint{5.372039in}{2.038039in}}%
\pgfpathlineto{\pgfqpoint{5.364506in}{2.026088in}}%
\pgfpathlineto{\pgfqpoint{5.346023in}{2.018110in}}%
\pgfpathlineto{\pgfqpoint{5.320594in}{2.017071in}}%
\pgfpathlineto{\pgfqpoint{5.299986in}{1.997715in}}%
\pgfpathlineto{\pgfqpoint{5.290266in}{2.004231in}}%
\pgfpathlineto{\pgfqpoint{5.289665in}{2.016905in}}%
\pgfpathlineto{\pgfqpoint{5.264508in}{2.013165in}}%
\pgfpathlineto{\pgfqpoint{5.247387in}{2.005178in}}%
\pgfpathlineto{\pgfqpoint{5.230454in}{2.004853in}}%
\pgfpathlineto{\pgfqpoint{5.245120in}{1.992377in}}%
\pgfpathlineto{\pgfqpoint{5.235468in}{1.963557in}}%
\pgfpathlineto{\pgfqpoint{5.226117in}{1.956422in}}%
\pgfpathlineto{\pgfqpoint{5.219117in}{1.963013in}}%
\pgfpathlineto{\pgfqpoint{5.222665in}{1.978294in}}%
\pgfpathlineto{\pgfqpoint{5.213509in}{1.983226in}}%
\pgfpathlineto{\pgfqpoint{5.207632in}{1.994854in}}%
\pgfpathlineto{\pgfqpoint{5.221309in}{2.000078in}}%
\pgfpathlineto{\pgfqpoint{5.228896in}{2.010737in}}%
\pgfpathlineto{\pgfqpoint{5.243445in}{2.019503in}}%
\pgfpathlineto{\pgfqpoint{5.254054in}{2.031095in}}%
\pgfpathlineto{\pgfqpoint{5.282849in}{2.036152in}}%
\pgfpathlineto{\pgfqpoint{5.298316in}{2.032685in}}%
\pgfpathlineto{\pgfqpoint{5.313451in}{2.062831in}}%
\pgfpathlineto{\pgfqpoint{5.323096in}{2.054733in}}%
\pgfpathlineto{\pgfqpoint{5.344317in}{2.071691in}}%
\pgfpathlineto{\pgfqpoint{5.352545in}{2.078278in}}%
\pgfpathlineto{\pgfqpoint{5.361634in}{2.099013in}}%
\pgfpathlineto{\pgfqpoint{5.359155in}{2.118081in}}%
\pgfpathlineto{\pgfqpoint{5.365265in}{2.128792in}}%
\pgfpathlineto{\pgfqpoint{5.380644in}{2.131904in}}%
\pgfpathlineto{\pgfqpoint{5.388532in}{2.108387in}}%
\pgfpathlineto{\pgfqpoint{5.388103in}{2.094639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.427576in}{2.175691in}}%
\pgfpathlineto{\pgfqpoint{5.437809in}{2.182878in}}%
\pgfpathlineto{\pgfqpoint{5.441025in}{2.163842in}}%
\pgfpathlineto{\pgfqpoint{5.419566in}{2.159201in}}%
\pgfpathlineto{\pgfqpoint{5.406897in}{2.142361in}}%
\pgfpathlineto{\pgfqpoint{5.384153in}{2.153952in}}%
\pgfpathlineto{\pgfqpoint{5.376280in}{2.135398in}}%
\pgfpathlineto{\pgfqpoint{5.360192in}{2.135143in}}%
\pgfpathlineto{\pgfqpoint{5.358203in}{2.152001in}}%
\pgfpathlineto{\pgfqpoint{5.365356in}{2.165049in}}%
\pgfpathlineto{\pgfqpoint{5.380812in}{2.165991in}}%
\pgfpathlineto{\pgfqpoint{5.385027in}{2.189447in}}%
\pgfpathlineto{\pgfqpoint{5.389304in}{2.202662in}}%
\pgfpathlineto{\pgfqpoint{5.406304in}{2.185008in}}%
\pgfpathlineto{\pgfqpoint{5.417403in}{2.179307in}}%
\pgfpathlineto{\pgfqpoint{5.427576in}{2.175691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250489in}{1.997695in}}%
\pgfpathlineto{\pgfqpoint{5.258491in}{2.007813in}}%
\pgfpathlineto{\pgfqpoint{5.266716in}{2.005851in}}%
\pgfpathlineto{\pgfqpoint{5.272663in}{2.012978in}}%
\pgfpathlineto{\pgfqpoint{5.283285in}{2.009321in}}%
\pgfpathlineto{\pgfqpoint{5.285136in}{2.003506in}}%
\pgfpathlineto{\pgfqpoint{5.276993in}{1.993245in}}%
\pgfpathlineto{\pgfqpoint{5.271055in}{1.998685in}}%
\pgfpathlineto{\pgfqpoint{5.263639in}{1.994744in}}%
\pgfpathlineto{\pgfqpoint{5.259800in}{1.984824in}}%
\pgfpathlineto{\pgfqpoint{5.250372in}{1.989654in}}%
\pgfpathlineto{\pgfqpoint{5.250489in}{1.997695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494309in}{1.088146in}}%
\pgfpathlineto{\pgfqpoint{2.498587in}{1.078718in}}%
\pgfpathlineto{\pgfqpoint{2.497625in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{2.512895in}{1.052445in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{1.055766in}}%
\pgfpathlineto{\pgfqpoint{2.528569in}{1.051177in}}%
\pgfpathlineto{\pgfqpoint{2.531278in}{1.046112in}}%
\pgfpathlineto{\pgfqpoint{2.532624in}{1.030574in}}%
\pgfpathlineto{\pgfqpoint{2.534315in}{1.024047in}}%
\pgfpathlineto{\pgfqpoint{2.539708in}{1.023295in}}%
\pgfpathlineto{\pgfqpoint{2.545134in}{1.026037in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.022960in}}%
\pgfpathlineto{\pgfqpoint{2.550332in}{1.013638in}}%
\pgfpathlineto{\pgfqpoint{2.548372in}{1.003610in}}%
\pgfpathlineto{\pgfqpoint{2.545532in}{0.993825in}}%
\pgfpathlineto{\pgfqpoint{2.543167in}{0.978860in}}%
\pgfpathlineto{\pgfqpoint{2.530046in}{0.965871in}}%
\pgfpathlineto{\pgfqpoint{2.518606in}{0.963147in}}%
\pgfpathlineto{\pgfqpoint{2.502361in}{0.965734in}}%
\pgfpathlineto{\pgfqpoint{2.487774in}{0.970349in}}%
\pgfpathlineto{\pgfqpoint{2.502015in}{0.996124in}}%
\pgfpathlineto{\pgfqpoint{2.499939in}{1.003607in}}%
\pgfpathlineto{\pgfqpoint{2.485041in}{1.010235in}}%
\pgfpathlineto{\pgfqpoint{2.467366in}{1.022760in}}%
\pgfpathlineto{\pgfqpoint{2.455540in}{1.025339in}}%
\pgfpathlineto{\pgfqpoint{2.428945in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{2.434643in}{1.073310in}}%
\pgfpathlineto{\pgfqpoint{2.435008in}{1.082431in}}%
\pgfpathlineto{\pgfqpoint{2.441946in}{1.097353in}}%
\pgfpathlineto{\pgfqpoint{2.467155in}{1.102287in}}%
\pgfpathlineto{\pgfqpoint{2.480587in}{1.102047in}}%
\pgfpathlineto{\pgfqpoint{2.494062in}{1.093374in}}%
\pgfpathlineto{\pgfqpoint{2.494309in}{1.088146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087897in}{1.752444in}}%
\pgfpathlineto{\pgfqpoint{4.099212in}{1.724461in}}%
\pgfpathlineto{\pgfqpoint{4.103933in}{1.712614in}}%
\pgfpathlineto{\pgfqpoint{4.093469in}{1.708059in}}%
\pgfpathlineto{\pgfqpoint{4.090670in}{1.700530in}}%
\pgfpathlineto{\pgfqpoint{4.090330in}{1.694748in}}%
\pgfpathlineto{\pgfqpoint{4.075927in}{1.687589in}}%
\pgfpathlineto{\pgfqpoint{4.052813in}{1.679679in}}%
\pgfpathlineto{\pgfqpoint{4.039861in}{1.667716in}}%
\pgfpathlineto{\pgfqpoint{4.033492in}{1.666781in}}%
\pgfpathlineto{\pgfqpoint{4.029152in}{1.667784in}}%
\pgfpathlineto{\pgfqpoint{4.020698in}{1.660747in}}%
\pgfpathlineto{\pgfqpoint{4.011478in}{1.657482in}}%
\pgfpathlineto{\pgfqpoint{3.999335in}{1.656602in}}%
\pgfpathlineto{\pgfqpoint{3.995682in}{1.655638in}}%
\pgfpathlineto{\pgfqpoint{3.992520in}{1.651161in}}%
\pgfpathlineto{\pgfqpoint{3.988728in}{1.649924in}}%
\pgfpathlineto{\pgfqpoint{3.986489in}{1.645611in}}%
\pgfpathlineto{\pgfqpoint{3.979329in}{1.645985in}}%
\pgfpathlineto{\pgfqpoint{3.974708in}{1.643684in}}%
\pgfpathlineto{\pgfqpoint{3.964696in}{1.644546in}}%
\pgfpathlineto{\pgfqpoint{3.960933in}{1.654451in}}%
\pgfpathlineto{\pgfqpoint{3.961347in}{1.663720in}}%
\pgfpathlineto{\pgfqpoint{3.958982in}{1.668723in}}%
\pgfpathlineto{\pgfqpoint{3.956151in}{1.681265in}}%
\pgfpathlineto{\pgfqpoint{3.951994in}{1.688235in}}%
\pgfpathlineto{\pgfqpoint{3.954889in}{1.689060in}}%
\pgfpathlineto{\pgfqpoint{3.953405in}{1.696807in}}%
\pgfpathlineto{\pgfqpoint{3.955159in}{1.700078in}}%
\pgfpathlineto{\pgfqpoint{3.954517in}{1.707473in}}%
\pgfpathlineto{\pgfqpoint{3.960868in}{1.712882in}}%
\pgfpathlineto{\pgfqpoint{3.959385in}{1.720030in}}%
\pgfpathlineto{\pgfqpoint{3.963218in}{1.728365in}}%
\pgfpathlineto{\pgfqpoint{3.969159in}{1.723956in}}%
\pgfpathlineto{\pgfqpoint{3.973081in}{1.725489in}}%
\pgfpathlineto{\pgfqpoint{3.989774in}{1.725878in}}%
\pgfpathlineto{\pgfqpoint{3.992426in}{1.724183in}}%
\pgfpathlineto{\pgfqpoint{4.006409in}{1.722487in}}%
\pgfpathlineto{\pgfqpoint{4.011954in}{1.723335in}}%
\pgfpathlineto{\pgfqpoint{4.015571in}{1.717683in}}%
\pgfpathlineto{\pgfqpoint{4.022322in}{1.720509in}}%
\pgfpathlineto{\pgfqpoint{4.032688in}{1.738313in}}%
\pgfpathlineto{\pgfqpoint{4.046189in}{1.745944in}}%
\pgfpathlineto{\pgfqpoint{4.087897in}{1.752444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841351in}{1.928054in}}%
\pgfpathlineto{\pgfqpoint{3.857450in}{1.925357in}}%
\pgfpathlineto{\pgfqpoint{3.863703in}{1.930575in}}%
\pgfpathlineto{\pgfqpoint{3.867164in}{1.936680in}}%
\pgfpathlineto{\pgfqpoint{3.878202in}{1.939028in}}%
\pgfpathlineto{\pgfqpoint{3.880582in}{1.944707in}}%
\pgfpathlineto{\pgfqpoint{3.885366in}{1.947587in}}%
\pgfpathlineto{\pgfqpoint{3.870949in}{1.964542in}}%
\pgfpathlineto{\pgfqpoint{3.899919in}{1.973050in}}%
\pgfpathlineto{\pgfqpoint{3.902676in}{1.975607in}}%
\pgfpathlineto{\pgfqpoint{3.920100in}{1.971012in}}%
\pgfpathlineto{\pgfqpoint{3.941653in}{1.959143in}}%
\pgfpathlineto{\pgfqpoint{3.982438in}{1.925041in}}%
\pgfpathlineto{\pgfqpoint{4.009332in}{1.923687in}}%
\pgfpathlineto{\pgfqpoint{4.022222in}{1.922051in}}%
\pgfpathlineto{\pgfqpoint{4.025824in}{1.913972in}}%
\pgfpathlineto{\pgfqpoint{4.036055in}{1.914411in}}%
\pgfpathlineto{\pgfqpoint{4.041718in}{1.899789in}}%
\pgfpathlineto{\pgfqpoint{4.048834in}{1.895916in}}%
\pgfpathlineto{\pgfqpoint{4.051313in}{1.889960in}}%
\pgfpathlineto{\pgfqpoint{4.061171in}{1.882833in}}%
\pgfpathlineto{\pgfqpoint{4.062047in}{1.875836in}}%
\pgfpathlineto{\pgfqpoint{4.060605in}{1.870189in}}%
\pgfpathlineto{\pgfqpoint{4.062436in}{1.864493in}}%
\pgfpathlineto{\pgfqpoint{4.066595in}{1.859741in}}%
\pgfpathlineto{\pgfqpoint{4.068522in}{1.854180in}}%
\pgfpathlineto{\pgfqpoint{4.070685in}{1.850023in}}%
\pgfpathlineto{\pgfqpoint{4.075058in}{1.846659in}}%
\pgfpathlineto{\pgfqpoint{4.079068in}{1.847864in}}%
\pgfpathlineto{\pgfqpoint{4.081815in}{1.841388in}}%
\pgfpathlineto{\pgfqpoint{4.082367in}{1.837467in}}%
\pgfpathlineto{\pgfqpoint{4.087908in}{1.820289in}}%
\pgfpathlineto{\pgfqpoint{4.131391in}{1.811739in}}%
\pgfpathlineto{\pgfqpoint{4.134307in}{1.815324in}}%
\pgfpathlineto{\pgfqpoint{4.140936in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{4.131293in}{1.769400in}}%
\pgfpathlineto{\pgfqpoint{4.087897in}{1.752444in}}%
\pgfpathlineto{\pgfqpoint{4.046189in}{1.745944in}}%
\pgfpathlineto{\pgfqpoint{4.032688in}{1.738313in}}%
\pgfpathlineto{\pgfqpoint{4.022322in}{1.720509in}}%
\pgfpathlineto{\pgfqpoint{4.015571in}{1.717683in}}%
\pgfpathlineto{\pgfqpoint{4.011954in}{1.723335in}}%
\pgfpathlineto{\pgfqpoint{4.006409in}{1.722487in}}%
\pgfpathlineto{\pgfqpoint{3.992426in}{1.724183in}}%
\pgfpathlineto{\pgfqpoint{3.989774in}{1.725878in}}%
\pgfpathlineto{\pgfqpoint{3.973081in}{1.725489in}}%
\pgfpathlineto{\pgfqpoint{3.969159in}{1.723956in}}%
\pgfpathlineto{\pgfqpoint{3.963218in}{1.728365in}}%
\pgfpathlineto{\pgfqpoint{3.959385in}{1.720030in}}%
\pgfpathlineto{\pgfqpoint{3.960868in}{1.712882in}}%
\pgfpathlineto{\pgfqpoint{3.954517in}{1.707473in}}%
\pgfpathlineto{\pgfqpoint{3.952640in}{1.714709in}}%
\pgfpathlineto{\pgfqpoint{3.948278in}{1.719816in}}%
\pgfpathlineto{\pgfqpoint{3.947163in}{1.726580in}}%
\pgfpathlineto{\pgfqpoint{3.939691in}{1.732656in}}%
\pgfpathlineto{\pgfqpoint{3.931981in}{1.746875in}}%
\pgfpathlineto{\pgfqpoint{3.927902in}{1.760693in}}%
\pgfpathlineto{\pgfqpoint{3.917896in}{1.772361in}}%
\pgfpathlineto{\pgfqpoint{3.911445in}{1.775146in}}%
\pgfpathlineto{\pgfqpoint{3.901865in}{1.791306in}}%
\pgfpathlineto{\pgfqpoint{3.900191in}{1.803090in}}%
\pgfpathlineto{\pgfqpoint{3.900808in}{1.813142in}}%
\pgfpathlineto{\pgfqpoint{3.892511in}{1.831943in}}%
\pgfpathlineto{\pgfqpoint{3.885728in}{1.838560in}}%
\pgfpathlineto{\pgfqpoint{3.877914in}{1.842067in}}%
\pgfpathlineto{\pgfqpoint{3.873157in}{1.851783in}}%
\pgfpathlineto{\pgfqpoint{3.873948in}{1.855616in}}%
\pgfpathlineto{\pgfqpoint{3.869929in}{1.864406in}}%
\pgfpathlineto{\pgfqpoint{3.865705in}{1.868192in}}%
\pgfpathlineto{\pgfqpoint{3.860056in}{1.880806in}}%
\pgfpathlineto{\pgfqpoint{3.851248in}{1.894479in}}%
\pgfpathlineto{\pgfqpoint{3.843870in}{1.906126in}}%
\pgfpathlineto{\pgfqpoint{3.836669in}{1.906044in}}%
\pgfpathlineto{\pgfqpoint{3.838917in}{1.915351in}}%
\pgfpathlineto{\pgfqpoint{3.839560in}{1.921287in}}%
\pgfpathlineto{\pgfqpoint{3.841351in}{1.928054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809177in}{2.026121in}}%
\pgfpathlineto{\pgfqpoint{3.810199in}{2.026214in}}%
\pgfpathlineto{\pgfqpoint{3.812289in}{2.030304in}}%
\pgfpathlineto{\pgfqpoint{3.822708in}{2.030075in}}%
\pgfpathlineto{\pgfqpoint{3.835861in}{2.035134in}}%
\pgfpathlineto{\pgfqpoint{3.826087in}{2.027914in}}%
\pgfpathlineto{\pgfqpoint{3.827140in}{2.024739in}}%
\pgfpathlineto{\pgfqpoint{3.825590in}{2.025334in}}%
\pgfpathlineto{\pgfqpoint{3.822826in}{2.024049in}}%
\pgfpathlineto{\pgfqpoint{3.820661in}{2.024403in}}%
\pgfpathlineto{\pgfqpoint{3.819940in}{2.023752in}}%
\pgfpathlineto{\pgfqpoint{3.819652in}{2.025466in}}%
\pgfpathlineto{\pgfqpoint{3.818609in}{2.026506in}}%
\pgfpathlineto{\pgfqpoint{3.815819in}{2.026682in}}%
\pgfpathlineto{\pgfqpoint{3.811893in}{2.025236in}}%
\pgfpathlineto{\pgfqpoint{3.809177in}{2.026121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809177in}{2.026121in}}%
\pgfpathlineto{\pgfqpoint{3.811893in}{2.025236in}}%
\pgfpathlineto{\pgfqpoint{3.815819in}{2.026682in}}%
\pgfpathlineto{\pgfqpoint{3.818609in}{2.026506in}}%
\pgfpathlineto{\pgfqpoint{3.819652in}{2.025466in}}%
\pgfpathlineto{\pgfqpoint{3.819940in}{2.023752in}}%
\pgfpathlineto{\pgfqpoint{3.820661in}{2.024403in}}%
\pgfpathlineto{\pgfqpoint{3.822826in}{2.024049in}}%
\pgfpathlineto{\pgfqpoint{3.825590in}{2.025334in}}%
\pgfpathlineto{\pgfqpoint{3.827140in}{2.024739in}}%
\pgfpathlineto{\pgfqpoint{3.827593in}{2.023375in}}%
\pgfpathlineto{\pgfqpoint{3.812765in}{2.016487in}}%
\pgfpathlineto{\pgfqpoint{3.805684in}{2.018688in}}%
\pgfpathlineto{\pgfqpoint{3.802304in}{2.025497in}}%
\pgfpathlineto{\pgfqpoint{3.809177in}{2.026121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304314in}{2.026602in}}%
\pgfpathlineto{\pgfqpoint{3.309766in}{2.015742in}}%
\pgfpathlineto{\pgfqpoint{3.310627in}{2.005429in}}%
\pgfpathlineto{\pgfqpoint{3.315624in}{1.987528in}}%
\pgfpathlineto{\pgfqpoint{3.319435in}{1.983925in}}%
\pgfpathlineto{\pgfqpoint{3.316783in}{1.977335in}}%
\pgfpathlineto{\pgfqpoint{3.297852in}{1.974477in}}%
\pgfpathlineto{\pgfqpoint{3.291309in}{1.968206in}}%
\pgfpathlineto{\pgfqpoint{3.282940in}{1.966727in}}%
\pgfpathlineto{\pgfqpoint{3.282319in}{1.954173in}}%
\pgfpathlineto{\pgfqpoint{3.265406in}{1.947463in}}%
\pgfpathlineto{\pgfqpoint{3.259874in}{1.938972in}}%
\pgfpathlineto{\pgfqpoint{3.248034in}{1.934415in}}%
\pgfpathlineto{\pgfqpoint{3.233589in}{1.931830in}}%
\pgfpathlineto{\pgfqpoint{3.210229in}{1.919317in}}%
\pgfpathlineto{\pgfqpoint{3.210352in}{1.899226in}}%
\pgfpathlineto{\pgfqpoint{3.208150in}{1.899226in}}%
\pgfpathlineto{\pgfqpoint{3.208482in}{1.890142in}}%
\pgfpathlineto{\pgfqpoint{3.199540in}{1.889595in}}%
\pgfpathlineto{\pgfqpoint{3.194878in}{1.885737in}}%
\pgfpathlineto{\pgfqpoint{3.188309in}{1.885737in}}%
\pgfpathlineto{\pgfqpoint{3.183075in}{1.887939in}}%
\pgfpathlineto{\pgfqpoint{3.170906in}{1.886118in}}%
\pgfpathlineto{\pgfqpoint{3.166195in}{1.872904in}}%
\pgfpathlineto{\pgfqpoint{3.161674in}{1.871662in}}%
\pgfpathlineto{\pgfqpoint{3.154872in}{1.850284in}}%
\pgfpathlineto{\pgfqpoint{3.134764in}{1.831986in}}%
\pgfpathlineto{\pgfqpoint{3.129989in}{1.808572in}}%
\pgfpathlineto{\pgfqpoint{3.124063in}{1.800955in}}%
\pgfpathlineto{\pgfqpoint{3.122326in}{1.794845in}}%
\pgfpathlineto{\pgfqpoint{3.089750in}{1.793491in}}%
\pgfpathlineto{\pgfqpoint{3.089497in}{1.793517in}}%
\pgfpathlineto{\pgfqpoint{3.090180in}{1.801375in}}%
\pgfpathlineto{\pgfqpoint{3.095736in}{1.805996in}}%
\pgfpathlineto{\pgfqpoint{3.100469in}{1.814832in}}%
\pgfpathlineto{\pgfqpoint{3.099536in}{1.820571in}}%
\pgfpathlineto{\pgfqpoint{3.104509in}{1.832535in}}%
\pgfpathlineto{\pgfqpoint{3.112561in}{1.843315in}}%
\pgfpathlineto{\pgfqpoint{3.117431in}{1.846047in}}%
\pgfpathlineto{\pgfqpoint{3.121260in}{1.855938in}}%
\pgfpathlineto{\pgfqpoint{3.121603in}{1.864971in}}%
\pgfpathlineto{\pgfqpoint{3.126825in}{1.875453in}}%
\pgfpathlineto{\pgfqpoint{3.136460in}{1.881633in}}%
\pgfpathlineto{\pgfqpoint{3.145629in}{1.898950in}}%
\pgfpathlineto{\pgfqpoint{3.145895in}{1.899187in}}%
\pgfpathlineto{\pgfqpoint{3.153167in}{1.905699in}}%
\pgfpathlineto{\pgfqpoint{3.166619in}{1.907572in}}%
\pgfpathlineto{\pgfqpoint{3.178017in}{1.919162in}}%
\pgfpathlineto{\pgfqpoint{3.185269in}{1.923680in}}%
\pgfpathlineto{\pgfqpoint{3.197345in}{1.937838in}}%
\pgfpathlineto{\pgfqpoint{3.193730in}{1.958935in}}%
\pgfpathlineto{\pgfqpoint{3.199225in}{1.973523in}}%
\pgfpathlineto{\pgfqpoint{3.201165in}{1.982452in}}%
\pgfpathlineto{\pgfqpoint{3.210470in}{1.993907in}}%
\pgfpathlineto{\pgfqpoint{3.224983in}{2.001653in}}%
\pgfpathlineto{\pgfqpoint{3.235710in}{2.008663in}}%
\pgfpathlineto{\pgfqpoint{3.245376in}{2.026220in}}%
\pgfpathlineto{\pgfqpoint{3.249923in}{2.036633in}}%
\pgfpathlineto{\pgfqpoint{3.260572in}{2.036552in}}%
\pgfpathlineto{\pgfqpoint{3.269292in}{2.029354in}}%
\pgfpathlineto{\pgfqpoint{3.283048in}{2.030527in}}%
\pgfpathlineto{\pgfqpoint{3.298030in}{2.026783in}}%
\pgfpathlineto{\pgfqpoint{3.304314in}{2.026602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868983in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.811610in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.755485in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{1.865755in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{1.926055in}}%
\pgfpathlineto{\pgfqpoint{3.692996in}{1.939714in}}%
\pgfpathlineto{\pgfqpoint{3.696721in}{1.950183in}}%
\pgfpathlineto{\pgfqpoint{3.694483in}{1.957435in}}%
\pgfpathlineto{\pgfqpoint{3.699719in}{1.965572in}}%
\pgfpathlineto{\pgfqpoint{3.718965in}{1.965852in}}%
\pgfpathlineto{\pgfqpoint{3.732885in}{1.961368in}}%
\pgfpathlineto{\pgfqpoint{3.747247in}{1.956358in}}%
\pgfpathlineto{\pgfqpoint{3.753945in}{1.953717in}}%
\pgfpathlineto{\pgfqpoint{3.765081in}{1.959089in}}%
\pgfpathlineto{\pgfqpoint{3.771035in}{1.963948in}}%
\pgfpathlineto{\pgfqpoint{3.783792in}{1.965346in}}%
\pgfpathlineto{\pgfqpoint{3.794078in}{1.963205in}}%
\pgfpathlineto{\pgfqpoint{3.798019in}{1.954795in}}%
\pgfpathlineto{\pgfqpoint{3.801376in}{1.960335in}}%
\pgfpathlineto{\pgfqpoint{3.812969in}{1.956329in}}%
\pgfpathlineto{\pgfqpoint{3.824244in}{1.955369in}}%
\pgfpathlineto{\pgfqpoint{3.831362in}{1.959640in}}%
\pgfpathlineto{\pgfqpoint{3.831362in}{1.959640in}}%
\pgfpathlineto{\pgfqpoint{3.839430in}{1.934913in}}%
\pgfpathlineto{\pgfqpoint{3.840868in}{1.930509in}}%
\pgfpathlineto{\pgfqpoint{3.836805in}{1.923694in}}%
\pgfpathlineto{\pgfqpoint{3.833692in}{1.910884in}}%
\pgfpathlineto{\pgfqpoint{3.829757in}{1.902055in}}%
\pgfpathlineto{\pgfqpoint{3.826384in}{1.899095in}}%
\pgfpathlineto{\pgfqpoint{3.821564in}{1.904566in}}%
\pgfpathlineto{\pgfqpoint{3.815035in}{1.912133in}}%
\pgfpathlineto{\pgfqpoint{3.804714in}{1.936439in}}%
\pgfpathlineto{\pgfqpoint{3.803227in}{1.934902in}}%
\pgfpathlineto{\pgfqpoint{3.809221in}{1.917010in}}%
\pgfpathlineto{\pgfqpoint{3.818102in}{1.899963in}}%
\pgfpathlineto{\pgfqpoint{3.829034in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{3.834377in}{1.864332in}}%
\pgfpathlineto{\pgfqpoint{3.839023in}{1.854754in}}%
\pgfpathlineto{\pgfqpoint{3.852003in}{1.835983in}}%
\pgfpathlineto{\pgfqpoint{3.849129in}{1.833027in}}%
\pgfpathlineto{\pgfqpoint{3.849596in}{1.822006in}}%
\pgfpathlineto{\pgfqpoint{3.866444in}{1.806786in}}%
\pgfpathlineto{\pgfqpoint{3.868983in}{1.803313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697334in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{1.769451in}}%
\pgfpathlineto{\pgfqpoint{3.680699in}{1.769400in}}%
\pgfpathlineto{\pgfqpoint{3.680521in}{1.762286in}}%
\pgfpathlineto{\pgfqpoint{3.622828in}{1.794751in}}%
\pgfpathlineto{\pgfqpoint{3.565134in}{1.827217in}}%
\pgfpathlineto{\pgfqpoint{3.550531in}{1.817945in}}%
\pgfpathlineto{\pgfqpoint{3.540297in}{1.811643in}}%
\pgfpathlineto{\pgfqpoint{3.532162in}{1.820956in}}%
\pgfpathlineto{\pgfqpoint{3.509279in}{1.828267in}}%
\pgfpathlineto{\pgfqpoint{3.502931in}{1.838886in}}%
\pgfpathlineto{\pgfqpoint{3.491513in}{1.846764in}}%
\pgfpathlineto{\pgfqpoint{3.484750in}{1.843658in}}%
\pgfpathlineto{\pgfqpoint{3.479607in}{1.853113in}}%
\pgfpathlineto{\pgfqpoint{3.479063in}{1.860379in}}%
\pgfpathlineto{\pgfqpoint{3.470510in}{1.872738in}}%
\pgfpathlineto{\pgfqpoint{3.476251in}{1.879824in}}%
\pgfpathlineto{\pgfqpoint{3.474989in}{1.890485in}}%
\pgfpathlineto{\pgfqpoint{3.476828in}{1.899765in}}%
\pgfpathlineto{\pgfqpoint{3.475783in}{1.907496in}}%
\pgfpathlineto{\pgfqpoint{3.478330in}{1.921329in}}%
\pgfpathlineto{\pgfqpoint{3.477544in}{1.929208in}}%
\pgfpathlineto{\pgfqpoint{3.472864in}{1.944179in}}%
\pgfpathlineto{\pgfqpoint{3.479921in}{1.948109in}}%
\pgfpathlineto{\pgfqpoint{3.481174in}{1.955274in}}%
\pgfpathlineto{\pgfqpoint{3.479635in}{1.962298in}}%
\pgfpathlineto{\pgfqpoint{3.489568in}{1.968832in}}%
\pgfpathlineto{\pgfqpoint{3.494022in}{1.974265in}}%
\pgfpathlineto{\pgfqpoint{3.501073in}{1.979133in}}%
\pgfpathlineto{\pgfqpoint{3.501891in}{1.992157in}}%
\pgfpathlineto{\pgfqpoint{3.518881in}{1.986320in}}%
\pgfpathlineto{\pgfqpoint{3.524955in}{1.987779in}}%
\pgfpathlineto{\pgfqpoint{3.537040in}{1.984950in}}%
\pgfpathlineto{\pgfqpoint{3.556235in}{1.977372in}}%
\pgfpathlineto{\pgfqpoint{3.563009in}{1.962301in}}%
\pgfpathlineto{\pgfqpoint{3.575994in}{1.959010in}}%
\pgfpathlineto{\pgfqpoint{3.596383in}{1.951912in}}%
\pgfpathlineto{\pgfqpoint{3.611793in}{1.943481in}}%
\pgfpathlineto{\pgfqpoint{3.618846in}{1.947880in}}%
\pgfpathlineto{\pgfqpoint{3.625780in}{1.955679in}}%
\pgfpathlineto{\pgfqpoint{3.622409in}{1.968668in}}%
\pgfpathlineto{\pgfqpoint{3.626946in}{1.976916in}}%
\pgfpathlineto{\pgfqpoint{3.637369in}{1.984862in}}%
\pgfpathlineto{\pgfqpoint{3.647328in}{1.987175in}}%
\pgfpathlineto{\pgfqpoint{3.666896in}{1.983705in}}%
\pgfpathlineto{\pgfqpoint{3.671829in}{1.976124in}}%
\pgfpathlineto{\pgfqpoint{3.677215in}{1.976053in}}%
\pgfpathlineto{\pgfqpoint{3.681820in}{1.973160in}}%
\pgfpathlineto{\pgfqpoint{3.696194in}{1.971171in}}%
\pgfpathlineto{\pgfqpoint{3.699719in}{1.965572in}}%
\pgfpathlineto{\pgfqpoint{3.694483in}{1.957435in}}%
\pgfpathlineto{\pgfqpoint{3.696721in}{1.950183in}}%
\pgfpathlineto{\pgfqpoint{3.692996in}{1.939714in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{1.926055in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{1.865755in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{1.803313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026990in}{1.565974in}}%
\pgfpathlineto{\pgfqpoint{3.986114in}{1.515081in}}%
\pgfpathlineto{\pgfqpoint{3.967269in}{1.514334in}}%
\pgfpathlineto{\pgfqpoint{3.954378in}{1.502380in}}%
\pgfpathlineto{\pgfqpoint{3.945105in}{1.502067in}}%
\pgfpathlineto{\pgfqpoint{3.941148in}{1.496722in}}%
\pgfpathlineto{\pgfqpoint{3.931264in}{1.496725in}}%
\pgfpathlineto{\pgfqpoint{3.925430in}{1.502455in}}%
\pgfpathlineto{\pgfqpoint{3.912215in}{1.495363in}}%
\pgfpathlineto{\pgfqpoint{3.907940in}{1.488297in}}%
\pgfpathlineto{\pgfqpoint{3.898294in}{1.489631in}}%
\pgfpathlineto{\pgfqpoint{3.895091in}{1.491587in}}%
\pgfpathlineto{\pgfqpoint{3.891704in}{1.491119in}}%
\pgfpathlineto{\pgfqpoint{3.887132in}{1.491291in}}%
\pgfpathlineto{\pgfqpoint{3.868822in}{1.505691in}}%
\pgfpathlineto{\pgfqpoint{3.858754in}{1.505691in}}%
\pgfpathlineto{\pgfqpoint{3.853812in}{1.511271in}}%
\pgfpathlineto{\pgfqpoint{3.853812in}{1.520789in}}%
\pgfpathlineto{\pgfqpoint{3.846298in}{1.523633in}}%
\pgfpathlineto{\pgfqpoint{3.837749in}{1.542086in}}%
\pgfpathlineto{\pgfqpoint{3.831143in}{1.546017in}}%
\pgfpathlineto{\pgfqpoint{3.828608in}{1.552798in}}%
\pgfpathlineto{\pgfqpoint{3.821277in}{1.561062in}}%
\pgfpathlineto{\pgfqpoint{3.812394in}{1.562276in}}%
\pgfpathlineto{\pgfqpoint{3.817321in}{1.571935in}}%
\pgfpathlineto{\pgfqpoint{3.824998in}{1.572352in}}%
\pgfpathlineto{\pgfqpoint{3.827160in}{1.577530in}}%
\pgfpathlineto{\pgfqpoint{3.826967in}{1.592775in}}%
\pgfpathlineto{\pgfqpoint{3.831246in}{1.610520in}}%
\pgfpathlineto{\pgfqpoint{3.838098in}{1.615269in}}%
\pgfpathlineto{\pgfqpoint{3.839552in}{1.622200in}}%
\pgfpathlineto{\pgfqpoint{3.845755in}{1.635153in}}%
\pgfpathlineto{\pgfqpoint{3.854480in}{1.643554in}}%
\pgfpathlineto{\pgfqpoint{3.860361in}{1.660257in}}%
\pgfpathlineto{\pgfqpoint{3.862666in}{1.674819in}}%
\pgfpathlineto{\pgfqpoint{3.879507in}{1.671275in}}%
\pgfpathlineto{\pgfqpoint{3.884024in}{1.683930in}}%
\pgfpathlineto{\pgfqpoint{3.892803in}{1.676232in}}%
\pgfpathlineto{\pgfqpoint{3.901286in}{1.680220in}}%
\pgfpathlineto{\pgfqpoint{3.904775in}{1.676674in}}%
\pgfpathlineto{\pgfqpoint{3.914693in}{1.676472in}}%
\pgfpathlineto{\pgfqpoint{3.927283in}{1.669673in}}%
\pgfpathlineto{\pgfqpoint{3.931024in}{1.663818in}}%
\pgfpathlineto{\pgfqpoint{3.937437in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{3.943385in}{1.648430in}}%
\pgfpathlineto{\pgfqpoint{3.948330in}{1.642943in}}%
\pgfpathlineto{\pgfqpoint{3.943244in}{1.635444in}}%
\pgfpathlineto{\pgfqpoint{3.938351in}{1.627495in}}%
\pgfpathlineto{\pgfqpoint{3.939477in}{1.622813in}}%
\pgfpathlineto{\pgfqpoint{3.939708in}{1.617655in}}%
\pgfpathlineto{\pgfqpoint{3.947788in}{1.617372in}}%
\pgfpathlineto{\pgfqpoint{3.951271in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{3.954482in}{1.615552in}}%
\pgfpathlineto{\pgfqpoint{3.951327in}{1.609544in}}%
\pgfpathlineto{\pgfqpoint{3.956670in}{1.600208in}}%
\pgfpathlineto{\pgfqpoint{3.962006in}{1.592044in}}%
\pgfpathlineto{\pgfqpoint{3.967528in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{4.014823in}{1.565870in}}%
\pgfpathlineto{\pgfqpoint{4.026990in}{1.565974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948330in}{1.642943in}}%
\pgfpathlineto{\pgfqpoint{3.954522in}{1.641471in}}%
\pgfpathlineto{\pgfqpoint{3.958884in}{1.645612in}}%
\pgfpathlineto{\pgfqpoint{3.962307in}{1.640364in}}%
\pgfpathlineto{\pgfqpoint{3.961852in}{1.633323in}}%
\pgfpathlineto{\pgfqpoint{3.953600in}{1.629266in}}%
\pgfpathlineto{\pgfqpoint{3.959811in}{1.624627in}}%
\pgfpathlineto{\pgfqpoint{3.954482in}{1.615552in}}%
\pgfpathlineto{\pgfqpoint{3.951271in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{3.947788in}{1.617372in}}%
\pgfpathlineto{\pgfqpoint{3.939708in}{1.617655in}}%
\pgfpathlineto{\pgfqpoint{3.939477in}{1.622813in}}%
\pgfpathlineto{\pgfqpoint{3.938351in}{1.627495in}}%
\pgfpathlineto{\pgfqpoint{3.943244in}{1.635444in}}%
\pgfpathlineto{\pgfqpoint{3.948330in}{1.642943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043752in}{1.623755in}}%
\pgfpathlineto{\pgfqpoint{4.043752in}{1.623755in}}%
\pgfpathlineto{\pgfqpoint{4.043662in}{1.623477in}}%
\pgfpathlineto{\pgfqpoint{4.043611in}{1.616492in}}%
\pgfpathlineto{\pgfqpoint{4.043608in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{4.043606in}{1.590539in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{1.580126in}}%
\pgfpathlineto{\pgfqpoint{4.026990in}{1.565974in}}%
\pgfpathlineto{\pgfqpoint{4.014823in}{1.565870in}}%
\pgfpathlineto{\pgfqpoint{3.967528in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{3.962006in}{1.592044in}}%
\pgfpathlineto{\pgfqpoint{3.956670in}{1.600208in}}%
\pgfpathlineto{\pgfqpoint{3.951327in}{1.609544in}}%
\pgfpathlineto{\pgfqpoint{3.954482in}{1.615552in}}%
\pgfpathlineto{\pgfqpoint{3.959811in}{1.624627in}}%
\pgfpathlineto{\pgfqpoint{3.964518in}{1.621501in}}%
\pgfpathlineto{\pgfqpoint{3.967353in}{1.614489in}}%
\pgfpathlineto{\pgfqpoint{3.973879in}{1.607390in}}%
\pgfpathlineto{\pgfqpoint{3.981060in}{1.607334in}}%
\pgfpathlineto{\pgfqpoint{3.994696in}{1.611672in}}%
\pgfpathlineto{\pgfqpoint{4.010441in}{1.613681in}}%
\pgfpathlineto{\pgfqpoint{4.023174in}{1.618949in}}%
\pgfpathlineto{\pgfqpoint{4.030348in}{1.620066in}}%
\pgfpathlineto{\pgfqpoint{4.035515in}{1.623159in}}%
\pgfpathlineto{\pgfqpoint{4.043752in}{1.623755in}}%
\pgfpathlineto{\pgfqpoint{4.043752in}{1.623755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826129in}{1.414162in}}%
\pgfpathlineto{\pgfqpoint{3.796656in}{1.412851in}}%
\pgfpathlineto{\pgfqpoint{3.780797in}{1.413068in}}%
\pgfpathlineto{\pgfqpoint{3.775723in}{1.411031in}}%
\pgfpathlineto{\pgfqpoint{3.767079in}{1.405797in}}%
\pgfpathlineto{\pgfqpoint{3.763578in}{1.407527in}}%
\pgfpathlineto{\pgfqpoint{3.763699in}{1.420311in}}%
\pgfpathlineto{\pgfqpoint{3.767050in}{1.426790in}}%
\pgfpathlineto{\pgfqpoint{3.767864in}{1.440401in}}%
\pgfpathlineto{\pgfqpoint{3.770907in}{1.448284in}}%
\pgfpathlineto{\pgfqpoint{3.776438in}{1.457127in}}%
\pgfpathlineto{\pgfqpoint{3.781995in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{3.786645in}{1.467651in}}%
\pgfpathlineto{\pgfqpoint{3.780848in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{3.781723in}{1.489774in}}%
\pgfpathlineto{\pgfqpoint{3.781723in}{1.489774in}}%
\pgfpathlineto{\pgfqpoint{3.787678in}{1.494399in}}%
\pgfpathlineto{\pgfqpoint{3.796877in}{1.490607in}}%
\pgfpathlineto{\pgfqpoint{3.808521in}{1.494575in}}%
\pgfpathlineto{\pgfqpoint{3.818698in}{1.494536in}}%
\pgfpathlineto{\pgfqpoint{3.827594in}{1.502334in}}%
\pgfpathlineto{\pgfqpoint{3.834453in}{1.490561in}}%
\pgfpathlineto{\pgfqpoint{3.836144in}{1.482052in}}%
\pgfpathlineto{\pgfqpoint{3.842508in}{1.462587in}}%
\pgfpathlineto{\pgfqpoint{3.837244in}{1.450228in}}%
\pgfpathlineto{\pgfqpoint{3.830126in}{1.439004in}}%
\pgfpathlineto{\pgfqpoint{3.825982in}{1.432133in}}%
\pgfpathlineto{\pgfqpoint{3.826129in}{1.414162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775723in}{1.411031in}}%
\pgfpathlineto{\pgfqpoint{3.781466in}{1.401464in}}%
\pgfpathlineto{\pgfqpoint{3.780630in}{1.391487in}}%
\pgfpathlineto{\pgfqpoint{3.776455in}{1.389341in}}%
\pgfpathlineto{\pgfqpoint{3.776455in}{1.389341in}}%
\pgfpathlineto{\pgfqpoint{3.768769in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{3.764340in}{1.380795in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{1.382127in}}%
\pgfpathlineto{\pgfqpoint{3.756895in}{1.391403in}}%
\pgfpathlineto{\pgfqpoint{3.758882in}{1.392711in}}%
\pgfpathlineto{\pgfqpoint{3.759418in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{3.763578in}{1.407527in}}%
\pgfpathlineto{\pgfqpoint{3.767079in}{1.405797in}}%
\pgfpathlineto{\pgfqpoint{3.775723in}{1.411031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604178in}{2.153463in}}%
\pgfpathlineto{\pgfqpoint{3.591375in}{2.159882in}}%
\pgfpathlineto{\pgfqpoint{3.585914in}{2.166966in}}%
\pgfpathlineto{\pgfqpoint{3.580399in}{2.170720in}}%
\pgfpathlineto{\pgfqpoint{3.573749in}{2.177054in}}%
\pgfpathlineto{\pgfqpoint{3.570614in}{2.182309in}}%
\pgfpathlineto{\pgfqpoint{3.563531in}{2.190237in}}%
\pgfpathlineto{\pgfqpoint{3.566559in}{2.197275in}}%
\pgfpathlineto{\pgfqpoint{3.571749in}{2.193381in}}%
\pgfpathlineto{\pgfqpoint{3.574885in}{2.196899in}}%
\pgfpathlineto{\pgfqpoint{3.581643in}{2.197275in}}%
\pgfpathlineto{\pgfqpoint{3.594078in}{2.194460in}}%
\pgfpathlineto{\pgfqpoint{3.604080in}{2.194694in}}%
\pgfpathlineto{\pgfqpoint{3.610622in}{2.190941in}}%
\pgfpathlineto{\pgfqpoint{3.610622in}{2.190941in}}%
\pgfpathlineto{\pgfqpoint{3.615866in}{2.190988in}}%
\pgfpathlineto{\pgfqpoint{3.612244in}{2.183528in}}%
\pgfpathlineto{\pgfqpoint{3.619218in}{2.177007in}}%
\pgfpathlineto{\pgfqpoint{3.617110in}{2.169031in}}%
\pgfpathlineto{\pgfqpoint{3.613704in}{2.168281in}}%
\pgfpathlineto{\pgfqpoint{3.611001in}{2.166732in}}%
\pgfpathlineto{\pgfqpoint{3.606297in}{2.162791in}}%
\pgfpathlineto{\pgfqpoint{3.604178in}{2.153463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659443in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{3.666688in}{2.142430in}}%
\pgfpathlineto{\pgfqpoint{3.667715in}{2.131216in}}%
\pgfpathlineto{\pgfqpoint{3.664958in}{2.130654in}}%
\pgfpathlineto{\pgfqpoint{3.662579in}{2.127698in}}%
\pgfpathlineto{\pgfqpoint{3.654740in}{2.128026in}}%
\pgfpathlineto{\pgfqpoint{3.649225in}{2.124320in}}%
\pgfpathlineto{\pgfqpoint{3.639763in}{2.122818in}}%
\pgfpathlineto{\pgfqpoint{3.633762in}{2.126947in}}%
\pgfpathlineto{\pgfqpoint{3.631708in}{2.134219in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{2.139990in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{2.139990in}}%
\pgfpathlineto{\pgfqpoint{3.635384in}{2.139849in}}%
\pgfpathlineto{\pgfqpoint{3.636033in}{2.143321in}}%
\pgfpathlineto{\pgfqpoint{3.644575in}{2.145948in}}%
\pgfpathlineto{\pgfqpoint{3.647815in}{2.146600in}}%
\pgfpathlineto{\pgfqpoint{3.652739in}{2.147590in}}%
\pgfpathlineto{\pgfqpoint{3.659443in}{2.147872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608081in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.619165in}{2.213179in}}%
\pgfpathlineto{\pgfqpoint{3.628193in}{2.212429in}}%
\pgfpathlineto{\pgfqpoint{3.636033in}{2.205767in}}%
\pgfpathlineto{\pgfqpoint{3.637655in}{2.200371in}}%
\pgfpathlineto{\pgfqpoint{3.646468in}{2.196383in}}%
\pgfpathlineto{\pgfqpoint{3.647603in}{2.189393in}}%
\pgfpathlineto{\pgfqpoint{3.656037in}{2.184467in}}%
\pgfpathlineto{\pgfqpoint{3.660578in}{2.188267in}}%
\pgfpathlineto{\pgfqpoint{3.664147in}{2.186155in}}%
\pgfpathlineto{\pgfqpoint{3.660795in}{2.183294in}}%
\pgfpathlineto{\pgfqpoint{3.663444in}{2.180338in}}%
\pgfpathlineto{\pgfqpoint{3.659876in}{2.176491in}}%
\pgfpathlineto{\pgfqpoint{3.661173in}{2.170298in}}%
\pgfpathlineto{\pgfqpoint{3.668202in}{2.162979in}}%
\pgfpathlineto{\pgfqpoint{3.662687in}{2.157677in}}%
\pgfpathlineto{\pgfqpoint{3.660254in}{2.152282in}}%
\pgfpathlineto{\pgfqpoint{3.661822in}{2.150265in}}%
\pgfpathlineto{\pgfqpoint{3.659443in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{3.652739in}{2.147590in}}%
\pgfpathlineto{\pgfqpoint{3.647815in}{2.146600in}}%
\pgfpathlineto{\pgfqpoint{3.647333in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{3.649063in}{2.149889in}}%
\pgfpathlineto{\pgfqpoint{3.650685in}{2.154018in}}%
\pgfpathlineto{\pgfqpoint{3.648630in}{2.153924in}}%
\pgfpathlineto{\pgfqpoint{3.645819in}{2.157067in}}%
\pgfpathlineto{\pgfqpoint{3.643440in}{2.157865in}}%
\pgfpathlineto{\pgfqpoint{3.641548in}{2.160563in}}%
\pgfpathlineto{\pgfqpoint{3.638844in}{2.161618in}}%
\pgfpathlineto{\pgfqpoint{3.636790in}{2.164011in}}%
\pgfpathlineto{\pgfqpoint{3.634195in}{2.163073in}}%
\pgfpathlineto{\pgfqpoint{3.632194in}{2.157443in}}%
\pgfpathlineto{\pgfqpoint{3.628734in}{2.156223in}}%
\pgfpathlineto{\pgfqpoint{3.629923in}{2.157677in}}%
\pgfpathlineto{\pgfqpoint{3.624409in}{2.161196in}}%
\pgfpathlineto{\pgfqpoint{3.619656in}{2.163023in}}%
\pgfpathlineto{\pgfqpoint{3.617542in}{2.165372in}}%
\pgfpathlineto{\pgfqpoint{3.613704in}{2.168281in}}%
\pgfpathlineto{\pgfqpoint{3.617110in}{2.169031in}}%
\pgfpathlineto{\pgfqpoint{3.619218in}{2.177007in}}%
\pgfpathlineto{\pgfqpoint{3.612244in}{2.183528in}}%
\pgfpathlineto{\pgfqpoint{3.615866in}{2.190988in}}%
\pgfpathlineto{\pgfqpoint{3.610622in}{2.190941in}}%
\pgfpathlineto{\pgfqpoint{3.610622in}{2.190941in}}%
\pgfpathlineto{\pgfqpoint{3.616191in}{2.197321in}}%
\pgfpathlineto{\pgfqpoint{3.611595in}{2.202154in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{2.208722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626031in}{2.152423in}}%
\pgfpathlineto{\pgfqpoint{3.622138in}{2.150921in}}%
\pgfpathlineto{\pgfqpoint{3.621219in}{2.154112in}}%
\pgfpathlineto{\pgfqpoint{3.614947in}{2.145761in}}%
\pgfpathlineto{\pgfqpoint{3.615920in}{2.140365in}}%
\pgfpathlineto{\pgfqpoint{3.612893in}{2.141679in}}%
\pgfpathlineto{\pgfqpoint{3.608838in}{2.147215in}}%
\pgfpathlineto{\pgfqpoint{3.602587in}{2.150581in}}%
\pgfpathlineto{\pgfqpoint{3.604178in}{2.153463in}}%
\pgfpathlineto{\pgfqpoint{3.606297in}{2.162791in}}%
\pgfpathlineto{\pgfqpoint{3.611001in}{2.166732in}}%
\pgfpathlineto{\pgfqpoint{3.613704in}{2.168281in}}%
\pgfpathlineto{\pgfqpoint{3.617542in}{2.165372in}}%
\pgfpathlineto{\pgfqpoint{3.619656in}{2.163023in}}%
\pgfpathlineto{\pgfqpoint{3.624409in}{2.161196in}}%
\pgfpathlineto{\pgfqpoint{3.629923in}{2.157677in}}%
\pgfpathlineto{\pgfqpoint{3.628734in}{2.156223in}}%
\pgfpathlineto{\pgfqpoint{3.626031in}{2.152423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633546in}{2.139990in}}%
\pgfpathlineto{\pgfqpoint{3.632573in}{2.146136in}}%
\pgfpathlineto{\pgfqpoint{3.629113in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{3.626031in}{2.152423in}}%
\pgfpathlineto{\pgfqpoint{3.628734in}{2.156223in}}%
\pgfpathlineto{\pgfqpoint{3.632194in}{2.157443in}}%
\pgfpathlineto{\pgfqpoint{3.634195in}{2.163073in}}%
\pgfpathlineto{\pgfqpoint{3.636790in}{2.164011in}}%
\pgfpathlineto{\pgfqpoint{3.638844in}{2.161618in}}%
\pgfpathlineto{\pgfqpoint{3.641548in}{2.160563in}}%
\pgfpathlineto{\pgfqpoint{3.643440in}{2.157865in}}%
\pgfpathlineto{\pgfqpoint{3.645819in}{2.157067in}}%
\pgfpathlineto{\pgfqpoint{3.648630in}{2.153924in}}%
\pgfpathlineto{\pgfqpoint{3.650685in}{2.154018in}}%
\pgfpathlineto{\pgfqpoint{3.649063in}{2.149889in}}%
\pgfpathlineto{\pgfqpoint{3.647333in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{3.647815in}{2.146600in}}%
\pgfpathlineto{\pgfqpoint{3.644575in}{2.145948in}}%
\pgfpathlineto{\pgfqpoint{3.636033in}{2.143321in}}%
\pgfpathlineto{\pgfqpoint{3.635384in}{2.139849in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{2.139990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443484in}{1.612722in}}%
\pgfpathlineto{\pgfqpoint{2.451801in}{1.614927in}}%
\pgfpathlineto{\pgfqpoint{2.454839in}{1.614333in}}%
\pgfpathlineto{\pgfqpoint{2.454260in}{1.601701in}}%
\pgfpathlineto{\pgfqpoint{2.442182in}{1.599836in}}%
\pgfpathlineto{\pgfqpoint{2.439578in}{1.601362in}}%
\pgfpathlineto{\pgfqpoint{2.443773in}{1.606025in}}%
\pgfpathlineto{\pgfqpoint{2.443484in}{1.612722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781723in}{1.489774in}}%
\pgfpathlineto{\pgfqpoint{3.768988in}{1.501042in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{1.508284in}}%
\pgfpathlineto{\pgfqpoint{3.757497in}{1.504697in}}%
\pgfpathlineto{\pgfqpoint{3.750808in}{1.505813in}}%
\pgfpathlineto{\pgfqpoint{3.746936in}{1.502966in}}%
\pgfpathlineto{\pgfqpoint{3.740441in}{1.505022in}}%
\pgfpathlineto{\pgfqpoint{3.731678in}{1.519020in}}%
\pgfpathlineto{\pgfqpoint{3.729352in}{1.524396in}}%
\pgfpathlineto{\pgfqpoint{3.718539in}{1.531106in}}%
\pgfpathlineto{\pgfqpoint{3.714887in}{1.541278in}}%
\pgfpathlineto{\pgfqpoint{3.708858in}{1.548615in}}%
\pgfpathlineto{\pgfqpoint{3.699130in}{1.557446in}}%
\pgfpathlineto{\pgfqpoint{3.698997in}{1.562957in}}%
\pgfpathlineto{\pgfqpoint{3.691076in}{1.569809in}}%
\pgfpathlineto{\pgfqpoint{3.681234in}{1.576431in}}%
\pgfpathlineto{\pgfqpoint{3.685676in}{1.578279in}}%
\pgfpathlineto{\pgfqpoint{3.690643in}{1.581481in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.596618in}}%
\pgfpathlineto{\pgfqpoint{3.698341in}{1.604478in}}%
\pgfpathlineto{\pgfqpoint{3.708771in}{1.606806in}}%
\pgfpathlineto{\pgfqpoint{3.711254in}{1.602149in}}%
\pgfpathlineto{\pgfqpoint{3.718704in}{1.592251in}}%
\pgfpathlineto{\pgfqpoint{3.722678in}{1.590796in}}%
\pgfpathlineto{\pgfqpoint{3.727893in}{1.593707in}}%
\pgfpathlineto{\pgfqpoint{3.738323in}{1.593125in}}%
\pgfpathlineto{\pgfqpoint{3.740309in}{1.589632in}}%
\pgfpathlineto{\pgfqpoint{3.754712in}{1.589632in}}%
\pgfpathlineto{\pgfqpoint{3.755209in}{1.593125in}}%
\pgfpathlineto{\pgfqpoint{3.762659in}{1.596327in}}%
\pgfpathlineto{\pgfqpoint{3.764149in}{1.601275in}}%
\pgfpathlineto{\pgfqpoint{3.769612in}{1.604769in}}%
\pgfpathlineto{\pgfqpoint{3.781780in}{1.594871in}}%
\pgfpathlineto{\pgfqpoint{3.789230in}{1.596618in}}%
\pgfpathlineto{\pgfqpoint{3.796432in}{1.608844in}}%
\pgfpathlineto{\pgfqpoint{3.804379in}{1.618159in}}%
\pgfpathlineto{\pgfqpoint{3.803137in}{1.628348in}}%
\pgfpathlineto{\pgfqpoint{3.799660in}{1.633296in}}%
\pgfpathlineto{\pgfqpoint{3.808352in}{1.634169in}}%
\pgfpathlineto{\pgfqpoint{3.809345in}{1.637954in}}%
\pgfpathlineto{\pgfqpoint{3.816050in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{3.814312in}{1.624272in}}%
\pgfpathlineto{\pgfqpoint{3.816050in}{1.612046in}}%
\pgfpathlineto{\pgfqpoint{3.823500in}{1.605351in}}%
\pgfpathlineto{\pgfqpoint{3.825238in}{1.599529in}}%
\pgfpathlineto{\pgfqpoint{3.824990in}{1.591087in}}%
\pgfpathlineto{\pgfqpoint{3.826992in}{1.590752in}}%
\pgfpathlineto{\pgfqpoint{3.827160in}{1.577530in}}%
\pgfpathlineto{\pgfqpoint{3.824998in}{1.572352in}}%
\pgfpathlineto{\pgfqpoint{3.817321in}{1.571935in}}%
\pgfpathlineto{\pgfqpoint{3.812394in}{1.562276in}}%
\pgfpathlineto{\pgfqpoint{3.821277in}{1.561062in}}%
\pgfpathlineto{\pgfqpoint{3.828608in}{1.552798in}}%
\pgfpathlineto{\pgfqpoint{3.831143in}{1.546017in}}%
\pgfpathlineto{\pgfqpoint{3.837749in}{1.542086in}}%
\pgfpathlineto{\pgfqpoint{3.846298in}{1.523633in}}%
\pgfpathlineto{\pgfqpoint{3.836493in}{1.512461in}}%
\pgfpathlineto{\pgfqpoint{3.827594in}{1.502334in}}%
\pgfpathlineto{\pgfqpoint{3.818698in}{1.494536in}}%
\pgfpathlineto{\pgfqpoint{3.808521in}{1.494575in}}%
\pgfpathlineto{\pgfqpoint{3.796877in}{1.490607in}}%
\pgfpathlineto{\pgfqpoint{3.787678in}{1.494399in}}%
\pgfpathlineto{\pgfqpoint{3.781723in}{1.489774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471577in}{0.369227in}}%
\pgfpathlineto{\pgfqpoint{0.471577in}{2.966660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.199828in}{0.369227in}}%
\pgfpathlineto{\pgfqpoint{6.199828in}{2.966660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471577in}{0.369227in}}%
\pgfpathlineto{\pgfqpoint{6.199828in}{0.369227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471577in}{2.966660in}}%
\pgfpathlineto{\pgfqpoint{6.199828in}{2.966660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193078in}{0.369227in}}%
\pgfpathlineto{\pgfqpoint{6.394520in}{0.369227in}}%
\pgfpathlineto{\pgfqpoint{6.394520in}{2.966660in}}%
\pgfpathlineto{\pgfqpoint{6.193078in}{2.966660in}}%
\pgfpathlineto{\pgfqpoint{6.193078in}{0.369227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193333in}{0.373327in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.200000in,height=2.596667in]{attacks_per_country-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{0.666077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.443131in, y=0.623867in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{1.037139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.443131in, y=0.994929in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{1.408200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.443131in, y=1.365991in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{1.779262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.443131in, y=1.737053in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.150324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.443131in, y=2.108115in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.521386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.443131in, y=2.479177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.892448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.443131in, y=2.850238in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{0.443440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{0.517652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{0.591864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{0.740289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{0.814501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{0.888714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{0.962926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{1.111351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{1.185563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{1.259776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{1.333988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{1.482413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{1.556625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{1.630837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{1.705050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{1.853475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{1.927687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.001899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.076112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.224536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.298749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.372961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.447173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.595598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.669811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.744023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.818235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193078in}{0.369227in}}%
\pgfpathlineto{\pgfqpoint{6.293799in}{0.369227in}}%
\pgfpathlineto{\pgfqpoint{6.394520in}{0.369227in}}%
\pgfpathlineto{\pgfqpoint{6.394520in}{2.966660in}}%
\pgfpathlineto{\pgfqpoint{6.293799in}{2.966660in}}%
\pgfpathlineto{\pgfqpoint{6.193078in}{2.966660in}}%
\pgfpathlineto{\pgfqpoint{6.193078in}{0.369227in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/average_casualties_by_year.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.316660in}{2.516660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497811in}{0.403949in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{0.403949in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{2.431938in}}%
\pgfpathlineto{\pgfqpoint{0.497811in}{2.431938in}}%
\pgfpathlineto{\pgfqpoint{0.497811in}{0.403949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699924in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699924in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699924in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1900}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902037in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902037in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104149in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104149in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104149in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1920}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306262in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306262in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508374in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508374in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508374in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1940}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710487in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710487in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912600in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912600in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912600in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1960}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114712in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114712in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316825in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316825in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.316825in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1980}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518938in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518938in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721050in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721050in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721050in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923163in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923163in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125275in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811543in,y=0.157530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Decade}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{0.496131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.496131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390172in, y=0.453921in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{0.945576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.945576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272114in, y=0.903367in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.395022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.395022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.352813in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.844467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.844467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.802258in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{2.293913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.293913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=2.251704in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{0.406242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.406242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{0.586020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.586020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{0.675909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.675909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{0.765798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.765798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{0.855687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.855687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.035465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.035465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.125355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.125355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.215244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.215244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.305133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.305133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.484911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.484911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.574800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.574800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.664689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.664689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.754578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.754578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.934357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.934357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{2.024246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.024246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{2.114135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.114135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{2.204024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.204024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{2.383802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.383802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157530in,y=1.417944in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of casualties}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523075in}{0.503547in}}%
\pgfpathlineto{\pgfqpoint{0.593815in}{0.503547in}}%
\pgfpathlineto{\pgfqpoint{0.593815in}{0.514783in}}%
\pgfpathlineto{\pgfqpoint{0.523075in}{0.514783in}}%
\pgfpathlineto{\pgfqpoint{0.523075in}{0.503547in}}%
\pgfpathlineto{\pgfqpoint{0.523075in}{0.503547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558445in}{0.503547in}}%
\pgfpathlineto{\pgfqpoint{0.558445in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558445in}{0.514783in}}%
\pgfpathlineto{\pgfqpoint{0.558445in}{0.516805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540760in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{0.576130in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540760in}{0.516805in}}%
\pgfpathlineto{\pgfqpoint{0.576130in}{0.516805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725188in}{0.497704in}}%
\pgfpathlineto{\pgfqpoint{0.795927in}{0.497704in}}%
\pgfpathlineto{\pgfqpoint{0.795927in}{0.499052in}}%
\pgfpathlineto{\pgfqpoint{0.725188in}{0.499052in}}%
\pgfpathlineto{\pgfqpoint{0.725188in}{0.497704in}}%
\pgfpathlineto{\pgfqpoint{0.725188in}{0.497704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760558in}{0.497704in}}%
\pgfpathlineto{\pgfqpoint{0.760558in}{0.497030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760558in}{0.499052in}}%
\pgfpathlineto{\pgfqpoint{0.760558in}{0.499726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742873in}{0.497030in}}%
\pgfpathlineto{\pgfqpoint{0.778243in}{0.497030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742873in}{0.499726in}}%
\pgfpathlineto{\pgfqpoint{0.778243in}{0.499726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927301in}{0.512311in}}%
\pgfpathlineto{\pgfqpoint{0.998040in}{0.512311in}}%
\pgfpathlineto{\pgfqpoint{0.998040in}{0.512311in}}%
\pgfpathlineto{\pgfqpoint{0.927301in}{0.512311in}}%
\pgfpathlineto{\pgfqpoint{0.927301in}{0.512311in}}%
\pgfpathlineto{\pgfqpoint{0.927301in}{0.512311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962670in}{0.512311in}}%
\pgfpathlineto{\pgfqpoint{0.962670in}{0.512311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962670in}{0.512311in}}%
\pgfpathlineto{\pgfqpoint{0.962670in}{0.512311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944986in}{0.512311in}}%
\pgfpathlineto{\pgfqpoint{0.980355in}{0.512311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944986in}{0.512311in}}%
\pgfpathlineto{\pgfqpoint{0.980355in}{0.512311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129413in}{0.501524in}}%
\pgfpathlineto{\pgfqpoint{1.200153in}{0.501524in}}%
\pgfpathlineto{\pgfqpoint{1.200153in}{0.516805in}}%
\pgfpathlineto{\pgfqpoint{1.129413in}{0.516805in}}%
\pgfpathlineto{\pgfqpoint{1.129413in}{0.501524in}}%
\pgfpathlineto{\pgfqpoint{1.129413in}{0.501524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164783in}{0.501524in}}%
\pgfpathlineto{\pgfqpoint{1.164783in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164783in}{0.516805in}}%
\pgfpathlineto{\pgfqpoint{1.164783in}{0.522199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147098in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.182468in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147098in}{0.522199in}}%
\pgfpathlineto{\pgfqpoint{1.182468in}{0.522199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331526in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.402265in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.402265in}{0.506917in}}%
\pgfpathlineto{\pgfqpoint{1.331526in}{0.506917in}}%
\pgfpathlineto{\pgfqpoint{1.331526in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.331526in}{0.496131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366896in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.366896in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366896in}{0.506917in}}%
\pgfpathlineto{\pgfqpoint{1.366896in}{0.517704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349211in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.384580in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349211in}{0.517704in}}%
\pgfpathlineto{\pgfqpoint{1.384580in}{0.517704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533639in}{0.497479in}}%
\pgfpathlineto{\pgfqpoint{1.604378in}{0.497479in}}%
\pgfpathlineto{\pgfqpoint{1.604378in}{0.531187in}}%
\pgfpathlineto{\pgfqpoint{1.533639in}{0.531187in}}%
\pgfpathlineto{\pgfqpoint{1.533639in}{0.497479in}}%
\pgfpathlineto{\pgfqpoint{1.533639in}{0.497479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569008in}{0.497479in}}%
\pgfpathlineto{\pgfqpoint{1.569008in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569008in}{0.531187in}}%
\pgfpathlineto{\pgfqpoint{1.569008in}{0.563548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551323in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.586693in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551323in}{0.563548in}}%
\pgfpathlineto{\pgfqpoint{1.586693in}{0.563548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735751in}{0.519277in}}%
\pgfpathlineto{\pgfqpoint{1.806491in}{0.519277in}}%
\pgfpathlineto{\pgfqpoint{1.806491in}{0.563772in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{0.563772in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{0.519277in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{0.519277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771121in}{0.519277in}}%
\pgfpathlineto{\pgfqpoint{1.771121in}{0.497030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771121in}{0.563772in}}%
\pgfpathlineto{\pgfqpoint{1.771121in}{0.586020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753436in}{0.497030in}}%
\pgfpathlineto{\pgfqpoint{1.788806in}{0.497030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753436in}{0.586020in}}%
\pgfpathlineto{\pgfqpoint{1.788806in}{0.586020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937864in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.008603in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.008603in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.937864in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.937864in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.937864in}{0.496131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973233in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.973233in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973233in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.973233in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955549in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.990918in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955549in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.990918in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973233in}{0.497929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973233in}{0.501524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139976in}{0.506917in}}%
\pgfpathlineto{\pgfqpoint{2.210716in}{0.506917in}}%
\pgfpathlineto{\pgfqpoint{2.210716in}{0.541974in}}%
\pgfpathlineto{\pgfqpoint{2.139976in}{0.541974in}}%
\pgfpathlineto{\pgfqpoint{2.139976in}{0.506917in}}%
\pgfpathlineto{\pgfqpoint{2.139976in}{0.506917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175346in}{0.506917in}}%
\pgfpathlineto{\pgfqpoint{2.175346in}{0.498827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175346in}{0.541974in}}%
\pgfpathlineto{\pgfqpoint{2.175346in}{0.572536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157661in}{0.498827in}}%
\pgfpathlineto{\pgfqpoint{2.193031in}{0.498827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157661in}{0.572536in}}%
\pgfpathlineto{\pgfqpoint{2.193031in}{0.572536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342089in}{0.500625in}}%
\pgfpathlineto{\pgfqpoint{2.412828in}{0.500625in}}%
\pgfpathlineto{\pgfqpoint{2.412828in}{0.502423in}}%
\pgfpathlineto{\pgfqpoint{2.342089in}{0.502423in}}%
\pgfpathlineto{\pgfqpoint{2.342089in}{0.500625in}}%
\pgfpathlineto{\pgfqpoint{2.342089in}{0.500625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377459in}{0.500625in}}%
\pgfpathlineto{\pgfqpoint{2.377459in}{0.499726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377459in}{0.502423in}}%
\pgfpathlineto{\pgfqpoint{2.377459in}{0.502423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359774in}{0.499726in}}%
\pgfpathlineto{\pgfqpoint{2.395144in}{0.499726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359774in}{0.502423in}}%
\pgfpathlineto{\pgfqpoint{2.395144in}{0.502423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377459in}{0.510513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544202in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.614941in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.614941in}{0.506917in}}%
\pgfpathlineto{\pgfqpoint{2.544202in}{0.506917in}}%
\pgfpathlineto{\pgfqpoint{2.544202in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.544202in}{0.496131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579571in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.579571in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579571in}{0.506917in}}%
\pgfpathlineto{\pgfqpoint{2.579571in}{0.516805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561886in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.597256in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561886in}{0.516805in}}%
\pgfpathlineto{\pgfqpoint{2.597256in}{0.516805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746314in}{0.503322in}}%
\pgfpathlineto{\pgfqpoint{2.817054in}{0.503322in}}%
\pgfpathlineto{\pgfqpoint{2.817054in}{0.586020in}}%
\pgfpathlineto{\pgfqpoint{2.746314in}{0.586020in}}%
\pgfpathlineto{\pgfqpoint{2.746314in}{0.503322in}}%
\pgfpathlineto{\pgfqpoint{2.746314in}{0.503322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781684in}{0.503322in}}%
\pgfpathlineto{\pgfqpoint{2.781684in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781684in}{0.586020in}}%
\pgfpathlineto{\pgfqpoint{2.781684in}{0.682201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763999in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.799369in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763999in}{0.682201in}}%
\pgfpathlineto{\pgfqpoint{2.799369in}{0.682201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781684in}{0.722651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948427in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{3.019166in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{3.019166in}{0.501075in}}%
\pgfpathlineto{\pgfqpoint{2.948427in}{0.501075in}}%
\pgfpathlineto{\pgfqpoint{2.948427in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.948427in}{0.496131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983797in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.983797in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983797in}{0.501075in}}%
\pgfpathlineto{\pgfqpoint{2.983797in}{0.502423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966112in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{3.001481in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966112in}{0.502423in}}%
\pgfpathlineto{\pgfqpoint{3.001481in}{0.502423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983797in}{0.509614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983797in}{0.524895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983797in}{0.520401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983797in}{0.526693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983797in}{0.510513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983797in}{0.527592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983797in}{0.630964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983797in}{0.509614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603921in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{0.674660in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{0.674660in}{0.501524in}}%
\pgfpathlineto{\pgfqpoint{0.603921in}{0.501524in}}%
\pgfpathlineto{\pgfqpoint{0.603921in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{0.603921in}{0.496131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639290in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{0.639290in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639290in}{0.501524in}}%
\pgfpathlineto{\pgfqpoint{0.639290in}{0.501524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621605in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{0.656975in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621605in}{0.501524in}}%
\pgfpathlineto{\pgfqpoint{0.656975in}{0.501524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639290in}{0.517704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806033in}{0.503322in}}%
\pgfpathlineto{\pgfqpoint{0.876773in}{0.503322in}}%
\pgfpathlineto{\pgfqpoint{0.876773in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{0.806033in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{0.806033in}{0.503322in}}%
\pgfpathlineto{\pgfqpoint{0.806033in}{0.503322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841403in}{0.503322in}}%
\pgfpathlineto{\pgfqpoint{0.841403in}{0.503322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841403in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{0.841403in}{0.514109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823718in}{0.503322in}}%
\pgfpathlineto{\pgfqpoint{0.859088in}{0.503322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823718in}{0.514109in}}%
\pgfpathlineto{\pgfqpoint{0.859088in}{0.514109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008146in}{0.514109in}}%
\pgfpathlineto{\pgfqpoint{1.078885in}{0.514109in}}%
\pgfpathlineto{\pgfqpoint{1.078885in}{0.514109in}}%
\pgfpathlineto{\pgfqpoint{1.008146in}{0.514109in}}%
\pgfpathlineto{\pgfqpoint{1.008146in}{0.514109in}}%
\pgfpathlineto{\pgfqpoint{1.008146in}{0.514109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043515in}{0.514109in}}%
\pgfpathlineto{\pgfqpoint{1.043515in}{0.514109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043515in}{0.514109in}}%
\pgfpathlineto{\pgfqpoint{1.043515in}{0.514109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025831in}{0.514109in}}%
\pgfpathlineto{\pgfqpoint{1.061200in}{0.514109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025831in}{0.514109in}}%
\pgfpathlineto{\pgfqpoint{1.061200in}{0.514109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210258in}{0.509614in}}%
\pgfpathlineto{\pgfqpoint{1.280998in}{0.509614in}}%
\pgfpathlineto{\pgfqpoint{1.280998in}{0.531412in}}%
\pgfpathlineto{\pgfqpoint{1.210258in}{0.531412in}}%
\pgfpathlineto{\pgfqpoint{1.210258in}{0.509614in}}%
\pgfpathlineto{\pgfqpoint{1.210258in}{0.509614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245628in}{0.509614in}}%
\pgfpathlineto{\pgfqpoint{1.245628in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245628in}{0.531412in}}%
\pgfpathlineto{\pgfqpoint{1.245628in}{0.532086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227943in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.263313in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227943in}{0.532086in}}%
\pgfpathlineto{\pgfqpoint{1.263313in}{0.532086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412371in}{0.511412in}}%
\pgfpathlineto{\pgfqpoint{1.483110in}{0.511412in}}%
\pgfpathlineto{\pgfqpoint{1.483110in}{0.535682in}}%
\pgfpathlineto{\pgfqpoint{1.412371in}{0.535682in}}%
\pgfpathlineto{\pgfqpoint{1.412371in}{0.511412in}}%
\pgfpathlineto{\pgfqpoint{1.412371in}{0.511412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447741in}{0.511412in}}%
\pgfpathlineto{\pgfqpoint{1.447741in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447741in}{0.535682in}}%
\pgfpathlineto{\pgfqpoint{1.447741in}{0.544671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430056in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.465426in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430056in}{0.544671in}}%
\pgfpathlineto{\pgfqpoint{1.465426in}{0.544671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614484in}{0.509614in}}%
\pgfpathlineto{\pgfqpoint{1.685223in}{0.509614in}}%
\pgfpathlineto{\pgfqpoint{1.685223in}{0.554559in}}%
\pgfpathlineto{\pgfqpoint{1.614484in}{0.554559in}}%
\pgfpathlineto{\pgfqpoint{1.614484in}{0.509614in}}%
\pgfpathlineto{\pgfqpoint{1.614484in}{0.509614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649853in}{0.509614in}}%
\pgfpathlineto{\pgfqpoint{1.649853in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649853in}{0.554559in}}%
\pgfpathlineto{\pgfqpoint{1.649853in}{0.586020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632168in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.667538in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632168in}{0.586020in}}%
\pgfpathlineto{\pgfqpoint{1.667538in}{0.586020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816596in}{0.498378in}}%
\pgfpathlineto{\pgfqpoint{1.887336in}{0.498378in}}%
\pgfpathlineto{\pgfqpoint{1.887336in}{0.502872in}}%
\pgfpathlineto{\pgfqpoint{1.816596in}{0.502872in}}%
\pgfpathlineto{\pgfqpoint{1.816596in}{0.498378in}}%
\pgfpathlineto{\pgfqpoint{1.816596in}{0.498378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851966in}{0.498378in}}%
\pgfpathlineto{\pgfqpoint{1.851966in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851966in}{0.502872in}}%
\pgfpathlineto{\pgfqpoint{1.851966in}{0.505120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834281in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.869651in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834281in}{0.505120in}}%
\pgfpathlineto{\pgfqpoint{1.869651in}{0.505120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018709in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.089448in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.089448in}{0.497030in}}%
\pgfpathlineto{\pgfqpoint{2.018709in}{0.497030in}}%
\pgfpathlineto{\pgfqpoint{2.018709in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.018709in}{0.496131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054079in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.054079in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054079in}{0.497030in}}%
\pgfpathlineto{\pgfqpoint{2.054079in}{0.497030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036394in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.071763in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036394in}{0.497030in}}%
\pgfpathlineto{\pgfqpoint{2.071763in}{0.497030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054079in}{0.555458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220821in}{0.503322in}}%
\pgfpathlineto{\pgfqpoint{2.291561in}{0.503322in}}%
\pgfpathlineto{\pgfqpoint{2.291561in}{0.539278in}}%
\pgfpathlineto{\pgfqpoint{2.220821in}{0.539278in}}%
\pgfpathlineto{\pgfqpoint{2.220821in}{0.503322in}}%
\pgfpathlineto{\pgfqpoint{2.220821in}{0.503322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256191in}{0.503322in}}%
\pgfpathlineto{\pgfqpoint{2.256191in}{0.500625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256191in}{0.539278in}}%
\pgfpathlineto{\pgfqpoint{2.256191in}{0.539278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238506in}{0.500625in}}%
\pgfpathlineto{\pgfqpoint{2.273876in}{0.500625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238506in}{0.539278in}}%
\pgfpathlineto{\pgfqpoint{2.273876in}{0.539278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256191in}{0.675909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422934in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.493673in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.493673in}{0.522199in}}%
\pgfpathlineto{\pgfqpoint{2.422934in}{0.522199in}}%
\pgfpathlineto{\pgfqpoint{2.422934in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.422934in}{0.496131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458304in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.458304in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458304in}{0.522199in}}%
\pgfpathlineto{\pgfqpoint{2.458304in}{0.522199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440619in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.475989in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440619in}{0.522199in}}%
\pgfpathlineto{\pgfqpoint{2.475989in}{0.522199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458304in}{0.735236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625047in}{0.508715in}}%
\pgfpathlineto{\pgfqpoint{2.695786in}{0.508715in}}%
\pgfpathlineto{\pgfqpoint{2.695786in}{0.572536in}}%
\pgfpathlineto{\pgfqpoint{2.625047in}{0.572536in}}%
\pgfpathlineto{\pgfqpoint{2.625047in}{0.508715in}}%
\pgfpathlineto{\pgfqpoint{2.625047in}{0.508715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660416in}{0.508715in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660416in}{0.572536in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{0.603099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642732in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.678101in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642732in}{0.603099in}}%
\pgfpathlineto{\pgfqpoint{2.678101in}{0.603099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660416in}{1.428281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660416in}{0.739730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827159in}{0.541075in}}%
\pgfpathlineto{\pgfqpoint{2.897899in}{0.541075in}}%
\pgfpathlineto{\pgfqpoint{2.897899in}{0.644448in}}%
\pgfpathlineto{\pgfqpoint{2.827159in}{0.644448in}}%
\pgfpathlineto{\pgfqpoint{2.827159in}{0.541075in}}%
\pgfpathlineto{\pgfqpoint{2.827159in}{0.541075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862529in}{0.541075in}}%
\pgfpathlineto{\pgfqpoint{2.862529in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862529in}{0.644448in}}%
\pgfpathlineto{\pgfqpoint{2.862529in}{0.675909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844844in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.880214in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844844in}{0.675909in}}%
\pgfpathlineto{\pgfqpoint{2.880214in}{0.675909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862529in}{0.945576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862529in}{2.339756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862529in}{1.125355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862529in}{1.137939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029272in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{3.100011in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{3.100011in}{0.513659in}}%
\pgfpathlineto{\pgfqpoint{3.029272in}{0.513659in}}%
\pgfpathlineto{\pgfqpoint{3.029272in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{3.029272in}{0.496131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064642in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{3.064642in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064642in}{0.513659in}}%
\pgfpathlineto{\pgfqpoint{3.064642in}{0.523996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046957in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046957in}{0.523996in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{0.523996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064642in}{0.679505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064642in}{0.586020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064642in}{0.624672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064642in}{0.801754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064642in}{0.553660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523075in}{0.510064in}}%
\pgfpathlineto{\pgfqpoint{0.593815in}{0.510064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558445in}{0.508266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725188in}{0.498378in}}%
\pgfpathlineto{\pgfqpoint{0.795927in}{0.498378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760558in}{0.498378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927301in}{0.512311in}}%
\pgfpathlineto{\pgfqpoint{0.998040in}{0.512311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962670in}{0.512311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129413in}{0.509165in}}%
\pgfpathlineto{\pgfqpoint{1.200153in}{0.509165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164783in}{0.509165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331526in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.402265in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366896in}{0.503322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533639in}{0.498827in}}%
\pgfpathlineto{\pgfqpoint{1.604378in}{0.498827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569008in}{0.519502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735751in}{0.541525in}}%
\pgfpathlineto{\pgfqpoint{1.806491in}{0.541525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771121in}{0.541525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937864in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.008603in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973233in}{0.496930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139976in}{0.509614in}}%
\pgfpathlineto{\pgfqpoint{2.210716in}{0.509614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175346in}{0.525974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342089in}{0.502423in}}%
\pgfpathlineto{\pgfqpoint{2.412828in}{0.502423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377459in}{0.503142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544202in}{0.503322in}}%
\pgfpathlineto{\pgfqpoint{2.614941in}{0.503322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579571in}{0.502328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746314in}{0.532086in}}%
\pgfpathlineto{\pgfqpoint{2.817054in}{0.532086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781684in}{0.556752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948427in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{3.019166in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983797in}{0.505043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603921in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{0.674660in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639290in}{0.501524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806033in}{0.506468in}}%
\pgfpathlineto{\pgfqpoint{0.876773in}{0.506468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841403in}{0.507592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008146in}{0.514109in}}%
\pgfpathlineto{\pgfqpoint{1.078885in}{0.514109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043515in}{0.514109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210258in}{0.522648in}}%
\pgfpathlineto{\pgfqpoint{1.280998in}{0.522648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245628in}{0.518378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412371in}{0.526693in}}%
\pgfpathlineto{\pgfqpoint{1.483110in}{0.526693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447741in}{0.522498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614484in}{0.523097in}}%
\pgfpathlineto{\pgfqpoint{1.685223in}{0.523097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649853in}{0.535083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816596in}{0.500625in}}%
\pgfpathlineto{\pgfqpoint{1.887336in}{0.500625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851966in}{0.500625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018709in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.089448in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054079in}{0.502922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220821in}{0.523097in}}%
\pgfpathlineto{\pgfqpoint{2.291561in}{0.523097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256191in}{0.548446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422934in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.493673in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458304in}{0.549165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625047in}{0.543772in}}%
\pgfpathlineto{\pgfqpoint{2.695786in}{0.543772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660416in}{0.593258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827159in}{0.568042in}}%
\pgfpathlineto{\pgfqpoint{2.897899in}{0.568042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862529in}{0.697339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029272in}{0.497929in}}%
\pgfpathlineto{\pgfqpoint{3.100011in}{0.497929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064642in}{0.522122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497811in}{0.403949in}}%
\pgfpathlineto{\pgfqpoint{0.497811in}{2.431938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125275in}{0.403949in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{2.431938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497811in}{0.403949in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{0.403949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497811in}{2.431938in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{2.431938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597811in}{2.247519in}}%
\pgfpathlineto{\pgfqpoint{0.820034in}{2.247519in}}%
\pgfpathlineto{\pgfqpoint{0.820034in}{2.325297in}}%
\pgfpathlineto{\pgfqpoint{0.597811in}{2.325297in}}%
\pgfpathlineto{\pgfqpoint{0.597811in}{2.247519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908922in,y=2.247519in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Dead}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597811in}{2.084433in}}%
\pgfpathlineto{\pgfqpoint{0.820034in}{2.084433in}}%
\pgfpathlineto{\pgfqpoint{0.820034in}{2.162211in}}%
\pgfpathlineto{\pgfqpoint{0.597811in}{2.162211in}}%
\pgfpathlineto{\pgfqpoint{0.597811in}{2.084433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908922in,y=2.084433in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Injured}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/average_casualties_by_year_at_casualty_events.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.316660in}{2.516660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497811in}{0.403949in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{0.403949in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{2.431938in}}%
\pgfpathlineto{\pgfqpoint{0.497811in}{2.431938in}}%
\pgfpathlineto{\pgfqpoint{0.497811in}{0.403949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699924in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699924in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699924in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1900}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902037in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902037in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104149in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104149in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104149in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1920}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306262in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306262in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508374in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508374in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508374in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1940}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710487in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710487in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912600in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912600in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912600in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1960}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114712in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114712in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316825in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316825in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.316825in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1980}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518938in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518938in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721050in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721050in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721050in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923163in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923163in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125275in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811543in,y=0.157530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Decade}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{0.495231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.495231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390172in, y=0.453022in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{0.944896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.944896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272114in, y=0.902687in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.394561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.394561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.352352in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.844226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.844226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.802017in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{2.293891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.293891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=2.251681in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{0.405298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.405298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{0.585164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.585164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{0.675097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.675097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{0.765030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.765030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{0.854963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.854963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.034829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.034829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.124762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.124762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.214695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.214695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.304628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.304628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.484494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.484494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.574427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.574427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.664360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.664360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.754293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.754293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.934159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.934159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{2.024092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.024092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{2.114025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.114025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{2.203958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.203958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{2.383824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.383824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157530in,y=1.417944in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of casualties}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523075in}{0.509171in}}%
\pgfpathlineto{\pgfqpoint{0.593815in}{0.509171in}}%
\pgfpathlineto{\pgfqpoint{0.593815in}{0.514567in}}%
\pgfpathlineto{\pgfqpoint{0.523075in}{0.514567in}}%
\pgfpathlineto{\pgfqpoint{0.523075in}{0.509171in}}%
\pgfpathlineto{\pgfqpoint{0.523075in}{0.509171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558445in}{0.509171in}}%
\pgfpathlineto{\pgfqpoint{0.558445in}{0.505124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558445in}{0.514567in}}%
\pgfpathlineto{\pgfqpoint{0.558445in}{0.515916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540760in}{0.505124in}}%
\pgfpathlineto{\pgfqpoint{0.576130in}{0.505124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540760in}{0.515916in}}%
\pgfpathlineto{\pgfqpoint{0.576130in}{0.515916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725188in}{0.496805in}}%
\pgfpathlineto{\pgfqpoint{0.795927in}{0.496805in}}%
\pgfpathlineto{\pgfqpoint{0.795927in}{0.498154in}}%
\pgfpathlineto{\pgfqpoint{0.725188in}{0.498154in}}%
\pgfpathlineto{\pgfqpoint{0.725188in}{0.496805in}}%
\pgfpathlineto{\pgfqpoint{0.725188in}{0.496805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760558in}{0.496805in}}%
\pgfpathlineto{\pgfqpoint{0.760558in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760558in}{0.498154in}}%
\pgfpathlineto{\pgfqpoint{0.760558in}{0.498829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742873in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{0.778243in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742873in}{0.498829in}}%
\pgfpathlineto{\pgfqpoint{0.778243in}{0.498829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927301in}{0.511419in}}%
\pgfpathlineto{\pgfqpoint{0.998040in}{0.511419in}}%
\pgfpathlineto{\pgfqpoint{0.998040in}{0.511419in}}%
\pgfpathlineto{\pgfqpoint{0.927301in}{0.511419in}}%
\pgfpathlineto{\pgfqpoint{0.927301in}{0.511419in}}%
\pgfpathlineto{\pgfqpoint{0.927301in}{0.511419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962670in}{0.511419in}}%
\pgfpathlineto{\pgfqpoint{0.962670in}{0.511419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962670in}{0.511419in}}%
\pgfpathlineto{\pgfqpoint{0.962670in}{0.511419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944986in}{0.511419in}}%
\pgfpathlineto{\pgfqpoint{0.980355in}{0.511419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944986in}{0.511419in}}%
\pgfpathlineto{\pgfqpoint{0.980355in}{0.511419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129413in}{0.508272in}}%
\pgfpathlineto{\pgfqpoint{1.200153in}{0.508272in}}%
\pgfpathlineto{\pgfqpoint{1.200153in}{0.517715in}}%
\pgfpathlineto{\pgfqpoint{1.129413in}{0.517715in}}%
\pgfpathlineto{\pgfqpoint{1.129413in}{0.508272in}}%
\pgfpathlineto{\pgfqpoint{1.129413in}{0.508272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164783in}{0.508272in}}%
\pgfpathlineto{\pgfqpoint{1.164783in}{0.502426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164783in}{0.517715in}}%
\pgfpathlineto{\pgfqpoint{1.164783in}{0.521312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147098in}{0.502426in}}%
\pgfpathlineto{\pgfqpoint{1.182468in}{0.502426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147098in}{0.521312in}}%
\pgfpathlineto{\pgfqpoint{1.182468in}{0.521312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331526in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{1.402265in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{1.402265in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{1.331526in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{1.331526in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{1.331526in}{0.516815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366896in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{1.366896in}{0.516815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366896in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{1.366896in}{0.516815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349211in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{1.384580in}{0.516815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349211in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{1.384580in}{0.516815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533639in}{0.514117in}}%
\pgfpathlineto{\pgfqpoint{1.604378in}{0.514117in}}%
\pgfpathlineto{\pgfqpoint{1.604378in}{0.546493in}}%
\pgfpathlineto{\pgfqpoint{1.533639in}{0.546493in}}%
\pgfpathlineto{\pgfqpoint{1.533639in}{0.514117in}}%
\pgfpathlineto{\pgfqpoint{1.533639in}{0.514117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569008in}{0.514117in}}%
\pgfpathlineto{\pgfqpoint{1.569008in}{0.497929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569008in}{0.546493in}}%
\pgfpathlineto{\pgfqpoint{1.569008in}{0.562681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551323in}{0.497929in}}%
\pgfpathlineto{\pgfqpoint{1.586693in}{0.497929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551323in}{0.562681in}}%
\pgfpathlineto{\pgfqpoint{1.586693in}{0.562681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735751in}{0.518389in}}%
\pgfpathlineto{\pgfqpoint{1.806491in}{0.518389in}}%
\pgfpathlineto{\pgfqpoint{1.806491in}{0.562906in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{0.562906in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{0.518389in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{0.518389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771121in}{0.518389in}}%
\pgfpathlineto{\pgfqpoint{1.771121in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771121in}{0.562906in}}%
\pgfpathlineto{\pgfqpoint{1.771121in}{0.585164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753436in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.788806in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753436in}{0.585164in}}%
\pgfpathlineto{\pgfqpoint{1.788806in}{0.585164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937864in}{0.497929in}}%
\pgfpathlineto{\pgfqpoint{2.008603in}{0.497929in}}%
\pgfpathlineto{\pgfqpoint{2.008603in}{0.499728in}}%
\pgfpathlineto{\pgfqpoint{1.937864in}{0.499728in}}%
\pgfpathlineto{\pgfqpoint{1.937864in}{0.497929in}}%
\pgfpathlineto{\pgfqpoint{1.937864in}{0.497929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973233in}{0.497929in}}%
\pgfpathlineto{\pgfqpoint{1.973233in}{0.497030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973233in}{0.499728in}}%
\pgfpathlineto{\pgfqpoint{1.973233in}{0.500627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955549in}{0.497030in}}%
\pgfpathlineto{\pgfqpoint{1.990918in}{0.497030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955549in}{0.500627in}}%
\pgfpathlineto{\pgfqpoint{1.990918in}{0.500627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139976in}{0.506023in}}%
\pgfpathlineto{\pgfqpoint{2.210716in}{0.506023in}}%
\pgfpathlineto{\pgfqpoint{2.210716in}{0.541097in}}%
\pgfpathlineto{\pgfqpoint{2.139976in}{0.541097in}}%
\pgfpathlineto{\pgfqpoint{2.139976in}{0.506023in}}%
\pgfpathlineto{\pgfqpoint{2.139976in}{0.506023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175346in}{0.506023in}}%
\pgfpathlineto{\pgfqpoint{2.175346in}{0.497929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175346in}{0.541097in}}%
\pgfpathlineto{\pgfqpoint{2.175346in}{0.571674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157661in}{0.497929in}}%
\pgfpathlineto{\pgfqpoint{2.193031in}{0.497929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157661in}{0.571674in}}%
\pgfpathlineto{\pgfqpoint{2.193031in}{0.571674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342089in}{0.499728in}}%
\pgfpathlineto{\pgfqpoint{2.412828in}{0.499728in}}%
\pgfpathlineto{\pgfqpoint{2.412828in}{0.501527in}}%
\pgfpathlineto{\pgfqpoint{2.342089in}{0.501527in}}%
\pgfpathlineto{\pgfqpoint{2.342089in}{0.499728in}}%
\pgfpathlineto{\pgfqpoint{2.342089in}{0.499728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377459in}{0.499728in}}%
\pgfpathlineto{\pgfqpoint{2.377459in}{0.498829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377459in}{0.501527in}}%
\pgfpathlineto{\pgfqpoint{2.377459in}{0.501527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359774in}{0.498829in}}%
\pgfpathlineto{\pgfqpoint{2.395144in}{0.498829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359774in}{0.501527in}}%
\pgfpathlineto{\pgfqpoint{2.395144in}{0.501527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377459in}{0.509621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544202in}{0.502426in}}%
\pgfpathlineto{\pgfqpoint{2.614941in}{0.502426in}}%
\pgfpathlineto{\pgfqpoint{2.614941in}{0.506923in}}%
\pgfpathlineto{\pgfqpoint{2.544202in}{0.506923in}}%
\pgfpathlineto{\pgfqpoint{2.544202in}{0.502426in}}%
\pgfpathlineto{\pgfqpoint{2.544202in}{0.502426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579571in}{0.502426in}}%
\pgfpathlineto{\pgfqpoint{2.579571in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579571in}{0.506923in}}%
\pgfpathlineto{\pgfqpoint{2.579571in}{0.506923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561886in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.597256in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561886in}{0.506923in}}%
\pgfpathlineto{\pgfqpoint{2.597256in}{0.506923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579571in}{0.515916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746314in}{0.506698in}}%
\pgfpathlineto{\pgfqpoint{2.817054in}{0.506698in}}%
\pgfpathlineto{\pgfqpoint{2.817054in}{0.616191in}}%
\pgfpathlineto{\pgfqpoint{2.746314in}{0.616191in}}%
\pgfpathlineto{\pgfqpoint{2.746314in}{0.506698in}}%
\pgfpathlineto{\pgfqpoint{2.746314in}{0.506698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781684in}{0.506698in}}%
\pgfpathlineto{\pgfqpoint{2.781684in}{0.501527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781684in}{0.616191in}}%
\pgfpathlineto{\pgfqpoint{2.781684in}{0.721862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763999in}{0.501527in}}%
\pgfpathlineto{\pgfqpoint{2.799369in}{0.501527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763999in}{0.721862in}}%
\pgfpathlineto{\pgfqpoint{2.799369in}{0.721862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948427in}{0.498379in}}%
\pgfpathlineto{\pgfqpoint{3.019166in}{0.498379in}}%
\pgfpathlineto{\pgfqpoint{3.019166in}{0.521762in}}%
\pgfpathlineto{\pgfqpoint{2.948427in}{0.521762in}}%
\pgfpathlineto{\pgfqpoint{2.948427in}{0.498379in}}%
\pgfpathlineto{\pgfqpoint{2.948427in}{0.498379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983797in}{0.498379in}}%
\pgfpathlineto{\pgfqpoint{2.983797in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983797in}{0.521762in}}%
\pgfpathlineto{\pgfqpoint{2.983797in}{0.526708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966112in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{3.001481in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966112in}{0.526708in}}%
\pgfpathlineto{\pgfqpoint{3.001481in}{0.526708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983797in}{0.630131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603921in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{0.674660in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{0.674660in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{0.603921in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{0.603921in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{0.603921in}{0.516815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639290in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{0.639290in}{0.516815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639290in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{0.639290in}{0.516815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621605in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{0.656975in}{0.516815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621605in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{0.656975in}{0.516815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806033in}{0.502426in}}%
\pgfpathlineto{\pgfqpoint{0.876773in}{0.502426in}}%
\pgfpathlineto{\pgfqpoint{0.876773in}{0.509846in}}%
\pgfpathlineto{\pgfqpoint{0.806033in}{0.509846in}}%
\pgfpathlineto{\pgfqpoint{0.806033in}{0.502426in}}%
\pgfpathlineto{\pgfqpoint{0.806033in}{0.502426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841403in}{0.502426in}}%
\pgfpathlineto{\pgfqpoint{0.841403in}{0.502426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841403in}{0.509846in}}%
\pgfpathlineto{\pgfqpoint{0.841403in}{0.513218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823718in}{0.502426in}}%
\pgfpathlineto{\pgfqpoint{0.859088in}{0.502426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823718in}{0.513218in}}%
\pgfpathlineto{\pgfqpoint{0.859088in}{0.513218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008146in}{0.513218in}}%
\pgfpathlineto{\pgfqpoint{1.078885in}{0.513218in}}%
\pgfpathlineto{\pgfqpoint{1.078885in}{0.513218in}}%
\pgfpathlineto{\pgfqpoint{1.008146in}{0.513218in}}%
\pgfpathlineto{\pgfqpoint{1.008146in}{0.513218in}}%
\pgfpathlineto{\pgfqpoint{1.008146in}{0.513218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043515in}{0.513218in}}%
\pgfpathlineto{\pgfqpoint{1.043515in}{0.513218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043515in}{0.513218in}}%
\pgfpathlineto{\pgfqpoint{1.043515in}{0.513218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025831in}{0.513218in}}%
\pgfpathlineto{\pgfqpoint{1.061200in}{0.513218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025831in}{0.513218in}}%
\pgfpathlineto{\pgfqpoint{1.061200in}{0.513218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210258in}{0.521762in}}%
\pgfpathlineto{\pgfqpoint{1.280998in}{0.521762in}}%
\pgfpathlineto{\pgfqpoint{1.280998in}{0.530755in}}%
\pgfpathlineto{\pgfqpoint{1.210258in}{0.530755in}}%
\pgfpathlineto{\pgfqpoint{1.210258in}{0.521762in}}%
\pgfpathlineto{\pgfqpoint{1.210258in}{0.521762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245628in}{0.521762in}}%
\pgfpathlineto{\pgfqpoint{1.245628in}{0.513218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245628in}{0.530755in}}%
\pgfpathlineto{\pgfqpoint{1.245628in}{0.531205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227943in}{0.513218in}}%
\pgfpathlineto{\pgfqpoint{1.263313in}{0.513218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227943in}{0.531205in}}%
\pgfpathlineto{\pgfqpoint{1.263313in}{0.531205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412371in}{0.530305in}}%
\pgfpathlineto{\pgfqpoint{1.483110in}{0.530305in}}%
\pgfpathlineto{\pgfqpoint{1.483110in}{0.539299in}}%
\pgfpathlineto{\pgfqpoint{1.412371in}{0.539299in}}%
\pgfpathlineto{\pgfqpoint{1.412371in}{0.530305in}}%
\pgfpathlineto{\pgfqpoint{1.412371in}{0.530305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447741in}{0.530305in}}%
\pgfpathlineto{\pgfqpoint{1.447741in}{0.525809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447741in}{0.539299in}}%
\pgfpathlineto{\pgfqpoint{1.447741in}{0.543795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430056in}{0.525809in}}%
\pgfpathlineto{\pgfqpoint{1.465426in}{0.525809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430056in}{0.543795in}}%
\pgfpathlineto{\pgfqpoint{1.465426in}{0.543795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614484in}{0.537950in}}%
\pgfpathlineto{\pgfqpoint{1.685223in}{0.537950in}}%
\pgfpathlineto{\pgfqpoint{1.685223in}{0.569426in}}%
\pgfpathlineto{\pgfqpoint{1.614484in}{0.569426in}}%
\pgfpathlineto{\pgfqpoint{1.614484in}{0.537950in}}%
\pgfpathlineto{\pgfqpoint{1.614484in}{0.537950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649853in}{0.537950in}}%
\pgfpathlineto{\pgfqpoint{1.649853in}{0.522211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649853in}{0.569426in}}%
\pgfpathlineto{\pgfqpoint{1.649853in}{0.585164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632168in}{0.522211in}}%
\pgfpathlineto{\pgfqpoint{1.667538in}{0.522211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632168in}{0.585164in}}%
\pgfpathlineto{\pgfqpoint{1.667538in}{0.585164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816596in}{0.504225in}}%
\pgfpathlineto{\pgfqpoint{1.887336in}{0.504225in}}%
\pgfpathlineto{\pgfqpoint{1.887336in}{0.504225in}}%
\pgfpathlineto{\pgfqpoint{1.816596in}{0.504225in}}%
\pgfpathlineto{\pgfqpoint{1.816596in}{0.504225in}}%
\pgfpathlineto{\pgfqpoint{1.816596in}{0.504225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851966in}{0.504225in}}%
\pgfpathlineto{\pgfqpoint{1.851966in}{0.504225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851966in}{0.504225in}}%
\pgfpathlineto{\pgfqpoint{1.851966in}{0.504225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834281in}{0.504225in}}%
\pgfpathlineto{\pgfqpoint{1.869651in}{0.504225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834281in}{0.504225in}}%
\pgfpathlineto{\pgfqpoint{1.869651in}{0.504225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018709in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.089448in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.089448in}{0.525359in}}%
\pgfpathlineto{\pgfqpoint{2.018709in}{0.525359in}}%
\pgfpathlineto{\pgfqpoint{2.018709in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.018709in}{0.496131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054079in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.054079in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054079in}{0.525359in}}%
\pgfpathlineto{\pgfqpoint{2.054079in}{0.554587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036394in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.071763in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036394in}{0.554587in}}%
\pgfpathlineto{\pgfqpoint{2.071763in}{0.554587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220821in}{0.502426in}}%
\pgfpathlineto{\pgfqpoint{2.291561in}{0.502426in}}%
\pgfpathlineto{\pgfqpoint{2.291561in}{0.538399in}}%
\pgfpathlineto{\pgfqpoint{2.220821in}{0.538399in}}%
\pgfpathlineto{\pgfqpoint{2.220821in}{0.502426in}}%
\pgfpathlineto{\pgfqpoint{2.220821in}{0.502426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256191in}{0.502426in}}%
\pgfpathlineto{\pgfqpoint{2.256191in}{0.499728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256191in}{0.538399in}}%
\pgfpathlineto{\pgfqpoint{2.256191in}{0.538399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238506in}{0.499728in}}%
\pgfpathlineto{\pgfqpoint{2.273876in}{0.499728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238506in}{0.538399in}}%
\pgfpathlineto{\pgfqpoint{2.273876in}{0.538399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256191in}{0.675097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422934in}{0.574597in}}%
\pgfpathlineto{\pgfqpoint{2.493673in}{0.574597in}}%
\pgfpathlineto{\pgfqpoint{2.493673in}{0.681168in}}%
\pgfpathlineto{\pgfqpoint{2.422934in}{0.681168in}}%
\pgfpathlineto{\pgfqpoint{2.422934in}{0.574597in}}%
\pgfpathlineto{\pgfqpoint{2.422934in}{0.574597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458304in}{0.574597in}}%
\pgfpathlineto{\pgfqpoint{2.458304in}{0.521312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458304in}{0.681168in}}%
\pgfpathlineto{\pgfqpoint{2.458304in}{0.734453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440619in}{0.521312in}}%
\pgfpathlineto{\pgfqpoint{2.475989in}{0.521312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440619in}{0.734453in}}%
\pgfpathlineto{\pgfqpoint{2.475989in}{0.734453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625047in}{0.519064in}}%
\pgfpathlineto{\pgfqpoint{2.695786in}{0.519064in}}%
\pgfpathlineto{\pgfqpoint{2.695786in}{0.576396in}}%
\pgfpathlineto{\pgfqpoint{2.625047in}{0.576396in}}%
\pgfpathlineto{\pgfqpoint{2.625047in}{0.519064in}}%
\pgfpathlineto{\pgfqpoint{2.625047in}{0.519064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660416in}{0.519064in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{0.504225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660416in}{0.576396in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{0.602252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642732in}{0.504225in}}%
\pgfpathlineto{\pgfqpoint{2.678101in}{0.504225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642732in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{2.678101in}{0.602252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660416in}{1.427836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660416in}{0.738950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827159in}{0.557285in}}%
\pgfpathlineto{\pgfqpoint{2.897899in}{0.557285in}}%
\pgfpathlineto{\pgfqpoint{2.897899in}{0.654862in}}%
\pgfpathlineto{\pgfqpoint{2.827159in}{0.654862in}}%
\pgfpathlineto{\pgfqpoint{2.827159in}{0.557285in}}%
\pgfpathlineto{\pgfqpoint{2.827159in}{0.557285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862529in}{0.557285in}}%
\pgfpathlineto{\pgfqpoint{2.862529in}{0.522211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862529in}{0.654862in}}%
\pgfpathlineto{\pgfqpoint{2.862529in}{0.675097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844844in}{0.522211in}}%
\pgfpathlineto{\pgfqpoint{2.880214in}{0.522211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844844in}{0.675097in}}%
\pgfpathlineto{\pgfqpoint{2.880214in}{0.675097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862529in}{0.944896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862529in}{2.339756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862529in}{1.124762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862529in}{1.137353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029272in}{0.498379in}}%
\pgfpathlineto{\pgfqpoint{3.100011in}{0.498379in}}%
\pgfpathlineto{\pgfqpoint{3.100011in}{0.537950in}}%
\pgfpathlineto{\pgfqpoint{3.029272in}{0.537950in}}%
\pgfpathlineto{\pgfqpoint{3.029272in}{0.498379in}}%
\pgfpathlineto{\pgfqpoint{3.029272in}{0.498379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064642in}{0.498379in}}%
\pgfpathlineto{\pgfqpoint{3.064642in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064642in}{0.537950in}}%
\pgfpathlineto{\pgfqpoint{3.064642in}{0.585164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046957in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046957in}{0.585164in}}%
\pgfpathlineto{\pgfqpoint{3.082326in}{0.585164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064642in}{0.678695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064642in}{0.623836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064642in}{0.801003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523075in}{0.513218in}}%
\pgfpathlineto{\pgfqpoint{0.593815in}{0.513218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558445in}{0.511419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725188in}{0.497480in}}%
\pgfpathlineto{\pgfqpoint{0.795927in}{0.497480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760558in}{0.497480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927301in}{0.511419in}}%
\pgfpathlineto{\pgfqpoint{0.998040in}{0.511419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962670in}{0.511419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129413in}{0.514117in}}%
\pgfpathlineto{\pgfqpoint{1.200153in}{0.514117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164783in}{0.512618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331526in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{1.402265in}{0.516815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366896in}{0.516815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533639in}{0.530305in}}%
\pgfpathlineto{\pgfqpoint{1.604378in}{0.530305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569008in}{0.530305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735751in}{0.540648in}}%
\pgfpathlineto{\pgfqpoint{1.806491in}{0.540648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771121in}{0.540648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937864in}{0.498829in}}%
\pgfpathlineto{\pgfqpoint{2.008603in}{0.498829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973233in}{0.498829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139976in}{0.508721in}}%
\pgfpathlineto{\pgfqpoint{2.210716in}{0.508721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175346in}{0.525089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342089in}{0.501527in}}%
\pgfpathlineto{\pgfqpoint{2.412828in}{0.501527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377459in}{0.502246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544202in}{0.504225in}}%
\pgfpathlineto{\pgfqpoint{2.614941in}{0.504225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579571in}{0.504294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746314in}{0.549641in}}%
\pgfpathlineto{\pgfqpoint{2.817054in}{0.549641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781684in}{0.571045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948427in}{0.508721in}}%
\pgfpathlineto{\pgfqpoint{3.019166in}{0.508721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983797in}{0.516036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603921in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{0.674660in}{0.516815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639290in}{0.516815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806033in}{0.505574in}}%
\pgfpathlineto{\pgfqpoint{0.876773in}{0.505574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841403in}{0.506698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008146in}{0.513218in}}%
\pgfpathlineto{\pgfqpoint{1.078885in}{0.513218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043515in}{0.513218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210258in}{0.530305in}}%
\pgfpathlineto{\pgfqpoint{1.280998in}{0.530305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245628in}{0.524909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412371in}{0.534802in}}%
\pgfpathlineto{\pgfqpoint{1.483110in}{0.534802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447741in}{0.534802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614484in}{0.553688in}}%
\pgfpathlineto{\pgfqpoint{1.685223in}{0.553688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649853in}{0.553688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816596in}{0.504225in}}%
\pgfpathlineto{\pgfqpoint{1.887336in}{0.504225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851966in}{0.504225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018709in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.089448in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054079in}{0.515616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220821in}{0.522211in}}%
\pgfpathlineto{\pgfqpoint{2.291561in}{0.522211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256191in}{0.547572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422934in}{0.627883in}}%
\pgfpathlineto{\pgfqpoint{2.493673in}{0.627883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458304in}{0.627883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625047in}{0.548292in}}%
\pgfpathlineto{\pgfqpoint{2.695786in}{0.548292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660416in}{0.610627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827159in}{0.598654in}}%
\pgfpathlineto{\pgfqpoint{2.897899in}{0.598654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862529in}{0.746864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029272in}{0.510520in}}%
\pgfpathlineto{\pgfqpoint{3.100011in}{0.510520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.403949in}}{\pgfqpoint{2.627464in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064642in}{0.543133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497811in}{0.403949in}}%
\pgfpathlineto{\pgfqpoint{0.497811in}{2.431938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125275in}{0.403949in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{2.431938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497811in}{0.403949in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{0.403949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497811in}{2.431938in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{2.431938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597811in}{2.247519in}}%
\pgfpathlineto{\pgfqpoint{0.820034in}{2.247519in}}%
\pgfpathlineto{\pgfqpoint{0.820034in}{2.325297in}}%
\pgfpathlineto{\pgfqpoint{0.597811in}{2.325297in}}%
\pgfpathlineto{\pgfqpoint{0.597811in}{2.247519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908922in,y=2.247519in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Dead}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597811in}{2.084433in}}%
\pgfpathlineto{\pgfqpoint{0.820034in}{2.084433in}}%
\pgfpathlineto{\pgfqpoint{0.820034in}{2.162211in}}%
\pgfpathlineto{\pgfqpoint{0.597811in}{2.162211in}}%
\pgfpathlineto{\pgfqpoint{0.597811in}{2.084433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908922in,y=2.084433in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Injured}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/average_casualties_by_year_at_casualty_events_no_whiskers.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.316660in}{2.516660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438783in}{0.403949in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{0.403949in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{2.431938in}}%
\pgfpathlineto{\pgfqpoint{0.438783in}{2.431938in}}%
\pgfpathlineto{\pgfqpoint{0.438783in}{0.403949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645436in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645436in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645436in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1900}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852089in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852089in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058743in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058743in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058743in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1920}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265396in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265396in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472049in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472049in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472049in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1940}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678702in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678702in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885356in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885356in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885356in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1960}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092009in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092009in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298662in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298662in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298662in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1980}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505316in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505316in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711969in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711969in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711969in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918622in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918622in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125275in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782029in,y=0.157530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Decade}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{0.489518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.489518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331143in, y=0.447309in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{0.820154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.820154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272114in, y=0.777945in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.150790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.150790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.108581in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.481426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.481426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.439216in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.812062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.812062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.769852in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{2.142697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.142697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=2.100488in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{0.423391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.423391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{0.555645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.555645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{0.621772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.621772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{0.687900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.687900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{0.754027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.754027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{0.886281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.886281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{0.952408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.952408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.018535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.018535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.084663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.084663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.216917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.216917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.283044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.283044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.349171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.349171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.415299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.415299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.547553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.547553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.613680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.613680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.679807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.679807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.745934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.745934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.878189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.878189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.944316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.944316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{2.010443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.010443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{2.076570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.076570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{2.208825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.208825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{2.274952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.274952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{2.341079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.341079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{2.407206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.407206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157530in,y=1.417944in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of casualties}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464614in}{0.592015in}}%
\pgfpathlineto{\pgfqpoint{0.536943in}{0.592015in}}%
\pgfpathlineto{\pgfqpoint{0.536943in}{0.631691in}}%
\pgfpathlineto{\pgfqpoint{0.464614in}{0.631691in}}%
\pgfpathlineto{\pgfqpoint{0.464614in}{0.592015in}}%
\pgfpathlineto{\pgfqpoint{0.464614in}{0.592015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500779in}{0.592015in}}%
\pgfpathlineto{\pgfqpoint{0.500779in}{0.562258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500779in}{0.631691in}}%
\pgfpathlineto{\pgfqpoint{0.500779in}{0.641611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482697in}{0.562258in}}%
\pgfpathlineto{\pgfqpoint{0.518861in}{0.562258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482697in}{0.641611in}}%
\pgfpathlineto{\pgfqpoint{0.518861in}{0.641611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671268in}{0.501090in}}%
\pgfpathlineto{\pgfqpoint{0.743596in}{0.501090in}}%
\pgfpathlineto{\pgfqpoint{0.743596in}{0.511009in}}%
\pgfpathlineto{\pgfqpoint{0.671268in}{0.511009in}}%
\pgfpathlineto{\pgfqpoint{0.671268in}{0.501090in}}%
\pgfpathlineto{\pgfqpoint{0.671268in}{0.501090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707432in}{0.501090in}}%
\pgfpathlineto{\pgfqpoint{0.707432in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707432in}{0.511009in}}%
\pgfpathlineto{\pgfqpoint{0.707432in}{0.515969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689350in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{0.725514in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689350in}{0.515969in}}%
\pgfpathlineto{\pgfqpoint{0.725514in}{0.515969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877921in}{0.608547in}}%
\pgfpathlineto{\pgfqpoint{0.950250in}{0.608547in}}%
\pgfpathlineto{\pgfqpoint{0.950250in}{0.608547in}}%
\pgfpathlineto{\pgfqpoint{0.877921in}{0.608547in}}%
\pgfpathlineto{\pgfqpoint{0.877921in}{0.608547in}}%
\pgfpathlineto{\pgfqpoint{0.877921in}{0.608547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914085in}{0.608547in}}%
\pgfpathlineto{\pgfqpoint{0.914085in}{0.608547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914085in}{0.608547in}}%
\pgfpathlineto{\pgfqpoint{0.914085in}{0.608547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896003in}{0.608547in}}%
\pgfpathlineto{\pgfqpoint{0.932167in}{0.608547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896003in}{0.608547in}}%
\pgfpathlineto{\pgfqpoint{0.932167in}{0.608547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084574in}{0.585402in}}%
\pgfpathlineto{\pgfqpoint{1.156903in}{0.585402in}}%
\pgfpathlineto{\pgfqpoint{1.156903in}{0.654836in}}%
\pgfpathlineto{\pgfqpoint{1.084574in}{0.654836in}}%
\pgfpathlineto{\pgfqpoint{1.084574in}{0.585402in}}%
\pgfpathlineto{\pgfqpoint{1.084574in}{0.585402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120739in}{0.585402in}}%
\pgfpathlineto{\pgfqpoint{1.120739in}{0.542420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120739in}{0.654836in}}%
\pgfpathlineto{\pgfqpoint{1.120739in}{0.681287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102656in}{0.542420in}}%
\pgfpathlineto{\pgfqpoint{1.138821in}{0.542420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102656in}{0.681287in}}%
\pgfpathlineto{\pgfqpoint{1.138821in}{0.681287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291228in}{0.648223in}}%
\pgfpathlineto{\pgfqpoint{1.363556in}{0.648223in}}%
\pgfpathlineto{\pgfqpoint{1.363556in}{0.648223in}}%
\pgfpathlineto{\pgfqpoint{1.291228in}{0.648223in}}%
\pgfpathlineto{\pgfqpoint{1.291228in}{0.648223in}}%
\pgfpathlineto{\pgfqpoint{1.291228in}{0.648223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327392in}{0.648223in}}%
\pgfpathlineto{\pgfqpoint{1.327392in}{0.648223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327392in}{0.648223in}}%
\pgfpathlineto{\pgfqpoint{1.327392in}{0.648223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309310in}{0.648223in}}%
\pgfpathlineto{\pgfqpoint{1.345474in}{0.648223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309310in}{0.648223in}}%
\pgfpathlineto{\pgfqpoint{1.345474in}{0.648223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497881in}{0.628385in}}%
\pgfpathlineto{\pgfqpoint{1.570209in}{0.628385in}}%
\pgfpathlineto{\pgfqpoint{1.570209in}{0.866443in}}%
\pgfpathlineto{\pgfqpoint{1.497881in}{0.866443in}}%
\pgfpathlineto{\pgfqpoint{1.497881in}{0.628385in}}%
\pgfpathlineto{\pgfqpoint{1.497881in}{0.628385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534045in}{0.628385in}}%
\pgfpathlineto{\pgfqpoint{1.534045in}{0.509356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534045in}{0.866443in}}%
\pgfpathlineto{\pgfqpoint{1.534045in}{0.985472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515963in}{0.509356in}}%
\pgfpathlineto{\pgfqpoint{1.552127in}{0.509356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515963in}{0.985472in}}%
\pgfpathlineto{\pgfqpoint{1.552127in}{0.985472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704534in}{0.659796in}}%
\pgfpathlineto{\pgfqpoint{1.776863in}{0.659796in}}%
\pgfpathlineto{\pgfqpoint{1.776863in}{0.987125in}}%
\pgfpathlineto{\pgfqpoint{1.704534in}{0.987125in}}%
\pgfpathlineto{\pgfqpoint{1.704534in}{0.659796in}}%
\pgfpathlineto{\pgfqpoint{1.704534in}{0.659796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740698in}{0.659796in}}%
\pgfpathlineto{\pgfqpoint{1.740698in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740698in}{0.987125in}}%
\pgfpathlineto{\pgfqpoint{1.740698in}{1.150790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722616in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.758781in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722616in}{1.150790in}}%
\pgfpathlineto{\pgfqpoint{1.758781in}{1.150790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911187in}{0.509356in}}%
\pgfpathlineto{\pgfqpoint{1.983516in}{0.509356in}}%
\pgfpathlineto{\pgfqpoint{1.983516in}{0.522582in}}%
\pgfpathlineto{\pgfqpoint{1.911187in}{0.522582in}}%
\pgfpathlineto{\pgfqpoint{1.911187in}{0.509356in}}%
\pgfpathlineto{\pgfqpoint{1.911187in}{0.509356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947352in}{0.509356in}}%
\pgfpathlineto{\pgfqpoint{1.947352in}{0.502743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947352in}{0.522582in}}%
\pgfpathlineto{\pgfqpoint{1.947352in}{0.529194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929270in}{0.502743in}}%
\pgfpathlineto{\pgfqpoint{1.965434in}{0.502743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929270in}{0.529194in}}%
\pgfpathlineto{\pgfqpoint{1.965434in}{0.529194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117841in}{0.568871in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{0.568871in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{0.826767in}}%
\pgfpathlineto{\pgfqpoint{2.117841in}{0.826767in}}%
\pgfpathlineto{\pgfqpoint{2.117841in}{0.568871in}}%
\pgfpathlineto{\pgfqpoint{2.117841in}{0.568871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154005in}{0.568871in}}%
\pgfpathlineto{\pgfqpoint{2.154005in}{0.509356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154005in}{0.826767in}}%
\pgfpathlineto{\pgfqpoint{2.154005in}{1.051599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135923in}{0.509356in}}%
\pgfpathlineto{\pgfqpoint{2.172087in}{0.509356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135923in}{1.051599in}}%
\pgfpathlineto{\pgfqpoint{2.172087in}{1.051599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324494in}{0.522582in}}%
\pgfpathlineto{\pgfqpoint{2.396823in}{0.522582in}}%
\pgfpathlineto{\pgfqpoint{2.396823in}{0.535807in}}%
\pgfpathlineto{\pgfqpoint{2.324494in}{0.535807in}}%
\pgfpathlineto{\pgfqpoint{2.324494in}{0.522582in}}%
\pgfpathlineto{\pgfqpoint{2.324494in}{0.522582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360658in}{0.522582in}}%
\pgfpathlineto{\pgfqpoint{2.360658in}{0.515969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360658in}{0.535807in}}%
\pgfpathlineto{\pgfqpoint{2.360658in}{0.535807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342576in}{0.515969in}}%
\pgfpathlineto{\pgfqpoint{2.378740in}{0.515969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342576in}{0.535807in}}%
\pgfpathlineto{\pgfqpoint{2.378740in}{0.535807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531147in}{0.542420in}}%
\pgfpathlineto{\pgfqpoint{2.603476in}{0.542420in}}%
\pgfpathlineto{\pgfqpoint{2.603476in}{0.575483in}}%
\pgfpathlineto{\pgfqpoint{2.531147in}{0.575483in}}%
\pgfpathlineto{\pgfqpoint{2.531147in}{0.542420in}}%
\pgfpathlineto{\pgfqpoint{2.531147in}{0.542420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567312in}{0.542420in}}%
\pgfpathlineto{\pgfqpoint{2.567312in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567312in}{0.575483in}}%
\pgfpathlineto{\pgfqpoint{2.567312in}{0.575483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549229in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.585394in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549229in}{0.575483in}}%
\pgfpathlineto{\pgfqpoint{2.585394in}{0.575483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737801in}{0.573830in}}%
\pgfpathlineto{\pgfqpoint{2.810129in}{0.573830in}}%
\pgfpathlineto{\pgfqpoint{2.810129in}{1.378929in}}%
\pgfpathlineto{\pgfqpoint{2.737801in}{1.378929in}}%
\pgfpathlineto{\pgfqpoint{2.737801in}{0.573830in}}%
\pgfpathlineto{\pgfqpoint{2.737801in}{0.573830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773965in}{0.573830in}}%
\pgfpathlineto{\pgfqpoint{2.773965in}{0.535807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773965in}{1.378929in}}%
\pgfpathlineto{\pgfqpoint{2.773965in}{2.155923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755883in}{0.535807in}}%
\pgfpathlineto{\pgfqpoint{2.792047in}{0.535807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755883in}{2.155923in}}%
\pgfpathlineto{\pgfqpoint{2.792047in}{2.155923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944454in}{0.512663in}}%
\pgfpathlineto{\pgfqpoint{3.016782in}{0.512663in}}%
\pgfpathlineto{\pgfqpoint{3.016782in}{0.684593in}}%
\pgfpathlineto{\pgfqpoint{2.944454in}{0.684593in}}%
\pgfpathlineto{\pgfqpoint{2.944454in}{0.512663in}}%
\pgfpathlineto{\pgfqpoint{2.944454in}{0.512663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980618in}{0.512663in}}%
\pgfpathlineto{\pgfqpoint{2.980618in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980618in}{0.684593in}}%
\pgfpathlineto{\pgfqpoint{2.980618in}{0.720963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962536in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.998700in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962536in}{0.720963in}}%
\pgfpathlineto{\pgfqpoint{2.998700in}{0.720963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547276in}{0.648223in}}%
\pgfpathlineto{\pgfqpoint{0.619604in}{0.648223in}}%
\pgfpathlineto{\pgfqpoint{0.619604in}{0.648223in}}%
\pgfpathlineto{\pgfqpoint{0.547276in}{0.648223in}}%
\pgfpathlineto{\pgfqpoint{0.547276in}{0.648223in}}%
\pgfpathlineto{\pgfqpoint{0.547276in}{0.648223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583440in}{0.648223in}}%
\pgfpathlineto{\pgfqpoint{0.583440in}{0.648223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583440in}{0.648223in}}%
\pgfpathlineto{\pgfqpoint{0.583440in}{0.648223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565358in}{0.648223in}}%
\pgfpathlineto{\pgfqpoint{0.601522in}{0.648223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565358in}{0.648223in}}%
\pgfpathlineto{\pgfqpoint{0.601522in}{0.648223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753929in}{0.542420in}}%
\pgfpathlineto{\pgfqpoint{0.826258in}{0.542420in}}%
\pgfpathlineto{\pgfqpoint{0.826258in}{0.596975in}}%
\pgfpathlineto{\pgfqpoint{0.753929in}{0.596975in}}%
\pgfpathlineto{\pgfqpoint{0.753929in}{0.542420in}}%
\pgfpathlineto{\pgfqpoint{0.753929in}{0.542420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790093in}{0.542420in}}%
\pgfpathlineto{\pgfqpoint{0.790093in}{0.542420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790093in}{0.596975in}}%
\pgfpathlineto{\pgfqpoint{0.790093in}{0.621772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772011in}{0.542420in}}%
\pgfpathlineto{\pgfqpoint{0.808176in}{0.542420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772011in}{0.621772in}}%
\pgfpathlineto{\pgfqpoint{0.808176in}{0.621772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960582in}{0.621772in}}%
\pgfpathlineto{\pgfqpoint{1.032911in}{0.621772in}}%
\pgfpathlineto{\pgfqpoint{1.032911in}{0.621772in}}%
\pgfpathlineto{\pgfqpoint{0.960582in}{0.621772in}}%
\pgfpathlineto{\pgfqpoint{0.960582in}{0.621772in}}%
\pgfpathlineto{\pgfqpoint{0.960582in}{0.621772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996747in}{0.621772in}}%
\pgfpathlineto{\pgfqpoint{0.996747in}{0.621772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996747in}{0.621772in}}%
\pgfpathlineto{\pgfqpoint{0.996747in}{0.621772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978664in}{0.621772in}}%
\pgfpathlineto{\pgfqpoint{1.014829in}{0.621772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978664in}{0.621772in}}%
\pgfpathlineto{\pgfqpoint{1.014829in}{0.621772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167236in}{0.684593in}}%
\pgfpathlineto{\pgfqpoint{1.239564in}{0.684593in}}%
\pgfpathlineto{\pgfqpoint{1.239564in}{0.750720in}}%
\pgfpathlineto{\pgfqpoint{1.167236in}{0.750720in}}%
\pgfpathlineto{\pgfqpoint{1.167236in}{0.684593in}}%
\pgfpathlineto{\pgfqpoint{1.167236in}{0.684593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203400in}{0.684593in}}%
\pgfpathlineto{\pgfqpoint{1.203400in}{0.621772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203400in}{0.750720in}}%
\pgfpathlineto{\pgfqpoint{1.203400in}{0.754027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185318in}{0.621772in}}%
\pgfpathlineto{\pgfqpoint{1.221482in}{0.621772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185318in}{0.754027in}}%
\pgfpathlineto{\pgfqpoint{1.221482in}{0.754027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373889in}{0.747414in}}%
\pgfpathlineto{\pgfqpoint{1.446218in}{0.747414in}}%
\pgfpathlineto{\pgfqpoint{1.446218in}{0.813541in}}%
\pgfpathlineto{\pgfqpoint{1.373889in}{0.813541in}}%
\pgfpathlineto{\pgfqpoint{1.373889in}{0.747414in}}%
\pgfpathlineto{\pgfqpoint{1.373889in}{0.747414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410053in}{0.747414in}}%
\pgfpathlineto{\pgfqpoint{1.410053in}{0.714350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410053in}{0.813541in}}%
\pgfpathlineto{\pgfqpoint{1.410053in}{0.846605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391971in}{0.714350in}}%
\pgfpathlineto{\pgfqpoint{1.428135in}{0.714350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391971in}{0.846605in}}%
\pgfpathlineto{\pgfqpoint{1.428135in}{0.846605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580542in}{0.803622in}}%
\pgfpathlineto{\pgfqpoint{1.652871in}{0.803622in}}%
\pgfpathlineto{\pgfqpoint{1.652871in}{1.035067in}}%
\pgfpathlineto{\pgfqpoint{1.580542in}{1.035067in}}%
\pgfpathlineto{\pgfqpoint{1.580542in}{0.803622in}}%
\pgfpathlineto{\pgfqpoint{1.580542in}{0.803622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616706in}{0.803622in}}%
\pgfpathlineto{\pgfqpoint{1.616706in}{0.687900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616706in}{1.035067in}}%
\pgfpathlineto{\pgfqpoint{1.616706in}{1.150790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598624in}{0.687900in}}%
\pgfpathlineto{\pgfqpoint{1.634789in}{0.687900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598624in}{1.150790in}}%
\pgfpathlineto{\pgfqpoint{1.634789in}{1.150790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787195in}{0.555645in}}%
\pgfpathlineto{\pgfqpoint{1.859524in}{0.555645in}}%
\pgfpathlineto{\pgfqpoint{1.859524in}{0.555645in}}%
\pgfpathlineto{\pgfqpoint{1.787195in}{0.555645in}}%
\pgfpathlineto{\pgfqpoint{1.787195in}{0.555645in}}%
\pgfpathlineto{\pgfqpoint{1.787195in}{0.555645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823360in}{0.555645in}}%
\pgfpathlineto{\pgfqpoint{1.823360in}{0.555645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823360in}{0.555645in}}%
\pgfpathlineto{\pgfqpoint{1.823360in}{0.555645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805278in}{0.555645in}}%
\pgfpathlineto{\pgfqpoint{1.841442in}{0.555645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805278in}{0.555645in}}%
\pgfpathlineto{\pgfqpoint{1.841442in}{0.555645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993849in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.066177in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.066177in}{0.711044in}}%
\pgfpathlineto{\pgfqpoint{1.993849in}{0.711044in}}%
\pgfpathlineto{\pgfqpoint{1.993849in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.993849in}{0.496131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030013in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.030013in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030013in}{0.711044in}}%
\pgfpathlineto{\pgfqpoint{2.030013in}{0.925957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011931in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.048095in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011931in}{0.925957in}}%
\pgfpathlineto{\pgfqpoint{2.048095in}{0.925957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200502in}{0.542420in}}%
\pgfpathlineto{\pgfqpoint{2.272831in}{0.542420in}}%
\pgfpathlineto{\pgfqpoint{2.272831in}{0.806928in}}%
\pgfpathlineto{\pgfqpoint{2.200502in}{0.806928in}}%
\pgfpathlineto{\pgfqpoint{2.200502in}{0.542420in}}%
\pgfpathlineto{\pgfqpoint{2.200502in}{0.542420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236666in}{0.542420in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{0.522582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236666in}{0.806928in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{0.806928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218584in}{0.522582in}}%
\pgfpathlineto{\pgfqpoint{2.254748in}{0.522582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218584in}{0.806928in}}%
\pgfpathlineto{\pgfqpoint{2.254748in}{0.806928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407155in}{1.073090in}}%
\pgfpathlineto{\pgfqpoint{2.479484in}{1.073090in}}%
\pgfpathlineto{\pgfqpoint{2.479484in}{1.856697in}}%
\pgfpathlineto{\pgfqpoint{2.407155in}{1.856697in}}%
\pgfpathlineto{\pgfqpoint{2.407155in}{1.073090in}}%
\pgfpathlineto{\pgfqpoint{2.407155in}{1.073090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443320in}{1.073090in}}%
\pgfpathlineto{\pgfqpoint{2.443320in}{0.681287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443320in}{1.856697in}}%
\pgfpathlineto{\pgfqpoint{2.443320in}{2.248501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425237in}{0.681287in}}%
\pgfpathlineto{\pgfqpoint{2.461402in}{0.681287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425237in}{2.248501in}}%
\pgfpathlineto{\pgfqpoint{2.461402in}{2.248501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613809in}{0.664755in}}%
\pgfpathlineto{\pgfqpoint{2.686137in}{0.664755in}}%
\pgfpathlineto{\pgfqpoint{2.686137in}{1.086316in}}%
\pgfpathlineto{\pgfqpoint{2.613809in}{1.086316in}}%
\pgfpathlineto{\pgfqpoint{2.613809in}{0.664755in}}%
\pgfpathlineto{\pgfqpoint{2.613809in}{0.664755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649973in}{0.664755in}}%
\pgfpathlineto{\pgfqpoint{2.649973in}{0.555645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649973in}{1.086316in}}%
\pgfpathlineto{\pgfqpoint{2.649973in}{1.276431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631891in}{0.555645in}}%
\pgfpathlineto{\pgfqpoint{2.668055in}{0.555645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631891in}{1.276431in}}%
\pgfpathlineto{\pgfqpoint{2.668055in}{1.276431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820462in}{0.945796in}}%
\pgfpathlineto{\pgfqpoint{2.892790in}{0.945796in}}%
\pgfpathlineto{\pgfqpoint{2.892790in}{1.663275in}}%
\pgfpathlineto{\pgfqpoint{2.820462in}{1.663275in}}%
\pgfpathlineto{\pgfqpoint{2.820462in}{0.945796in}}%
\pgfpathlineto{\pgfqpoint{2.820462in}{0.945796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856626in}{0.945796in}}%
\pgfpathlineto{\pgfqpoint{2.856626in}{0.687900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856626in}{1.663275in}}%
\pgfpathlineto{\pgfqpoint{2.856626in}{1.812062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838544in}{0.687900in}}%
\pgfpathlineto{\pgfqpoint{2.874708in}{0.687900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838544in}{1.812062in}}%
\pgfpathlineto{\pgfqpoint{2.874708in}{1.812062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027115in}{0.512663in}}%
\pgfpathlineto{\pgfqpoint{3.099444in}{0.512663in}}%
\pgfpathlineto{\pgfqpoint{3.099444in}{0.803622in}}%
\pgfpathlineto{\pgfqpoint{3.027115in}{0.803622in}}%
\pgfpathlineto{\pgfqpoint{3.027115in}{0.512663in}}%
\pgfpathlineto{\pgfqpoint{3.027115in}{0.512663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063279in}{0.512663in}}%
\pgfpathlineto{\pgfqpoint{3.063279in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063279in}{0.803622in}}%
\pgfpathlineto{\pgfqpoint{3.063279in}{1.150790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045197in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{3.081362in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045197in}{1.150790in}}%
\pgfpathlineto{\pgfqpoint{3.081362in}{1.150790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464614in}{0.621772in}}%
\pgfpathlineto{\pgfqpoint{0.536943in}{0.621772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500779in}{0.608547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671268in}{0.506050in}}%
\pgfpathlineto{\pgfqpoint{0.743596in}{0.506050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707432in}{0.506050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877921in}{0.608547in}}%
\pgfpathlineto{\pgfqpoint{0.950250in}{0.608547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914085in}{0.608547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084574in}{0.628385in}}%
\pgfpathlineto{\pgfqpoint{1.156903in}{0.628385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120739in}{0.617364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291228in}{0.648223in}}%
\pgfpathlineto{\pgfqpoint{1.363556in}{0.648223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327392in}{0.648223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497881in}{0.747414in}}%
\pgfpathlineto{\pgfqpoint{1.570209in}{0.747414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534045in}{0.747414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704534in}{0.823460in}}%
\pgfpathlineto{\pgfqpoint{1.776863in}{0.823460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740698in}{0.823460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911187in}{0.515969in}}%
\pgfpathlineto{\pgfqpoint{1.983516in}{0.515969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947352in}{0.515969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117841in}{0.588709in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{0.588709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154005in}{0.709060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324494in}{0.535807in}}%
\pgfpathlineto{\pgfqpoint{2.396823in}{0.535807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360658in}{0.541097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531147in}{0.555645in}}%
\pgfpathlineto{\pgfqpoint{2.603476in}{0.555645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567312in}{0.556154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737801in}{0.889587in}}%
\pgfpathlineto{\pgfqpoint{2.810129in}{0.889587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773965in}{1.046970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944454in}{0.588709in}}%
\pgfpathlineto{\pgfqpoint{3.016782in}{0.588709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980618in}{0.642492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547276in}{0.648223in}}%
\pgfpathlineto{\pgfqpoint{0.619604in}{0.648223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583440in}{0.648223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753929in}{0.565564in}}%
\pgfpathlineto{\pgfqpoint{0.826258in}{0.565564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790093in}{0.573830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960582in}{0.621772in}}%
\pgfpathlineto{\pgfqpoint{1.032911in}{0.621772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996747in}{0.621772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167236in}{0.747414in}}%
\pgfpathlineto{\pgfqpoint{1.239564in}{0.747414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203400in}{0.707738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373889in}{0.780478in}}%
\pgfpathlineto{\pgfqpoint{1.446218in}{0.780478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410053in}{0.780478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580542in}{0.919345in}}%
\pgfpathlineto{\pgfqpoint{1.652871in}{0.919345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616706in}{0.919345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787195in}{0.555645in}}%
\pgfpathlineto{\pgfqpoint{1.859524in}{0.555645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823360in}{0.555645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993849in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.066177in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030013in}{0.639406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200502in}{0.687900in}}%
\pgfpathlineto{\pgfqpoint{2.272831in}{0.687900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236666in}{0.874378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407155in}{1.464894in}}%
\pgfpathlineto{\pgfqpoint{2.479484in}{1.464894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443320in}{1.464894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613809in}{0.879668in}}%
\pgfpathlineto{\pgfqpoint{2.686137in}{0.879668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649973in}{1.338012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820462in}{1.249981in}}%
\pgfpathlineto{\pgfqpoint{2.892790in}{1.249981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856626in}{2.339756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027115in}{0.601934in}}%
\pgfpathlineto{\pgfqpoint{3.099444in}{0.601934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063279in}{0.841732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438783in}{0.403949in}}%
\pgfpathlineto{\pgfqpoint{0.438783in}{2.431938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125275in}{0.403949in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{2.431938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438783in}{0.403949in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{0.403949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438783in}{2.431938in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{2.431938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538783in}{2.247519in}}%
\pgfpathlineto{\pgfqpoint{0.761005in}{2.247519in}}%
\pgfpathlineto{\pgfqpoint{0.761005in}{2.325297in}}%
\pgfpathlineto{\pgfqpoint{0.538783in}{2.325297in}}%
\pgfpathlineto{\pgfqpoint{0.538783in}{2.247519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849894in,y=2.247519in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Dead}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538783in}{2.084433in}}%
\pgfpathlineto{\pgfqpoint{0.761005in}{2.084433in}}%
\pgfpathlineto{\pgfqpoint{0.761005in}{2.162211in}}%
\pgfpathlineto{\pgfqpoint{0.538783in}{2.162211in}}%
\pgfpathlineto{\pgfqpoint{0.538783in}{2.084433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849894in,y=2.084433in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Injured}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/average_casualties_by_year_no_whiskers.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.316660in}{2.516660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438783in}{0.403949in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{0.403949in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{2.431938in}}%
\pgfpathlineto{\pgfqpoint{0.438783in}{2.431938in}}%
\pgfpathlineto{\pgfqpoint{0.438783in}{0.403949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645436in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645436in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645436in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1900}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852089in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852089in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058743in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058743in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058743in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1920}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265396in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265396in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472049in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472049in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472049in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1940}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678702in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678702in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885356in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885356in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885356in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1960}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092009in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092009in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298662in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298662in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298662in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1980}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505316in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505316in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711969in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711969in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711969in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918622in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918622in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.431938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125275in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782029in,y=0.157530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Decade}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{0.496131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.496131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331143in, y=0.453921in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{0.907948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.907948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272114in, y=0.865739in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.319766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.319766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.277557in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.731584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.731584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.689375in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{2.143402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.143402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=2.101193in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{0.413767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.413767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{0.578494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.578494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{0.660858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.660858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{0.743221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.743221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{0.825585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.825585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{0.990312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{0.990312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.072676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.072676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.155039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.155039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.237403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.237403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.402130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.402130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.484493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.484493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.566857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.566857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.649220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.649220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.813948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.813948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.896311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.896311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{1.978675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{1.978675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{2.061038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.061038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{2.225765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.225765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{2.308129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.308129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438783in}{2.390492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125275in}{2.390492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157530in,y=1.417944in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of casualties}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464614in}{0.564081in}}%
\pgfpathlineto{\pgfqpoint{0.536943in}{0.564081in}}%
\pgfpathlineto{\pgfqpoint{0.536943in}{0.667035in}}%
\pgfpathlineto{\pgfqpoint{0.464614in}{0.667035in}}%
\pgfpathlineto{\pgfqpoint{0.464614in}{0.564081in}}%
\pgfpathlineto{\pgfqpoint{0.464614in}{0.564081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500779in}{0.564081in}}%
\pgfpathlineto{\pgfqpoint{0.500779in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500779in}{0.667035in}}%
\pgfpathlineto{\pgfqpoint{0.500779in}{0.685567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482697in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{0.518861in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482697in}{0.685567in}}%
\pgfpathlineto{\pgfqpoint{0.518861in}{0.685567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671268in}{0.510544in}}%
\pgfpathlineto{\pgfqpoint{0.743596in}{0.510544in}}%
\pgfpathlineto{\pgfqpoint{0.743596in}{0.522899in}}%
\pgfpathlineto{\pgfqpoint{0.671268in}{0.522899in}}%
\pgfpathlineto{\pgfqpoint{0.671268in}{0.510544in}}%
\pgfpathlineto{\pgfqpoint{0.671268in}{0.510544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707432in}{0.510544in}}%
\pgfpathlineto{\pgfqpoint{0.707432in}{0.504367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707432in}{0.522899in}}%
\pgfpathlineto{\pgfqpoint{0.707432in}{0.529076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689350in}{0.504367in}}%
\pgfpathlineto{\pgfqpoint{0.725514in}{0.504367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689350in}{0.529076in}}%
\pgfpathlineto{\pgfqpoint{0.725514in}{0.529076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877921in}{0.644385in}}%
\pgfpathlineto{\pgfqpoint{0.950250in}{0.644385in}}%
\pgfpathlineto{\pgfqpoint{0.950250in}{0.644385in}}%
\pgfpathlineto{\pgfqpoint{0.877921in}{0.644385in}}%
\pgfpathlineto{\pgfqpoint{0.877921in}{0.644385in}}%
\pgfpathlineto{\pgfqpoint{0.877921in}{0.644385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914085in}{0.644385in}}%
\pgfpathlineto{\pgfqpoint{0.914085in}{0.644385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914085in}{0.644385in}}%
\pgfpathlineto{\pgfqpoint{0.914085in}{0.644385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896003in}{0.644385in}}%
\pgfpathlineto{\pgfqpoint{0.932167in}{0.644385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896003in}{0.644385in}}%
\pgfpathlineto{\pgfqpoint{0.932167in}{0.644385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084574in}{0.545549in}}%
\pgfpathlineto{\pgfqpoint{1.156903in}{0.545549in}}%
\pgfpathlineto{\pgfqpoint{1.156903in}{0.685567in}}%
\pgfpathlineto{\pgfqpoint{1.084574in}{0.685567in}}%
\pgfpathlineto{\pgfqpoint{1.084574in}{0.545549in}}%
\pgfpathlineto{\pgfqpoint{1.084574in}{0.545549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120739in}{0.545549in}}%
\pgfpathlineto{\pgfqpoint{1.120739in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120739in}{0.685567in}}%
\pgfpathlineto{\pgfqpoint{1.120739in}{0.734985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102656in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.138821in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102656in}{0.734985in}}%
\pgfpathlineto{\pgfqpoint{1.138821in}{0.734985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291228in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.363556in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.363556in}{0.594967in}}%
\pgfpathlineto{\pgfqpoint{1.291228in}{0.594967in}}%
\pgfpathlineto{\pgfqpoint{1.291228in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.291228in}{0.496131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327392in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.327392in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327392in}{0.594967in}}%
\pgfpathlineto{\pgfqpoint{1.327392in}{0.693803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309310in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.345474in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309310in}{0.693803in}}%
\pgfpathlineto{\pgfqpoint{1.345474in}{0.693803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497881in}{0.508485in}}%
\pgfpathlineto{\pgfqpoint{1.570209in}{0.508485in}}%
\pgfpathlineto{\pgfqpoint{1.570209in}{0.817349in}}%
\pgfpathlineto{\pgfqpoint{1.497881in}{0.817349in}}%
\pgfpathlineto{\pgfqpoint{1.497881in}{0.508485in}}%
\pgfpathlineto{\pgfqpoint{1.497881in}{0.508485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534045in}{0.508485in}}%
\pgfpathlineto{\pgfqpoint{1.534045in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534045in}{0.817349in}}%
\pgfpathlineto{\pgfqpoint{1.534045in}{1.113857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515963in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.552127in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515963in}{1.113857in}}%
\pgfpathlineto{\pgfqpoint{1.552127in}{1.113857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704534in}{0.708217in}}%
\pgfpathlineto{\pgfqpoint{1.776863in}{0.708217in}}%
\pgfpathlineto{\pgfqpoint{1.776863in}{1.115916in}}%
\pgfpathlineto{\pgfqpoint{1.704534in}{1.115916in}}%
\pgfpathlineto{\pgfqpoint{1.704534in}{0.708217in}}%
\pgfpathlineto{\pgfqpoint{1.704534in}{0.708217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740698in}{0.708217in}}%
\pgfpathlineto{\pgfqpoint{1.740698in}{0.504367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740698in}{1.115916in}}%
\pgfpathlineto{\pgfqpoint{1.740698in}{1.319766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722616in}{0.504367in}}%
\pgfpathlineto{\pgfqpoint{1.758781in}{0.504367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722616in}{1.319766in}}%
\pgfpathlineto{\pgfqpoint{1.758781in}{1.319766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911187in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.983516in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.983516in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.911187in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.911187in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.911187in}{0.496131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947352in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.947352in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947352in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.947352in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929270in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.965434in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929270in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.965434in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117841in}{0.594967in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{0.594967in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{0.916185in}}%
\pgfpathlineto{\pgfqpoint{2.117841in}{0.916185in}}%
\pgfpathlineto{\pgfqpoint{2.117841in}{0.594967in}}%
\pgfpathlineto{\pgfqpoint{2.117841in}{0.594967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154005in}{0.594967in}}%
\pgfpathlineto{\pgfqpoint{2.154005in}{0.520840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154005in}{0.916185in}}%
\pgfpathlineto{\pgfqpoint{2.154005in}{1.196221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135923in}{0.520840in}}%
\pgfpathlineto{\pgfqpoint{2.172087in}{0.520840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135923in}{1.196221in}}%
\pgfpathlineto{\pgfqpoint{2.172087in}{1.196221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324494in}{0.537313in}}%
\pgfpathlineto{\pgfqpoint{2.396823in}{0.537313in}}%
\pgfpathlineto{\pgfqpoint{2.396823in}{0.553785in}}%
\pgfpathlineto{\pgfqpoint{2.324494in}{0.553785in}}%
\pgfpathlineto{\pgfqpoint{2.324494in}{0.537313in}}%
\pgfpathlineto{\pgfqpoint{2.324494in}{0.537313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360658in}{0.537313in}}%
\pgfpathlineto{\pgfqpoint{2.360658in}{0.529076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360658in}{0.553785in}}%
\pgfpathlineto{\pgfqpoint{2.360658in}{0.553785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342576in}{0.529076in}}%
\pgfpathlineto{\pgfqpoint{2.378740in}{0.529076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342576in}{0.553785in}}%
\pgfpathlineto{\pgfqpoint{2.378740in}{0.553785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531147in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.603476in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.603476in}{0.594967in}}%
\pgfpathlineto{\pgfqpoint{2.531147in}{0.594967in}}%
\pgfpathlineto{\pgfqpoint{2.531147in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.531147in}{0.496131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567312in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.567312in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567312in}{0.594967in}}%
\pgfpathlineto{\pgfqpoint{2.567312in}{0.685567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549229in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.585394in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549229in}{0.685567in}}%
\pgfpathlineto{\pgfqpoint{2.585394in}{0.685567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737801in}{0.562022in}}%
\pgfpathlineto{\pgfqpoint{2.810129in}{0.562022in}}%
\pgfpathlineto{\pgfqpoint{2.810129in}{1.319766in}}%
\pgfpathlineto{\pgfqpoint{2.737801in}{1.319766in}}%
\pgfpathlineto{\pgfqpoint{2.737801in}{0.562022in}}%
\pgfpathlineto{\pgfqpoint{2.737801in}{0.562022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773965in}{0.562022in}}%
\pgfpathlineto{\pgfqpoint{2.773965in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773965in}{1.319766in}}%
\pgfpathlineto{\pgfqpoint{2.773965in}{2.201056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755883in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.792047in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755883in}{2.201056in}}%
\pgfpathlineto{\pgfqpoint{2.792047in}{2.201056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944454in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{3.016782in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{3.016782in}{0.541431in}}%
\pgfpathlineto{\pgfqpoint{2.944454in}{0.541431in}}%
\pgfpathlineto{\pgfqpoint{2.944454in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.944454in}{0.496131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980618in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.980618in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980618in}{0.541431in}}%
\pgfpathlineto{\pgfqpoint{2.980618in}{0.553785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962536in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.998700in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962536in}{0.553785in}}%
\pgfpathlineto{\pgfqpoint{2.998700in}{0.553785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547276in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{0.619604in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{0.619604in}{0.545549in}}%
\pgfpathlineto{\pgfqpoint{0.547276in}{0.545549in}}%
\pgfpathlineto{\pgfqpoint{0.547276in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{0.547276in}{0.496131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583440in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{0.583440in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583440in}{0.545549in}}%
\pgfpathlineto{\pgfqpoint{0.583440in}{0.545549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565358in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{0.601522in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565358in}{0.545549in}}%
\pgfpathlineto{\pgfqpoint{0.601522in}{0.545549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753929in}{0.562022in}}%
\pgfpathlineto{\pgfqpoint{0.826258in}{0.562022in}}%
\pgfpathlineto{\pgfqpoint{0.826258in}{0.629972in}}%
\pgfpathlineto{\pgfqpoint{0.753929in}{0.629972in}}%
\pgfpathlineto{\pgfqpoint{0.753929in}{0.562022in}}%
\pgfpathlineto{\pgfqpoint{0.753929in}{0.562022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790093in}{0.562022in}}%
\pgfpathlineto{\pgfqpoint{0.790093in}{0.562022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790093in}{0.629972in}}%
\pgfpathlineto{\pgfqpoint{0.790093in}{0.660858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772011in}{0.562022in}}%
\pgfpathlineto{\pgfqpoint{0.808176in}{0.562022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772011in}{0.660858in}}%
\pgfpathlineto{\pgfqpoint{0.808176in}{0.660858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960582in}{0.660858in}}%
\pgfpathlineto{\pgfqpoint{1.032911in}{0.660858in}}%
\pgfpathlineto{\pgfqpoint{1.032911in}{0.660858in}}%
\pgfpathlineto{\pgfqpoint{0.960582in}{0.660858in}}%
\pgfpathlineto{\pgfqpoint{0.960582in}{0.660858in}}%
\pgfpathlineto{\pgfqpoint{0.960582in}{0.660858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996747in}{0.660858in}}%
\pgfpathlineto{\pgfqpoint{0.996747in}{0.660858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996747in}{0.660858in}}%
\pgfpathlineto{\pgfqpoint{0.996747in}{0.660858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978664in}{0.660858in}}%
\pgfpathlineto{\pgfqpoint{1.014829in}{0.660858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978664in}{0.660858in}}%
\pgfpathlineto{\pgfqpoint{1.014829in}{0.660858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167236in}{0.619676in}}%
\pgfpathlineto{\pgfqpoint{1.239564in}{0.619676in}}%
\pgfpathlineto{\pgfqpoint{1.239564in}{0.819408in}}%
\pgfpathlineto{\pgfqpoint{1.167236in}{0.819408in}}%
\pgfpathlineto{\pgfqpoint{1.167236in}{0.619676in}}%
\pgfpathlineto{\pgfqpoint{1.167236in}{0.619676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203400in}{0.619676in}}%
\pgfpathlineto{\pgfqpoint{1.203400in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203400in}{0.819408in}}%
\pgfpathlineto{\pgfqpoint{1.203400in}{0.825585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185318in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.221482in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185318in}{0.825585in}}%
\pgfpathlineto{\pgfqpoint{1.221482in}{0.825585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373889in}{0.636149in}}%
\pgfpathlineto{\pgfqpoint{1.446218in}{0.636149in}}%
\pgfpathlineto{\pgfqpoint{1.446218in}{0.858530in}}%
\pgfpathlineto{\pgfqpoint{1.373889in}{0.858530in}}%
\pgfpathlineto{\pgfqpoint{1.373889in}{0.636149in}}%
\pgfpathlineto{\pgfqpoint{1.373889in}{0.636149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410053in}{0.636149in}}%
\pgfpathlineto{\pgfqpoint{1.410053in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410053in}{0.858530in}}%
\pgfpathlineto{\pgfqpoint{1.410053in}{0.940894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391971in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.428135in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391971in}{0.940894in}}%
\pgfpathlineto{\pgfqpoint{1.428135in}{0.940894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580542in}{0.619676in}}%
\pgfpathlineto{\pgfqpoint{1.652871in}{0.619676in}}%
\pgfpathlineto{\pgfqpoint{1.652871in}{1.031494in}}%
\pgfpathlineto{\pgfqpoint{1.580542in}{1.031494in}}%
\pgfpathlineto{\pgfqpoint{1.580542in}{0.619676in}}%
\pgfpathlineto{\pgfqpoint{1.580542in}{0.619676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616706in}{0.619676in}}%
\pgfpathlineto{\pgfqpoint{1.616706in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616706in}{1.031494in}}%
\pgfpathlineto{\pgfqpoint{1.616706in}{1.319766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598624in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.634789in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598624in}{1.319766in}}%
\pgfpathlineto{\pgfqpoint{1.634789in}{1.319766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787195in}{0.516722in}}%
\pgfpathlineto{\pgfqpoint{1.859524in}{0.516722in}}%
\pgfpathlineto{\pgfqpoint{1.859524in}{0.557903in}}%
\pgfpathlineto{\pgfqpoint{1.787195in}{0.557903in}}%
\pgfpathlineto{\pgfqpoint{1.787195in}{0.516722in}}%
\pgfpathlineto{\pgfqpoint{1.787195in}{0.516722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823360in}{0.516722in}}%
\pgfpathlineto{\pgfqpoint{1.823360in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823360in}{0.557903in}}%
\pgfpathlineto{\pgfqpoint{1.823360in}{0.578494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805278in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.841442in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805278in}{0.578494in}}%
\pgfpathlineto{\pgfqpoint{1.841442in}{0.578494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993849in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.066177in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.066177in}{0.504367in}}%
\pgfpathlineto{\pgfqpoint{1.993849in}{0.504367in}}%
\pgfpathlineto{\pgfqpoint{1.993849in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.993849in}{0.496131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030013in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.030013in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030013in}{0.504367in}}%
\pgfpathlineto{\pgfqpoint{2.030013in}{0.504367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011931in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.048095in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011931in}{0.504367in}}%
\pgfpathlineto{\pgfqpoint{2.048095in}{0.504367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200502in}{0.562022in}}%
\pgfpathlineto{\pgfqpoint{2.272831in}{0.562022in}}%
\pgfpathlineto{\pgfqpoint{2.272831in}{0.891476in}}%
\pgfpathlineto{\pgfqpoint{2.200502in}{0.891476in}}%
\pgfpathlineto{\pgfqpoint{2.200502in}{0.562022in}}%
\pgfpathlineto{\pgfqpoint{2.200502in}{0.562022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236666in}{0.562022in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{0.537313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236666in}{0.891476in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{0.891476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218584in}{0.537313in}}%
\pgfpathlineto{\pgfqpoint{2.254748in}{0.537313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218584in}{0.891476in}}%
\pgfpathlineto{\pgfqpoint{2.254748in}{0.891476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407155in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.479484in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.479484in}{0.734985in}}%
\pgfpathlineto{\pgfqpoint{2.407155in}{0.734985in}}%
\pgfpathlineto{\pgfqpoint{2.407155in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.407155in}{0.496131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443320in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.443320in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443320in}{0.734985in}}%
\pgfpathlineto{\pgfqpoint{2.443320in}{0.734985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425237in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.461402in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425237in}{0.734985in}}%
\pgfpathlineto{\pgfqpoint{2.461402in}{0.734985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613809in}{0.611440in}}%
\pgfpathlineto{\pgfqpoint{2.686137in}{0.611440in}}%
\pgfpathlineto{\pgfqpoint{2.686137in}{1.196221in}}%
\pgfpathlineto{\pgfqpoint{2.613809in}{1.196221in}}%
\pgfpathlineto{\pgfqpoint{2.613809in}{0.611440in}}%
\pgfpathlineto{\pgfqpoint{2.613809in}{0.611440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649973in}{0.611440in}}%
\pgfpathlineto{\pgfqpoint{2.649973in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649973in}{1.196221in}}%
\pgfpathlineto{\pgfqpoint{2.649973in}{1.476257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631891in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.668055in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631891in}{1.476257in}}%
\pgfpathlineto{\pgfqpoint{2.668055in}{1.476257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820462in}{0.907948in}}%
\pgfpathlineto{\pgfqpoint{2.892790in}{0.907948in}}%
\pgfpathlineto{\pgfqpoint{2.892790in}{1.855129in}}%
\pgfpathlineto{\pgfqpoint{2.820462in}{1.855129in}}%
\pgfpathlineto{\pgfqpoint{2.820462in}{0.907948in}}%
\pgfpathlineto{\pgfqpoint{2.820462in}{0.907948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856626in}{0.907948in}}%
\pgfpathlineto{\pgfqpoint{2.856626in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856626in}{1.855129in}}%
\pgfpathlineto{\pgfqpoint{2.856626in}{2.143402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838544in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.874708in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838544in}{2.143402in}}%
\pgfpathlineto{\pgfqpoint{2.874708in}{2.143402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027115in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{3.099444in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{3.099444in}{0.656740in}}%
\pgfpathlineto{\pgfqpoint{3.027115in}{0.656740in}}%
\pgfpathlineto{\pgfqpoint{3.027115in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{3.027115in}{0.496131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063279in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{3.063279in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063279in}{0.656740in}}%
\pgfpathlineto{\pgfqpoint{3.063279in}{0.751458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045197in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{3.081362in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045197in}{0.751458in}}%
\pgfpathlineto{\pgfqpoint{3.081362in}{0.751458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464614in}{0.623794in}}%
\pgfpathlineto{\pgfqpoint{0.536943in}{0.623794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500779in}{0.607322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671268in}{0.516722in}}%
\pgfpathlineto{\pgfqpoint{0.743596in}{0.516722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707432in}{0.516722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877921in}{0.644385in}}%
\pgfpathlineto{\pgfqpoint{0.950250in}{0.644385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914085in}{0.644385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084574in}{0.615558in}}%
\pgfpathlineto{\pgfqpoint{1.156903in}{0.615558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120739in}{0.615558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291228in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.363556in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327392in}{0.562022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497881in}{0.520840in}}%
\pgfpathlineto{\pgfqpoint{1.570209in}{0.520840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534045in}{0.710276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704534in}{0.912067in}}%
\pgfpathlineto{\pgfqpoint{1.776863in}{0.912067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740698in}{0.912067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911187in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.983516in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947352in}{0.503452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117841in}{0.619676in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{0.619676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154005in}{0.769578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324494in}{0.553785in}}%
\pgfpathlineto{\pgfqpoint{2.396823in}{0.553785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360658in}{0.560374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531147in}{0.562022in}}%
\pgfpathlineto{\pgfqpoint{2.603476in}{0.562022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567312in}{0.552918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737801in}{0.825585in}}%
\pgfpathlineto{\pgfqpoint{2.810129in}{0.825585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773965in}{1.051591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944454in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{3.016782in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980618in}{0.577788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547276in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{0.619604in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583440in}{0.545549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753929in}{0.590849in}}%
\pgfpathlineto{\pgfqpoint{0.826258in}{0.590849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790093in}{0.601144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960582in}{0.660858in}}%
\pgfpathlineto{\pgfqpoint{1.032911in}{0.660858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996747in}{0.660858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167236in}{0.739103in}}%
\pgfpathlineto{\pgfqpoint{1.239564in}{0.739103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203400in}{0.699981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373889in}{0.776167in}}%
\pgfpathlineto{\pgfqpoint{1.446218in}{0.776167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410053in}{0.737730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580542in}{0.743221in}}%
\pgfpathlineto{\pgfqpoint{1.652871in}{0.743221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616706in}{0.853039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787195in}{0.537313in}}%
\pgfpathlineto{\pgfqpoint{1.859524in}{0.537313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823360in}{0.537313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993849in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.066177in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030013in}{0.558361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200502in}{0.743221in}}%
\pgfpathlineto{\pgfqpoint{2.272831in}{0.743221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236666in}{0.975487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407155in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{2.479484in}{0.496131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443320in}{0.982076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613809in}{0.932658in}}%
\pgfpathlineto{\pgfqpoint{2.686137in}{0.932658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649973in}{1.386091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820462in}{1.155039in}}%
\pgfpathlineto{\pgfqpoint{2.892790in}{1.155039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856626in}{2.339756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027115in}{0.512603in}}%
\pgfpathlineto{\pgfqpoint{3.099444in}{0.512603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438783in}{0.403949in}}{\pgfqpoint{2.686493in}{2.027988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063279in}{0.734279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438783in}{0.403949in}}%
\pgfpathlineto{\pgfqpoint{0.438783in}{2.431938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125275in}{0.403949in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{2.431938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438783in}{0.403949in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{0.403949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438783in}{2.431938in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{2.431938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538783in}{2.247519in}}%
\pgfpathlineto{\pgfqpoint{0.761005in}{2.247519in}}%
\pgfpathlineto{\pgfqpoint{0.761005in}{2.325297in}}%
\pgfpathlineto{\pgfqpoint{0.538783in}{2.325297in}}%
\pgfpathlineto{\pgfqpoint{0.538783in}{2.247519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849894in,y=2.247519in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Dead}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538783in}{2.084433in}}%
\pgfpathlineto{\pgfqpoint{0.761005in}{2.084433in}}%
\pgfpathlineto{\pgfqpoint{0.761005in}{2.162211in}}%
\pgfpathlineto{\pgfqpoint{0.538783in}{2.162211in}}%
\pgfpathlineto{\pgfqpoint{0.538783in}{2.084433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849894in,y=2.084433in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Injured}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/casualties_by_year.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.316630in}{2.516660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.316630in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.316630in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497811in}{1.949036in}}%
\pgfpathlineto{\pgfqpoint{3.189043in}{1.949036in}}%
\pgfpathlineto{\pgfqpoint{3.189043in}{2.424451in}}%
\pgfpathlineto{\pgfqpoint{0.497811in}{2.424451in}}%
\pgfpathlineto{\pgfqpoint{0.497811in}{1.949036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700160in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{0.619220in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{0.619220in}{-2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.700160in}{-2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.700160in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902508in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{0.821569in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{0.821569in}{-2.321769in}}%
\pgfpathlineto{\pgfqpoint{0.902508in}{-2.321769in}}%
\pgfpathlineto{\pgfqpoint{0.902508in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104856in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{1.023917in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{1.023917in}{-2.315430in}}%
\pgfpathlineto{\pgfqpoint{1.104856in}{-2.315430in}}%
\pgfpathlineto{\pgfqpoint{1.104856in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307204in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{1.226265in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{1.226265in}{-2.283736in}}%
\pgfpathlineto{\pgfqpoint{1.307204in}{-2.283736in}}%
\pgfpathlineto{\pgfqpoint{1.307204in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509552in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{1.428613in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{1.428613in}{-2.310676in}}%
\pgfpathlineto{\pgfqpoint{1.509552in}{-2.310676in}}%
\pgfpathlineto{\pgfqpoint{1.509552in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711901in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{1.630961in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{1.630961in}{-2.267889in}}%
\pgfpathlineto{\pgfqpoint{1.711901in}{-2.267889in}}%
\pgfpathlineto{\pgfqpoint{1.711901in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914249in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{1.833310in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{1.833310in}{-2.249665in}}%
\pgfpathlineto{\pgfqpoint{1.914249in}{-2.249665in}}%
\pgfpathlineto{\pgfqpoint{1.914249in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116597in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{-2.323354in}}%
\pgfpathlineto{\pgfqpoint{2.116597in}{-2.323354in}}%
\pgfpathlineto{\pgfqpoint{2.116597in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318945in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{2.238006in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{2.238006in}{-2.198161in}}%
\pgfpathlineto{\pgfqpoint{2.318945in}{-2.198161in}}%
\pgfpathlineto{\pgfqpoint{2.318945in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521294in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{2.440354in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{2.440354in}{-2.298791in}}%
\pgfpathlineto{\pgfqpoint{2.521294in}{-2.298791in}}%
\pgfpathlineto{\pgfqpoint{2.521294in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723642in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{2.642702in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{2.642702in}{-2.225894in}}%
\pgfpathlineto{\pgfqpoint{2.723642in}{-2.225894in}}%
\pgfpathlineto{\pgfqpoint{2.723642in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925990in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{2.845051in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{2.845051in}{-0.993778in}}%
\pgfpathlineto{\pgfqpoint{2.925990in}{-0.993778in}}%
\pgfpathlineto{\pgfqpoint{2.925990in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128338in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{3.047399in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{3.047399in}{-2.054745in}}%
\pgfpathlineto{\pgfqpoint{3.128338in}{-2.054745in}}%
\pgfpathlineto{\pgfqpoint{3.128338in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538281in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{0.619220in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{0.619220in}{-2.310676in}}%
\pgfpathlineto{\pgfqpoint{0.538281in}{-2.310676in}}%
\pgfpathlineto{\pgfqpoint{0.538281in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740629in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{0.821569in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{0.821569in}{-2.289282in}}%
\pgfpathlineto{\pgfqpoint{0.740629in}{-2.289282in}}%
\pgfpathlineto{\pgfqpoint{0.740629in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942977in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{1.023917in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{1.023917in}{-2.313846in}}%
\pgfpathlineto{\pgfqpoint{0.942977in}{-2.313846in}}%
\pgfpathlineto{\pgfqpoint{0.942977in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145326in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{1.226265in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{1.226265in}{-2.251249in}}%
\pgfpathlineto{\pgfqpoint{1.145326in}{-2.251249in}}%
\pgfpathlineto{\pgfqpoint{1.145326in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347674in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{1.428613in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{1.428613in}{-2.259965in}}%
\pgfpathlineto{\pgfqpoint{1.347674in}{-2.259965in}}%
\pgfpathlineto{\pgfqpoint{1.347674in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550022in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{1.630961in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{1.630961in}{-2.226686in}}%
\pgfpathlineto{\pgfqpoint{1.550022in}{-2.226686in}}%
\pgfpathlineto{\pgfqpoint{1.550022in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752370in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{1.833310in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{1.833310in}{-2.321769in}}%
\pgfpathlineto{\pgfqpoint{1.752370in}{-2.321769in}}%
\pgfpathlineto{\pgfqpoint{1.752370in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954719in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{-2.275812in}}%
\pgfpathlineto{\pgfqpoint{1.954719in}{-2.275812in}}%
\pgfpathlineto{\pgfqpoint{1.954719in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157067in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{2.238006in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{2.238006in}{-2.099117in}}%
\pgfpathlineto{\pgfqpoint{2.157067in}{-2.099117in}}%
\pgfpathlineto{\pgfqpoint{2.157067in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359415in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{2.440354in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{2.440354in}{-2.095947in}}%
\pgfpathlineto{\pgfqpoint{2.359415in}{-2.095947in}}%
\pgfpathlineto{\pgfqpoint{2.359415in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561763in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{2.642702in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{2.642702in}{-0.702983in}}%
\pgfpathlineto{\pgfqpoint{2.561763in}{-0.702983in}}%
\pgfpathlineto{\pgfqpoint{2.561763in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764111in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{2.845051in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{2.845051in}{2.104338in}}%
\pgfpathlineto{\pgfqpoint{2.764111in}{2.104338in}}%
\pgfpathlineto{\pgfqpoint{2.764111in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{1.949036in}}{\pgfqpoint{2.691231in}{0.475414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966460in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{3.047399in}{-2.329693in}}%
\pgfpathlineto{\pgfqpoint{3.047399in}{-1.527827in}}%
\pgfpathlineto{\pgfqpoint{2.966460in}{-1.527827in}}%
\pgfpathlineto{\pgfqpoint{2.966460in}{-2.329693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720394in}{2.424451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125091in}{2.424451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529787in}{2.424451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934484in}{2.424451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339180in}{2.424451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743877in}{2.424451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148573in}{2.424451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518046in}{2.424451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922743in}{2.424451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327439in}{2.424451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732135in}{2.424451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136832in}{2.424451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541528in}{2.424451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946225in}{2.424451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{2.028272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{2.028272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.986063in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{2.424451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{2.424451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=2.382242in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{2.107508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{2.107508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{2.186744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{2.186744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{2.265979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{2.265979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{2.345215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{2.345215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457443in}{1.941905in}}%
\pgfpathlineto{\pgfqpoint{0.538180in}{1.956168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.148674in}{1.941905in}}%
\pgfpathlineto{\pgfqpoint{3.229411in}{1.956168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764111in}{1.941905in}}%
\pgfpathlineto{\pgfqpoint{2.845051in}{1.956168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497811in}{1.949036in}}%
\pgfpathlineto{\pgfqpoint{0.497811in}{2.424451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189043in}{1.949036in}}%
\pgfpathlineto{\pgfqpoint{3.189043in}{2.424451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497811in}{2.424451in}}%
\pgfpathlineto{\pgfqpoint{3.189043in}{2.424451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597811in}{2.240032in}}%
\pgfpathlineto{\pgfqpoint{0.820034in}{2.240032in}}%
\pgfpathlineto{\pgfqpoint{0.820034in}{2.317810in}}%
\pgfpathlineto{\pgfqpoint{0.597811in}{2.317810in}}%
\pgfpathlineto{\pgfqpoint{0.597811in}{2.240032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908922in,y=2.240032in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Dead}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597811in}{2.076946in}}%
\pgfpathlineto{\pgfqpoint{0.820034in}{2.076946in}}%
\pgfpathlineto{\pgfqpoint{0.820034in}{2.154724in}}%
\pgfpathlineto{\pgfqpoint{0.597811in}{2.154724in}}%
\pgfpathlineto{\pgfqpoint{0.597811in}{2.076946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908922in,y=2.076946in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Injured}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497811in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{3.189043in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{3.189043in}{1.837137in}}%
\pgfpathlineto{\pgfqpoint{0.497811in}{1.837137in}}%
\pgfpathlineto{\pgfqpoint{0.497811in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700160in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{0.619220in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{0.619220in}{0.447569in}}%
\pgfpathlineto{\pgfqpoint{0.700160in}{0.447569in}}%
\pgfpathlineto{\pgfqpoint{0.700160in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902508in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{0.821569in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{0.821569in}{0.417686in}}%
\pgfpathlineto{\pgfqpoint{0.902508in}{0.417686in}}%
\pgfpathlineto{\pgfqpoint{0.902508in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104856in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.023917in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.023917in}{0.423119in}}%
\pgfpathlineto{\pgfqpoint{1.104856in}{0.423119in}}%
\pgfpathlineto{\pgfqpoint{1.104856in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307204in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.226265in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.226265in}{0.450285in}}%
\pgfpathlineto{\pgfqpoint{1.307204in}{0.450285in}}%
\pgfpathlineto{\pgfqpoint{1.307204in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509552in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.428613in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.428613in}{0.427194in}}%
\pgfpathlineto{\pgfqpoint{1.509552in}{0.427194in}}%
\pgfpathlineto{\pgfqpoint{1.509552in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711901in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.630961in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.630961in}{0.463869in}}%
\pgfpathlineto{\pgfqpoint{1.711901in}{0.463869in}}%
\pgfpathlineto{\pgfqpoint{1.711901in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914249in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.833310in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.833310in}{0.479489in}}%
\pgfpathlineto{\pgfqpoint{1.914249in}{0.479489in}}%
\pgfpathlineto{\pgfqpoint{1.914249in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116597in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{0.416327in}}%
\pgfpathlineto{\pgfqpoint{2.116597in}{0.416327in}}%
\pgfpathlineto{\pgfqpoint{2.116597in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318945in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.238006in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.238006in}{0.523635in}}%
\pgfpathlineto{\pgfqpoint{2.318945in}{0.523635in}}%
\pgfpathlineto{\pgfqpoint{2.318945in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521294in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.440354in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.440354in}{0.437381in}}%
\pgfpathlineto{\pgfqpoint{2.521294in}{0.437381in}}%
\pgfpathlineto{\pgfqpoint{2.521294in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723642in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.642702in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.642702in}{0.499864in}}%
\pgfpathlineto{\pgfqpoint{2.723642in}{0.499864in}}%
\pgfpathlineto{\pgfqpoint{2.723642in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925990in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.845051in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.845051in}{1.555963in}}%
\pgfpathlineto{\pgfqpoint{2.925990in}{1.555963in}}%
\pgfpathlineto{\pgfqpoint{2.925990in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128338in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{3.047399in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{3.047399in}{0.646564in}}%
\pgfpathlineto{\pgfqpoint{3.128338in}{0.646564in}}%
\pgfpathlineto{\pgfqpoint{3.128338in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538281in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{0.619220in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{0.619220in}{0.427194in}}%
\pgfpathlineto{\pgfqpoint{0.538281in}{0.427194in}}%
\pgfpathlineto{\pgfqpoint{0.538281in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740629in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{0.821569in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{0.821569in}{0.445531in}}%
\pgfpathlineto{\pgfqpoint{0.740629in}{0.445531in}}%
\pgfpathlineto{\pgfqpoint{0.740629in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942977in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.023917in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.023917in}{0.424477in}}%
\pgfpathlineto{\pgfqpoint{0.942977in}{0.424477in}}%
\pgfpathlineto{\pgfqpoint{0.942977in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145326in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.226265in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.226265in}{0.478131in}}%
\pgfpathlineto{\pgfqpoint{1.145326in}{0.478131in}}%
\pgfpathlineto{\pgfqpoint{1.145326in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347674in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.428613in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.428613in}{0.470660in}}%
\pgfpathlineto{\pgfqpoint{1.347674in}{0.470660in}}%
\pgfpathlineto{\pgfqpoint{1.347674in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550022in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.630961in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.630961in}{0.499185in}}%
\pgfpathlineto{\pgfqpoint{1.550022in}{0.499185in}}%
\pgfpathlineto{\pgfqpoint{1.550022in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752370in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.833310in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{1.833310in}{0.417686in}}%
\pgfpathlineto{\pgfqpoint{1.752370in}{0.417686in}}%
\pgfpathlineto{\pgfqpoint{1.752370in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954719in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{0.457077in}}%
\pgfpathlineto{\pgfqpoint{1.954719in}{0.457077in}}%
\pgfpathlineto{\pgfqpoint{1.954719in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157067in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.238006in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.238006in}{0.608530in}}%
\pgfpathlineto{\pgfqpoint{2.157067in}{0.608530in}}%
\pgfpathlineto{\pgfqpoint{2.157067in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359415in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.440354in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.440354in}{0.611247in}}%
\pgfpathlineto{\pgfqpoint{2.359415in}{0.611247in}}%
\pgfpathlineto{\pgfqpoint{2.359415in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561763in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.642702in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.642702in}{1.805216in}}%
\pgfpathlineto{\pgfqpoint{2.561763in}{1.805216in}}%
\pgfpathlineto{\pgfqpoint{2.561763in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764111in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.845051in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{2.845051in}{4.211492in}}%
\pgfpathlineto{\pgfqpoint{2.764111in}{4.211492in}}%
\pgfpathlineto{\pgfqpoint{2.764111in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497811in}{0.410894in}}{\pgfqpoint{2.691231in}{1.426243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966460in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{3.047399in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{3.047399in}{1.098207in}}%
\pgfpathlineto{\pgfqpoint{2.966460in}{1.098207in}}%
\pgfpathlineto{\pgfqpoint{2.966460in}{0.410894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720394in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720394in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1900}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125091in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125091in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1920}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529787in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529787in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1940}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934484in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934484in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1960}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339180in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.339180in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1980}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743877in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743877in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148573in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148573in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518046in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922743in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327439in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732135in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136832in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541528in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946225in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843427in,y=0.157530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Decade}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{0.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390172in, y=0.368685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{0.750476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{0.750476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272114in, y=0.708266in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.090057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{1.090057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.047848in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.429639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{1.429639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.387430in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.769221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{1.769221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.727011in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{0.478810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{0.478810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{0.546727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{0.546727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{0.614643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{0.614643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{0.682559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{0.682559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{0.818392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{0.818392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{0.886308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{0.886308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{0.954225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{0.954225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.022141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{1.022141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.157974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{1.157974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.225890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{1.225890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.293806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{1.293806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.361723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{1.361723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.497555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{1.497555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.565472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{1.565472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.633388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{1.633388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.701304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{1.701304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497811in}{1.837137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189043in}{1.837137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157530in,y=1.124015in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of casualties}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457443in}{1.815743in}}%
\pgfpathlineto{\pgfqpoint{0.538180in}{1.858531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.148674in}{1.815743in}}%
\pgfpathlineto{\pgfqpoint{3.229411in}{1.858531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764111in}{1.815743in}}%
\pgfpathlineto{\pgfqpoint{2.845051in}{1.858531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497811in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{0.497811in}{1.837137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189043in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{3.189043in}{1.837137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497811in}{0.410894in}}%
\pgfpathlineto{\pgfqpoint{3.189043in}{0.410894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/casualties_per_country.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.729246in}{3.016660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.729246in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.729246in}{3.016660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.016660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471577in}{0.369227in}}%
\pgfpathlineto{\pgfqpoint{6.199828in}{0.369227in}}%
\pgfpathlineto{\pgfqpoint{6.199828in}{2.966660in}}%
\pgfpathlineto{\pgfqpoint{0.471577in}{2.966660in}}%
\pgfpathlineto{\pgfqpoint{0.471577in}{0.369227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998524,0.929781,0.896886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558787in}{2.261137in}}%
\pgfpathlineto{\pgfqpoint{1.959200in}{2.261137in}}%
\pgfpathlineto{\pgfqpoint{1.959243in}{2.267652in}}%
\pgfpathlineto{\pgfqpoint{1.964139in}{2.267734in}}%
\pgfpathlineto{\pgfqpoint{1.966708in}{2.258424in}}%
\pgfpathlineto{\pgfqpoint{1.971205in}{2.255554in}}%
\pgfpathlineto{\pgfqpoint{1.981305in}{2.254511in}}%
\pgfpathlineto{\pgfqpoint{1.996073in}{2.251811in}}%
\pgfpathlineto{\pgfqpoint{2.010104in}{2.246554in}}%
\pgfpathlineto{\pgfqpoint{2.021821in}{2.248759in}}%
\pgfpathlineto{\pgfqpoint{2.039613in}{2.244350in}}%
\pgfpathlineto{\pgfqpoint{2.044344in}{2.244516in}}%
\pgfpathlineto{\pgfqpoint{2.057288in}{2.249317in}}%
\pgfpathlineto{\pgfqpoint{2.085005in}{2.236607in}}%
\pgfpathlineto{\pgfqpoint{2.107946in}{2.225530in}}%
\pgfpathlineto{\pgfqpoint{2.109347in}{2.221070in}}%
\pgfpathlineto{\pgfqpoint{2.112753in}{2.219402in}}%
\pgfpathlineto{\pgfqpoint{2.111869in}{2.217721in}}%
\pgfpathlineto{\pgfqpoint{2.115748in}{2.217199in}}%
\pgfpathlineto{\pgfqpoint{2.118563in}{2.218953in}}%
\pgfpathlineto{\pgfqpoint{2.119290in}{2.214938in}}%
\pgfpathlineto{\pgfqpoint{2.122199in}{2.212250in}}%
\pgfpathlineto{\pgfqpoint{2.126171in}{2.212250in}}%
\pgfpathlineto{\pgfqpoint{2.128292in}{2.210177in}}%
\pgfpathlineto{\pgfqpoint{2.126508in}{2.207163in}}%
\pgfpathlineto{\pgfqpoint{2.141580in}{2.199204in}}%
\pgfpathlineto{\pgfqpoint{2.147558in}{2.169082in}}%
\pgfpathlineto{\pgfqpoint{2.143329in}{2.159059in}}%
\pgfpathlineto{\pgfqpoint{2.136530in}{2.149733in}}%
\pgfpathlineto{\pgfqpoint{2.133348in}{2.143798in}}%
\pgfpathlineto{\pgfqpoint{2.133030in}{2.142029in}}%
\pgfpathlineto{\pgfqpoint{2.134653in}{2.139606in}}%
\pgfpathlineto{\pgfqpoint{2.139567in}{2.136933in}}%
\pgfpathlineto{\pgfqpoint{2.143195in}{2.136933in}}%
\pgfpathlineto{\pgfqpoint{2.159997in}{2.145986in}}%
\pgfpathlineto{\pgfqpoint{2.174900in}{2.148651in}}%
\pgfpathlineto{\pgfqpoint{2.193822in}{2.157085in}}%
\pgfpathlineto{\pgfqpoint{2.194102in}{2.158805in}}%
\pgfpathlineto{\pgfqpoint{2.192800in}{2.163976in}}%
\pgfpathlineto{\pgfqpoint{2.190462in}{2.167306in}}%
\pgfpathlineto{\pgfqpoint{2.196991in}{2.169997in}}%
\pgfpathlineto{\pgfqpoint{2.224479in}{2.170060in}}%
\pgfpathlineto{\pgfqpoint{2.229108in}{2.176668in}}%
\pgfpathlineto{\pgfqpoint{2.230916in}{2.177988in}}%
\pgfpathlineto{\pgfqpoint{2.246203in}{2.190199in}}%
\pgfpathlineto{\pgfqpoint{2.252730in}{2.193319in}}%
\pgfpathlineto{\pgfqpoint{2.301362in}{2.193450in}}%
\pgfpathlineto{\pgfqpoint{2.302809in}{2.197635in}}%
\pgfpathlineto{\pgfqpoint{2.307440in}{2.198487in}}%
\pgfpathlineto{\pgfqpoint{2.313586in}{2.201111in}}%
\pgfpathlineto{\pgfqpoint{2.318721in}{2.208826in}}%
\pgfpathlineto{\pgfqpoint{2.323133in}{2.222019in}}%
\pgfpathlineto{\pgfqpoint{2.334167in}{2.234817in}}%
\pgfpathlineto{\pgfqpoint{2.338972in}{2.230361in}}%
\pgfpathlineto{\pgfqpoint{2.348672in}{2.233241in}}%
\pgfpathlineto{\pgfqpoint{2.355094in}{2.228349in}}%
\pgfpathlineto{\pgfqpoint{2.355082in}{2.205228in}}%
\pgfpathlineto{\pgfqpoint{2.364541in}{2.195643in}}%
\pgfpathlineto{\pgfqpoint{2.367040in}{2.190084in}}%
\pgfpathlineto{\pgfqpoint{2.351593in}{2.181869in}}%
\pgfpathlineto{\pgfqpoint{2.336730in}{2.176015in}}%
\pgfpathlineto{\pgfqpoint{2.321452in}{2.170997in}}%
\pgfpathlineto{\pgfqpoint{2.311345in}{2.157114in}}%
\pgfpathlineto{\pgfqpoint{2.311199in}{2.148122in}}%
\pgfpathlineto{\pgfqpoint{2.315972in}{2.139135in}}%
\pgfpathlineto{\pgfqpoint{2.321975in}{2.138711in}}%
\pgfpathlineto{\pgfqpoint{2.320457in}{2.144900in}}%
\pgfpathlineto{\pgfqpoint{2.324797in}{2.141133in}}%
\pgfpathlineto{\pgfqpoint{2.323638in}{2.136289in}}%
\pgfpathlineto{\pgfqpoint{2.313875in}{2.133540in}}%
\pgfpathlineto{\pgfqpoint{2.306926in}{2.133869in}}%
\pgfpathlineto{\pgfqpoint{2.296227in}{2.130911in}}%
\pgfpathlineto{\pgfqpoint{2.281524in}{2.129227in}}%
\pgfpathlineto{\pgfqpoint{2.269466in}{2.124317in}}%
\pgfpathlineto{\pgfqpoint{2.290712in}{2.127511in}}%
\pgfpathlineto{\pgfqpoint{2.294998in}{2.124298in}}%
\pgfpathlineto{\pgfqpoint{2.274746in}{2.119211in}}%
\pgfpathlineto{\pgfqpoint{2.265532in}{2.119177in}}%
\pgfpathlineto{\pgfqpoint{2.265961in}{2.121259in}}%
\pgfpathlineto{\pgfqpoint{2.261558in}{2.116558in}}%
\pgfpathlineto{\pgfqpoint{2.265815in}{2.115780in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{2.103599in}}%
\pgfpathlineto{\pgfqpoint{2.252165in}{2.090547in}}%
\pgfpathlineto{\pgfqpoint{2.251090in}{2.094903in}}%
\pgfpathlineto{\pgfqpoint{2.247913in}{2.095785in}}%
\pgfpathlineto{\pgfqpoint{2.243168in}{2.100025in}}%
\pgfpathlineto{\pgfqpoint{2.246177in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.249767in}{2.087876in}}%
\pgfpathlineto{\pgfqpoint{2.249986in}{2.081468in}}%
\pgfpathlineto{\pgfqpoint{2.245346in}{2.074879in}}%
\pgfpathlineto{\pgfqpoint{2.237206in}{2.061337in}}%
\pgfpathlineto{\pgfqpoint{2.235889in}{2.062010in}}%
\pgfpathlineto{\pgfqpoint{2.240362in}{2.073548in}}%
\pgfpathlineto{\pgfqpoint{2.232972in}{2.080029in}}%
\pgfpathlineto{\pgfqpoint{2.231278in}{2.094116in}}%
\pgfpathlineto{\pgfqpoint{2.228490in}{2.086784in}}%
\pgfpathlineto{\pgfqpoint{2.231577in}{2.076028in}}%
\pgfpathlineto{\pgfqpoint{2.222020in}{2.078685in}}%
\pgfpathlineto{\pgfqpoint{2.231978in}{2.073225in}}%
\pgfpathlineto{\pgfqpoint{2.232598in}{2.057090in}}%
\pgfpathlineto{\pgfqpoint{2.236749in}{2.055917in}}%
\pgfpathlineto{\pgfqpoint{2.238250in}{2.050050in}}%
\pgfpathlineto{\pgfqpoint{2.240283in}{2.033085in}}%
\pgfpathlineto{\pgfqpoint{2.231087in}{2.020500in}}%
\pgfpathlineto{\pgfqpoint{2.216124in}{2.015472in}}%
\pgfpathlineto{\pgfqpoint{2.206615in}{2.005526in}}%
\pgfpathlineto{\pgfqpoint{2.199392in}{2.004439in}}%
\pgfpathlineto{\pgfqpoint{2.192067in}{1.998209in}}%
\pgfpathlineto{\pgfqpoint{2.190000in}{1.992519in}}%
\pgfpathlineto{\pgfqpoint{2.174121in}{1.981514in}}%
\pgfpathlineto{\pgfqpoint{2.165968in}{1.973442in}}%
\pgfpathlineto{\pgfqpoint{2.159150in}{1.963390in}}%
\pgfpathlineto{\pgfqpoint{2.156920in}{1.951342in}}%
\pgfpathlineto{\pgfqpoint{2.159477in}{1.939567in}}%
\pgfpathlineto{\pgfqpoint{2.164304in}{1.925060in}}%
\pgfpathlineto{\pgfqpoint{2.170732in}{1.913057in}}%
\pgfpathlineto{\pgfqpoint{2.170813in}{1.905730in}}%
\pgfpathlineto{\pgfqpoint{2.177662in}{1.886060in}}%
\pgfpathlineto{\pgfqpoint{2.176577in}{1.868032in}}%
\pgfpathlineto{\pgfqpoint{2.172968in}{1.857678in}}%
\pgfpathlineto{\pgfqpoint{2.168643in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{2.161525in}{1.857595in}}%
\pgfpathlineto{\pgfqpoint{2.159241in}{1.865034in}}%
\pgfpathlineto{\pgfqpoint{2.153744in}{1.868934in}}%
\pgfpathlineto{\pgfqpoint{2.139349in}{1.896489in}}%
\pgfpathlineto{\pgfqpoint{2.137178in}{1.903123in}}%
\pgfpathlineto{\pgfqpoint{2.140147in}{1.914378in}}%
\pgfpathlineto{\pgfqpoint{2.136097in}{1.923704in}}%
\pgfpathlineto{\pgfqpoint{2.124820in}{1.937889in}}%
\pgfpathlineto{\pgfqpoint{2.119172in}{1.940490in}}%
\pgfpathlineto{\pgfqpoint{2.104579in}{1.932795in}}%
\pgfpathlineto{\pgfqpoint{2.101990in}{1.933642in}}%
\pgfpathlineto{\pgfqpoint{2.094970in}{1.941552in}}%
\pgfpathlineto{\pgfqpoint{2.085902in}{1.945747in}}%
\pgfpathlineto{\pgfqpoint{2.069551in}{1.943616in}}%
\pgfpathlineto{\pgfqpoint{2.056714in}{1.945491in}}%
\pgfpathlineto{\pgfqpoint{2.045681in}{1.944322in}}%
\pgfpathlineto{\pgfqpoint{2.039702in}{1.941677in}}%
\pgfpathlineto{\pgfqpoint{2.042307in}{1.937170in}}%
\pgfpathlineto{\pgfqpoint{2.042072in}{1.930294in}}%
\pgfpathlineto{\pgfqpoint{2.045144in}{1.926944in}}%
\pgfpathlineto{\pgfqpoint{2.042387in}{1.924714in}}%
\pgfpathlineto{\pgfqpoint{2.037020in}{1.927216in}}%
\pgfpathlineto{\pgfqpoint{2.031590in}{1.923999in}}%
\pgfpathlineto{\pgfqpoint{2.021094in}{1.924527in}}%
\pgfpathlineto{\pgfqpoint{2.010295in}{1.933487in}}%
\pgfpathlineto{\pgfqpoint{1.997677in}{1.931373in}}%
\pgfpathlineto{\pgfqpoint{1.987157in}{1.935298in}}%
\pgfpathlineto{\pgfqpoint{1.978159in}{1.934109in}}%
\pgfpathlineto{\pgfqpoint{1.965985in}{1.930147in}}%
\pgfpathlineto{\pgfqpoint{1.952818in}{1.917576in}}%
\pgfpathlineto{\pgfqpoint{1.938442in}{1.910265in}}%
\pgfpathlineto{\pgfqpoint{1.930545in}{1.902169in}}%
\pgfpathlineto{\pgfqpoint{1.927218in}{1.894538in}}%
\pgfpathlineto{\pgfqpoint{1.927073in}{1.882839in}}%
\pgfpathlineto{\pgfqpoint{1.927796in}{1.874699in}}%
\pgfpathlineto{\pgfqpoint{1.930545in}{1.868934in}}%
\pgfpathlineto{\pgfqpoint{1.924903in}{1.868426in}}%
\pgfpathlineto{\pgfqpoint{1.914633in}{1.872156in}}%
\pgfpathlineto{\pgfqpoint{1.903350in}{1.877412in}}%
\pgfpathlineto{\pgfqpoint{1.899300in}{1.885382in}}%
\pgfpathlineto{\pgfqpoint{1.896118in}{1.897252in}}%
\pgfpathlineto{\pgfqpoint{1.887583in}{1.906917in}}%
\pgfpathlineto{\pgfqpoint{1.882580in}{1.916855in}}%
\pgfpathlineto{\pgfqpoint{1.875322in}{1.928463in}}%
\pgfpathlineto{\pgfqpoint{1.865127in}{1.935222in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{1.934895in}}%
\pgfpathlineto{\pgfqpoint{1.844187in}{1.921499in}}%
\pgfpathlineto{\pgfqpoint{1.832181in}{1.926586in}}%
\pgfpathlineto{\pgfqpoint{1.824703in}{1.931706in}}%
\pgfpathlineto{\pgfqpoint{1.821104in}{1.941028in}}%
\pgfpathlineto{\pgfqpoint{1.816307in}{1.949885in}}%
\pgfpathlineto{\pgfqpoint{1.807712in}{1.957342in}}%
\pgfpathlineto{\pgfqpoint{1.800315in}{1.962703in}}%
\pgfpathlineto{\pgfqpoint{1.795040in}{1.968715in}}%
\pgfpathlineto{\pgfqpoint{1.769980in}{1.968720in}}%
\pgfpathlineto{\pgfqpoint{1.769952in}{1.961724in}}%
\pgfpathlineto{\pgfqpoint{1.729715in}{1.961596in}}%
\pgfpathlineto{\pgfqpoint{1.674871in}{1.981784in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.985100in}}%
\pgfpathlineto{\pgfqpoint{1.641416in}{1.981955in}}%
\pgfpathlineto{\pgfqpoint{1.638984in}{1.990617in}}%
\pgfpathlineto{\pgfqpoint{1.629609in}{2.000368in}}%
\pgfpathlineto{\pgfqpoint{1.622860in}{2.002397in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.007261in}}%
\pgfpathlineto{\pgfqpoint{1.613162in}{2.008113in}}%
\pgfpathlineto{\pgfqpoint{1.607986in}{2.012699in}}%
\pgfpathlineto{\pgfqpoint{1.594548in}{2.014372in}}%
\pgfpathlineto{\pgfqpoint{1.590859in}{2.017109in}}%
\pgfpathlineto{\pgfqpoint{1.589102in}{2.026406in}}%
\pgfpathlineto{\pgfqpoint{1.575067in}{2.043442in}}%
\pgfpathlineto{\pgfqpoint{1.563019in}{2.067015in}}%
\pgfpathlineto{\pgfqpoint{1.563532in}{2.070943in}}%
\pgfpathlineto{\pgfqpoint{1.557150in}{2.076544in}}%
\pgfpathlineto{\pgfqpoint{1.545954in}{2.090753in}}%
\pgfpathlineto{\pgfqpoint{1.543958in}{2.104578in}}%
\pgfpathlineto{\pgfqpoint{1.536249in}{2.113840in}}%
\pgfpathlineto{\pgfqpoint{1.539420in}{2.127893in}}%
\pgfpathlineto{\pgfqpoint{1.538916in}{2.142436in}}%
\pgfpathlineto{\pgfqpoint{1.534300in}{2.155430in}}%
\pgfpathlineto{\pgfqpoint{1.539951in}{2.171410in}}%
\pgfpathlineto{\pgfqpoint{1.543469in}{2.202186in}}%
\pgfpathlineto{\pgfqpoint{1.540855in}{2.224931in}}%
\pgfpathlineto{\pgfqpoint{1.536284in}{2.239435in}}%
\pgfpathlineto{\pgfqpoint{1.532067in}{2.247308in}}%
\pgfpathlineto{\pgfqpoint{1.533819in}{2.250619in}}%
\pgfpathlineto{\pgfqpoint{1.554737in}{2.244859in}}%
\pgfpathlineto{\pgfqpoint{1.562442in}{2.228852in}}%
\pgfpathlineto{\pgfqpoint{1.566020in}{2.233328in}}%
\pgfpathlineto{\pgfqpoint{1.563705in}{2.247232in}}%
\pgfpathlineto{\pgfqpoint{1.558787in}{2.261137in}}%
\pgfpathlineto{\pgfqpoint{1.558787in}{2.261137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998524,0.929781,0.896886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087767in}{1.770752in}}%
\pgfpathlineto{\pgfqpoint{1.090336in}{1.769282in}}%
\pgfpathlineto{\pgfqpoint{1.092683in}{1.767011in}}%
\pgfpathlineto{\pgfqpoint{1.096370in}{1.761069in}}%
\pgfpathlineto{\pgfqpoint{1.096021in}{1.760130in}}%
\pgfpathlineto{\pgfqpoint{1.090370in}{1.756508in}}%
\pgfpathlineto{\pgfqpoint{1.085742in}{1.753859in}}%
\pgfpathlineto{\pgfqpoint{1.083629in}{1.751022in}}%
\pgfpathlineto{\pgfqpoint{1.080035in}{1.753451in}}%
\pgfpathlineto{\pgfqpoint{1.080448in}{1.758190in}}%
\pgfpathlineto{\pgfqpoint{1.078056in}{1.764363in}}%
\pgfpathlineto{\pgfqpoint{1.078776in}{1.766250in}}%
\pgfpathlineto{\pgfqpoint{1.081287in}{1.769015in}}%
\pgfpathlineto{\pgfqpoint{1.080289in}{1.772350in}}%
\pgfpathlineto{\pgfqpoint{1.081128in}{1.773931in}}%
\pgfpathlineto{\pgfqpoint{1.082228in}{1.773617in}}%
\pgfpathlineto{\pgfqpoint{1.087767in}{1.770752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998524,0.929781,0.896886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079181in}{1.782355in}}%
\pgfpathlineto{\pgfqpoint{1.077972in}{1.780319in}}%
\pgfpathlineto{\pgfqpoint{1.073123in}{1.779106in}}%
\pgfpathlineto{\pgfqpoint{1.070631in}{1.782677in}}%
\pgfpathlineto{\pgfqpoint{1.068969in}{1.784055in}}%
\pgfpathlineto{\pgfqpoint{1.068840in}{1.785114in}}%
\pgfpathlineto{\pgfqpoint{1.070257in}{1.786568in}}%
\pgfpathlineto{\pgfqpoint{1.075399in}{1.784957in}}%
\pgfpathlineto{\pgfqpoint{1.079181in}{1.782355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998524,0.929781,0.896886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068150in}{1.789355in}}%
\pgfpathlineto{\pgfqpoint{1.067700in}{1.787522in}}%
\pgfpathlineto{\pgfqpoint{1.059949in}{1.788014in}}%
\pgfpathlineto{\pgfqpoint{1.061033in}{1.790080in}}%
\pgfpathlineto{\pgfqpoint{1.068150in}{1.789355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998524,0.929781,0.896886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049823in}{1.798513in}}%
\pgfpathlineto{\pgfqpoint{1.051032in}{1.797424in}}%
\pgfpathlineto{\pgfqpoint{1.055210in}{1.791819in}}%
\pgfpathlineto{\pgfqpoint{1.054426in}{1.790840in}}%
\pgfpathlineto{\pgfqpoint{1.053390in}{1.791058in}}%
\pgfpathlineto{\pgfqpoint{1.048355in}{1.791654in}}%
\pgfpathlineto{\pgfqpoint{1.046517in}{1.795499in}}%
\pgfpathlineto{\pgfqpoint{1.045955in}{1.796176in}}%
\pgfpathlineto{\pgfqpoint{1.049823in}{1.798513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998524,0.929781,0.896886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030433in}{1.806957in}}%
\pgfpathlineto{\pgfqpoint{1.030730in}{1.803008in}}%
\pgfpathlineto{\pgfqpoint{1.029015in}{1.801329in}}%
\pgfpathlineto{\pgfqpoint{1.024143in}{1.804421in}}%
\pgfpathlineto{\pgfqpoint{1.024891in}{1.805656in}}%
\pgfpathlineto{\pgfqpoint{1.027098in}{1.807318in}}%
\pgfpathlineto{\pgfqpoint{1.030433in}{1.806957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998524,0.929781,0.896886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927699in}{2.454172in}}%
\pgfpathlineto{\pgfqpoint{0.939175in}{2.452636in}}%
\pgfpathlineto{\pgfqpoint{0.940553in}{2.446131in}}%
\pgfpathlineto{\pgfqpoint{0.931677in}{2.443494in}}%
\pgfpathlineto{\pgfqpoint{0.922194in}{2.446664in}}%
\pgfpathlineto{\pgfqpoint{0.913415in}{2.451270in}}%
\pgfpathlineto{\pgfqpoint{0.927699in}{2.454172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998524,0.929781,0.896886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119206in}{2.413219in}}%
\pgfpathlineto{\pgfqpoint{1.128810in}{2.412073in}}%
\pgfpathlineto{\pgfqpoint{1.134938in}{2.406811in}}%
\pgfpathlineto{\pgfqpoint{1.122423in}{2.398753in}}%
\pgfpathlineto{\pgfqpoint{1.107975in}{2.392289in}}%
\pgfpathlineto{\pgfqpoint{1.100579in}{2.396665in}}%
\pgfpathlineto{\pgfqpoint{1.098343in}{2.404609in}}%
\pgfpathlineto{\pgfqpoint{1.111480in}{2.410634in}}%
\pgfpathlineto{\pgfqpoint{1.119206in}{2.413219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998524,0.929781,0.896886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296300in}{2.612339in}}%
\pgfpathlineto{\pgfqpoint{1.296300in}{2.612339in}}%
\pgfpathlineto{\pgfqpoint{1.296130in}{2.452853in}}%
\pgfpathlineto{\pgfqpoint{1.310375in}{2.452351in}}%
\pgfpathlineto{\pgfqpoint{1.324464in}{2.447658in}}%
\pgfpathlineto{\pgfqpoint{1.334562in}{2.440233in}}%
\pgfpathlineto{\pgfqpoint{1.347413in}{2.429090in}}%
\pgfpathlineto{\pgfqpoint{1.361485in}{2.438567in}}%
\pgfpathlineto{\pgfqpoint{1.376006in}{2.444059in}}%
\pgfpathlineto{\pgfqpoint{1.383685in}{2.435289in}}%
\pgfpathlineto{\pgfqpoint{1.393433in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{1.406677in}{2.420702in}}%
\pgfpathlineto{\pgfqpoint{1.430512in}{2.389194in}}%
\pgfpathlineto{\pgfqpoint{1.455103in}{2.378405in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{2.367708in}}%
\pgfpathlineto{\pgfqpoint{1.447461in}{2.359531in}}%
\pgfpathlineto{\pgfqpoint{1.439509in}{2.365909in}}%
\pgfpathlineto{\pgfqpoint{1.426759in}{2.371316in}}%
\pgfpathlineto{\pgfqpoint{1.422669in}{2.386106in}}%
\pgfpathlineto{\pgfqpoint{1.404020in}{2.399822in}}%
\pgfpathlineto{\pgfqpoint{1.396225in}{2.415832in}}%
\pgfpathlineto{\pgfqpoint{1.382337in}{2.416928in}}%
\pgfpathlineto{\pgfqpoint{1.359339in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{1.342386in}{2.422223in}}%
\pgfpathlineto{\pgfqpoint{1.312475in}{2.439820in}}%
\pgfpathlineto{\pgfqpoint{1.273323in}{2.449090in}}%
\pgfpathlineto{\pgfqpoint{1.253297in}{2.447644in}}%
\pgfpathlineto{\pgfqpoint{1.224848in}{2.455434in}}%
\pgfpathlineto{\pgfqpoint{1.207651in}{2.462658in}}%
\pgfpathlineto{\pgfqpoint{1.191596in}{2.459069in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{2.447290in}}%
\pgfpathlineto{\pgfqpoint{1.186584in}{2.446202in}}%
\pgfpathlineto{\pgfqpoint{1.169847in}{2.442667in}}%
\pgfpathlineto{\pgfqpoint{1.157112in}{2.436945in}}%
\pgfpathlineto{\pgfqpoint{1.141082in}{2.433343in}}%
\pgfpathlineto{\pgfqpoint{1.139013in}{2.443333in}}%
\pgfpathlineto{\pgfqpoint{1.145518in}{2.459965in}}%
\pgfpathlineto{\pgfqpoint{1.160891in}{2.465184in}}%
\pgfpathlineto{\pgfqpoint{1.156926in}{2.469437in}}%
\pgfpathlineto{\pgfqpoint{1.138486in}{2.459988in}}%
\pgfpathlineto{\pgfqpoint{1.128614in}{2.448703in}}%
\pgfpathlineto{\pgfqpoint{1.107772in}{2.436641in}}%
\pgfpathlineto{\pgfqpoint{1.118355in}{2.428407in}}%
\pgfpathlineto{\pgfqpoint{1.104686in}{2.416227in}}%
\pgfpathlineto{\pgfqpoint{1.089136in}{2.409129in}}%
\pgfpathlineto{\pgfqpoint{1.074658in}{2.403957in}}%
\pgfpathlineto{\pgfqpoint{1.071074in}{2.396449in}}%
\pgfpathlineto{\pgfqpoint{1.048492in}{2.387693in}}%
\pgfpathlineto{\pgfqpoint{1.043920in}{2.379733in}}%
\pgfpathlineto{\pgfqpoint{1.026995in}{2.372484in}}%
\pgfpathlineto{\pgfqpoint{1.017066in}{2.373788in}}%
\pgfpathlineto{\pgfqpoint{1.003566in}{2.369060in}}%
\pgfpathlineto{\pgfqpoint{0.988887in}{2.363286in}}%
\pgfpathlineto{\pgfqpoint{0.976857in}{2.357614in}}%
\pgfpathlineto{\pgfqpoint{0.952033in}{2.352772in}}%
\pgfpathlineto{\pgfqpoint{0.949767in}{2.355622in}}%
\pgfpathlineto{\pgfqpoint{0.965590in}{2.363544in}}%
\pgfpathlineto{\pgfqpoint{0.979742in}{2.368777in}}%
\pgfpathlineto{\pgfqpoint{0.995159in}{2.378051in}}%
\pgfpathlineto{\pgfqpoint{1.013105in}{2.379968in}}%
\pgfpathlineto{\pgfqpoint{1.020237in}{2.386921in}}%
\pgfpathlineto{\pgfqpoint{1.040287in}{2.397071in}}%
\pgfpathlineto{\pgfqpoint{1.043518in}{2.400466in}}%
\pgfpathlineto{\pgfqpoint{1.054198in}{2.406453in}}%
\pgfpathlineto{\pgfqpoint{1.056693in}{2.419312in}}%
\pgfpathlineto{\pgfqpoint{1.064050in}{2.429326in}}%
\pgfpathlineto{\pgfqpoint{1.047371in}{2.424187in}}%
\pgfpathlineto{\pgfqpoint{1.042706in}{2.427103in}}%
\pgfpathlineto{\pgfqpoint{1.034875in}{2.420937in}}%
\pgfpathlineto{\pgfqpoint{1.025428in}{2.429538in}}%
\pgfpathlineto{\pgfqpoint{1.021528in}{2.423453in}}%
\pgfpathlineto{\pgfqpoint{1.016118in}{2.431907in}}%
\pgfpathlineto{\pgfqpoint{1.001657in}{2.425120in}}%
\pgfpathlineto{\pgfqpoint{0.992777in}{2.425134in}}%
\pgfpathlineto{\pgfqpoint{0.991531in}{2.435227in}}%
\pgfpathlineto{\pgfqpoint{0.994147in}{2.441445in}}%
\pgfpathlineto{\pgfqpoint{0.984833in}{2.447483in}}%
\pgfpathlineto{\pgfqpoint{0.966024in}{2.444233in}}%
\pgfpathlineto{\pgfqpoint{0.953817in}{2.452193in}}%
\pgfpathlineto{\pgfqpoint{0.943920in}{2.456263in}}%
\pgfpathlineto{\pgfqpoint{0.943856in}{2.465867in}}%
\pgfpathlineto{\pgfqpoint{0.932710in}{2.473093in}}%
\pgfpathlineto{\pgfqpoint{0.938307in}{2.482842in}}%
\pgfpathlineto{\pgfqpoint{0.950100in}{2.492305in}}%
\pgfpathlineto{\pgfqpoint{0.955259in}{2.501009in}}%
\pgfpathlineto{\pgfqpoint{0.966964in}{2.502248in}}%
\pgfpathlineto{\pgfqpoint{0.976889in}{2.499535in}}%
\pgfpathlineto{\pgfqpoint{0.988558in}{2.507716in}}%
\pgfpathlineto{\pgfqpoint{0.999061in}{2.506256in}}%
\pgfpathlineto{\pgfqpoint{1.010083in}{2.511517in}}%
\pgfpathlineto{\pgfqpoint{1.007395in}{2.519261in}}%
\pgfpathlineto{\pgfqpoint{0.999298in}{2.522313in}}%
\pgfpathlineto{\pgfqpoint{1.010006in}{2.528855in}}%
\pgfpathlineto{\pgfqpoint{1.001123in}{2.528663in}}%
\pgfpathlineto{\pgfqpoint{0.985773in}{2.524970in}}%
\pgfpathlineto{\pgfqpoint{0.981365in}{2.521225in}}%
\pgfpathlineto{\pgfqpoint{0.969958in}{2.524965in}}%
\pgfpathlineto{\pgfqpoint{0.949497in}{2.523062in}}%
\pgfpathlineto{\pgfqpoint{0.928314in}{2.527127in}}%
\pgfpathlineto{\pgfqpoint{0.922242in}{2.533947in}}%
\pgfpathlineto{\pgfqpoint{0.903936in}{2.543801in}}%
\pgfpathlineto{\pgfqpoint{0.924264in}{2.550894in}}%
\pgfpathlineto{\pgfqpoint{0.956529in}{2.559174in}}%
\pgfpathlineto{\pgfqpoint{0.968423in}{2.559174in}}%
\pgfpathlineto{\pgfqpoint{0.966454in}{2.550705in}}%
\pgfpathlineto{\pgfqpoint{0.996988in}{2.551365in}}%
\pgfpathlineto{\pgfqpoint{0.985243in}{2.561869in}}%
\pgfpathlineto{\pgfqpoint{0.967450in}{2.568326in}}%
\pgfpathlineto{\pgfqpoint{0.957162in}{2.576804in}}%
\pgfpathlineto{\pgfqpoint{0.943285in}{2.584034in}}%
\pgfpathlineto{\pgfqpoint{0.923408in}{2.589394in}}%
\pgfpathlineto{\pgfqpoint{0.931504in}{2.598282in}}%
\pgfpathlineto{\pgfqpoint{0.957164in}{2.598833in}}%
\pgfpathlineto{\pgfqpoint{0.975422in}{2.606558in}}%
\pgfpathlineto{\pgfqpoint{0.978866in}{2.614815in}}%
\pgfpathlineto{\pgfqpoint{0.993645in}{2.622874in}}%
\pgfpathlineto{\pgfqpoint{1.007735in}{2.624813in}}%
\pgfpathlineto{\pgfqpoint{1.035156in}{2.632341in}}%
\pgfpathlineto{\pgfqpoint{1.048456in}{2.631206in}}%
\pgfpathlineto{\pgfqpoint{1.070717in}{2.640245in}}%
\pgfpathlineto{\pgfqpoint{1.092603in}{2.636684in}}%
\pgfpathlineto{\pgfqpoint{1.103070in}{2.629031in}}%
\pgfpathlineto{\pgfqpoint{1.109495in}{2.632313in}}%
\pgfpathlineto{\pgfqpoint{1.133942in}{2.631296in}}%
\pgfpathlineto{\pgfqpoint{1.133074in}{2.627396in}}%
\pgfpathlineto{\pgfqpoint{1.155206in}{2.624514in}}%
\pgfpathlineto{\pgfqpoint{1.169960in}{2.626209in}}%
\pgfpathlineto{\pgfqpoint{1.200433in}{2.620851in}}%
\pgfpathlineto{\pgfqpoint{1.228256in}{2.619257in}}%
\pgfpathlineto{\pgfqpoint{1.239394in}{2.617052in}}%
\pgfpathlineto{\pgfqpoint{1.258641in}{2.619808in}}%
\pgfpathlineto{\pgfqpoint{1.280583in}{2.614711in}}%
\pgfpathlineto{\pgfqpoint{1.296300in}{2.612339in}}%
\pgfpathlineto{\pgfqpoint{1.296300in}{2.612339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998524,0.929781,0.896886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851556in}{2.511796in}}%
\pgfpathlineto{\pgfqpoint{0.860484in}{2.508568in}}%
\pgfpathlineto{\pgfqpoint{0.869500in}{2.510311in}}%
\pgfpathlineto{\pgfqpoint{0.881197in}{2.505837in}}%
\pgfpathlineto{\pgfqpoint{0.895562in}{2.503572in}}%
\pgfpathlineto{\pgfqpoint{0.894369in}{2.501725in}}%
\pgfpathlineto{\pgfqpoint{0.883411in}{2.498136in}}%
\pgfpathlineto{\pgfqpoint{0.872401in}{2.501824in}}%
\pgfpathlineto{\pgfqpoint{0.866893in}{2.504900in}}%
\pgfpathlineto{\pgfqpoint{0.854139in}{2.503916in}}%
\pgfpathlineto{\pgfqpoint{0.850696in}{2.505409in}}%
\pgfpathlineto{\pgfqpoint{0.851556in}{2.511796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939453in}{2.642923in}}%
\pgfpathlineto{\pgfqpoint{5.939453in}{2.631333in}}%
\pgfpathlineto{\pgfqpoint{5.923591in}{2.630467in}}%
\pgfpathlineto{\pgfqpoint{5.921014in}{2.635854in}}%
\pgfpathlineto{\pgfqpoint{5.939453in}{2.642923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039372in}{2.206983in}}%
\pgfpathlineto{\pgfqpoint{4.025348in}{2.204188in}}%
\pgfpathlineto{\pgfqpoint{4.010971in}{2.186684in}}%
\pgfpathlineto{\pgfqpoint{4.024119in}{2.170592in}}%
\pgfpathlineto{\pgfqpoint{4.022695in}{2.159171in}}%
\pgfpathlineto{\pgfqpoint{4.038489in}{2.139201in}}%
\pgfpathlineto{\pgfqpoint{4.029852in}{2.132366in}}%
\pgfpathlineto{\pgfqpoint{4.027369in}{2.128053in}}%
\pgfpathlineto{\pgfqpoint{4.020971in}{2.129211in}}%
\pgfpathlineto{\pgfqpoint{4.011030in}{2.139511in}}%
\pgfpathlineto{\pgfqpoint{4.006963in}{2.140079in}}%
\pgfpathlineto{\pgfqpoint{3.997871in}{2.144009in}}%
\pgfpathlineto{\pgfqpoint{3.993443in}{2.150967in}}%
\pgfpathlineto{\pgfqpoint{3.979952in}{2.154515in}}%
\pgfpathlineto{\pgfqpoint{3.971180in}{2.151852in}}%
\pgfpathlineto{\pgfqpoint{3.968645in}{2.155003in}}%
\pgfpathlineto{\pgfqpoint{3.948949in}{2.163134in}}%
\pgfpathlineto{\pgfqpoint{3.927653in}{2.165878in}}%
\pgfpathlineto{\pgfqpoint{3.915427in}{2.168777in}}%
\pgfpathlineto{\pgfqpoint{3.913663in}{2.166774in}}%
\pgfpathlineto{\pgfqpoint{3.895219in}{2.181102in}}%
\pgfpathlineto{\pgfqpoint{3.878716in}{2.187498in}}%
\pgfpathlineto{\pgfqpoint{3.866223in}{2.197460in}}%
\pgfpathlineto{\pgfqpoint{3.876750in}{2.200170in}}%
\pgfpathlineto{\pgfqpoint{3.888753in}{2.214352in}}%
\pgfpathlineto{\pgfqpoint{3.880663in}{2.221061in}}%
\pgfpathlineto{\pgfqpoint{3.901984in}{2.227983in}}%
\pgfpathlineto{\pgfqpoint{3.901602in}{2.231690in}}%
\pgfpathlineto{\pgfqpoint{3.888617in}{2.228957in}}%
\pgfpathlineto{\pgfqpoint{3.889073in}{2.236489in}}%
\pgfpathlineto{\pgfqpoint{3.896530in}{2.241223in}}%
\pgfpathlineto{\pgfqpoint{3.910528in}{2.242467in}}%
\pgfpathlineto{\pgfqpoint{3.912804in}{2.248121in}}%
\pgfpathlineto{\pgfqpoint{3.909607in}{2.257471in}}%
\pgfpathlineto{\pgfqpoint{3.915482in}{2.266350in}}%
\pgfpathlineto{\pgfqpoint{3.915312in}{2.271328in}}%
\pgfpathlineto{\pgfqpoint{3.893990in}{2.276846in}}%
\pgfpathlineto{\pgfqpoint{3.885537in}{2.276663in}}%
\pgfpathlineto{\pgfqpoint{3.876609in}{2.284604in}}%
\pgfpathlineto{\pgfqpoint{3.865510in}{2.281918in}}%
\pgfpathlineto{\pgfqpoint{3.847139in}{2.287880in}}%
\pgfpathlineto{\pgfqpoint{3.847454in}{2.291216in}}%
\pgfpathlineto{\pgfqpoint{3.842308in}{2.298569in}}%
\pgfpathlineto{\pgfqpoint{3.830774in}{2.299390in}}%
\pgfpathlineto{\pgfqpoint{3.829576in}{2.304654in}}%
\pgfpathlineto{\pgfqpoint{3.833188in}{2.308087in}}%
\pgfpathlineto{\pgfqpoint{3.823945in}{2.317688in}}%
\pgfpathlineto{\pgfqpoint{3.808945in}{2.316050in}}%
\pgfpathlineto{\pgfqpoint{3.804552in}{2.316901in}}%
\pgfpathlineto{\pgfqpoint{3.800898in}{2.313045in}}%
\pgfpathlineto{\pgfqpoint{3.795495in}{2.313730in}}%
\pgfpathlineto{\pgfqpoint{3.791938in}{2.324589in}}%
\pgfpathlineto{\pgfqpoint{3.788541in}{2.330217in}}%
\pgfpathlineto{\pgfqpoint{3.791325in}{2.331802in}}%
\pgfpathlineto{\pgfqpoint{3.802996in}{2.331213in}}%
\pgfpathlineto{\pgfqpoint{3.808625in}{2.334921in}}%
\pgfpathlineto{\pgfqpoint{3.804459in}{2.339442in}}%
\pgfpathlineto{\pgfqpoint{3.794704in}{2.342426in}}%
\pgfpathlineto{\pgfqpoint{3.795574in}{2.345489in}}%
\pgfpathlineto{\pgfqpoint{3.789688in}{2.348582in}}%
\pgfpathlineto{\pgfqpoint{3.780619in}{2.359684in}}%
\pgfpathlineto{\pgfqpoint{3.783719in}{2.364258in}}%
\pgfpathlineto{\pgfqpoint{3.782302in}{2.372218in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.376262in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.374238in}}%
\pgfpathlineto{\pgfqpoint{3.758516in}{2.378447in}}%
\pgfpathlineto{\pgfqpoint{3.743286in}{2.382700in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.392707in}}%
\pgfpathlineto{\pgfqpoint{3.737403in}{2.400930in}}%
\pgfpathlineto{\pgfqpoint{3.730434in}{2.404835in}}%
\pgfpathlineto{\pgfqpoint{3.736632in}{2.410216in}}%
\pgfpathlineto{\pgfqpoint{3.732343in}{2.426031in}}%
\pgfpathlineto{\pgfqpoint{3.742635in}{2.435802in}}%
\pgfpathlineto{\pgfqpoint{3.740457in}{2.438762in}}%
\pgfpathlineto{\pgfqpoint{3.740457in}{2.438762in}}%
\pgfpathlineto{\pgfqpoint{3.756898in}{2.448133in}}%
\pgfpathlineto{\pgfqpoint{3.741743in}{2.456196in}}%
\pgfpathlineto{\pgfqpoint{3.786151in}{2.487636in}}%
\pgfpathlineto{\pgfqpoint{3.791592in}{2.496283in}}%
\pgfpathlineto{\pgfqpoint{3.770180in}{2.507901in}}%
\pgfpathlineto{\pgfqpoint{3.776093in}{2.518950in}}%
\pgfpathlineto{\pgfqpoint{3.763071in}{2.531569in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{2.546106in}}%
\pgfpathlineto{\pgfqpoint{3.755985in}{2.565408in}}%
\pgfpathlineto{\pgfqpoint{3.769334in}{2.578193in}}%
\pgfpathlineto{\pgfqpoint{3.747181in}{2.589492in}}%
\pgfpathlineto{\pgfqpoint{3.749293in}{2.601364in}}%
\pgfpathlineto{\pgfqpoint{3.760975in}{2.602926in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{2.609729in}}%
\pgfpathlineto{\pgfqpoint{3.800511in}{2.615627in}}%
\pgfpathlineto{\pgfqpoint{3.824274in}{2.605377in}}%
\pgfpathlineto{\pgfqpoint{3.863887in}{2.601341in}}%
\pgfpathlineto{\pgfqpoint{3.918542in}{2.582163in}}%
\pgfpathlineto{\pgfqpoint{3.929645in}{2.574104in}}%
\pgfpathlineto{\pgfqpoint{3.930601in}{2.562819in}}%
\pgfpathlineto{\pgfqpoint{3.914543in}{2.553910in}}%
\pgfpathlineto{\pgfqpoint{3.890923in}{2.549388in}}%
\pgfpathlineto{\pgfqpoint{3.826346in}{2.562277in}}%
\pgfpathlineto{\pgfqpoint{3.815725in}{2.560122in}}%
\pgfpathlineto{\pgfqpoint{3.839308in}{2.547703in}}%
\pgfpathlineto{\pgfqpoint{3.840231in}{2.539836in}}%
\pgfpathlineto{\pgfqpoint{3.841176in}{2.522510in}}%
\pgfpathlineto{\pgfqpoint{3.859798in}{2.517339in}}%
\pgfpathlineto{\pgfqpoint{3.871102in}{2.512937in}}%
\pgfpathlineto{\pgfqpoint{3.872971in}{2.521159in}}%
\pgfpathlineto{\pgfqpoint{3.864258in}{2.528446in}}%
\pgfpathlineto{\pgfqpoint{3.873464in}{2.534868in}}%
\pgfpathlineto{\pgfqpoint{3.908433in}{2.524314in}}%
\pgfpathlineto{\pgfqpoint{3.920615in}{2.528446in}}%
\pgfpathlineto{\pgfqpoint{3.910880in}{2.540864in}}%
\pgfpathlineto{\pgfqpoint{3.944591in}{2.557471in}}%
\pgfpathlineto{\pgfqpoint{3.957942in}{2.556494in}}%
\pgfpathlineto{\pgfqpoint{3.971448in}{2.550568in}}%
\pgfpathlineto{\pgfqpoint{3.979874in}{2.562221in}}%
\pgfpathlineto{\pgfqpoint{3.967812in}{2.572329in}}%
\pgfpathlineto{\pgfqpoint{3.974894in}{2.582470in}}%
\pgfpathlineto{\pgfqpoint{3.964260in}{2.592988in}}%
\pgfpathlineto{\pgfqpoint{4.004722in}{2.587548in}}%
\pgfpathlineto{\pgfqpoint{4.012986in}{2.578052in}}%
\pgfpathlineto{\pgfqpoint{3.994671in}{2.575959in}}%
\pgfpathlineto{\pgfqpoint{3.994770in}{2.566523in}}%
\pgfpathlineto{\pgfqpoint{4.006156in}{2.560718in}}%
\pgfpathlineto{\pgfqpoint{4.028505in}{2.564395in}}%
\pgfpathlineto{\pgfqpoint{4.032043in}{2.575210in}}%
\pgfpathlineto{\pgfqpoint{4.062260in}{2.583287in}}%
\pgfpathlineto{\pgfqpoint{4.112740in}{2.597847in}}%
\pgfpathlineto{\pgfqpoint{4.123651in}{2.597012in}}%
\pgfpathlineto{\pgfqpoint{4.109390in}{2.586723in}}%
\pgfpathlineto{\pgfqpoint{4.127333in}{2.584954in}}%
\pgfpathlineto{\pgfqpoint{4.137696in}{2.590747in}}%
\pgfpathlineto{\pgfqpoint{4.164809in}{2.591216in}}%
\pgfpathlineto{\pgfqpoint{4.186290in}{2.598245in}}%
\pgfpathlineto{\pgfqpoint{4.202772in}{2.588030in}}%
\pgfpathlineto{\pgfqpoint{4.219211in}{2.599260in}}%
\pgfpathlineto{\pgfqpoint{4.204053in}{2.609083in}}%
\pgfpathlineto{\pgfqpoint{4.211575in}{2.614679in}}%
\pgfpathlineto{\pgfqpoint{4.254306in}{2.609547in}}%
\pgfpathlineto{\pgfqpoint{4.274327in}{2.604248in}}%
\pgfpathlineto{\pgfqpoint{4.326750in}{2.584875in}}%
\pgfpathlineto{\pgfqpoint{4.336420in}{2.593748in}}%
\pgfpathlineto{\pgfqpoint{4.321720in}{2.602713in}}%
\pgfpathlineto{\pgfqpoint{4.321298in}{2.606310in}}%
\pgfpathlineto{\pgfqpoint{4.303865in}{2.607974in}}%
\pgfpathlineto{\pgfqpoint{4.308634in}{2.616014in}}%
\pgfpathlineto{\pgfqpoint{4.300897in}{2.629242in}}%
\pgfpathlineto{\pgfqpoint{4.300459in}{2.634670in}}%
\pgfpathlineto{\pgfqpoint{4.327154in}{2.650024in}}%
\pgfpathlineto{\pgfqpoint{4.336647in}{2.665435in}}%
\pgfpathlineto{\pgfqpoint{4.347404in}{2.668770in}}%
\pgfpathlineto{\pgfqpoint{4.385702in}{2.664298in}}%
\pgfpathlineto{\pgfqpoint{4.388717in}{2.654866in}}%
\pgfpathlineto{\pgfqpoint{4.375006in}{2.641113in}}%
\pgfpathlineto{\pgfqpoint{4.384003in}{2.635708in}}%
\pgfpathlineto{\pgfqpoint{4.388657in}{2.623854in}}%
\pgfpathlineto{\pgfqpoint{4.385371in}{2.600619in}}%
\pgfpathlineto{\pgfqpoint{4.401329in}{2.590226in}}%
\pgfpathlineto{\pgfqpoint{4.395121in}{2.578907in}}%
\pgfpathlineto{\pgfqpoint{4.366788in}{2.554822in}}%
\pgfpathlineto{\pgfqpoint{4.383322in}{2.552324in}}%
\pgfpathlineto{\pgfqpoint{4.389075in}{2.558428in}}%
\pgfpathlineto{\pgfqpoint{4.404990in}{2.562783in}}%
\pgfpathlineto{\pgfqpoint{4.408831in}{2.571173in}}%
\pgfpathlineto{\pgfqpoint{4.421351in}{2.579248in}}%
\pgfpathlineto{\pgfqpoint{4.412921in}{2.588888in}}%
\pgfpathlineto{\pgfqpoint{4.419670in}{2.600082in}}%
\pgfpathlineto{\pgfqpoint{4.403853in}{2.601477in}}%
\pgfpathlineto{\pgfqpoint{4.400374in}{2.610908in}}%
\pgfpathlineto{\pgfqpoint{4.411916in}{2.627934in}}%
\pgfpathlineto{\pgfqpoint{4.393130in}{2.641761in}}%
\pgfpathlineto{\pgfqpoint{4.419019in}{2.653190in}}%
\pgfpathlineto{\pgfqpoint{4.415670in}{2.665247in}}%
\pgfpathlineto{\pgfqpoint{4.422884in}{2.665632in}}%
\pgfpathlineto{\pgfqpoint{4.430486in}{2.656231in}}%
\pgfpathlineto{\pgfqpoint{4.424779in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{4.440258in}{2.636771in}}%
\pgfpathlineto{\pgfqpoint{4.433663in}{2.648999in}}%
\pgfpathlineto{\pgfqpoint{4.457871in}{2.655665in}}%
\pgfpathlineto{\pgfqpoint{4.487891in}{2.656563in}}%
\pgfpathlineto{\pgfqpoint{4.514623in}{2.646896in}}%
\pgfpathlineto{\pgfqpoint{4.501759in}{2.661018in}}%
\pgfpathlineto{\pgfqpoint{4.500318in}{2.679083in}}%
\pgfpathlineto{\pgfqpoint{4.525472in}{2.682504in}}%
\pgfpathlineto{\pgfqpoint{4.560265in}{2.681757in}}%
\pgfpathlineto{\pgfqpoint{4.591611in}{2.683977in}}%
\pgfpathlineto{\pgfqpoint{4.579855in}{2.692842in}}%
\pgfpathlineto{\pgfqpoint{4.596595in}{2.703978in}}%
\pgfpathlineto{\pgfqpoint{4.613214in}{2.704445in}}%
\pgfpathlineto{\pgfqpoint{4.641339in}{2.712856in}}%
\pgfpathlineto{\pgfqpoint{4.679535in}{2.715117in}}%
\pgfpathlineto{\pgfqpoint{4.684362in}{2.719761in}}%
\pgfpathlineto{\pgfqpoint{4.722344in}{2.721335in}}%
\pgfpathlineto{\pgfqpoint{4.734180in}{2.717528in}}%
\pgfpathlineto{\pgfqpoint{4.766645in}{2.726538in}}%
\pgfpathlineto{\pgfqpoint{4.793219in}{2.726257in}}%
\pgfpathlineto{\pgfqpoint{4.797207in}{2.733575in}}%
\pgfpathlineto{\pgfqpoint{4.811029in}{2.740793in}}%
\pgfpathlineto{\pgfqpoint{4.845178in}{2.747751in}}%
\pgfpathlineto{\pgfqpoint{4.869986in}{2.742257in}}%
\pgfpathlineto{\pgfqpoint{4.850290in}{2.738077in}}%
\pgfpathlineto{\pgfqpoint{4.883055in}{2.735479in}}%
\pgfpathlineto{\pgfqpoint{4.886959in}{2.727100in}}%
\pgfpathlineto{\pgfqpoint{4.900178in}{2.731226in}}%
\pgfpathlineto{\pgfqpoint{4.942466in}{2.731000in}}%
\pgfpathlineto{\pgfqpoint{4.975075in}{2.722729in}}%
\pgfpathlineto{\pgfqpoint{4.986685in}{2.716377in}}%
\pgfpathlineto{\pgfqpoint{4.983087in}{2.707562in}}%
\pgfpathlineto{\pgfqpoint{4.967085in}{2.702544in}}%
\pgfpathlineto{\pgfqpoint{4.929071in}{2.693131in}}%
\pgfpathlineto{\pgfqpoint{4.918204in}{2.688100in}}%
\pgfpathlineto{\pgfqpoint{4.936141in}{2.685726in}}%
\pgfpathlineto{\pgfqpoint{4.957538in}{2.681449in}}%
\pgfpathlineto{\pgfqpoint{4.970562in}{2.684657in}}%
\pgfpathlineto{\pgfqpoint{4.977940in}{2.673773in}}%
\pgfpathlineto{\pgfqpoint{4.984293in}{2.678178in}}%
\pgfpathlineto{\pgfqpoint{5.007424in}{2.680857in}}%
\pgfpathlineto{\pgfqpoint{5.053836in}{2.678057in}}%
\pgfpathlineto{\pgfqpoint{5.057360in}{2.670126in}}%
\pgfpathlineto{\pgfqpoint{5.117835in}{2.667603in}}%
\pgfpathlineto{\pgfqpoint{5.118661in}{2.680555in}}%
\pgfpathlineto{\pgfqpoint{5.149359in}{2.677587in}}%
\pgfpathlineto{\pgfqpoint{5.172452in}{2.677680in}}%
\pgfpathlineto{\pgfqpoint{5.195811in}{2.668748in}}%
\pgfpathlineto{\pgfqpoint{5.202470in}{2.657896in}}%
\pgfpathlineto{\pgfqpoint{5.193913in}{2.650796in}}%
\pgfpathlineto{\pgfqpoint{5.212081in}{2.637452in}}%
\pgfpathlineto{\pgfqpoint{5.234829in}{2.630567in}}%
\pgfpathlineto{\pgfqpoint{5.248787in}{2.648359in}}%
\pgfpathlineto{\pgfqpoint{5.271991in}{2.640731in}}%
\pgfpathlineto{\pgfqpoint{5.296644in}{2.645289in}}%
\pgfpathlineto{\pgfqpoint{5.324643in}{2.640073in}}%
\pgfpathlineto{\pgfqpoint{5.335297in}{2.644828in}}%
\pgfpathlineto{\pgfqpoint{5.358959in}{2.642450in}}%
\pgfpathlineto{\pgfqpoint{5.348516in}{2.658192in}}%
\pgfpathlineto{\pgfqpoint{5.367614in}{2.665538in}}%
\pgfpathlineto{\pgfqpoint{5.498262in}{2.654526in}}%
\pgfpathlineto{\pgfqpoint{5.510575in}{2.644461in}}%
\pgfpathlineto{\pgfqpoint{5.548441in}{2.631503in}}%
\pgfpathlineto{\pgfqpoint{5.606851in}{2.634711in}}%
\pgfpathlineto{\pgfqpoint{5.635650in}{2.631919in}}%
\pgfpathlineto{\pgfqpoint{5.647693in}{2.624907in}}%
\pgfpathlineto{\pgfqpoint{5.645933in}{2.612508in}}%
\pgfpathlineto{\pgfqpoint{5.663753in}{2.607680in}}%
\pgfpathlineto{\pgfqpoint{5.683115in}{2.611152in}}%
\pgfpathlineto{\pgfqpoint{5.708768in}{2.611596in}}%
\pgfpathlineto{\pgfqpoint{5.736077in}{2.608269in}}%
\pgfpathlineto{\pgfqpoint{5.763493in}{2.610146in}}%
\pgfpathlineto{\pgfqpoint{5.788691in}{2.595074in}}%
\pgfpathlineto{\pgfqpoint{5.806617in}{2.600497in}}%
\pgfpathlineto{\pgfqpoint{5.794919in}{2.611334in}}%
\pgfpathlineto{\pgfqpoint{5.801360in}{2.618867in}}%
\pgfpathlineto{\pgfqpoint{5.847511in}{2.614126in}}%
\pgfpathlineto{\pgfqpoint{5.877600in}{2.615141in}}%
\pgfpathlineto{\pgfqpoint{5.919202in}{2.607048in}}%
\pgfpathlineto{\pgfqpoint{5.939453in}{2.599649in}}%
\pgfpathlineto{\pgfqpoint{5.939349in}{2.532005in}}%
\pgfpathlineto{\pgfqpoint{5.920752in}{2.524554in}}%
\pgfpathlineto{\pgfqpoint{5.902007in}{2.525796in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.516771in}}%
\pgfpathlineto{\pgfqpoint{5.923661in}{2.502799in}}%
\pgfpathlineto{\pgfqpoint{5.930345in}{2.498232in}}%
\pgfpathlineto{\pgfqpoint{5.932023in}{2.491218in}}%
\pgfpathlineto{\pgfqpoint{5.928290in}{2.486727in}}%
\pgfpathlineto{\pgfqpoint{5.901327in}{2.490420in}}%
\pgfpathlineto{\pgfqpoint{5.860896in}{2.477656in}}%
\pgfpathlineto{\pgfqpoint{5.848034in}{2.475680in}}%
\pgfpathlineto{\pgfqpoint{5.825901in}{2.463766in}}%
\pgfpathlineto{\pgfqpoint{5.804904in}{2.453358in}}%
\pgfpathlineto{\pgfqpoint{5.799586in}{2.445653in}}%
\pgfpathlineto{\pgfqpoint{5.778895in}{2.457383in}}%
\pgfpathlineto{\pgfqpoint{5.741206in}{2.444072in}}%
\pgfpathlineto{\pgfqpoint{5.734625in}{2.450371in}}%
\pgfpathlineto{\pgfqpoint{5.720691in}{2.443106in}}%
\pgfpathlineto{\pgfqpoint{5.701344in}{2.445431in}}%
\pgfpathlineto{\pgfqpoint{5.696684in}{2.434279in}}%
\pgfpathlineto{\pgfqpoint{5.679329in}{2.417870in}}%
\pgfpathlineto{\pgfqpoint{5.679844in}{2.411017in}}%
\pgfpathlineto{\pgfqpoint{5.696319in}{2.407217in}}%
\pgfpathlineto{\pgfqpoint{5.694381in}{2.382532in}}%
\pgfpathlineto{\pgfqpoint{5.680952in}{2.381904in}}%
\pgfpathlineto{\pgfqpoint{5.674760in}{2.367720in}}%
\pgfpathlineto{\pgfqpoint{5.680778in}{2.360419in}}%
\pgfpathlineto{\pgfqpoint{5.655482in}{2.351758in}}%
\pgfpathlineto{\pgfqpoint{5.650462in}{2.332397in}}%
\pgfpathlineto{\pgfqpoint{5.628897in}{2.328262in}}%
\pgfpathlineto{\pgfqpoint{5.624561in}{2.311034in}}%
\pgfpathlineto{\pgfqpoint{5.603711in}{2.295237in}}%
\pgfpathlineto{\pgfqpoint{5.598362in}{2.306919in}}%
\pgfpathlineto{\pgfqpoint{5.592168in}{2.331658in}}%
\pgfpathlineto{\pgfqpoint{5.584094in}{2.369336in}}%
\pgfpathlineto{\pgfqpoint{5.591048in}{2.392853in}}%
\pgfpathlineto{\pgfqpoint{5.603253in}{2.402972in}}%
\pgfpathlineto{\pgfqpoint{5.604008in}{2.410897in}}%
\pgfpathlineto{\pgfqpoint{5.626487in}{2.414690in}}%
\pgfpathlineto{\pgfqpoint{5.652327in}{2.436039in}}%
\pgfpathlineto{\pgfqpoint{5.677227in}{2.453474in}}%
\pgfpathlineto{\pgfqpoint{5.703231in}{2.467003in}}%
\pgfpathlineto{\pgfqpoint{5.714859in}{2.490907in}}%
\pgfpathlineto{\pgfqpoint{5.697281in}{2.489477in}}%
\pgfpathlineto{\pgfqpoint{5.688595in}{2.475509in}}%
\pgfpathlineto{\pgfqpoint{5.651905in}{2.456886in}}%
\pgfpathlineto{\pgfqpoint{5.640055in}{2.477738in}}%
\pgfpathlineto{\pgfqpoint{5.602711in}{2.471980in}}%
\pgfpathlineto{\pgfqpoint{5.566510in}{2.443557in}}%
\pgfpathlineto{\pgfqpoint{5.578454in}{2.433159in}}%
\pgfpathlineto{\pgfqpoint{5.546169in}{2.428732in}}%
\pgfpathlineto{\pgfqpoint{5.523804in}{2.426986in}}%
\pgfpathlineto{\pgfqpoint{5.524851in}{2.439247in}}%
\pgfpathlineto{\pgfqpoint{5.502366in}{2.441820in}}%
\pgfpathlineto{\pgfqpoint{5.484445in}{2.433490in}}%
\pgfpathlineto{\pgfqpoint{5.440216in}{2.436405in}}%
\pgfpathlineto{\pgfqpoint{5.392634in}{2.431379in}}%
\pgfpathlineto{\pgfqpoint{5.345776in}{2.398281in}}%
\pgfpathlineto{\pgfqpoint{5.290341in}{2.358290in}}%
\pgfpathlineto{\pgfqpoint{5.313131in}{2.356153in}}%
\pgfpathlineto{\pgfqpoint{5.320244in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{5.334294in}{2.341765in}}%
\pgfpathlineto{\pgfqpoint{5.343551in}{2.350235in}}%
\pgfpathlineto{\pgfqpoint{5.359417in}{2.349135in}}%
\pgfpathlineto{\pgfqpoint{5.380302in}{2.330481in}}%
\pgfpathlineto{\pgfqpoint{5.380793in}{2.316055in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{2.299114in}}%
\pgfpathlineto{\pgfqpoint{5.368264in}{2.278865in}}%
\pgfpathlineto{\pgfqpoint{5.361738in}{2.251755in}}%
\pgfpathlineto{\pgfqpoint{5.339935in}{2.227218in}}%
\pgfpathlineto{\pgfqpoint{5.335089in}{2.215489in}}%
\pgfpathlineto{\pgfqpoint{5.295970in}{2.176168in}}%
\pgfpathlineto{\pgfqpoint{5.286626in}{2.166150in}}%
\pgfpathlineto{\pgfqpoint{5.267351in}{2.156201in}}%
\pgfpathlineto{\pgfqpoint{5.258229in}{2.155981in}}%
\pgfpathlineto{\pgfqpoint{5.249142in}{2.164223in}}%
\pgfpathlineto{\pgfqpoint{5.229727in}{2.151814in}}%
\pgfpathlineto{\pgfqpoint{5.227472in}{2.146172in}}%
\pgfpathlineto{\pgfqpoint{5.227472in}{2.146172in}}%
\pgfpathlineto{\pgfqpoint{5.225447in}{2.149140in}}%
\pgfpathlineto{\pgfqpoint{5.225358in}{2.157754in}}%
\pgfpathlineto{\pgfqpoint{5.232747in}{2.158211in}}%
\pgfpathlineto{\pgfqpoint{5.234828in}{2.178246in}}%
\pgfpathlineto{\pgfqpoint{5.231019in}{2.192768in}}%
\pgfpathlineto{\pgfqpoint{5.243434in}{2.198757in}}%
\pgfpathlineto{\pgfqpoint{5.260990in}{2.195754in}}%
\pgfpathlineto{\pgfqpoint{5.270718in}{2.212250in}}%
\pgfpathlineto{\pgfqpoint{5.275675in}{2.230827in}}%
\pgfpathlineto{\pgfqpoint{5.281295in}{2.237032in}}%
\pgfpathlineto{\pgfqpoint{5.288896in}{2.252289in}}%
\pgfpathlineto{\pgfqpoint{5.264989in}{2.247291in}}%
\pgfpathlineto{\pgfqpoint{5.252449in}{2.240602in}}%
\pgfpathlineto{\pgfqpoint{5.230470in}{2.240622in}}%
\pgfpathlineto{\pgfqpoint{5.224612in}{2.256553in}}%
\pgfpathlineto{\pgfqpoint{5.207478in}{2.268608in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{2.274028in}}%
\pgfpathlineto{\pgfqpoint{5.176951in}{2.290638in}}%
\pgfpathlineto{\pgfqpoint{5.171913in}{2.301050in}}%
\pgfpathlineto{\pgfqpoint{5.166492in}{2.308348in}}%
\pgfpathlineto{\pgfqpoint{5.157552in}{2.325449in}}%
\pgfpathlineto{\pgfqpoint{5.144849in}{2.331693in}}%
\pgfpathlineto{\pgfqpoint{5.123199in}{2.336742in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{2.336283in}}%
\pgfpathlineto{\pgfqpoint{5.086046in}{2.333225in}}%
\pgfpathlineto{\pgfqpoint{5.074098in}{2.324789in}}%
\pgfpathlineto{\pgfqpoint{5.082035in}{2.320759in}}%
\pgfpathlineto{\pgfqpoint{5.082215in}{2.311398in}}%
\pgfpathlineto{\pgfqpoint{5.074170in}{2.305962in}}%
\pgfpathlineto{\pgfqpoint{5.061112in}{2.287977in}}%
\pgfpathlineto{\pgfqpoint{5.061244in}{2.280516in}}%
\pgfpathlineto{\pgfqpoint{5.040859in}{2.269801in}}%
\pgfpathlineto{\pgfqpoint{5.023494in}{2.276203in}}%
\pgfpathlineto{\pgfqpoint{5.006236in}{2.274790in}}%
\pgfpathlineto{\pgfqpoint{4.998662in}{2.280471in}}%
\pgfpathlineto{\pgfqpoint{4.989988in}{2.282304in}}%
\pgfpathlineto{\pgfqpoint{4.968800in}{2.270354in}}%
\pgfpathlineto{\pgfqpoint{4.949756in}{2.267546in}}%
\pgfpathlineto{\pgfqpoint{4.936460in}{2.263343in}}%
\pgfpathlineto{\pgfqpoint{4.918240in}{2.266104in}}%
\pgfpathlineto{\pgfqpoint{4.904826in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.896046in}{2.274595in}}%
\pgfpathlineto{\pgfqpoint{4.881879in}{2.282744in}}%
\pgfpathlineto{\pgfqpoint{4.867382in}{2.284978in}}%
\pgfpathlineto{\pgfqpoint{4.849083in}{2.282762in}}%
\pgfpathlineto{\pgfqpoint{4.835413in}{2.279619in}}%
\pgfpathlineto{\pgfqpoint{4.814863in}{2.286750in}}%
\pgfpathlineto{\pgfqpoint{4.812104in}{2.299457in}}%
\pgfpathlineto{\pgfqpoint{4.795097in}{2.303814in}}%
\pgfpathlineto{\pgfqpoint{4.781966in}{2.305800in}}%
\pgfpathlineto{\pgfqpoint{4.765762in}{2.312809in}}%
\pgfpathlineto{\pgfqpoint{4.750779in}{2.295236in}}%
\pgfpathlineto{\pgfqpoint{4.756653in}{2.285256in}}%
\pgfpathlineto{\pgfqpoint{4.742592in}{2.273448in}}%
\pgfpathlineto{\pgfqpoint{4.721679in}{2.277711in}}%
\pgfpathlineto{\pgfqpoint{4.707242in}{2.278321in}}%
\pgfpathlineto{\pgfqpoint{4.697573in}{2.286241in}}%
\pgfpathlineto{\pgfqpoint{4.682481in}{2.286492in}}%
\pgfpathlineto{\pgfqpoint{4.669904in}{2.291695in}}%
\pgfpathlineto{\pgfqpoint{4.647901in}{2.283720in}}%
\pgfpathlineto{\pgfqpoint{4.620300in}{2.269115in}}%
\pgfpathlineto{\pgfqpoint{4.599389in}{2.264782in}}%
\pgfpathlineto{\pgfqpoint{4.591714in}{2.275154in}}%
\pgfpathlineto{\pgfqpoint{4.573081in}{2.272885in}}%
\pgfpathlineto{\pgfqpoint{4.566923in}{2.280082in}}%
\pgfpathlineto{\pgfqpoint{4.556809in}{2.283373in}}%
\pgfpathlineto{\pgfqpoint{4.549847in}{2.293172in}}%
\pgfpathlineto{\pgfqpoint{4.541861in}{2.296223in}}%
\pgfpathlineto{\pgfqpoint{4.521074in}{2.291865in}}%
\pgfpathlineto{\pgfqpoint{4.501148in}{2.301634in}}%
\pgfpathlineto{\pgfqpoint{4.493439in}{2.292756in}}%
\pgfpathlineto{\pgfqpoint{4.461115in}{2.335820in}}%
\pgfpathlineto{\pgfqpoint{4.442661in}{2.348920in}}%
\pgfpathlineto{\pgfqpoint{4.447954in}{2.354237in}}%
\pgfpathlineto{\pgfqpoint{4.411700in}{2.338235in}}%
\pgfpathlineto{\pgfqpoint{4.397826in}{2.337268in}}%
\pgfpathlineto{\pgfqpoint{4.399024in}{2.346523in}}%
\pgfpathlineto{\pgfqpoint{4.380445in}{2.352306in}}%
\pgfpathlineto{\pgfqpoint{4.365343in}{2.348179in}}%
\pgfpathlineto{\pgfqpoint{4.360788in}{2.365753in}}%
\pgfpathlineto{\pgfqpoint{4.334793in}{2.369408in}}%
\pgfpathlineto{\pgfqpoint{4.321788in}{2.362373in}}%
\pgfpathlineto{\pgfqpoint{4.285592in}{2.356114in}}%
\pgfpathlineto{\pgfqpoint{4.278528in}{2.351925in}}%
\pgfpathlineto{\pgfqpoint{4.224400in}{2.346025in}}%
\pgfpathlineto{\pgfqpoint{4.217767in}{2.340238in}}%
\pgfpathlineto{\pgfqpoint{4.228210in}{2.328623in}}%
\pgfpathlineto{\pgfqpoint{4.214324in}{2.324214in}}%
\pgfpathlineto{\pgfqpoint{4.217033in}{2.319595in}}%
\pgfpathlineto{\pgfqpoint{4.203150in}{2.311335in}}%
\pgfpathlineto{\pgfqpoint{4.226590in}{2.299673in}}%
\pgfpathlineto{\pgfqpoint{4.222966in}{2.291643in}}%
\pgfpathlineto{\pgfqpoint{4.202647in}{2.292374in}}%
\pgfpathlineto{\pgfqpoint{4.198445in}{2.287342in}}%
\pgfpathlineto{\pgfqpoint{4.179944in}{2.296129in}}%
\pgfpathlineto{\pgfqpoint{4.157012in}{2.295788in}}%
\pgfpathlineto{\pgfqpoint{4.141664in}{2.288635in}}%
\pgfpathlineto{\pgfqpoint{4.124536in}{2.295495in}}%
\pgfpathlineto{\pgfqpoint{4.092652in}{2.307235in}}%
\pgfpathlineto{\pgfqpoint{4.070056in}{2.306796in}}%
\pgfpathlineto{\pgfqpoint{4.040196in}{2.288354in}}%
\pgfpathlineto{\pgfqpoint{4.038395in}{2.275970in}}%
\pgfpathlineto{\pgfqpoint{4.023519in}{2.285803in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{2.267173in}}%
\pgfpathlineto{\pgfqpoint{4.016202in}{2.263715in}}%
\pgfpathlineto{\pgfqpoint{4.007853in}{2.250864in}}%
\pgfpathlineto{\pgfqpoint{4.020131in}{2.239362in}}%
\pgfpathlineto{\pgfqpoint{4.030864in}{2.239836in}}%
\pgfpathlineto{\pgfqpoint{4.040085in}{2.228506in}}%
\pgfpathlineto{\pgfqpoint{4.038617in}{2.219781in}}%
\pgfpathlineto{\pgfqpoint{4.045965in}{2.217039in}}%
\pgfpathlineto{\pgfqpoint{4.039372in}{2.206983in}}%
\pgfpathlineto{\pgfqpoint{4.039372in}{2.206983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723514in}{2.807989in}}%
\pgfpathlineto{\pgfqpoint{4.751620in}{2.799452in}}%
\pgfpathlineto{\pgfqpoint{4.784931in}{2.783058in}}%
\pgfpathlineto{\pgfqpoint{4.781359in}{2.767811in}}%
\pgfpathlineto{\pgfqpoint{4.749799in}{2.765696in}}%
\pgfpathlineto{\pgfqpoint{4.709508in}{2.770589in}}%
\pgfpathlineto{\pgfqpoint{4.685500in}{2.777062in}}%
\pgfpathlineto{\pgfqpoint{4.674398in}{2.789225in}}%
\pgfpathlineto{\pgfqpoint{4.654662in}{2.792576in}}%
\pgfpathlineto{\pgfqpoint{4.692223in}{2.804160in}}%
\pgfpathlineto{\pgfqpoint{4.723514in}{2.807989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859944in}{2.764969in}}%
\pgfpathlineto{\pgfqpoint{4.855649in}{2.758077in}}%
\pgfpathlineto{\pgfqpoint{4.774103in}{2.751534in}}%
\pgfpathlineto{\pgfqpoint{4.800528in}{2.773798in}}%
\pgfpathlineto{\pgfqpoint{4.812410in}{2.775704in}}%
\pgfpathlineto{\pgfqpoint{4.823280in}{2.774600in}}%
\pgfpathlineto{\pgfqpoint{4.859944in}{2.764969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382129in}{2.720536in}}%
\pgfpathlineto{\pgfqpoint{5.434416in}{2.711544in}}%
\pgfpathlineto{\pgfqpoint{5.423043in}{2.698952in}}%
\pgfpathlineto{\pgfqpoint{5.369721in}{2.699421in}}%
\pgfpathlineto{\pgfqpoint{5.345732in}{2.695416in}}%
\pgfpathlineto{\pgfqpoint{5.317076in}{2.706441in}}%
\pgfpathlineto{\pgfqpoint{5.324849in}{2.718099in}}%
\pgfpathlineto{\pgfqpoint{5.343933in}{2.721280in}}%
\pgfpathlineto{\pgfqpoint{5.382129in}{2.720536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516079in}{2.703430in}}%
\pgfpathlineto{\pgfqpoint{5.499360in}{2.696729in}}%
\pgfpathlineto{\pgfqpoint{5.476238in}{2.698246in}}%
\pgfpathlineto{\pgfqpoint{5.449358in}{2.704937in}}%
\pgfpathlineto{\pgfqpoint{5.452819in}{2.710429in}}%
\pgfpathlineto{\pgfqpoint{5.479779in}{2.707869in}}%
\pgfpathlineto{\pgfqpoint{5.516079in}{2.703430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372583in}{2.681064in}}%
\pgfpathlineto{\pgfqpoint{5.390670in}{2.682633in}}%
\pgfpathlineto{\pgfqpoint{5.411222in}{2.676150in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{2.671694in}}%
\pgfpathlineto{\pgfqpoint{5.391040in}{2.671575in}}%
\pgfpathlineto{\pgfqpoint{5.361394in}{2.673465in}}%
\pgfpathlineto{\pgfqpoint{5.358862in}{2.674362in}}%
\pgfpathlineto{\pgfqpoint{5.372583in}{2.681064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012665in}{2.799875in}}%
\pgfpathlineto{\pgfqpoint{4.034643in}{2.800080in}}%
\pgfpathlineto{\pgfqpoint{4.037598in}{2.795512in}}%
\pgfpathlineto{\pgfqpoint{4.045907in}{2.799571in}}%
\pgfpathlineto{\pgfqpoint{4.059542in}{2.802367in}}%
\pgfpathlineto{\pgfqpoint{4.080996in}{2.798651in}}%
\pgfpathlineto{\pgfqpoint{4.075402in}{2.796066in}}%
\pgfpathlineto{\pgfqpoint{4.055982in}{2.793831in}}%
\pgfpathlineto{\pgfqpoint{4.042974in}{2.792544in}}%
\pgfpathlineto{\pgfqpoint{4.040956in}{2.789762in}}%
\pgfpathlineto{\pgfqpoint{4.024049in}{2.786959in}}%
\pgfpathlineto{\pgfqpoint{4.008379in}{2.790979in}}%
\pgfpathlineto{\pgfqpoint{4.016619in}{2.796272in}}%
\pgfpathlineto{\pgfqpoint{3.984426in}{2.796788in}}%
\pgfpathlineto{\pgfqpoint{4.012665in}{2.799875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637915in}{2.351218in}}%
\pgfpathlineto{\pgfqpoint{3.620099in}{2.353144in}}%
\pgfpathlineto{\pgfqpoint{3.623395in}{2.360606in}}%
\pgfpathlineto{\pgfqpoint{3.643356in}{2.366105in}}%
\pgfpathlineto{\pgfqpoint{3.658506in}{2.363135in}}%
\pgfpathlineto{\pgfqpoint{3.664900in}{2.360443in}}%
\pgfpathlineto{\pgfqpoint{3.663356in}{2.355800in}}%
\pgfpathlineto{\pgfqpoint{3.664514in}{2.351473in}}%
\pgfpathlineto{\pgfqpoint{3.637915in}{2.351218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144347in}{2.695688in}}%
\pgfpathlineto{\pgfqpoint{4.140434in}{2.703385in}}%
\pgfpathlineto{\pgfqpoint{4.172789in}{2.712337in}}%
\pgfpathlineto{\pgfqpoint{4.220544in}{2.723232in}}%
\pgfpathlineto{\pgfqpoint{4.268689in}{2.726405in}}%
\pgfpathlineto{\pgfqpoint{4.293463in}{2.732692in}}%
\pgfpathlineto{\pgfqpoint{4.321613in}{2.734895in}}%
\pgfpathlineto{\pgfqpoint{4.331669in}{2.728199in}}%
\pgfpathlineto{\pgfqpoint{4.321954in}{2.722922in}}%
\pgfpathlineto{\pgfqpoint{4.270700in}{2.714514in}}%
\pgfpathlineto{\pgfqpoint{4.226525in}{2.706428in}}%
\pgfpathlineto{\pgfqpoint{4.181590in}{2.690288in}}%
\pgfpathlineto{\pgfqpoint{4.160032in}{2.673739in}}%
\pgfpathlineto{\pgfqpoint{4.137359in}{2.657430in}}%
\pgfpathlineto{\pgfqpoint{4.140302in}{2.643345in}}%
\pgfpathlineto{\pgfqpoint{4.167972in}{2.629439in}}%
\pgfpathlineto{\pgfqpoint{4.159428in}{2.627951in}}%
\pgfpathlineto{\pgfqpoint{4.112161in}{2.630154in}}%
\pgfpathlineto{\pgfqpoint{4.108322in}{2.637683in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{2.642229in}}%
\pgfpathlineto{\pgfqpoint{4.080024in}{2.651387in}}%
\pgfpathlineto{\pgfqpoint{4.094815in}{2.655025in}}%
\pgfpathlineto{\pgfqpoint{4.094322in}{2.664272in}}%
\pgfpathlineto{\pgfqpoint{4.123013in}{2.678732in}}%
\pgfpathlineto{\pgfqpoint{4.109715in}{2.680806in}}%
\pgfpathlineto{\pgfqpoint{4.144347in}{2.695688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408011in}{2.324567in}}%
\pgfpathlineto{\pgfqpoint{5.407641in}{2.307880in}}%
\pgfpathlineto{\pgfqpoint{5.413611in}{2.290770in}}%
\pgfpathlineto{\pgfqpoint{5.428165in}{2.260736in}}%
\pgfpathlineto{\pgfqpoint{5.406754in}{2.266335in}}%
\pgfpathlineto{\pgfqpoint{5.397854in}{2.241833in}}%
\pgfpathlineto{\pgfqpoint{5.411955in}{2.224455in}}%
\pgfpathlineto{\pgfqpoint{5.411547in}{2.212606in}}%
\pgfpathlineto{\pgfqpoint{5.400588in}{2.222828in}}%
\pgfpathlineto{\pgfqpoint{5.391104in}{2.209704in}}%
\pgfpathlineto{\pgfqpoint{5.388426in}{2.223933in}}%
\pgfpathlineto{\pgfqpoint{5.390039in}{2.240452in}}%
\pgfpathlineto{\pgfqpoint{5.388390in}{2.258749in}}%
\pgfpathlineto{\pgfqpoint{5.391737in}{2.271568in}}%
\pgfpathlineto{\pgfqpoint{5.392376in}{2.294242in}}%
\pgfpathlineto{\pgfqpoint{5.383901in}{2.310911in}}%
\pgfpathlineto{\pgfqpoint{5.385180in}{2.334083in}}%
\pgfpathlineto{\pgfqpoint{5.398552in}{2.341886in}}%
\pgfpathlineto{\pgfqpoint{5.392807in}{2.349742in}}%
\pgfpathlineto{\pgfqpoint{5.399244in}{2.352123in}}%
\pgfpathlineto{\pgfqpoint{5.403003in}{2.340910in}}%
\pgfpathlineto{\pgfqpoint{5.408011in}{2.324567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804072in}{2.559305in}}%
\pgfpathlineto{\pgfqpoint{0.813828in}{2.555086in}}%
\pgfpathlineto{\pgfqpoint{0.810472in}{2.567407in}}%
\pgfpathlineto{\pgfqpoint{0.849738in}{2.564879in}}%
\pgfpathlineto{\pgfqpoint{0.878057in}{2.549010in}}%
\pgfpathlineto{\pgfqpoint{0.863715in}{2.541620in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{2.539865in}}%
\pgfpathlineto{\pgfqpoint{0.839646in}{2.523297in}}%
\pgfpathlineto{\pgfqpoint{0.833855in}{2.519768in}}%
\pgfpathlineto{\pgfqpoint{0.820308in}{2.520275in}}%
\pgfpathlineto{\pgfqpoint{0.809284in}{2.526187in}}%
\pgfpathlineto{\pgfqpoint{0.790051in}{2.531132in}}%
\pgfpathlineto{\pgfqpoint{0.786816in}{2.538488in}}%
\pgfpathlineto{\pgfqpoint{0.772127in}{2.541261in}}%
\pgfpathlineto{\pgfqpoint{0.755676in}{2.539062in}}%
\pgfpathlineto{\pgfqpoint{0.747815in}{2.544995in}}%
\pgfpathlineto{\pgfqpoint{0.750957in}{2.551297in}}%
\pgfpathlineto{\pgfqpoint{0.733633in}{2.547269in}}%
\pgfpathlineto{\pgfqpoint{0.740158in}{2.539292in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{2.532096in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{2.599649in}}%
\pgfpathlineto{\pgfqpoint{0.767392in}{2.586700in}}%
\pgfpathlineto{\pgfqpoint{0.805316in}{2.569844in}}%
\pgfpathlineto{\pgfqpoint{0.804072in}{2.559305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731952in}{2.631333in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{2.642923in}}%
\pgfpathlineto{\pgfqpoint{0.733805in}{2.643634in}}%
\pgfpathlineto{\pgfqpoint{0.746065in}{2.643598in}}%
\pgfpathlineto{\pgfqpoint{0.766987in}{2.638748in}}%
\pgfpathlineto{\pgfqpoint{0.765749in}{2.636430in}}%
\pgfpathlineto{\pgfqpoint{0.750846in}{2.632364in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{2.631333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998155,0.922030,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554748in}{2.781264in}}%
\pgfpathlineto{\pgfqpoint{3.560240in}{2.787059in}}%
\pgfpathlineto{\pgfqpoint{3.581480in}{2.787649in}}%
\pgfpathlineto{\pgfqpoint{3.599720in}{2.781729in}}%
\pgfpathlineto{\pgfqpoint{3.647340in}{2.769086in}}%
\pgfpathlineto{\pgfqpoint{3.610939in}{2.762413in}}%
\pgfpathlineto{\pgfqpoint{3.602901in}{2.749935in}}%
\pgfpathlineto{\pgfqpoint{3.590210in}{2.746735in}}%
\pgfpathlineto{\pgfqpoint{3.583322in}{2.732685in}}%
\pgfpathlineto{\pgfqpoint{3.565891in}{2.732025in}}%
\pgfpathlineto{\pgfqpoint{3.534782in}{2.742366in}}%
\pgfpathlineto{\pgfqpoint{3.547902in}{2.748391in}}%
\pgfpathlineto{\pgfqpoint{3.526219in}{2.753296in}}%
\pgfpathlineto{\pgfqpoint{3.498036in}{2.767614in}}%
\pgfpathlineto{\pgfqpoint{3.486785in}{2.780892in}}%
\pgfpathlineto{\pgfqpoint{3.526221in}{2.786964in}}%
\pgfpathlineto{\pgfqpoint{3.534145in}{2.781028in}}%
\pgfpathlineto{\pgfqpoint{3.554748in}{2.781264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998155,0.922030,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785588in}{2.609729in}}%
\pgfpathlineto{\pgfqpoint{3.760975in}{2.602926in}}%
\pgfpathlineto{\pgfqpoint{3.749293in}{2.601364in}}%
\pgfpathlineto{\pgfqpoint{3.755421in}{2.613263in}}%
\pgfpathlineto{\pgfqpoint{3.736858in}{2.620006in}}%
\pgfpathlineto{\pgfqpoint{3.714398in}{2.614260in}}%
\pgfpathlineto{\pgfqpoint{3.707304in}{2.601828in}}%
\pgfpathlineto{\pgfqpoint{3.693511in}{2.594323in}}%
\pgfpathlineto{\pgfqpoint{3.677981in}{2.598422in}}%
\pgfpathlineto{\pgfqpoint{3.659092in}{2.597582in}}%
\pgfpathlineto{\pgfqpoint{3.643016in}{2.606547in}}%
\pgfpathlineto{\pgfqpoint{3.634347in}{2.602067in}}%
\pgfpathlineto{\pgfqpoint{3.625374in}{2.601370in}}%
\pgfpathlineto{\pgfqpoint{3.623251in}{2.590214in}}%
\pgfpathlineto{\pgfqpoint{3.595989in}{2.592930in}}%
\pgfpathlineto{\pgfqpoint{3.592160in}{2.583488in}}%
\pgfpathlineto{\pgfqpoint{3.578269in}{2.583545in}}%
\pgfpathlineto{\pgfqpoint{3.568719in}{2.571481in}}%
\pgfpathlineto{\pgfqpoint{3.554250in}{2.552684in}}%
\pgfpathlineto{\pgfqpoint{3.531789in}{2.528829in}}%
\pgfpathlineto{\pgfqpoint{3.537058in}{2.523036in}}%
\pgfpathlineto{\pgfqpoint{3.532024in}{2.516316in}}%
\pgfpathlineto{\pgfqpoint{3.517675in}{2.516606in}}%
\pgfpathlineto{\pgfqpoint{3.508281in}{2.500703in}}%
\pgfpathlineto{\pgfqpoint{3.509171in}{2.478185in}}%
\pgfpathlineto{\pgfqpoint{3.518415in}{2.469592in}}%
\pgfpathlineto{\pgfqpoint{3.513631in}{2.449657in}}%
\pgfpathlineto{\pgfqpoint{3.501594in}{2.438033in}}%
\pgfpathlineto{\pgfqpoint{3.495216in}{2.428262in}}%
\pgfpathlineto{\pgfqpoint{3.485513in}{2.438667in}}%
\pgfpathlineto{\pgfqpoint{3.456950in}{2.419057in}}%
\pgfpathlineto{\pgfqpoint{3.437665in}{2.415082in}}%
\pgfpathlineto{\pgfqpoint{3.417660in}{2.423718in}}%
\pgfpathlineto{\pgfqpoint{3.412487in}{2.441947in}}%
\pgfpathlineto{\pgfqpoint{3.407914in}{2.481079in}}%
\pgfpathlineto{\pgfqpoint{3.421234in}{2.491990in}}%
\pgfpathlineto{\pgfqpoint{3.459430in}{2.506225in}}%
\pgfpathlineto{\pgfqpoint{3.487989in}{2.523725in}}%
\pgfpathlineto{\pgfqpoint{3.514469in}{2.547357in}}%
\pgfpathlineto{\pgfqpoint{3.549227in}{2.580098in}}%
\pgfpathlineto{\pgfqpoint{3.573453in}{2.592859in}}%
\pgfpathlineto{\pgfqpoint{3.613205in}{2.614127in}}%
\pgfpathlineto{\pgfqpoint{3.644947in}{2.621549in}}%
\pgfpathlineto{\pgfqpoint{3.668747in}{2.620648in}}%
\pgfpathlineto{\pgfqpoint{3.690775in}{2.634696in}}%
\pgfpathlineto{\pgfqpoint{3.717153in}{2.633946in}}%
\pgfpathlineto{\pgfqpoint{3.743125in}{2.637323in}}%
\pgfpathlineto{\pgfqpoint{3.788371in}{2.624917in}}%
\pgfpathlineto{\pgfqpoint{3.769739in}{2.620380in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{2.609729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998155,0.922030,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732160in}{2.787743in}}%
\pgfpathlineto{\pgfqpoint{3.710710in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.668758in}{2.776613in}}%
\pgfpathlineto{\pgfqpoint{3.626096in}{2.779441in}}%
\pgfpathlineto{\pgfqpoint{3.623522in}{2.784113in}}%
\pgfpathlineto{\pgfqpoint{3.602764in}{2.784411in}}%
\pgfpathlineto{\pgfqpoint{3.586936in}{2.792194in}}%
\pgfpathlineto{\pgfqpoint{3.631604in}{2.796929in}}%
\pgfpathlineto{\pgfqpoint{3.652607in}{2.792851in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{2.797929in}}%
\pgfpathlineto{\pgfqpoint{3.703809in}{2.793693in}}%
\pgfpathlineto{\pgfqpoint{3.732160in}{2.787743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998155,0.922030,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693344in}{2.750395in}}%
\pgfpathlineto{\pgfqpoint{3.661031in}{2.743462in}}%
\pgfpathlineto{\pgfqpoint{3.635510in}{2.747397in}}%
\pgfpathlineto{\pgfqpoint{3.645492in}{2.751772in}}%
\pgfpathlineto{\pgfqpoint{3.636752in}{2.757191in}}%
\pgfpathlineto{\pgfqpoint{3.666730in}{2.760588in}}%
\pgfpathlineto{\pgfqpoint{3.672474in}{2.754222in}}%
\pgfpathlineto{\pgfqpoint{3.693344in}{2.750395in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324671in}{1.357389in}}%
\pgfpathlineto{\pgfqpoint{2.311636in}{1.358185in}}%
\pgfpathlineto{\pgfqpoint{2.309697in}{1.355636in}}%
\pgfpathlineto{\pgfqpoint{2.297841in}{1.352374in}}%
\pgfpathlineto{\pgfqpoint{2.281300in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{2.280250in}{1.332920in}}%
\pgfpathlineto{\pgfqpoint{2.276559in}{1.327020in}}%
\pgfpathlineto{\pgfqpoint{2.278001in}{1.317851in}}%
\pgfpathlineto{\pgfqpoint{2.269257in}{1.312956in}}%
\pgfpathlineto{\pgfqpoint{2.269273in}{1.305794in}}%
\pgfpathlineto{\pgfqpoint{2.265456in}{1.302694in}}%
\pgfpathlineto{\pgfqpoint{2.271476in}{1.287422in}}%
\pgfpathlineto{\pgfqpoint{2.279514in}{1.277106in}}%
\pgfpathlineto{\pgfqpoint{2.276457in}{1.269826in}}%
\pgfpathlineto{\pgfqpoint{2.286058in}{1.268842in}}%
\pgfpathlineto{\pgfqpoint{2.291528in}{1.259798in}}%
\pgfpathlineto{\pgfqpoint{2.304293in}{1.259360in}}%
\pgfpathlineto{\pgfqpoint{2.316162in}{1.269352in}}%
\pgfpathlineto{\pgfqpoint{2.315196in}{1.243595in}}%
\pgfpathlineto{\pgfqpoint{2.321776in}{1.241648in}}%
\pgfpathlineto{\pgfqpoint{2.329936in}{1.244569in}}%
\pgfpathlineto{\pgfqpoint{2.342443in}{1.217276in}}%
\pgfpathlineto{\pgfqpoint{2.339333in}{1.211538in}}%
\pgfpathlineto{\pgfqpoint{2.338622in}{1.199618in}}%
\pgfpathlineto{\pgfqpoint{2.338337in}{1.185189in}}%
\pgfpathlineto{\pgfqpoint{2.332686in}{1.176718in}}%
\pgfpathlineto{\pgfqpoint{2.335278in}{1.170431in}}%
\pgfpathlineto{\pgfqpoint{2.331960in}{1.164731in}}%
\pgfpathlineto{\pgfqpoint{2.338182in}{1.150478in}}%
\pgfpathlineto{\pgfqpoint{2.329057in}{1.132177in}}%
\pgfpathlineto{\pgfqpoint{2.325180in}{1.123483in}}%
\pgfpathlineto{\pgfqpoint{2.317743in}{1.119155in}}%
\pgfpathlineto{\pgfqpoint{2.303239in}{1.128891in}}%
\pgfpathlineto{\pgfqpoint{2.301984in}{1.135848in}}%
\pgfpathlineto{\pgfqpoint{2.273307in}{1.152875in}}%
\pgfpathlineto{\pgfqpoint{2.247365in}{1.171419in}}%
\pgfpathlineto{\pgfqpoint{2.236208in}{1.181871in}}%
\pgfpathlineto{\pgfqpoint{2.230215in}{1.195879in}}%
\pgfpathlineto{\pgfqpoint{2.232591in}{1.200765in}}%
\pgfpathlineto{\pgfqpoint{2.220340in}{1.223017in}}%
\pgfpathlineto{\pgfqpoint{2.206077in}{1.254302in}}%
\pgfpathlineto{\pgfqpoint{2.192411in}{1.288065in}}%
\pgfpathlineto{\pgfqpoint{2.186495in}{1.295792in}}%
\pgfpathlineto{\pgfqpoint{2.181943in}{1.308281in}}%
\pgfpathlineto{\pgfqpoint{2.170705in}{1.319348in}}%
\pgfpathlineto{\pgfqpoint{2.160398in}{1.326212in}}%
\pgfpathlineto{\pgfqpoint{2.165080in}{1.333780in}}%
\pgfpathlineto{\pgfqpoint{2.158070in}{1.349952in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.361828in}}%
\pgfpathlineto{\pgfqpoint{2.174103in}{1.372537in}}%
\pgfpathlineto{\pgfqpoint{2.175818in}{1.365478in}}%
\pgfpathlineto{\pgfqpoint{2.171691in}{1.361440in}}%
\pgfpathlineto{\pgfqpoint{2.172083in}{1.355227in}}%
\pgfpathlineto{\pgfqpoint{2.178062in}{1.356577in}}%
\pgfpathlineto{\pgfqpoint{2.183905in}{1.354744in}}%
\pgfpathlineto{\pgfqpoint{2.189976in}{1.346182in}}%
\pgfpathlineto{\pgfqpoint{2.198154in}{1.353157in}}%
\pgfpathlineto{\pgfqpoint{2.200891in}{1.364597in}}%
\pgfpathlineto{\pgfqpoint{2.209755in}{1.379351in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{2.242923in}{1.403792in}}%
\pgfpathlineto{\pgfqpoint{2.247425in}{1.414817in}}%
\pgfpathlineto{\pgfqpoint{2.245407in}{1.427693in}}%
\pgfpathlineto{\pgfqpoint{2.249264in}{1.429301in}}%
\pgfpathlineto{\pgfqpoint{2.258884in}{1.421270in}}%
\pgfpathlineto{\pgfqpoint{2.263501in}{1.413267in}}%
\pgfpathlineto{\pgfqpoint{2.270197in}{1.408898in}}%
\pgfpathlineto{\pgfqpoint{2.278719in}{1.391119in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{1.388995in}}%
\pgfpathlineto{\pgfqpoint{2.297460in}{1.393479in}}%
\pgfpathlineto{\pgfqpoint{2.302684in}{1.390546in}}%
\pgfpathlineto{\pgfqpoint{2.311365in}{1.392003in}}%
\pgfpathlineto{\pgfqpoint{2.322443in}{1.384062in}}%
\pgfpathlineto{\pgfqpoint{2.313113in}{1.366805in}}%
\pgfpathlineto{\pgfqpoint{2.317433in}{1.366403in}}%
\pgfpathlineto{\pgfqpoint{2.324671in}{1.357389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996678,0.891027,0.841522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588458in}{1.500746in}}%
\pgfpathlineto{\pgfqpoint{2.579901in}{1.485229in}}%
\pgfpathlineto{\pgfqpoint{2.575459in}{1.472742in}}%
\pgfpathlineto{\pgfqpoint{2.569915in}{1.466301in}}%
\pgfpathlineto{\pgfqpoint{2.562989in}{1.465089in}}%
\pgfpathlineto{\pgfqpoint{2.561017in}{1.469863in}}%
\pgfpathlineto{\pgfqpoint{2.557781in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{2.553303in}{1.465974in}}%
\pgfpathlineto{\pgfqpoint{2.546986in}{1.469472in}}%
\pgfpathlineto{\pgfqpoint{2.550676in}{1.476603in}}%
\pgfpathlineto{\pgfqpoint{2.551948in}{1.484358in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{1.491654in}}%
\pgfpathlineto{\pgfqpoint{2.548798in}{1.501702in}}%
\pgfpathlineto{\pgfqpoint{2.547654in}{1.513303in}}%
\pgfpathlineto{\pgfqpoint{2.555184in}{1.527882in}}%
\pgfpathlineto{\pgfqpoint{2.560096in}{1.526016in}}%
\pgfpathlineto{\pgfqpoint{2.570747in}{1.522003in}}%
\pgfpathlineto{\pgfqpoint{2.586063in}{1.507690in}}%
\pgfpathlineto{\pgfqpoint{2.588458in}{1.500746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996678,0.891027,0.841522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425189in}{2.269001in}}%
\pgfpathlineto{\pgfqpoint{3.432016in}{2.264561in}}%
\pgfpathlineto{\pgfqpoint{3.452861in}{2.261438in}}%
\pgfpathlineto{\pgfqpoint{3.445547in}{2.249827in}}%
\pgfpathlineto{\pgfqpoint{3.443711in}{2.237747in}}%
\pgfpathlineto{\pgfqpoint{3.439740in}{2.234850in}}%
\pgfpathlineto{\pgfqpoint{3.433149in}{2.236411in}}%
\pgfpathlineto{\pgfqpoint{3.433614in}{2.232102in}}%
\pgfpathlineto{\pgfqpoint{3.423035in}{2.222574in}}%
\pgfpathlineto{\pgfqpoint{3.422821in}{2.214896in}}%
\pgfpathlineto{\pgfqpoint{3.429728in}{2.217553in}}%
\pgfpathlineto{\pgfqpoint{3.434697in}{2.210117in}}%
\pgfpathlineto{\pgfqpoint{3.434100in}{2.205326in}}%
\pgfpathlineto{\pgfqpoint{3.438357in}{2.198959in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{2.193795in}}%
\pgfpathlineto{\pgfqpoint{3.437069in}{2.180674in}}%
\pgfpathlineto{\pgfqpoint{3.444909in}{2.178523in}}%
\pgfpathlineto{\pgfqpoint{3.443254in}{2.171163in}}%
\pgfpathlineto{\pgfqpoint{3.430150in}{2.161584in}}%
\pgfpathlineto{\pgfqpoint{3.401620in}{2.166175in}}%
\pgfpathlineto{\pgfqpoint{3.380551in}{2.160673in}}%
\pgfpathlineto{\pgfqpoint{3.378896in}{2.150462in}}%
\pgfpathlineto{\pgfqpoint{3.362127in}{2.148264in}}%
\pgfpathlineto{\pgfqpoint{3.345851in}{2.155934in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.152269in}}%
\pgfpathlineto{\pgfqpoint{3.313964in}{2.159975in}}%
\pgfpathlineto{\pgfqpoint{3.308199in}{2.166567in}}%
\pgfpathlineto{\pgfqpoint{3.315679in}{2.176738in}}%
\pgfpathlineto{\pgfqpoint{3.318434in}{2.210520in}}%
\pgfpathlineto{\pgfqpoint{3.303507in}{2.228315in}}%
\pgfpathlineto{\pgfqpoint{3.292838in}{2.236895in}}%
\pgfpathlineto{\pgfqpoint{3.270731in}{2.243416in}}%
\pgfpathlineto{\pgfqpoint{3.269273in}{2.255781in}}%
\pgfpathlineto{\pgfqpoint{3.288028in}{2.259470in}}%
\pgfpathlineto{\pgfqpoint{3.312319in}{2.255107in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{2.274301in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{2.267027in}}%
\pgfpathlineto{\pgfqpoint{3.355068in}{2.280250in}}%
\pgfpathlineto{\pgfqpoint{3.359411in}{2.294144in}}%
\pgfpathlineto{\pgfqpoint{3.372062in}{2.297568in}}%
\pgfpathlineto{\pgfqpoint{3.374157in}{2.291605in}}%
\pgfpathlineto{\pgfqpoint{3.380881in}{2.291325in}}%
\pgfpathlineto{\pgfqpoint{3.387606in}{2.284520in}}%
\pgfpathlineto{\pgfqpoint{3.397701in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{3.405124in}{2.277845in}}%
\pgfpathlineto{\pgfqpoint{3.417779in}{2.270115in}}%
\pgfpathlineto{\pgfqpoint{3.421015in}{2.268643in}}%
\pgfpathlineto{\pgfqpoint{3.425189in}{2.269001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996678,0.891027,0.841522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462216in}{2.153092in}}%
\pgfpathlineto{\pgfqpoint{3.471531in}{2.159567in}}%
\pgfpathlineto{\pgfqpoint{3.473991in}{2.145027in}}%
\pgfpathlineto{\pgfqpoint{3.469213in}{2.131929in}}%
\pgfpathlineto{\pgfqpoint{3.462646in}{2.135381in}}%
\pgfpathlineto{\pgfqpoint{3.459297in}{2.146791in}}%
\pgfpathlineto{\pgfqpoint{3.462216in}{2.153092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374639in}{1.536398in}}%
\pgfpathlineto{\pgfqpoint{3.375468in}{1.563731in}}%
\pgfpathlineto{\pgfqpoint{3.375103in}{1.574517in}}%
\pgfpathlineto{\pgfqpoint{3.377830in}{1.585212in}}%
\pgfpathlineto{\pgfqpoint{3.382286in}{1.590410in}}%
\pgfpathlineto{\pgfqpoint{3.389303in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{3.387778in}{1.605468in}}%
\pgfpathlineto{\pgfqpoint{3.390629in}{1.612294in}}%
\pgfpathlineto{\pgfqpoint{3.387376in}{1.622353in}}%
\pgfpathlineto{\pgfqpoint{3.387939in}{1.627986in}}%
\pgfpathlineto{\pgfqpoint{3.388944in}{1.643124in}}%
\pgfpathlineto{\pgfqpoint{3.393090in}{1.649961in}}%
\pgfpathlineto{\pgfqpoint{3.395125in}{1.659712in}}%
\pgfpathlineto{\pgfqpoint{3.398892in}{1.663379in}}%
\pgfpathlineto{\pgfqpoint{3.414438in}{1.665388in}}%
\pgfpathlineto{\pgfqpoint{3.428937in}{1.659060in}}%
\pgfpathlineto{\pgfqpoint{3.434362in}{1.652656in}}%
\pgfpathlineto{\pgfqpoint{3.441744in}{1.652367in}}%
\pgfpathlineto{\pgfqpoint{3.448599in}{1.656530in}}%
\pgfpathlineto{\pgfqpoint{3.466106in}{1.647766in}}%
\pgfpathlineto{\pgfqpoint{3.473483in}{1.648180in}}%
\pgfpathlineto{\pgfqpoint{3.482016in}{1.655406in}}%
\pgfpathlineto{\pgfqpoint{3.490496in}{1.654892in}}%
\pgfpathlineto{\pgfqpoint{3.494670in}{1.657272in}}%
\pgfpathlineto{\pgfqpoint{3.502455in}{1.656283in}}%
\pgfpathlineto{\pgfqpoint{3.513655in}{1.651335in}}%
\pgfpathlineto{\pgfqpoint{3.524966in}{1.660813in}}%
\pgfpathlineto{\pgfqpoint{3.528361in}{1.660139in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.641575in}}%
\pgfpathlineto{\pgfqpoint{3.540839in}{1.641950in}}%
\pgfpathlineto{\pgfqpoint{3.546565in}{1.635196in}}%
\pgfpathlineto{\pgfqpoint{3.544989in}{1.632133in}}%
\pgfpathlineto{\pgfqpoint{3.544225in}{1.626497in}}%
\pgfpathlineto{\pgfqpoint{3.532039in}{1.613376in}}%
\pgfpathlineto{\pgfqpoint{3.528216in}{1.602555in}}%
\pgfpathlineto{\pgfqpoint{3.526175in}{1.593742in}}%
\pgfpathlineto{\pgfqpoint{3.523107in}{1.589963in}}%
\pgfpathlineto{\pgfqpoint{3.520188in}{1.578093in}}%
\pgfpathlineto{\pgfqpoint{3.512452in}{1.571108in}}%
\pgfpathlineto{\pgfqpoint{3.510211in}{1.562528in}}%
\pgfpathlineto{\pgfqpoint{3.506961in}{1.555699in}}%
\pgfpathlineto{\pgfqpoint{3.505608in}{1.548651in}}%
\pgfpathlineto{\pgfqpoint{3.495671in}{1.542937in}}%
\pgfpathlineto{\pgfqpoint{3.487550in}{1.549905in}}%
\pgfpathlineto{\pgfqpoint{3.482066in}{1.549624in}}%
\pgfpathlineto{\pgfqpoint{3.473451in}{1.539699in}}%
\pgfpathlineto{\pgfqpoint{3.469263in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{3.462383in}{1.523187in}}%
\pgfpathlineto{\pgfqpoint{3.458661in}{1.511187in}}%
\pgfpathlineto{\pgfqpoint{3.443644in}{1.505085in}}%
\pgfpathlineto{\pgfqpoint{3.438154in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{3.432592in}{1.502176in}}%
\pgfpathlineto{\pgfqpoint{3.421021in}{1.502547in}}%
\pgfpathlineto{\pgfqpoint{3.413277in}{1.513154in}}%
\pgfpathlineto{\pgfqpoint{3.408514in}{1.525427in}}%
\pgfpathlineto{\pgfqpoint{3.398274in}{1.536599in}}%
\pgfpathlineto{\pgfqpoint{3.387404in}{1.536390in}}%
\pgfpathlineto{\pgfqpoint{3.374639in}{1.536398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852401in}{1.984903in}}%
\pgfpathlineto{\pgfqpoint{3.849880in}{1.979558in}}%
\pgfpathlineto{\pgfqpoint{3.844648in}{1.981907in}}%
\pgfpathlineto{\pgfqpoint{3.841620in}{1.970615in}}%
\pgfpathlineto{\pgfqpoint{3.845255in}{1.968712in}}%
\pgfpathlineto{\pgfqpoint{3.841561in}{1.966379in}}%
\pgfpathlineto{\pgfqpoint{3.840937in}{1.961914in}}%
\pgfpathlineto{\pgfqpoint{3.847738in}{1.964214in}}%
\pgfpathlineto{\pgfqpoint{3.848076in}{1.957618in}}%
\pgfpathlineto{\pgfqpoint{3.840868in}{1.930509in}}%
\pgfpathlineto{\pgfqpoint{3.839430in}{1.934913in}}%
\pgfpathlineto{\pgfqpoint{3.831362in}{1.959640in}}%
\pgfpathlineto{\pgfqpoint{3.831362in}{1.959640in}}%
\pgfpathlineto{\pgfqpoint{3.831362in}{1.959640in}}%
\pgfpathlineto{\pgfqpoint{3.835570in}{1.965227in}}%
\pgfpathlineto{\pgfqpoint{3.834583in}{1.966189in}}%
\pgfpathlineto{\pgfqpoint{3.838408in}{1.974114in}}%
\pgfpathlineto{\pgfqpoint{3.841342in}{1.986907in}}%
\pgfpathlineto{\pgfqpoint{3.843411in}{1.991199in}}%
\pgfpathlineto{\pgfqpoint{3.843811in}{1.991375in}}%
\pgfpathlineto{\pgfqpoint{3.848652in}{1.991343in}}%
\pgfpathlineto{\pgfqpoint{3.849984in}{1.994315in}}%
\pgfpathlineto{\pgfqpoint{3.853865in}{1.994538in}}%
\pgfpathlineto{\pgfqpoint{3.854086in}{1.987598in}}%
\pgfpathlineto{\pgfqpoint{3.852124in}{1.985018in}}%
\pgfpathlineto{\pgfqpoint{3.852401in}{1.984903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999016,0.940115,0.911649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844928in}{1.608086in}}%
\pgfpathlineto{\pgfqpoint{4.857449in}{1.614915in}}%
\pgfpathlineto{\pgfqpoint{4.872634in}{1.616144in}}%
\pgfpathlineto{\pgfqpoint{4.866281in}{1.626417in}}%
\pgfpathlineto{\pgfqpoint{4.890596in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{4.892377in}{1.659786in}}%
\pgfpathlineto{\pgfqpoint{4.889024in}{1.671094in}}%
\pgfpathlineto{\pgfqpoint{4.891654in}{1.688046in}}%
\pgfpathlineto{\pgfqpoint{4.888011in}{1.700023in}}%
\pgfpathlineto{\pgfqpoint{4.877065in}{1.711821in}}%
\pgfpathlineto{\pgfqpoint{4.867948in}{1.726760in}}%
\pgfpathlineto{\pgfqpoint{4.855925in}{1.746797in}}%
\pgfpathlineto{\pgfqpoint{4.838595in}{1.756940in}}%
\pgfpathlineto{\pgfqpoint{4.842744in}{1.763036in}}%
\pgfpathlineto{\pgfqpoint{4.851990in}{1.767478in}}%
\pgfpathlineto{\pgfqpoint{4.846384in}{1.782265in}}%
\pgfpathlineto{\pgfqpoint{4.828575in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{4.822081in}{1.797804in}}%
\pgfpathlineto{\pgfqpoint{4.813627in}{1.811193in}}%
\pgfpathlineto{\pgfqpoint{4.821388in}{1.815331in}}%
\pgfpathlineto{\pgfqpoint{4.832924in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{4.846990in}{1.817203in}}%
\pgfpathlineto{\pgfqpoint{4.859319in}{1.826239in}}%
\pgfpathlineto{\pgfqpoint{4.866292in}{1.819877in}}%
\pgfpathlineto{\pgfqpoint{4.879515in}{1.816781in}}%
\pgfpathlineto{\pgfqpoint{4.877228in}{1.807013in}}%
\pgfpathlineto{\pgfqpoint{4.884116in}{1.800123in}}%
\pgfpathlineto{\pgfqpoint{4.898679in}{1.795723in}}%
\pgfpathlineto{\pgfqpoint{4.879366in}{1.781216in}}%
\pgfpathlineto{\pgfqpoint{4.867311in}{1.765196in}}%
\pgfpathlineto{\pgfqpoint{4.864133in}{1.753430in}}%
\pgfpathlineto{\pgfqpoint{4.875196in}{1.735557in}}%
\pgfpathlineto{\pgfqpoint{4.888723in}{1.713401in}}%
\pgfpathlineto{\pgfqpoint{4.901851in}{1.702926in}}%
\pgfpathlineto{\pgfqpoint{4.910640in}{1.689309in}}%
\pgfpathlineto{\pgfqpoint{4.917268in}{1.657929in}}%
\pgfpathlineto{\pgfqpoint{4.915313in}{1.628100in}}%
\pgfpathlineto{\pgfqpoint{4.903249in}{1.616933in}}%
\pgfpathlineto{\pgfqpoint{4.886683in}{1.606016in}}%
\pgfpathlineto{\pgfqpoint{4.874882in}{1.591880in}}%
\pgfpathlineto{\pgfqpoint{4.856846in}{1.576092in}}%
\pgfpathlineto{\pgfqpoint{4.851594in}{1.586966in}}%
\pgfpathlineto{\pgfqpoint{4.855659in}{1.598453in}}%
\pgfpathlineto{\pgfqpoint{4.844928in}{1.608086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996309,0.883276,0.830450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160856in}{2.070371in}}%
\pgfpathlineto{\pgfqpoint{5.161761in}{2.071909in}}%
\pgfpathlineto{\pgfqpoint{5.168218in}{2.071306in}}%
\pgfpathlineto{\pgfqpoint{5.173854in}{2.078959in}}%
\pgfpathlineto{\pgfqpoint{5.184077in}{2.079780in}}%
\pgfpathlineto{\pgfqpoint{5.190235in}{2.080897in}}%
\pgfpathlineto{\pgfqpoint{5.192317in}{2.084997in}}%
\pgfpathlineto{\pgfqpoint{5.204804in}{2.064991in}}%
\pgfpathlineto{\pgfqpoint{5.208384in}{2.054000in}}%
\pgfpathlineto{\pgfqpoint{5.208498in}{2.034465in}}%
\pgfpathlineto{\pgfqpoint{5.203046in}{2.025145in}}%
\pgfpathlineto{\pgfqpoint{5.189947in}{2.021888in}}%
\pgfpathlineto{\pgfqpoint{5.178384in}{2.014856in}}%
\pgfpathlineto{\pgfqpoint{5.165354in}{2.013404in}}%
\pgfpathlineto{\pgfqpoint{5.163737in}{2.022637in}}%
\pgfpathlineto{\pgfqpoint{5.166417in}{2.035354in}}%
\pgfpathlineto{\pgfqpoint{5.160026in}{2.053005in}}%
\pgfpathlineto{\pgfqpoint{5.170770in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{5.160856in}{2.070371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743567in}{1.909487in}}%
\pgfpathlineto{\pgfqpoint{4.744658in}{1.903060in}}%
\pgfpathlineto{\pgfqpoint{4.739587in}{1.899949in}}%
\pgfpathlineto{\pgfqpoint{4.740773in}{1.889516in}}%
\pgfpathlineto{\pgfqpoint{4.730436in}{1.892582in}}%
\pgfpathlineto{\pgfqpoint{4.711709in}{1.880864in}}%
\pgfpathlineto{\pgfqpoint{4.712149in}{1.871161in}}%
\pgfpathlineto{\pgfqpoint{4.704165in}{1.856937in}}%
\pgfpathlineto{\pgfqpoint{4.703433in}{1.848675in}}%
\pgfpathlineto{\pgfqpoint{4.696983in}{1.834695in}}%
\pgfpathlineto{\pgfqpoint{4.685678in}{1.838558in}}%
\pgfpathlineto{\pgfqpoint{4.685115in}{1.821010in}}%
\pgfpathlineto{\pgfqpoint{4.681846in}{1.815235in}}%
\pgfpathlineto{\pgfqpoint{4.683377in}{1.808035in}}%
\pgfpathlineto{\pgfqpoint{4.676239in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{4.668621in}{1.830909in}}%
\pgfpathlineto{\pgfqpoint{4.664627in}{1.830856in}}%
\pgfpathlineto{\pgfqpoint{4.662262in}{1.820019in}}%
\pgfpathlineto{\pgfqpoint{4.654343in}{1.828807in}}%
\pgfpathlineto{\pgfqpoint{4.658809in}{1.838457in}}%
\pgfpathlineto{\pgfqpoint{4.665280in}{1.839437in}}%
\pgfpathlineto{\pgfqpoint{4.671950in}{1.853787in}}%
\pgfpathlineto{\pgfqpoint{4.663609in}{1.856682in}}%
\pgfpathlineto{\pgfqpoint{4.650195in}{1.856431in}}%
\pgfpathlineto{\pgfqpoint{4.636431in}{1.858756in}}%
\pgfpathlineto{\pgfqpoint{4.635155in}{1.870547in}}%
\pgfpathlineto{\pgfqpoint{4.628249in}{1.871383in}}%
\pgfpathlineto{\pgfqpoint{4.616792in}{1.878710in}}%
\pgfpathlineto{\pgfqpoint{4.611682in}{1.867206in}}%
\pgfpathlineto{\pgfqpoint{4.622122in}{1.858230in}}%
\pgfpathlineto{\pgfqpoint{4.613079in}{1.851911in}}%
\pgfpathlineto{\pgfqpoint{4.609868in}{1.845732in}}%
\pgfpathlineto{\pgfqpoint{4.618772in}{1.841189in}}%
\pgfpathlineto{\pgfqpoint{4.616310in}{1.830971in}}%
\pgfpathlineto{\pgfqpoint{4.621323in}{1.818220in}}%
\pgfpathlineto{\pgfqpoint{4.623575in}{1.804257in}}%
\pgfpathlineto{\pgfqpoint{4.621503in}{1.798066in}}%
\pgfpathlineto{\pgfqpoint{4.611663in}{1.798280in}}%
\pgfpathlineto{\pgfqpoint{4.593830in}{1.794759in}}%
\pgfpathlineto{\pgfqpoint{4.594662in}{1.782004in}}%
\pgfpathlineto{\pgfqpoint{4.586940in}{1.771971in}}%
\pgfpathlineto{\pgfqpoint{4.566123in}{1.760558in}}%
\pgfpathlineto{\pgfqpoint{4.549933in}{1.740608in}}%
\pgfpathlineto{\pgfqpoint{4.539058in}{1.729912in}}%
\pgfpathlineto{\pgfqpoint{4.524644in}{1.718813in}}%
\pgfpathlineto{\pgfqpoint{4.524622in}{1.711013in}}%
\pgfpathlineto{\pgfqpoint{4.517411in}{1.706834in}}%
\pgfpathlineto{\pgfqpoint{4.504381in}{1.700760in}}%
\pgfpathlineto{\pgfqpoint{4.497625in}{1.699865in}}%
\pgfpathlineto{\pgfqpoint{4.493288in}{1.686931in}}%
\pgfpathlineto{\pgfqpoint{4.496299in}{1.664877in}}%
\pgfpathlineto{\pgfqpoint{4.497066in}{1.650811in}}%
\pgfpathlineto{\pgfqpoint{4.490937in}{1.634702in}}%
\pgfpathlineto{\pgfqpoint{4.490871in}{1.605894in}}%
\pgfpathlineto{\pgfqpoint{4.483385in}{1.605073in}}%
\pgfpathlineto{\pgfqpoint{4.476801in}{1.592140in}}%
\pgfpathlineto{\pgfqpoint{4.481204in}{1.586551in}}%
\pgfpathlineto{\pgfqpoint{4.468015in}{1.581744in}}%
\pgfpathlineto{\pgfqpoint{4.463143in}{1.570212in}}%
\pgfpathlineto{\pgfqpoint{4.457339in}{1.565338in}}%
\pgfpathlineto{\pgfqpoint{4.443641in}{1.581171in}}%
\pgfpathlineto{\pgfqpoint{4.436945in}{1.604916in}}%
\pgfpathlineto{\pgfqpoint{4.431396in}{1.622019in}}%
\pgfpathlineto{\pgfqpoint{4.426328in}{1.630039in}}%
\pgfpathlineto{\pgfqpoint{4.418643in}{1.646329in}}%
\pgfpathlineto{\pgfqpoint{4.415054in}{1.667536in}}%
\pgfpathlineto{\pgfqpoint{4.412554in}{1.678127in}}%
\pgfpathlineto{\pgfqpoint{4.399395in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{4.389077in}{1.755974in}}%
\pgfpathlineto{\pgfqpoint{4.389129in}{1.776513in}}%
\pgfpathlineto{\pgfqpoint{4.386324in}{1.792393in}}%
\pgfpathlineto{\pgfqpoint{4.365273in}{1.782243in}}%
\pgfpathlineto{\pgfqpoint{4.355077in}{1.784276in}}%
\pgfpathlineto{\pgfqpoint{4.336181in}{1.804827in}}%
\pgfpathlineto{\pgfqpoint{4.343136in}{1.810956in}}%
\pgfpathlineto{\pgfqpoint{4.338864in}{1.817610in}}%
\pgfpathlineto{\pgfqpoint{4.321897in}{1.832003in}}%
\pgfpathlineto{\pgfqpoint{4.331530in}{1.843315in}}%
\pgfpathlineto{\pgfqpoint{4.363363in}{1.843271in}}%
\pgfpathlineto{\pgfqpoint{4.360491in}{1.857830in}}%
\pgfpathlineto{\pgfqpoint{4.352364in}{1.866429in}}%
\pgfpathlineto{\pgfqpoint{4.350716in}{1.879479in}}%
\pgfpathlineto{\pgfqpoint{4.341248in}{1.887094in}}%
\pgfpathlineto{\pgfqpoint{4.357190in}{1.904868in}}%
\pgfpathlineto{\pgfqpoint{4.373987in}{1.903579in}}%
\pgfpathlineto{\pgfqpoint{4.389118in}{1.921357in}}%
\pgfpathlineto{\pgfqpoint{4.398187in}{1.938564in}}%
\pgfpathlineto{\pgfqpoint{4.412229in}{1.955579in}}%
\pgfpathlineto{\pgfqpoint{4.412005in}{1.967665in}}%
\pgfpathlineto{\pgfqpoint{4.424340in}{1.977474in}}%
\pgfpathlineto{\pgfqpoint{4.412665in}{1.985847in}}%
\pgfpathlineto{\pgfqpoint{4.407642in}{1.997319in}}%
\pgfpathlineto{\pgfqpoint{4.402516in}{2.012177in}}%
\pgfpathlineto{\pgfqpoint{4.409608in}{2.019489in}}%
\pgfpathlineto{\pgfqpoint{4.431550in}{2.015352in}}%
\pgfpathlineto{\pgfqpoint{4.447674in}{2.017872in}}%
\pgfpathlineto{\pgfqpoint{4.461643in}{2.032123in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{2.012249in}}%
\pgfpathlineto{\pgfqpoint{4.475727in}{1.998417in}}%
\pgfpathlineto{\pgfqpoint{4.481481in}{1.989739in}}%
\pgfpathlineto{\pgfqpoint{4.481007in}{1.981080in}}%
\pgfpathlineto{\pgfqpoint{4.470626in}{1.983359in}}%
\pgfpathlineto{\pgfqpoint{4.474683in}{1.964669in}}%
\pgfpathlineto{\pgfqpoint{4.488894in}{1.953932in}}%
\pgfpathlineto{\pgfqpoint{4.509000in}{1.942076in}}%
\pgfpathlineto{\pgfqpoint{4.499821in}{1.934384in}}%
\pgfpathlineto{\pgfqpoint{4.494204in}{1.918523in}}%
\pgfpathlineto{\pgfqpoint{4.508218in}{1.912107in}}%
\pgfpathlineto{\pgfqpoint{4.521855in}{1.903788in}}%
\pgfpathlineto{\pgfqpoint{4.540722in}{1.894276in}}%
\pgfpathlineto{\pgfqpoint{4.560550in}{1.892078in}}%
\pgfpathlineto{\pgfqpoint{4.568893in}{1.883452in}}%
\pgfpathlineto{\pgfqpoint{4.580069in}{1.881838in}}%
\pgfpathlineto{\pgfqpoint{4.597472in}{1.877886in}}%
\pgfpathlineto{\pgfqpoint{4.609519in}{1.878169in}}%
\pgfpathlineto{\pgfqpoint{4.611176in}{1.884880in}}%
\pgfpathlineto{\pgfqpoint{4.609271in}{1.895655in}}%
\pgfpathlineto{\pgfqpoint{4.610389in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{4.619212in}{1.906524in}}%
\pgfpathlineto{\pgfqpoint{4.620735in}{1.889773in}}%
\pgfpathlineto{\pgfqpoint{4.633882in}{1.883337in}}%
\pgfpathlineto{\pgfqpoint{4.642977in}{1.885988in}}%
\pgfpathlineto{\pgfqpoint{4.655189in}{1.884850in}}%
\pgfpathlineto{\pgfqpoint{4.666993in}{1.885353in}}%
\pgfpathlineto{\pgfqpoint{4.668009in}{1.895770in}}%
\pgfpathlineto{\pgfqpoint{4.662120in}{1.901181in}}%
\pgfpathlineto{\pgfqpoint{4.673786in}{1.903303in}}%
\pgfpathlineto{\pgfqpoint{4.686953in}{1.915914in}}%
\pgfpathlineto{\pgfqpoint{4.703626in}{1.926712in}}%
\pgfpathlineto{\pgfqpoint{4.715760in}{1.922546in}}%
\pgfpathlineto{\pgfqpoint{4.726072in}{1.929686in}}%
\pgfpathlineto{\pgfqpoint{4.732855in}{1.919142in}}%
\pgfpathlineto{\pgfqpoint{4.727969in}{1.912021in}}%
\pgfpathlineto{\pgfqpoint{4.743567in}{1.909487in}}%
\pgfpathlineto{\pgfqpoint{4.743567in}{1.909487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998893,0.937532,0.907958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461643in}{2.032123in}}%
\pgfpathlineto{\pgfqpoint{4.447674in}{2.017872in}}%
\pgfpathlineto{\pgfqpoint{4.431550in}{2.015352in}}%
\pgfpathlineto{\pgfqpoint{4.409608in}{2.019489in}}%
\pgfpathlineto{\pgfqpoint{4.402516in}{2.012177in}}%
\pgfpathlineto{\pgfqpoint{4.407642in}{1.997319in}}%
\pgfpathlineto{\pgfqpoint{4.412665in}{1.985847in}}%
\pgfpathlineto{\pgfqpoint{4.424340in}{1.977474in}}%
\pgfpathlineto{\pgfqpoint{4.412005in}{1.967665in}}%
\pgfpathlineto{\pgfqpoint{4.412229in}{1.955579in}}%
\pgfpathlineto{\pgfqpoint{4.398187in}{1.938564in}}%
\pgfpathlineto{\pgfqpoint{4.389118in}{1.921357in}}%
\pgfpathlineto{\pgfqpoint{4.373987in}{1.903579in}}%
\pgfpathlineto{\pgfqpoint{4.357190in}{1.904868in}}%
\pgfpathlineto{\pgfqpoint{4.341248in}{1.887094in}}%
\pgfpathlineto{\pgfqpoint{4.350716in}{1.879479in}}%
\pgfpathlineto{\pgfqpoint{4.352364in}{1.866429in}}%
\pgfpathlineto{\pgfqpoint{4.360491in}{1.857830in}}%
\pgfpathlineto{\pgfqpoint{4.363363in}{1.843271in}}%
\pgfpathlineto{\pgfqpoint{4.331530in}{1.843315in}}%
\pgfpathlineto{\pgfqpoint{4.321897in}{1.832003in}}%
\pgfpathlineto{\pgfqpoint{4.311294in}{1.836290in}}%
\pgfpathlineto{\pgfqpoint{4.306980in}{1.848478in}}%
\pgfpathlineto{\pgfqpoint{4.295804in}{1.861391in}}%
\pgfpathlineto{\pgfqpoint{4.269153in}{1.858201in}}%
\pgfpathlineto{\pgfqpoint{4.245651in}{1.857886in}}%
\pgfpathlineto{\pgfqpoint{4.225279in}{1.855509in}}%
\pgfpathlineto{\pgfqpoint{4.230730in}{1.875208in}}%
\pgfpathlineto{\pgfqpoint{4.251595in}{1.883967in}}%
\pgfpathlineto{\pgfqpoint{4.250399in}{1.891775in}}%
\pgfpathlineto{\pgfqpoint{4.243477in}{1.894520in}}%
\pgfpathlineto{\pgfqpoint{4.243078in}{1.909454in}}%
\pgfpathlineto{\pgfqpoint{4.229250in}{1.916910in}}%
\pgfpathlineto{\pgfqpoint{4.223427in}{1.927150in}}%
\pgfpathlineto{\pgfqpoint{4.216266in}{1.936069in}}%
\pgfpathlineto{\pgfqpoint{4.240504in}{1.927410in}}%
\pgfpathlineto{\pgfqpoint{4.254975in}{1.929949in}}%
\pgfpathlineto{\pgfqpoint{4.263621in}{1.927787in}}%
\pgfpathlineto{\pgfqpoint{4.266549in}{1.931504in}}%
\pgfpathlineto{\pgfqpoint{4.276624in}{1.930014in}}%
\pgfpathlineto{\pgfqpoint{4.295423in}{1.937064in}}%
\pgfpathlineto{\pgfqpoint{4.295929in}{1.951493in}}%
\pgfpathlineto{\pgfqpoint{4.303992in}{1.961091in}}%
\pgfpathlineto{\pgfqpoint{4.314762in}{1.961061in}}%
\pgfpathlineto{\pgfqpoint{4.316343in}{1.965805in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{1.968016in}}%
\pgfpathlineto{\pgfqpoint{4.332746in}{1.966437in}}%
\pgfpathlineto{\pgfqpoint{4.338403in}{1.971206in}}%
\pgfpathlineto{\pgfqpoint{4.337604in}{1.981388in}}%
\pgfpathlineto{\pgfqpoint{4.343747in}{1.991623in}}%
\pgfpathlineto{\pgfqpoint{4.352953in}{1.995913in}}%
\pgfpathlineto{\pgfqpoint{4.347267in}{2.007131in}}%
\pgfpathlineto{\pgfqpoint{4.361028in}{2.006601in}}%
\pgfpathlineto{\pgfqpoint{4.365005in}{2.012706in}}%
\pgfpathlineto{\pgfqpoint{4.364401in}{2.019221in}}%
\pgfpathlineto{\pgfqpoint{4.371606in}{2.026344in}}%
\pgfpathlineto{\pgfqpoint{4.369952in}{2.034778in}}%
\pgfpathlineto{\pgfqpoint{4.366532in}{2.041964in}}%
\pgfpathlineto{\pgfqpoint{4.374979in}{2.049350in}}%
\pgfpathlineto{\pgfqpoint{4.390511in}{2.052912in}}%
\pgfpathlineto{\pgfqpoint{4.407110in}{2.054882in}}%
\pgfpathlineto{\pgfqpoint{4.414464in}{2.058013in}}%
\pgfpathlineto{\pgfqpoint{4.422884in}{2.059915in}}%
\pgfpathlineto{\pgfqpoint{4.433572in}{2.052010in}}%
\pgfpathlineto{\pgfqpoint{4.437853in}{2.038980in}}%
\pgfpathlineto{\pgfqpoint{4.461643in}{2.032123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999754,0.955617,0.933795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495216in}{2.428262in}}%
\pgfpathlineto{\pgfqpoint{3.501594in}{2.438033in}}%
\pgfpathlineto{\pgfqpoint{3.513631in}{2.449657in}}%
\pgfpathlineto{\pgfqpoint{3.518415in}{2.469592in}}%
\pgfpathlineto{\pgfqpoint{3.509171in}{2.478185in}}%
\pgfpathlineto{\pgfqpoint{3.508281in}{2.500703in}}%
\pgfpathlineto{\pgfqpoint{3.517675in}{2.516606in}}%
\pgfpathlineto{\pgfqpoint{3.532024in}{2.516316in}}%
\pgfpathlineto{\pgfqpoint{3.537058in}{2.523036in}}%
\pgfpathlineto{\pgfqpoint{3.531789in}{2.528829in}}%
\pgfpathlineto{\pgfqpoint{3.554250in}{2.552684in}}%
\pgfpathlineto{\pgfqpoint{3.568719in}{2.571481in}}%
\pgfpathlineto{\pgfqpoint{3.578269in}{2.583545in}}%
\pgfpathlineto{\pgfqpoint{3.592160in}{2.583488in}}%
\pgfpathlineto{\pgfqpoint{3.595989in}{2.592930in}}%
\pgfpathlineto{\pgfqpoint{3.623251in}{2.590214in}}%
\pgfpathlineto{\pgfqpoint{3.625374in}{2.601370in}}%
\pgfpathlineto{\pgfqpoint{3.634347in}{2.602067in}}%
\pgfpathlineto{\pgfqpoint{3.653628in}{2.593769in}}%
\pgfpathlineto{\pgfqpoint{3.676208in}{2.582224in}}%
\pgfpathlineto{\pgfqpoint{3.676589in}{2.556112in}}%
\pgfpathlineto{\pgfqpoint{3.681471in}{2.549514in}}%
\pgfpathlineto{\pgfqpoint{3.656588in}{2.544712in}}%
\pgfpathlineto{\pgfqpoint{3.642562in}{2.532881in}}%
\pgfpathlineto{\pgfqpoint{3.644820in}{2.522496in}}%
\pgfpathlineto{\pgfqpoint{3.621809in}{2.508863in}}%
\pgfpathlineto{\pgfqpoint{3.593876in}{2.494278in}}%
\pgfpathlineto{\pgfqpoint{3.583342in}{2.470399in}}%
\pgfpathlineto{\pgfqpoint{3.593638in}{2.458452in}}%
\pgfpathlineto{\pgfqpoint{3.607472in}{2.449047in}}%
\pgfpathlineto{\pgfqpoint{3.594186in}{2.429917in}}%
\pgfpathlineto{\pgfqpoint{3.579141in}{2.425950in}}%
\pgfpathlineto{\pgfqpoint{3.573623in}{2.397485in}}%
\pgfpathlineto{\pgfqpoint{3.565408in}{2.381600in}}%
\pgfpathlineto{\pgfqpoint{3.547860in}{2.383238in}}%
\pgfpathlineto{\pgfqpoint{3.539673in}{2.369790in}}%
\pgfpathlineto{\pgfqpoint{3.522925in}{2.369009in}}%
\pgfpathlineto{\pgfqpoint{3.518328in}{2.385039in}}%
\pgfpathlineto{\pgfqpoint{3.506218in}{2.404280in}}%
\pgfpathlineto{\pgfqpoint{3.495216in}{2.428262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997662,0.911696,0.871050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743286in}{2.382700in}}%
\pgfpathlineto{\pgfqpoint{3.758516in}{2.378447in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.374238in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.376262in}}%
\pgfpathlineto{\pgfqpoint{3.782302in}{2.372218in}}%
\pgfpathlineto{\pgfqpoint{3.783719in}{2.364258in}}%
\pgfpathlineto{\pgfqpoint{3.780619in}{2.359684in}}%
\pgfpathlineto{\pgfqpoint{3.789688in}{2.348582in}}%
\pgfpathlineto{\pgfqpoint{3.795574in}{2.345489in}}%
\pgfpathlineto{\pgfqpoint{3.794704in}{2.342426in}}%
\pgfpathlineto{\pgfqpoint{3.804459in}{2.339442in}}%
\pgfpathlineto{\pgfqpoint{3.808625in}{2.334921in}}%
\pgfpathlineto{\pgfqpoint{3.802996in}{2.331213in}}%
\pgfpathlineto{\pgfqpoint{3.791325in}{2.331802in}}%
\pgfpathlineto{\pgfqpoint{3.788541in}{2.330217in}}%
\pgfpathlineto{\pgfqpoint{3.791938in}{2.324589in}}%
\pgfpathlineto{\pgfqpoint{3.795495in}{2.313730in}}%
\pgfpathlineto{\pgfqpoint{3.795496in}{2.313730in}}%
\pgfpathlineto{\pgfqpoint{3.783078in}{2.312724in}}%
\pgfpathlineto{\pgfqpoint{3.778621in}{2.309001in}}%
\pgfpathlineto{\pgfqpoint{3.777691in}{2.300467in}}%
\pgfpathlineto{\pgfqpoint{3.771937in}{2.302106in}}%
\pgfpathlineto{\pgfqpoint{3.758883in}{2.301294in}}%
\pgfpathlineto{\pgfqpoint{3.755092in}{2.305258in}}%
\pgfpathlineto{\pgfqpoint{3.749664in}{2.302302in}}%
\pgfpathlineto{\pgfqpoint{3.744225in}{2.304753in}}%
\pgfpathlineto{\pgfqpoint{3.732833in}{2.305093in}}%
\pgfpathlineto{\pgfqpoint{3.716688in}{2.309162in}}%
\pgfpathlineto{\pgfqpoint{3.702076in}{2.310491in}}%
\pgfpathlineto{\pgfqpoint{3.690870in}{2.310115in}}%
\pgfpathlineto{\pgfqpoint{3.682943in}{2.305519in}}%
\pgfpathlineto{\pgfqpoint{3.676028in}{2.304858in}}%
\pgfpathlineto{\pgfqpoint{3.675752in}{2.312407in}}%
\pgfpathlineto{\pgfqpoint{3.671290in}{2.320263in}}%
\pgfpathlineto{\pgfqpoint{3.679965in}{2.323725in}}%
\pgfpathlineto{\pgfqpoint{3.680047in}{2.330484in}}%
\pgfpathlineto{\pgfqpoint{3.676035in}{2.336934in}}%
\pgfpathlineto{\pgfqpoint{3.675407in}{2.344435in}}%
\pgfpathlineto{\pgfqpoint{3.689388in}{2.344320in}}%
\pgfpathlineto{\pgfqpoint{3.705093in}{2.350708in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{2.360280in}}%
\pgfpathlineto{\pgfqpoint{3.720309in}{2.365710in}}%
\pgfpathlineto{\pgfqpoint{3.718950in}{2.373305in}}%
\pgfpathlineto{\pgfqpoint{3.727747in}{2.376158in}}%
\pgfpathlineto{\pgfqpoint{3.743286in}{2.382700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999385,0.947866,0.922722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675407in}{2.344435in}}%
\pgfpathlineto{\pgfqpoint{3.676035in}{2.336934in}}%
\pgfpathlineto{\pgfqpoint{3.680047in}{2.330484in}}%
\pgfpathlineto{\pgfqpoint{3.679965in}{2.323725in}}%
\pgfpathlineto{\pgfqpoint{3.671290in}{2.320263in}}%
\pgfpathlineto{\pgfqpoint{3.675752in}{2.312407in}}%
\pgfpathlineto{\pgfqpoint{3.676028in}{2.304858in}}%
\pgfpathlineto{\pgfqpoint{3.683303in}{2.290054in}}%
\pgfpathlineto{\pgfqpoint{3.681752in}{2.285298in}}%
\pgfpathlineto{\pgfqpoint{3.674573in}{2.283324in}}%
\pgfpathlineto{\pgfqpoint{3.661438in}{2.269221in}}%
\pgfpathlineto{\pgfqpoint{3.665170in}{2.261601in}}%
\pgfpathlineto{\pgfqpoint{3.662012in}{2.262591in}}%
\pgfpathlineto{\pgfqpoint{3.648265in}{2.269108in}}%
\pgfpathlineto{\pgfqpoint{3.637853in}{2.266712in}}%
\pgfpathlineto{\pgfqpoint{3.631023in}{2.268453in}}%
\pgfpathlineto{\pgfqpoint{3.622477in}{2.264818in}}%
\pgfpathlineto{\pgfqpoint{3.615182in}{2.270829in}}%
\pgfpathlineto{\pgfqpoint{3.609235in}{2.268527in}}%
\pgfpathlineto{\pgfqpoint{3.608418in}{2.269551in}}%
\pgfpathlineto{\pgfqpoint{3.601761in}{2.277900in}}%
\pgfpathlineto{\pgfqpoint{3.591007in}{2.278925in}}%
\pgfpathlineto{\pgfqpoint{3.589634in}{2.284234in}}%
\pgfpathlineto{\pgfqpoint{3.579714in}{2.286130in}}%
\pgfpathlineto{\pgfqpoint{3.577554in}{2.281751in}}%
\pgfpathlineto{\pgfqpoint{3.569696in}{2.285259in}}%
\pgfpathlineto{\pgfqpoint{3.570599in}{2.289924in}}%
\pgfpathlineto{\pgfqpoint{3.559784in}{2.291399in}}%
\pgfpathlineto{\pgfqpoint{3.552927in}{2.296858in}}%
\pgfpathlineto{\pgfqpoint{3.546998in}{2.307685in}}%
\pgfpathlineto{\pgfqpoint{3.548125in}{2.313531in}}%
\pgfpathlineto{\pgfqpoint{3.544546in}{2.322601in}}%
\pgfpathlineto{\pgfqpoint{3.539294in}{2.328645in}}%
\pgfpathlineto{\pgfqpoint{3.543327in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{3.539948in}{2.341799in}}%
\pgfpathlineto{\pgfqpoint{3.549831in}{2.346779in}}%
\pgfpathlineto{\pgfqpoint{3.572405in}{2.354620in}}%
\pgfpathlineto{\pgfqpoint{3.590622in}{2.360358in}}%
\pgfpathlineto{\pgfqpoint{3.605058in}{2.357494in}}%
\pgfpathlineto{\pgfqpoint{3.606149in}{2.353358in}}%
\pgfpathlineto{\pgfqpoint{3.620099in}{2.353144in}}%
\pgfpathlineto{\pgfqpoint{3.637915in}{2.351218in}}%
\pgfpathlineto{\pgfqpoint{3.664514in}{2.351473in}}%
\pgfpathlineto{\pgfqpoint{3.671933in}{2.349659in}}%
\pgfpathlineto{\pgfqpoint{3.675407in}{2.344435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581318in}{2.246274in}}%
\pgfpathlineto{\pgfqpoint{3.580220in}{2.239345in}}%
\pgfpathlineto{\pgfqpoint{3.572074in}{2.239312in}}%
\pgfpathlineto{\pgfqpoint{3.574875in}{2.235637in}}%
\pgfpathlineto{\pgfqpoint{3.570073in}{2.224721in}}%
\pgfpathlineto{\pgfqpoint{3.567316in}{2.221859in}}%
\pgfpathlineto{\pgfqpoint{3.554665in}{2.221437in}}%
\pgfpathlineto{\pgfqpoint{3.547365in}{2.217590in}}%
\pgfpathlineto{\pgfqpoint{3.535417in}{2.218903in}}%
\pgfpathlineto{\pgfqpoint{3.514732in}{2.223282in}}%
\pgfpathlineto{\pgfqpoint{3.511500in}{2.229181in}}%
\pgfpathlineto{\pgfqpoint{3.497205in}{2.226233in}}%
\pgfpathlineto{\pgfqpoint{3.495523in}{2.223008in}}%
\pgfpathlineto{\pgfqpoint{3.486759in}{2.225419in}}%
\pgfpathlineto{\pgfqpoint{3.479378in}{2.225880in}}%
\pgfpathlineto{\pgfqpoint{3.472833in}{2.228967in}}%
\pgfpathlineto{\pgfqpoint{3.475045in}{2.233118in}}%
\pgfpathlineto{\pgfqpoint{3.474486in}{2.236127in}}%
\pgfpathlineto{\pgfqpoint{3.478852in}{2.237062in}}%
\pgfpathlineto{\pgfqpoint{3.486171in}{2.232353in}}%
\pgfpathlineto{\pgfqpoint{3.488232in}{2.236828in}}%
\pgfpathlineto{\pgfqpoint{3.500989in}{2.236105in}}%
\pgfpathlineto{\pgfqpoint{3.511331in}{2.239146in}}%
\pgfpathlineto{\pgfqpoint{3.518265in}{2.238625in}}%
\pgfpathlineto{\pgfqpoint{3.522776in}{2.235153in}}%
\pgfpathlineto{\pgfqpoint{3.524125in}{2.238035in}}%
\pgfpathlineto{\pgfqpoint{3.522075in}{2.249083in}}%
\pgfpathlineto{\pgfqpoint{3.527271in}{2.251236in}}%
\pgfpathlineto{\pgfqpoint{3.532372in}{2.259054in}}%
\pgfpathlineto{\pgfqpoint{3.543119in}{2.253596in}}%
\pgfpathlineto{\pgfqpoint{3.551256in}{2.260533in}}%
\pgfpathlineto{\pgfqpoint{3.556347in}{2.261799in}}%
\pgfpathlineto{\pgfqpoint{3.567576in}{2.256625in}}%
\pgfpathlineto{\pgfqpoint{3.574369in}{2.257505in}}%
\pgfpathlineto{\pgfqpoint{3.581038in}{2.254303in}}%
\pgfpathlineto{\pgfqpoint{3.579876in}{2.252150in}}%
\pgfpathlineto{\pgfqpoint{3.581318in}{2.246274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999385,0.947866,0.922722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655177in}{2.251340in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{2.246728in}}%
\pgfpathlineto{\pgfqpoint{3.664217in}{2.242183in}}%
\pgfpathlineto{\pgfqpoint{3.655382in}{2.238626in}}%
\pgfpathlineto{\pgfqpoint{3.648536in}{2.227126in}}%
\pgfpathlineto{\pgfqpoint{3.639791in}{2.215627in}}%
\pgfpathlineto{\pgfqpoint{3.628193in}{2.212429in}}%
\pgfpathlineto{\pgfqpoint{3.619165in}{2.213179in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.602675in}{2.206189in}}%
\pgfpathlineto{\pgfqpoint{3.590726in}{2.209450in}}%
\pgfpathlineto{\pgfqpoint{3.579913in}{2.216722in}}%
\pgfpathlineto{\pgfqpoint{3.575317in}{2.218809in}}%
\pgfpathlineto{\pgfqpoint{3.572506in}{2.224533in}}%
\pgfpathlineto{\pgfqpoint{3.570073in}{2.224721in}}%
\pgfpathlineto{\pgfqpoint{3.574875in}{2.235637in}}%
\pgfpathlineto{\pgfqpoint{3.572074in}{2.239312in}}%
\pgfpathlineto{\pgfqpoint{3.580220in}{2.239345in}}%
\pgfpathlineto{\pgfqpoint{3.581318in}{2.246274in}}%
\pgfpathlineto{\pgfqpoint{3.588678in}{2.241933in}}%
\pgfpathlineto{\pgfqpoint{3.594011in}{2.240084in}}%
\pgfpathlineto{\pgfqpoint{3.606153in}{2.242162in}}%
\pgfpathlineto{\pgfqpoint{3.607317in}{2.245567in}}%
\pgfpathlineto{\pgfqpoint{3.613065in}{2.246069in}}%
\pgfpathlineto{\pgfqpoint{3.620110in}{2.248701in}}%
\pgfpathlineto{\pgfqpoint{3.621673in}{2.247617in}}%
\pgfpathlineto{\pgfqpoint{3.628466in}{2.249735in}}%
\pgfpathlineto{\pgfqpoint{3.631858in}{2.253724in}}%
\pgfpathlineto{\pgfqpoint{3.636599in}{2.254759in}}%
\pgfpathlineto{\pgfqpoint{3.652090in}{2.249606in}}%
\pgfpathlineto{\pgfqpoint{3.655177in}{2.251340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.906528,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539948in}{2.341799in}}%
\pgfpathlineto{\pgfqpoint{3.543327in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{3.539294in}{2.328645in}}%
\pgfpathlineto{\pgfqpoint{3.544546in}{2.322601in}}%
\pgfpathlineto{\pgfqpoint{3.548125in}{2.313531in}}%
\pgfpathlineto{\pgfqpoint{3.546998in}{2.307685in}}%
\pgfpathlineto{\pgfqpoint{3.552927in}{2.296858in}}%
\pgfpathlineto{\pgfqpoint{3.546472in}{2.295089in}}%
\pgfpathlineto{\pgfqpoint{3.542657in}{2.297038in}}%
\pgfpathlineto{\pgfqpoint{3.539030in}{2.293810in}}%
\pgfpathlineto{\pgfqpoint{3.528642in}{2.290526in}}%
\pgfpathlineto{\pgfqpoint{3.523271in}{2.286301in}}%
\pgfpathlineto{\pgfqpoint{3.512759in}{2.282609in}}%
\pgfpathlineto{\pgfqpoint{3.515292in}{2.277570in}}%
\pgfpathlineto{\pgfqpoint{3.516823in}{2.270419in}}%
\pgfpathlineto{\pgfqpoint{3.524204in}{2.266344in}}%
\pgfpathlineto{\pgfqpoint{3.532372in}{2.259054in}}%
\pgfpathlineto{\pgfqpoint{3.527271in}{2.251236in}}%
\pgfpathlineto{\pgfqpoint{3.522075in}{2.249083in}}%
\pgfpathlineto{\pgfqpoint{3.524125in}{2.238035in}}%
\pgfpathlineto{\pgfqpoint{3.522776in}{2.235153in}}%
\pgfpathlineto{\pgfqpoint{3.518265in}{2.238625in}}%
\pgfpathlineto{\pgfqpoint{3.511331in}{2.239146in}}%
\pgfpathlineto{\pgfqpoint{3.500989in}{2.236105in}}%
\pgfpathlineto{\pgfqpoint{3.488232in}{2.236828in}}%
\pgfpathlineto{\pgfqpoint{3.486171in}{2.232353in}}%
\pgfpathlineto{\pgfqpoint{3.478852in}{2.237062in}}%
\pgfpathlineto{\pgfqpoint{3.474486in}{2.236127in}}%
\pgfpathlineto{\pgfqpoint{3.458984in}{2.241312in}}%
\pgfpathlineto{\pgfqpoint{3.456014in}{2.237628in}}%
\pgfpathlineto{\pgfqpoint{3.443711in}{2.237747in}}%
\pgfpathlineto{\pgfqpoint{3.445547in}{2.249827in}}%
\pgfpathlineto{\pgfqpoint{3.452861in}{2.261438in}}%
\pgfpathlineto{\pgfqpoint{3.432016in}{2.264561in}}%
\pgfpathlineto{\pgfqpoint{3.425189in}{2.269001in}}%
\pgfpathlineto{\pgfqpoint{3.426006in}{2.276435in}}%
\pgfpathlineto{\pgfqpoint{3.423117in}{2.280264in}}%
\pgfpathlineto{\pgfqpoint{3.424760in}{2.291721in}}%
\pgfpathlineto{\pgfqpoint{3.422330in}{2.309490in}}%
\pgfpathlineto{\pgfqpoint{3.431020in}{2.309497in}}%
\pgfpathlineto{\pgfqpoint{3.434686in}{2.315880in}}%
\pgfpathlineto{\pgfqpoint{3.438291in}{2.331405in}}%
\pgfpathlineto{\pgfqpoint{3.435587in}{2.337138in}}%
\pgfpathlineto{\pgfqpoint{3.438412in}{2.340729in}}%
\pgfpathlineto{\pgfqpoint{3.450502in}{2.341651in}}%
\pgfpathlineto{\pgfqpoint{3.453185in}{2.337912in}}%
\pgfpathlineto{\pgfqpoint{3.463007in}{2.346271in}}%
\pgfpathlineto{\pgfqpoint{3.459700in}{2.352628in}}%
\pgfpathlineto{\pgfqpoint{3.459037in}{2.362244in}}%
\pgfpathlineto{\pgfqpoint{3.469970in}{2.360007in}}%
\pgfpathlineto{\pgfqpoint{3.479226in}{2.362589in}}%
\pgfpathlineto{\pgfqpoint{3.479481in}{2.356036in}}%
\pgfpathlineto{\pgfqpoint{3.494099in}{2.352084in}}%
\pgfpathlineto{\pgfqpoint{3.493945in}{2.346066in}}%
\pgfpathlineto{\pgfqpoint{3.508653in}{2.349251in}}%
\pgfpathlineto{\pgfqpoint{3.516785in}{2.353895in}}%
\pgfpathlineto{\pgfqpoint{3.533117in}{2.347199in}}%
\pgfpathlineto{\pgfqpoint{3.539948in}{2.341799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663444in}{2.180338in}}%
\pgfpathlineto{\pgfqpoint{3.667606in}{2.173367in}}%
\pgfpathlineto{\pgfqpoint{3.673211in}{2.174608in}}%
\pgfpathlineto{\pgfqpoint{3.684326in}{2.171964in}}%
\pgfpathlineto{\pgfqpoint{3.705569in}{2.171072in}}%
\pgfpathlineto{\pgfqpoint{3.712742in}{2.175396in}}%
\pgfpathlineto{\pgfqpoint{3.729771in}{2.179339in}}%
\pgfpathlineto{\pgfqpoint{3.740298in}{2.173175in}}%
\pgfpathlineto{\pgfqpoint{3.748803in}{2.171394in}}%
\pgfpathlineto{\pgfqpoint{3.741296in}{2.164369in}}%
\pgfpathlineto{\pgfqpoint{3.736013in}{2.152241in}}%
\pgfpathlineto{\pgfqpoint{3.740683in}{2.142566in}}%
\pgfpathlineto{\pgfqpoint{3.728229in}{2.144841in}}%
\pgfpathlineto{\pgfqpoint{3.713493in}{2.139507in}}%
\pgfpathlineto{\pgfqpoint{3.713335in}{2.131062in}}%
\pgfpathlineto{\pgfqpoint{3.700187in}{2.129461in}}%
\pgfpathlineto{\pgfqpoint{3.689995in}{2.135386in}}%
\pgfpathlineto{\pgfqpoint{3.678415in}{2.130726in}}%
\pgfpathlineto{\pgfqpoint{3.667715in}{2.131216in}}%
\pgfpathlineto{\pgfqpoint{3.666688in}{2.142430in}}%
\pgfpathlineto{\pgfqpoint{3.659443in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{3.661822in}{2.150265in}}%
\pgfpathlineto{\pgfqpoint{3.660254in}{2.152282in}}%
\pgfpathlineto{\pgfqpoint{3.662687in}{2.157677in}}%
\pgfpathlineto{\pgfqpoint{3.668202in}{2.162979in}}%
\pgfpathlineto{\pgfqpoint{3.661173in}{2.170298in}}%
\pgfpathlineto{\pgfqpoint{3.659876in}{2.176491in}}%
\pgfpathlineto{\pgfqpoint{3.663444in}{2.180338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983352in}{2.060549in}}%
\pgfpathlineto{\pgfqpoint{3.976420in}{2.057685in}}%
\pgfpathlineto{\pgfqpoint{3.971340in}{2.062004in}}%
\pgfpathlineto{\pgfqpoint{3.954515in}{2.064192in}}%
\pgfpathlineto{\pgfqpoint{3.948301in}{2.061557in}}%
\pgfpathlineto{\pgfqpoint{3.931847in}{2.058920in}}%
\pgfpathlineto{\pgfqpoint{3.924053in}{2.059207in}}%
\pgfpathlineto{\pgfqpoint{3.907408in}{2.052845in}}%
\pgfpathlineto{\pgfqpoint{3.895507in}{2.052792in}}%
\pgfpathlineto{\pgfqpoint{3.887809in}{2.055984in}}%
\pgfpathlineto{\pgfqpoint{3.871884in}{2.051267in}}%
\pgfpathlineto{\pgfqpoint{3.867150in}{2.054565in}}%
\pgfpathlineto{\pgfqpoint{3.866367in}{2.045107in}}%
\pgfpathlineto{\pgfqpoint{3.862493in}{2.041392in}}%
\pgfpathlineto{\pgfqpoint{3.858619in}{2.037677in}}%
\pgfpathlineto{\pgfqpoint{3.853300in}{2.045366in}}%
\pgfpathlineto{\pgfqpoint{3.858779in}{2.051735in}}%
\pgfpathlineto{\pgfqpoint{3.849957in}{2.050291in}}%
\pgfpathlineto{\pgfqpoint{3.837858in}{2.054192in}}%
\pgfpathlineto{\pgfqpoint{3.827911in}{2.044433in}}%
\pgfpathlineto{\pgfqpoint{3.805957in}{2.042527in}}%
\pgfpathlineto{\pgfqpoint{3.794246in}{2.051628in}}%
\pgfpathlineto{\pgfqpoint{3.778653in}{2.052197in}}%
\pgfpathlineto{\pgfqpoint{3.775318in}{2.045162in}}%
\pgfpathlineto{\pgfqpoint{3.765321in}{2.043151in}}%
\pgfpathlineto{\pgfqpoint{3.751332in}{2.052180in}}%
\pgfpathlineto{\pgfqpoint{3.735540in}{2.051874in}}%
\pgfpathlineto{\pgfqpoint{3.726970in}{2.068738in}}%
\pgfpathlineto{\pgfqpoint{3.716403in}{2.078145in}}%
\pgfpathlineto{\pgfqpoint{3.723440in}{2.091331in}}%
\pgfpathlineto{\pgfqpoint{3.714270in}{2.099434in}}%
\pgfpathlineto{\pgfqpoint{3.730316in}{2.115651in}}%
\pgfpathlineto{\pgfqpoint{3.752591in}{2.116329in}}%
\pgfpathlineto{\pgfqpoint{3.758667in}{2.129215in}}%
\pgfpathlineto{\pgfqpoint{3.786237in}{2.126971in}}%
\pgfpathlineto{\pgfqpoint{3.803625in}{2.137970in}}%
\pgfpathlineto{\pgfqpoint{3.820481in}{2.142763in}}%
\pgfpathlineto{\pgfqpoint{3.844413in}{2.143124in}}%
\pgfpathlineto{\pgfqpoint{3.869661in}{2.131172in}}%
\pgfpathlineto{\pgfqpoint{3.890412in}{2.124613in}}%
\pgfpathlineto{\pgfqpoint{3.907263in}{2.127228in}}%
\pgfpathlineto{\pgfqpoint{3.919715in}{2.125717in}}%
\pgfpathlineto{\pgfqpoint{3.936794in}{2.134568in}}%
\pgfpathlineto{\pgfqpoint{3.952206in}{2.135374in}}%
\pgfpathlineto{\pgfqpoint{3.966139in}{2.127048in}}%
\pgfpathlineto{\pgfqpoint{3.968597in}{2.121080in}}%
\pgfpathlineto{\pgfqpoint{3.967205in}{2.112828in}}%
\pgfpathlineto{\pgfqpoint{3.977961in}{2.108614in}}%
\pgfpathlineto{\pgfqpoint{3.983660in}{2.103662in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{2.098832in}}%
\pgfpathlineto{\pgfqpoint{3.978271in}{2.079385in}}%
\pgfpathlineto{\pgfqpoint{3.975440in}{2.074134in}}%
\pgfpathlineto{\pgfqpoint{3.983352in}{2.060550in}}%
\pgfpathlineto{\pgfqpoint{3.983352in}{2.060549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713493in}{2.139507in}}%
\pgfpathlineto{\pgfqpoint{3.728229in}{2.144841in}}%
\pgfpathlineto{\pgfqpoint{3.740683in}{2.142566in}}%
\pgfpathlineto{\pgfqpoint{3.742401in}{2.136047in}}%
\pgfpathlineto{\pgfqpoint{3.755028in}{2.130571in}}%
\pgfpathlineto{\pgfqpoint{3.752396in}{2.126417in}}%
\pgfpathlineto{\pgfqpoint{3.735219in}{2.125482in}}%
\pgfpathlineto{\pgfqpoint{3.729048in}{2.120238in}}%
\pgfpathlineto{\pgfqpoint{3.716978in}{2.111106in}}%
\pgfpathlineto{\pgfqpoint{3.712427in}{2.119004in}}%
\pgfpathlineto{\pgfqpoint{3.712623in}{2.122503in}}%
\pgfpathlineto{\pgfqpoint{3.716061in}{2.124404in}}%
\pgfpathlineto{\pgfqpoint{3.720540in}{2.135017in}}%
\pgfpathlineto{\pgfqpoint{3.713493in}{2.139507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474486in}{2.236127in}}%
\pgfpathlineto{\pgfqpoint{3.475045in}{2.233118in}}%
\pgfpathlineto{\pgfqpoint{3.472833in}{2.228967in}}%
\pgfpathlineto{\pgfqpoint{3.479378in}{2.225880in}}%
\pgfpathlineto{\pgfqpoint{3.486759in}{2.225419in}}%
\pgfpathlineto{\pgfqpoint{3.485612in}{2.218467in}}%
\pgfpathlineto{\pgfqpoint{3.479239in}{2.215607in}}%
\pgfpathlineto{\pgfqpoint{3.468535in}{2.217732in}}%
\pgfpathlineto{\pgfqpoint{3.465403in}{2.210894in}}%
\pgfpathlineto{\pgfqpoint{3.458512in}{2.210355in}}%
\pgfpathlineto{\pgfqpoint{3.456005in}{2.213042in}}%
\pgfpathlineto{\pgfqpoint{3.447895in}{2.207291in}}%
\pgfpathlineto{\pgfqpoint{3.440921in}{2.206485in}}%
\pgfpathlineto{\pgfqpoint{3.434697in}{2.210117in}}%
\pgfpathlineto{\pgfqpoint{3.429728in}{2.217553in}}%
\pgfpathlineto{\pgfqpoint{3.422821in}{2.214896in}}%
\pgfpathlineto{\pgfqpoint{3.423035in}{2.222574in}}%
\pgfpathlineto{\pgfqpoint{3.433614in}{2.232102in}}%
\pgfpathlineto{\pgfqpoint{3.433149in}{2.236411in}}%
\pgfpathlineto{\pgfqpoint{3.439740in}{2.234850in}}%
\pgfpathlineto{\pgfqpoint{3.443711in}{2.237747in}}%
\pgfpathlineto{\pgfqpoint{3.456014in}{2.237628in}}%
\pgfpathlineto{\pgfqpoint{3.458984in}{2.241312in}}%
\pgfpathlineto{\pgfqpoint{3.474486in}{2.236127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995802,0.873310,0.816747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424760in}{2.291721in}}%
\pgfpathlineto{\pgfqpoint{3.423117in}{2.280264in}}%
\pgfpathlineto{\pgfqpoint{3.419347in}{2.279625in}}%
\pgfpathlineto{\pgfqpoint{3.417779in}{2.270115in}}%
\pgfpathlineto{\pgfqpoint{3.405124in}{2.277845in}}%
\pgfpathlineto{\pgfqpoint{3.397701in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{3.387606in}{2.284520in}}%
\pgfpathlineto{\pgfqpoint{3.380881in}{2.291325in}}%
\pgfpathlineto{\pgfqpoint{3.374157in}{2.291605in}}%
\pgfpathlineto{\pgfqpoint{3.372062in}{2.297568in}}%
\pgfpathlineto{\pgfqpoint{3.383654in}{2.300913in}}%
\pgfpathlineto{\pgfqpoint{3.383655in}{2.300913in}}%
\pgfpathlineto{\pgfqpoint{3.383654in}{2.300912in}}%
\pgfpathlineto{\pgfqpoint{3.394244in}{2.299581in}}%
\pgfpathlineto{\pgfqpoint{3.407653in}{2.303104in}}%
\pgfpathlineto{\pgfqpoint{3.416809in}{2.295682in}}%
\pgfpathlineto{\pgfqpoint{3.424760in}{2.291721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435587in}{2.337138in}}%
\pgfpathlineto{\pgfqpoint{3.438291in}{2.331405in}}%
\pgfpathlineto{\pgfqpoint{3.434686in}{2.315880in}}%
\pgfpathlineto{\pgfqpoint{3.431020in}{2.309497in}}%
\pgfpathlineto{\pgfqpoint{3.422330in}{2.309490in}}%
\pgfpathlineto{\pgfqpoint{3.424760in}{2.291721in}}%
\pgfpathlineto{\pgfqpoint{3.416809in}{2.295682in}}%
\pgfpathlineto{\pgfqpoint{3.407653in}{2.303104in}}%
\pgfpathlineto{\pgfqpoint{3.394244in}{2.299581in}}%
\pgfpathlineto{\pgfqpoint{3.383654in}{2.300912in}}%
\pgfpathlineto{\pgfqpoint{3.383655in}{2.300913in}}%
\pgfpathlineto{\pgfqpoint{3.391109in}{2.305572in}}%
\pgfpathlineto{\pgfqpoint{3.403776in}{2.330519in}}%
\pgfpathlineto{\pgfqpoint{3.423567in}{2.337617in}}%
\pgfpathlineto{\pgfqpoint{3.435587in}{2.337138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736471,0.080000,0.101176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227882in}{2.059318in}}%
\pgfpathlineto{\pgfqpoint{3.226676in}{2.064932in}}%
\pgfpathlineto{\pgfqpoint{3.232037in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{3.234022in}{2.075901in}}%
\pgfpathlineto{\pgfqpoint{3.229034in}{2.080942in}}%
\pgfpathlineto{\pgfqpoint{3.233027in}{2.092082in}}%
\pgfpathlineto{\pgfqpoint{3.227233in}{2.102248in}}%
\pgfpathlineto{\pgfqpoint{3.233482in}{2.103643in}}%
\pgfpathlineto{\pgfqpoint{3.234063in}{2.111658in}}%
\pgfpathlineto{\pgfqpoint{3.236412in}{2.114139in}}%
\pgfpathlineto{\pgfqpoint{3.236599in}{2.127369in}}%
\pgfpathlineto{\pgfqpoint{3.243282in}{2.131959in}}%
\pgfpathlineto{\pgfqpoint{3.239239in}{2.140464in}}%
\pgfpathlineto{\pgfqpoint{3.230810in}{2.141057in}}%
\pgfpathlineto{\pgfqpoint{3.228334in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{3.219790in}{2.138896in}}%
\pgfpathlineto{\pgfqpoint{3.216163in}{2.147197in}}%
\pgfpathlineto{\pgfqpoint{3.210260in}{2.144726in}}%
\pgfpathlineto{\pgfqpoint{3.205011in}{2.140417in}}%
\pgfpathlineto{\pgfqpoint{3.205740in}{2.152493in}}%
\pgfpathlineto{\pgfqpoint{3.199832in}{2.159850in}}%
\pgfpathlineto{\pgfqpoint{3.220296in}{2.172087in}}%
\pgfpathlineto{\pgfqpoint{3.237997in}{2.169028in}}%
\pgfpathlineto{\pgfqpoint{3.257418in}{2.169135in}}%
\pgfpathlineto{\pgfqpoint{3.272810in}{2.166239in}}%
\pgfpathlineto{\pgfqpoint{3.284820in}{2.167129in}}%
\pgfpathlineto{\pgfqpoint{3.308199in}{2.166567in}}%
\pgfpathlineto{\pgfqpoint{3.313964in}{2.159975in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.152269in}}%
\pgfpathlineto{\pgfqpoint{3.345851in}{2.155934in}}%
\pgfpathlineto{\pgfqpoint{3.362127in}{2.148264in}}%
\pgfpathlineto{\pgfqpoint{3.378896in}{2.150462in}}%
\pgfpathlineto{\pgfqpoint{3.379669in}{2.140612in}}%
\pgfpathlineto{\pgfqpoint{3.365961in}{2.129319in}}%
\pgfpathlineto{\pgfqpoint{3.347427in}{2.125735in}}%
\pgfpathlineto{\pgfqpoint{3.346137in}{2.120031in}}%
\pgfpathlineto{\pgfqpoint{3.337246in}{2.110630in}}%
\pgfpathlineto{\pgfqpoint{3.331671in}{2.096828in}}%
\pgfpathlineto{\pgfqpoint{3.337312in}{2.087138in}}%
\pgfpathlineto{\pgfqpoint{3.328945in}{2.079573in}}%
\pgfpathlineto{\pgfqpoint{3.325817in}{2.068551in}}%
\pgfpathlineto{\pgfqpoint{3.314896in}{2.065172in}}%
\pgfpathlineto{\pgfqpoint{3.304653in}{2.052134in}}%
\pgfpathlineto{\pgfqpoint{3.286292in}{2.051876in}}%
\pgfpathlineto{\pgfqpoint{3.272505in}{2.052197in}}%
\pgfpathlineto{\pgfqpoint{3.263445in}{2.046209in}}%
\pgfpathlineto{\pgfqpoint{3.257920in}{2.039802in}}%
\pgfpathlineto{\pgfqpoint{3.250843in}{2.041209in}}%
\pgfpathlineto{\pgfqpoint{3.245487in}{2.046937in}}%
\pgfpathlineto{\pgfqpoint{3.241386in}{2.056691in}}%
\pgfpathlineto{\pgfqpoint{3.227882in}{2.059318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999139,0.942699,0.915340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518788in}{1.557835in}}%
\pgfpathlineto{\pgfqpoint{4.516609in}{1.540179in}}%
\pgfpathlineto{\pgfqpoint{4.510544in}{1.535353in}}%
\pgfpathlineto{\pgfqpoint{4.497964in}{1.531473in}}%
\pgfpathlineto{\pgfqpoint{4.491080in}{1.544955in}}%
\pgfpathlineto{\pgfqpoint{4.488515in}{1.569328in}}%
\pgfpathlineto{\pgfqpoint{4.495063in}{1.596853in}}%
\pgfpathlineto{\pgfqpoint{4.505059in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{4.511792in}{1.575490in}}%
\pgfpathlineto{\pgfqpoint{4.518788in}{1.557835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998032,0.919446,0.882122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919292in}{1.738839in}}%
\pgfpathlineto{\pgfqpoint{4.907431in}{1.744096in}}%
\pgfpathlineto{\pgfqpoint{4.907011in}{1.758682in}}%
\pgfpathlineto{\pgfqpoint{4.914140in}{1.766365in}}%
\pgfpathlineto{\pgfqpoint{4.929944in}{1.771117in}}%
\pgfpathlineto{\pgfqpoint{4.938261in}{1.770715in}}%
\pgfpathlineto{\pgfqpoint{4.941494in}{1.764244in}}%
\pgfpathlineto{\pgfqpoint{4.935138in}{1.756782in}}%
\pgfpathlineto{\pgfqpoint{4.931790in}{1.746990in}}%
\pgfpathlineto{\pgfqpoint{4.919292in}{1.738839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998032,0.919446,0.882122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496686in}{2.148376in}}%
\pgfpathlineto{\pgfqpoint{4.495531in}{2.158043in}}%
\pgfpathlineto{\pgfqpoint{4.505455in}{2.162456in}}%
\pgfpathlineto{\pgfqpoint{4.492435in}{2.191912in}}%
\pgfpathlineto{\pgfqpoint{4.521090in}{2.198687in}}%
\pgfpathlineto{\pgfqpoint{4.528494in}{2.202462in}}%
\pgfpathlineto{\pgfqpoint{4.538932in}{2.232820in}}%
\pgfpathlineto{\pgfqpoint{4.567628in}{2.227240in}}%
\pgfpathlineto{\pgfqpoint{4.575673in}{2.234905in}}%
\pgfpathlineto{\pgfqpoint{4.576364in}{2.251908in}}%
\pgfpathlineto{\pgfqpoint{4.588378in}{2.253492in}}%
\pgfpathlineto{\pgfqpoint{4.599389in}{2.264782in}}%
\pgfpathlineto{\pgfqpoint{4.605049in}{2.266176in}}%
\pgfpathlineto{\pgfqpoint{4.608847in}{2.254345in}}%
\pgfpathlineto{\pgfqpoint{4.621005in}{2.245352in}}%
\pgfpathlineto{\pgfqpoint{4.641640in}{2.238984in}}%
\pgfpathlineto{\pgfqpoint{4.651621in}{2.225327in}}%
\pgfpathlineto{\pgfqpoint{4.646051in}{2.205515in}}%
\pgfpathlineto{\pgfqpoint{4.651255in}{2.198162in}}%
\pgfpathlineto{\pgfqpoint{4.668445in}{2.195262in}}%
\pgfpathlineto{\pgfqpoint{4.687928in}{2.192895in}}%
\pgfpathlineto{\pgfqpoint{4.705404in}{2.182329in}}%
\pgfpathlineto{\pgfqpoint{4.714343in}{2.180447in}}%
\pgfpathlineto{\pgfqpoint{4.720933in}{2.164815in}}%
\pgfpathlineto{\pgfqpoint{4.729424in}{2.154746in}}%
\pgfpathlineto{\pgfqpoint{4.745370in}{2.155140in}}%
\pgfpathlineto{\pgfqpoint{4.775227in}{2.151339in}}%
\pgfpathlineto{\pgfqpoint{4.794466in}{2.153697in}}%
\pgfpathlineto{\pgfqpoint{4.808746in}{2.151172in}}%
\pgfpathlineto{\pgfqpoint{4.830144in}{2.140873in}}%
\pgfpathlineto{\pgfqpoint{4.847647in}{2.140888in}}%
\pgfpathlineto{\pgfqpoint{4.854051in}{2.135615in}}%
\pgfpathlineto{\pgfqpoint{4.870893in}{2.144719in}}%
\pgfpathlineto{\pgfqpoint{4.894261in}{2.150606in}}%
\pgfpathlineto{\pgfqpoint{4.915942in}{2.151250in}}%
\pgfpathlineto{\pgfqpoint{4.932845in}{2.157215in}}%
\pgfpathlineto{\pgfqpoint{4.943225in}{2.166297in}}%
\pgfpathlineto{\pgfqpoint{4.953349in}{2.171999in}}%
\pgfpathlineto{\pgfqpoint{4.951008in}{2.177595in}}%
\pgfpathlineto{\pgfqpoint{4.946388in}{2.184111in}}%
\pgfpathlineto{\pgfqpoint{4.953981in}{2.195042in}}%
\pgfpathlineto{\pgfqpoint{4.962122in}{2.193508in}}%
\pgfpathlineto{\pgfqpoint{4.976990in}{2.190070in}}%
\pgfpathlineto{\pgfqpoint{4.991403in}{2.199073in}}%
\pgfpathlineto{\pgfqpoint{5.013460in}{2.205642in}}%
\pgfpathlineto{\pgfqpoint{5.024059in}{2.216850in}}%
\pgfpathlineto{\pgfqpoint{5.034240in}{2.221675in}}%
\pgfpathlineto{\pgfqpoint{5.055253in}{2.223924in}}%
\pgfpathlineto{\pgfqpoint{5.066665in}{2.222013in}}%
\pgfpathlineto{\pgfqpoint{5.068250in}{2.228039in}}%
\pgfpathlineto{\pgfqpoint{5.055141in}{2.239891in}}%
\pgfpathlineto{\pgfqpoint{5.043534in}{2.245312in}}%
\pgfpathlineto{\pgfqpoint{5.032415in}{2.239055in}}%
\pgfpathlineto{\pgfqpoint{5.018144in}{2.241695in}}%
\pgfpathlineto{\pgfqpoint{5.009955in}{2.239543in}}%
\pgfpathlineto{\pgfqpoint{5.006230in}{2.246476in}}%
\pgfpathlineto{\pgfqpoint{5.016450in}{2.263419in}}%
\pgfpathlineto{\pgfqpoint{5.023494in}{2.276203in}}%
\pgfpathlineto{\pgfqpoint{5.040859in}{2.269801in}}%
\pgfpathlineto{\pgfqpoint{5.061244in}{2.280516in}}%
\pgfpathlineto{\pgfqpoint{5.061112in}{2.287977in}}%
\pgfpathlineto{\pgfqpoint{5.074170in}{2.305962in}}%
\pgfpathlineto{\pgfqpoint{5.082215in}{2.311398in}}%
\pgfpathlineto{\pgfqpoint{5.082035in}{2.320759in}}%
\pgfpathlineto{\pgfqpoint{5.074098in}{2.324789in}}%
\pgfpathlineto{\pgfqpoint{5.086046in}{2.333225in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{2.336283in}}%
\pgfpathlineto{\pgfqpoint{5.123199in}{2.336742in}}%
\pgfpathlineto{\pgfqpoint{5.144849in}{2.331693in}}%
\pgfpathlineto{\pgfqpoint{5.157552in}{2.325449in}}%
\pgfpathlineto{\pgfqpoint{5.166492in}{2.308348in}}%
\pgfpathlineto{\pgfqpoint{5.171913in}{2.301050in}}%
\pgfpathlineto{\pgfqpoint{5.176951in}{2.290638in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{2.274028in}}%
\pgfpathlineto{\pgfqpoint{5.207478in}{2.268608in}}%
\pgfpathlineto{\pgfqpoint{5.224612in}{2.256553in}}%
\pgfpathlineto{\pgfqpoint{5.230470in}{2.240622in}}%
\pgfpathlineto{\pgfqpoint{5.252449in}{2.240602in}}%
\pgfpathlineto{\pgfqpoint{5.264989in}{2.247291in}}%
\pgfpathlineto{\pgfqpoint{5.288896in}{2.252289in}}%
\pgfpathlineto{\pgfqpoint{5.281295in}{2.237032in}}%
\pgfpathlineto{\pgfqpoint{5.275675in}{2.230827in}}%
\pgfpathlineto{\pgfqpoint{5.270718in}{2.212250in}}%
\pgfpathlineto{\pgfqpoint{5.260990in}{2.195754in}}%
\pgfpathlineto{\pgfqpoint{5.243434in}{2.198757in}}%
\pgfpathlineto{\pgfqpoint{5.231019in}{2.192768in}}%
\pgfpathlineto{\pgfqpoint{5.234828in}{2.178246in}}%
\pgfpathlineto{\pgfqpoint{5.232747in}{2.158211in}}%
\pgfpathlineto{\pgfqpoint{5.225358in}{2.157754in}}%
\pgfpathlineto{\pgfqpoint{5.225447in}{2.149140in}}%
\pgfpathlineto{\pgfqpoint{5.216106in}{2.159150in}}%
\pgfpathlineto{\pgfqpoint{5.210355in}{2.149648in}}%
\pgfpathlineto{\pgfqpoint{5.188014in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.190274in}{2.133400in}}%
\pgfpathlineto{\pgfqpoint{5.177766in}{2.134017in}}%
\pgfpathlineto{\pgfqpoint{5.170899in}{2.139331in}}%
\pgfpathlineto{\pgfqpoint{5.160961in}{2.127305in}}%
\pgfpathlineto{\pgfqpoint{5.145019in}{2.118191in}}%
\pgfpathlineto{\pgfqpoint{5.133240in}{2.107316in}}%
\pgfpathlineto{\pgfqpoint{5.113016in}{2.102387in}}%
\pgfpathlineto{\pgfqpoint{5.102367in}{2.094463in}}%
\pgfpathlineto{\pgfqpoint{5.086791in}{2.089834in}}%
\pgfpathlineto{\pgfqpoint{5.094478in}{2.097691in}}%
\pgfpathlineto{\pgfqpoint{5.091451in}{2.104294in}}%
\pgfpathlineto{\pgfqpoint{5.102906in}{2.115692in}}%
\pgfpathlineto{\pgfqpoint{5.095264in}{2.124576in}}%
\pgfpathlineto{\pgfqpoint{5.082655in}{2.118591in}}%
\pgfpathlineto{\pgfqpoint{5.066323in}{2.106800in}}%
\pgfpathlineto{\pgfqpoint{5.057410in}{2.095851in}}%
\pgfpathlineto{\pgfqpoint{5.043224in}{2.095036in}}%
\pgfpathlineto{\pgfqpoint{5.035846in}{2.087124in}}%
\pgfpathlineto{\pgfqpoint{5.043469in}{2.075658in}}%
\pgfpathlineto{\pgfqpoint{5.055308in}{2.072875in}}%
\pgfpathlineto{\pgfqpoint{5.055793in}{2.065264in}}%
\pgfpathlineto{\pgfqpoint{5.067237in}{2.060311in}}%
\pgfpathlineto{\pgfqpoint{5.083448in}{2.072419in}}%
\pgfpathlineto{\pgfqpoint{5.096290in}{2.065818in}}%
\pgfpathlineto{\pgfqpoint{5.105644in}{2.065366in}}%
\pgfpathlineto{\pgfqpoint{5.107989in}{2.056483in}}%
\pgfpathlineto{\pgfqpoint{5.087508in}{2.051747in}}%
\pgfpathlineto{\pgfqpoint{5.080751in}{2.042593in}}%
\pgfpathlineto{\pgfqpoint{5.066684in}{2.034086in}}%
\pgfpathlineto{\pgfqpoint{5.059258in}{2.022218in}}%
\pgfpathlineto{\pgfqpoint{5.074827in}{2.012900in}}%
\pgfpathlineto{\pgfqpoint{5.080510in}{1.996222in}}%
\pgfpathlineto{\pgfqpoint{5.089314in}{1.980683in}}%
\pgfpathlineto{\pgfqpoint{5.099138in}{1.967658in}}%
\pgfpathlineto{\pgfqpoint{5.098903in}{1.955062in}}%
\pgfpathlineto{\pgfqpoint{5.089824in}{1.950431in}}%
\pgfpathlineto{\pgfqpoint{5.093285in}{1.941388in}}%
\pgfpathlineto{\pgfqpoint{5.101799in}{1.936124in}}%
\pgfpathlineto{\pgfqpoint{5.099576in}{1.922314in}}%
\pgfpathlineto{\pgfqpoint{5.095902in}{1.908875in}}%
\pgfpathlineto{\pgfqpoint{5.087819in}{1.907352in}}%
\pgfpathlineto{\pgfqpoint{5.077257in}{1.888997in}}%
\pgfpathlineto{\pgfqpoint{5.065540in}{1.866743in}}%
\pgfpathlineto{\pgfqpoint{5.052108in}{1.846508in}}%
\pgfpathlineto{\pgfqpoint{5.032214in}{1.830859in}}%
\pgfpathlineto{\pgfqpoint{5.012095in}{1.816588in}}%
\pgfpathlineto{\pgfqpoint{4.995794in}{1.814641in}}%
\pgfpathlineto{\pgfqpoint{4.986951in}{1.807107in}}%
\pgfpathlineto{\pgfqpoint{4.981950in}{1.812611in}}%
\pgfpathlineto{\pgfqpoint{4.973767in}{1.804184in}}%
\pgfpathlineto{\pgfqpoint{4.953551in}{1.795691in}}%
\pgfpathlineto{\pgfqpoint{4.938245in}{1.793091in}}%
\pgfpathlineto{\pgfqpoint{4.933307in}{1.775183in}}%
\pgfpathlineto{\pgfqpoint{4.925290in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{4.921497in}{1.786496in}}%
\pgfpathlineto{\pgfqpoint{4.924923in}{1.793055in}}%
\pgfpathlineto{\pgfqpoint{4.905515in}{1.798484in}}%
\pgfpathlineto{\pgfqpoint{4.898679in}{1.795723in}}%
\pgfpathlineto{\pgfqpoint{4.884116in}{1.800123in}}%
\pgfpathlineto{\pgfqpoint{4.877228in}{1.807013in}}%
\pgfpathlineto{\pgfqpoint{4.879515in}{1.816781in}}%
\pgfpathlineto{\pgfqpoint{4.866292in}{1.819877in}}%
\pgfpathlineto{\pgfqpoint{4.859319in}{1.826239in}}%
\pgfpathlineto{\pgfqpoint{4.846990in}{1.817203in}}%
\pgfpathlineto{\pgfqpoint{4.832924in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{4.821388in}{1.815331in}}%
\pgfpathlineto{\pgfqpoint{4.813627in}{1.811193in}}%
\pgfpathlineto{\pgfqpoint{4.806127in}{1.808708in}}%
\pgfpathlineto{\pgfqpoint{4.808313in}{1.789313in}}%
\pgfpathlineto{\pgfqpoint{4.800602in}{1.789776in}}%
\pgfpathlineto{\pgfqpoint{4.799300in}{1.793759in}}%
\pgfpathlineto{\pgfqpoint{4.798866in}{1.800769in}}%
\pgfpathlineto{\pgfqpoint{4.788256in}{1.795832in}}%
\pgfpathlineto{\pgfqpoint{4.781992in}{1.798954in}}%
\pgfpathlineto{\pgfqpoint{4.771250in}{1.805319in}}%
\pgfpathlineto{\pgfqpoint{4.775461in}{1.819405in}}%
\pgfpathlineto{\pgfqpoint{4.766301in}{1.822689in}}%
\pgfpathlineto{\pgfqpoint{4.762851in}{1.838299in}}%
\pgfpathlineto{\pgfqpoint{4.747582in}{1.835486in}}%
\pgfpathlineto{\pgfqpoint{4.749316in}{1.855600in}}%
\pgfpathlineto{\pgfqpoint{4.763018in}{1.869760in}}%
\pgfpathlineto{\pgfqpoint{4.763601in}{1.883746in}}%
\pgfpathlineto{\pgfqpoint{4.763175in}{1.896723in}}%
\pgfpathlineto{\pgfqpoint{4.756862in}{1.900765in}}%
\pgfpathlineto{\pgfqpoint{4.752027in}{1.910748in}}%
\pgfpathlineto{\pgfqpoint{4.743567in}{1.909487in}}%
\pgfpathlineto{\pgfqpoint{4.727969in}{1.912021in}}%
\pgfpathlineto{\pgfqpoint{4.732855in}{1.919142in}}%
\pgfpathlineto{\pgfqpoint{4.726072in}{1.929686in}}%
\pgfpathlineto{\pgfqpoint{4.715760in}{1.922546in}}%
\pgfpathlineto{\pgfqpoint{4.703626in}{1.926712in}}%
\pgfpathlineto{\pgfqpoint{4.686953in}{1.915914in}}%
\pgfpathlineto{\pgfqpoint{4.673786in}{1.903303in}}%
\pgfpathlineto{\pgfqpoint{4.662120in}{1.901181in}}%
\pgfpathlineto{\pgfqpoint{4.655787in}{1.905740in}}%
\pgfpathlineto{\pgfqpoint{4.648145in}{1.906153in}}%
\pgfpathlineto{\pgfqpoint{4.637807in}{1.910078in}}%
\pgfpathlineto{\pgfqpoint{4.629995in}{1.905777in}}%
\pgfpathlineto{\pgfqpoint{4.620426in}{1.893170in}}%
\pgfpathlineto{\pgfqpoint{4.619212in}{1.906524in}}%
\pgfpathlineto{\pgfqpoint{4.610389in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{4.593524in}{1.904615in}}%
\pgfpathlineto{\pgfqpoint{4.577161in}{1.908503in}}%
\pgfpathlineto{\pgfqpoint{4.565420in}{1.915951in}}%
\pgfpathlineto{\pgfqpoint{4.554179in}{1.919293in}}%
\pgfpathlineto{\pgfqpoint{4.549325in}{1.927438in}}%
\pgfpathlineto{\pgfqpoint{4.541197in}{1.929871in}}%
\pgfpathlineto{\pgfqpoint{4.526593in}{1.940919in}}%
\pgfpathlineto{\pgfqpoint{4.514996in}{1.946132in}}%
\pgfpathlineto{\pgfqpoint{4.509000in}{1.942076in}}%
\pgfpathlineto{\pgfqpoint{4.488894in}{1.953932in}}%
\pgfpathlineto{\pgfqpoint{4.474683in}{1.964669in}}%
\pgfpathlineto{\pgfqpoint{4.470626in}{1.983359in}}%
\pgfpathlineto{\pgfqpoint{4.481007in}{1.981080in}}%
\pgfpathlineto{\pgfqpoint{4.481481in}{1.989739in}}%
\pgfpathlineto{\pgfqpoint{4.475727in}{1.998417in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{2.012249in}}%
\pgfpathlineto{\pgfqpoint{4.461643in}{2.032123in}}%
\pgfpathlineto{\pgfqpoint{4.437853in}{2.038980in}}%
\pgfpathlineto{\pgfqpoint{4.433572in}{2.052010in}}%
\pgfpathlineto{\pgfqpoint{4.422884in}{2.059915in}}%
\pgfpathlineto{\pgfqpoint{4.420309in}{2.064781in}}%
\pgfpathlineto{\pgfqpoint{4.418139in}{2.074446in}}%
\pgfpathlineto{\pgfqpoint{4.418643in}{2.081040in}}%
\pgfpathlineto{\pgfqpoint{4.409858in}{2.084900in}}%
\pgfpathlineto{\pgfqpoint{4.405104in}{2.083193in}}%
\pgfpathlineto{\pgfqpoint{4.401438in}{2.098885in}}%
\pgfpathlineto{\pgfqpoint{4.405555in}{2.102764in}}%
\pgfpathlineto{\pgfqpoint{4.403562in}{2.106731in}}%
\pgfpathlineto{\pgfqpoint{4.417371in}{2.114742in}}%
\pgfpathlineto{\pgfqpoint{4.427366in}{2.118060in}}%
\pgfpathlineto{\pgfqpoint{4.442678in}{2.115785in}}%
\pgfpathlineto{\pgfqpoint{4.448147in}{2.126613in}}%
\pgfpathlineto{\pgfqpoint{4.466702in}{2.128628in}}%
\pgfpathlineto{\pgfqpoint{4.471859in}{2.135358in}}%
\pgfpathlineto{\pgfqpoint{4.494653in}{2.144543in}}%
\pgfpathlineto{\pgfqpoint{4.496686in}{2.148376in}}%
\pgfpathlineto{\pgfqpoint{4.496686in}{2.148376in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988420,0.736747,0.635894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486759in}{2.225419in}}%
\pgfpathlineto{\pgfqpoint{3.495523in}{2.223008in}}%
\pgfpathlineto{\pgfqpoint{3.497205in}{2.226233in}}%
\pgfpathlineto{\pgfqpoint{3.511500in}{2.229181in}}%
\pgfpathlineto{\pgfqpoint{3.514732in}{2.223282in}}%
\pgfpathlineto{\pgfqpoint{3.535417in}{2.218903in}}%
\pgfpathlineto{\pgfqpoint{3.533849in}{2.210552in}}%
\pgfpathlineto{\pgfqpoint{3.537314in}{2.203333in}}%
\pgfpathlineto{\pgfqpoint{3.525799in}{2.205803in}}%
\pgfpathlineto{\pgfqpoint{3.514039in}{2.199785in}}%
\pgfpathlineto{\pgfqpoint{3.514839in}{2.191367in}}%
\pgfpathlineto{\pgfqpoint{3.513068in}{2.186537in}}%
\pgfpathlineto{\pgfqpoint{3.517809in}{2.177904in}}%
\pgfpathlineto{\pgfqpoint{3.531373in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{3.538648in}{2.155346in}}%
\pgfpathlineto{\pgfqpoint{3.554744in}{2.141681in}}%
\pgfpathlineto{\pgfqpoint{3.566079in}{2.141786in}}%
\pgfpathlineto{\pgfqpoint{3.569605in}{2.138038in}}%
\pgfpathlineto{\pgfqpoint{3.565546in}{2.134660in}}%
\pgfpathlineto{\pgfqpoint{3.578502in}{2.128531in}}%
\pgfpathlineto{\pgfqpoint{3.589122in}{2.123402in}}%
\pgfpathlineto{\pgfqpoint{3.601526in}{2.114559in}}%
\pgfpathlineto{\pgfqpoint{3.603024in}{2.111392in}}%
\pgfpathlineto{\pgfqpoint{3.600321in}{2.105320in}}%
\pgfpathlineto{\pgfqpoint{3.592293in}{2.113237in}}%
\pgfpathlineto{\pgfqpoint{3.579726in}{2.116027in}}%
\pgfpathlineto{\pgfqpoint{3.573638in}{2.105059in}}%
\pgfpathlineto{\pgfqpoint{3.584093in}{2.098774in}}%
\pgfpathlineto{\pgfqpoint{3.582377in}{2.089925in}}%
\pgfpathlineto{\pgfqpoint{3.576334in}{2.088920in}}%
\pgfpathlineto{\pgfqpoint{3.568607in}{2.074377in}}%
\pgfpathlineto{\pgfqpoint{3.562577in}{2.073070in}}%
\pgfpathlineto{\pgfqpoint{3.562633in}{2.078255in}}%
\pgfpathlineto{\pgfqpoint{3.565584in}{2.087349in}}%
\pgfpathlineto{\pgfqpoint{3.568728in}{2.090971in}}%
\pgfpathlineto{\pgfqpoint{3.563079in}{2.100798in}}%
\pgfpathlineto{\pgfqpoint{3.558665in}{2.109349in}}%
\pgfpathlineto{\pgfqpoint{3.552660in}{2.111461in}}%
\pgfpathlineto{\pgfqpoint{3.548389in}{2.118780in}}%
\pgfpathlineto{\pgfqpoint{3.539094in}{2.121862in}}%
\pgfpathlineto{\pgfqpoint{3.532835in}{2.128678in}}%
\pgfpathlineto{\pgfqpoint{3.522132in}{2.129777in}}%
\pgfpathlineto{\pgfqpoint{3.510829in}{2.137432in}}%
\pgfpathlineto{\pgfqpoint{3.497596in}{2.148468in}}%
\pgfpathlineto{\pgfqpoint{3.487761in}{2.158236in}}%
\pgfpathlineto{\pgfqpoint{3.483249in}{2.174998in}}%
\pgfpathlineto{\pgfqpoint{3.476052in}{2.176970in}}%
\pgfpathlineto{\pgfqpoint{3.464283in}{2.182566in}}%
\pgfpathlineto{\pgfqpoint{3.457624in}{2.180275in}}%
\pgfpathlineto{\pgfqpoint{3.449266in}{2.172406in}}%
\pgfpathlineto{\pgfqpoint{3.443254in}{2.171163in}}%
\pgfpathlineto{\pgfqpoint{3.444909in}{2.178523in}}%
\pgfpathlineto{\pgfqpoint{3.437069in}{2.180674in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{2.193795in}}%
\pgfpathlineto{\pgfqpoint{3.438357in}{2.198959in}}%
\pgfpathlineto{\pgfqpoint{3.434100in}{2.205326in}}%
\pgfpathlineto{\pgfqpoint{3.434697in}{2.210117in}}%
\pgfpathlineto{\pgfqpoint{3.440921in}{2.206485in}}%
\pgfpathlineto{\pgfqpoint{3.447895in}{2.207291in}}%
\pgfpathlineto{\pgfqpoint{3.456005in}{2.213042in}}%
\pgfpathlineto{\pgfqpoint{3.458512in}{2.210355in}}%
\pgfpathlineto{\pgfqpoint{3.465403in}{2.210894in}}%
\pgfpathlineto{\pgfqpoint{3.468535in}{2.217732in}}%
\pgfpathlineto{\pgfqpoint{3.479239in}{2.215607in}}%
\pgfpathlineto{\pgfqpoint{3.485612in}{2.218467in}}%
\pgfpathlineto{\pgfqpoint{3.486759in}{2.225419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988420,0.736747,0.635894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549228in}{2.077055in}}%
\pgfpathlineto{\pgfqpoint{3.560209in}{2.078535in}}%
\pgfpathlineto{\pgfqpoint{3.555000in}{2.065189in}}%
\pgfpathlineto{\pgfqpoint{3.557164in}{2.059935in}}%
\pgfpathlineto{\pgfqpoint{3.554128in}{2.051216in}}%
\pgfpathlineto{\pgfqpoint{3.543066in}{2.057602in}}%
\pgfpathlineto{\pgfqpoint{3.535710in}{2.059432in}}%
\pgfpathlineto{\pgfqpoint{3.515520in}{2.068053in}}%
\pgfpathlineto{\pgfqpoint{3.517545in}{2.076759in}}%
\pgfpathlineto{\pgfqpoint{3.534472in}{2.075209in}}%
\pgfpathlineto{\pgfqpoint{3.549228in}{2.077055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988420,0.736747,0.635894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461695in}{2.123789in}}%
\pgfpathlineto{\pgfqpoint{3.468928in}{2.129046in}}%
\pgfpathlineto{\pgfqpoint{3.477606in}{2.117007in}}%
\pgfpathlineto{\pgfqpoint{3.475575in}{2.094580in}}%
\pgfpathlineto{\pgfqpoint{3.468997in}{2.095650in}}%
\pgfpathlineto{\pgfqpoint{3.463097in}{2.089989in}}%
\pgfpathlineto{\pgfqpoint{3.457620in}{2.094486in}}%
\pgfpathlineto{\pgfqpoint{3.457041in}{2.114944in}}%
\pgfpathlineto{\pgfqpoint{3.453739in}{2.124638in}}%
\pgfpathlineto{\pgfqpoint{3.461695in}{2.123789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.696763,0.589450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246048in}{2.343673in}}%
\pgfpathlineto{\pgfqpoint{3.235115in}{2.347169in}}%
\pgfpathlineto{\pgfqpoint{3.226169in}{2.346936in}}%
\pgfpathlineto{\pgfqpoint{3.229151in}{2.356022in}}%
\pgfpathlineto{\pgfqpoint{3.226169in}{2.365107in}}%
\pgfpathlineto{\pgfqpoint{3.238295in}{2.365806in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{2.355323in}}%
\pgfpathlineto{\pgfqpoint{3.246048in}{2.343673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.696763,0.589450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290949in}{2.335822in}}%
\pgfpathlineto{\pgfqpoint{3.290975in}{2.335820in}}%
\pgfpathlineto{\pgfqpoint{3.293102in}{2.345665in}}%
\pgfpathlineto{\pgfqpoint{3.283415in}{2.356109in}}%
\pgfpathlineto{\pgfqpoint{3.283193in}{2.356347in}}%
\pgfpathlineto{\pgfqpoint{3.265630in}{2.359331in}}%
\pgfpathlineto{\pgfqpoint{3.262182in}{2.363920in}}%
\pgfpathlineto{\pgfqpoint{3.267439in}{2.371497in}}%
\pgfpathlineto{\pgfqpoint{3.262682in}{2.376169in}}%
\pgfpathlineto{\pgfqpoint{3.254894in}{2.368151in}}%
\pgfpathlineto{\pgfqpoint{3.254046in}{2.384495in}}%
\pgfpathlineto{\pgfqpoint{3.246741in}{2.393143in}}%
\pgfpathlineto{\pgfqpoint{3.251994in}{2.410673in}}%
\pgfpathlineto{\pgfqpoint{3.263231in}{2.424428in}}%
\pgfpathlineto{\pgfqpoint{3.274782in}{2.423085in}}%
\pgfpathlineto{\pgfqpoint{3.292234in}{2.424512in}}%
\pgfpathlineto{\pgfqpoint{3.276773in}{2.406166in}}%
\pgfpathlineto{\pgfqpoint{3.291511in}{2.408489in}}%
\pgfpathlineto{\pgfqpoint{3.307361in}{2.408400in}}%
\pgfpathlineto{\pgfqpoint{3.303590in}{2.394584in}}%
\pgfpathlineto{\pgfqpoint{3.290585in}{2.379387in}}%
\pgfpathlineto{\pgfqpoint{3.305542in}{2.378306in}}%
\pgfpathlineto{\pgfqpoint{3.306690in}{2.376524in}}%
\pgfpathlineto{\pgfqpoint{3.319574in}{2.356517in}}%
\pgfpathlineto{\pgfqpoint{3.329475in}{2.353793in}}%
\pgfpathlineto{\pgfqpoint{3.338378in}{2.334474in}}%
\pgfpathlineto{\pgfqpoint{3.342501in}{2.327776in}}%
\pgfpathlineto{\pgfqpoint{3.360026in}{2.324546in}}%
\pgfpathlineto{\pgfqpoint{3.358268in}{2.313702in}}%
\pgfpathlineto{\pgfqpoint{3.350899in}{2.308729in}}%
\pgfpathlineto{\pgfqpoint{3.356675in}{2.299957in}}%
\pgfpathlineto{\pgfqpoint{3.343663in}{2.291077in}}%
\pgfpathlineto{\pgfqpoint{3.324311in}{2.291234in}}%
\pgfpathlineto{\pgfqpoint{3.299684in}{2.286572in}}%
\pgfpathlineto{\pgfqpoint{3.292939in}{2.289910in}}%
\pgfpathlineto{\pgfqpoint{3.283375in}{2.281965in}}%
\pgfpathlineto{\pgfqpoint{3.269994in}{2.283890in}}%
\pgfpathlineto{\pgfqpoint{3.259832in}{2.277415in}}%
\pgfpathlineto{\pgfqpoint{3.252143in}{2.280801in}}%
\pgfpathlineto{\pgfqpoint{3.273357in}{2.298611in}}%
\pgfpathlineto{\pgfqpoint{3.286306in}{2.302273in}}%
\pgfpathlineto{\pgfqpoint{3.286192in}{2.302287in}}%
\pgfpathlineto{\pgfqpoint{3.263602in}{2.305113in}}%
\pgfpathlineto{\pgfqpoint{3.259509in}{2.311860in}}%
\pgfpathlineto{\pgfqpoint{3.274625in}{2.317116in}}%
\pgfpathlineto{\pgfqpoint{3.266703in}{2.326250in}}%
\pgfpathlineto{\pgfqpoint{3.269451in}{2.337356in}}%
\pgfpathlineto{\pgfqpoint{3.290949in}{2.335822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998524,0.929781,0.896886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006963in}{2.140079in}}%
\pgfpathlineto{\pgfqpoint{4.011030in}{2.139511in}}%
\pgfpathlineto{\pgfqpoint{4.020971in}{2.129211in}}%
\pgfpathlineto{\pgfqpoint{4.027369in}{2.128053in}}%
\pgfpathlineto{\pgfqpoint{4.029852in}{2.132366in}}%
\pgfpathlineto{\pgfqpoint{4.038489in}{2.139201in}}%
\pgfpathlineto{\pgfqpoint{4.046096in}{2.130272in}}%
\pgfpathlineto{\pgfqpoint{4.053454in}{2.118244in}}%
\pgfpathlineto{\pgfqpoint{4.060194in}{2.117451in}}%
\pgfpathlineto{\pgfqpoint{4.064649in}{2.112879in}}%
\pgfpathlineto{\pgfqpoint{4.052735in}{2.111515in}}%
\pgfpathlineto{\pgfqpoint{4.050219in}{2.098346in}}%
\pgfpathlineto{\pgfqpoint{4.047730in}{2.092407in}}%
\pgfpathlineto{\pgfqpoint{4.042426in}{2.088444in}}%
\pgfpathlineto{\pgfqpoint{4.042812in}{2.080046in}}%
\pgfpathlineto{\pgfqpoint{4.039212in}{2.079201in}}%
\pgfpathlineto{\pgfqpoint{4.030191in}{2.088080in}}%
\pgfpathlineto{\pgfqpoint{4.035179in}{2.096469in}}%
\pgfpathlineto{\pgfqpoint{4.030905in}{2.101445in}}%
\pgfpathlineto{\pgfqpoint{4.025481in}{2.100192in}}%
\pgfpathlineto{\pgfqpoint{4.008421in}{2.087683in}}%
\pgfpathlineto{\pgfqpoint{4.008099in}{2.099443in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{2.102221in}}%
\pgfpathlineto{\pgfqpoint{3.995464in}{2.106833in}}%
\pgfpathlineto{\pgfqpoint{3.999542in}{2.112233in}}%
\pgfpathlineto{\pgfqpoint{3.991836in}{2.118050in}}%
\pgfpathlineto{\pgfqpoint{3.994746in}{2.122302in}}%
\pgfpathlineto{\pgfqpoint{3.989237in}{2.125237in}}%
\pgfpathlineto{\pgfqpoint{3.986242in}{2.129693in}}%
\pgfpathlineto{\pgfqpoint{3.989785in}{2.132462in}}%
\pgfpathlineto{\pgfqpoint{4.000564in}{2.127586in}}%
\pgfpathlineto{\pgfqpoint{4.008362in}{2.126578in}}%
\pgfpathlineto{\pgfqpoint{4.010333in}{2.128566in}}%
\pgfpathlineto{\pgfqpoint{4.003209in}{2.137741in}}%
\pgfpathlineto{\pgfqpoint{4.006963in}{2.140079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998524,0.929781,0.896886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003183in}{2.087184in}}%
\pgfpathlineto{\pgfqpoint{3.993261in}{2.089438in}}%
\pgfpathlineto{\pgfqpoint{3.985956in}{2.097266in}}%
\pgfpathlineto{\pgfqpoint{3.983660in}{2.103662in}}%
\pgfpathlineto{\pgfqpoint{3.986669in}{2.104120in}}%
\pgfpathlineto{\pgfqpoint{3.990953in}{2.099572in}}%
\pgfpathlineto{\pgfqpoint{3.997344in}{2.099610in}}%
\pgfpathlineto{\pgfqpoint{3.997278in}{2.096994in}}%
\pgfpathlineto{\pgfqpoint{4.003183in}{2.087184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083599in}{1.645694in}}%
\pgfpathlineto{\pgfqpoint{5.076215in}{1.658614in}}%
\pgfpathlineto{\pgfqpoint{5.088607in}{1.657991in}}%
\pgfpathlineto{\pgfqpoint{5.093630in}{1.651885in}}%
\pgfpathlineto{\pgfqpoint{5.089794in}{1.637234in}}%
\pgfpathlineto{\pgfqpoint{5.083599in}{1.645694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108945in}{1.599514in}}%
\pgfpathlineto{\pgfqpoint{5.112575in}{1.604264in}}%
\pgfpathlineto{\pgfqpoint{5.114171in}{1.614789in}}%
\pgfpathlineto{\pgfqpoint{5.122148in}{1.615785in}}%
\pgfpathlineto{\pgfqpoint{5.119818in}{1.604369in}}%
\pgfpathlineto{\pgfqpoint{5.130525in}{1.620738in}}%
\pgfpathlineto{\pgfqpoint{5.129143in}{1.604563in}}%
\pgfpathlineto{\pgfqpoint{5.123947in}{1.598989in}}%
\pgfpathlineto{\pgfqpoint{5.119415in}{1.588276in}}%
\pgfpathlineto{\pgfqpoint{5.114873in}{1.583255in}}%
\pgfpathlineto{\pgfqpoint{5.105964in}{1.594975in}}%
\pgfpathlineto{\pgfqpoint{5.108945in}{1.599514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163779in}{1.572955in}}%
\pgfpathlineto{\pgfqpoint{5.165250in}{1.561690in}}%
\pgfpathlineto{\pgfqpoint{5.166102in}{1.552177in}}%
\pgfpathlineto{\pgfqpoint{5.161174in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{5.155889in}{1.553947in}}%
\pgfpathlineto{\pgfqpoint{5.149126in}{1.545346in}}%
\pgfpathlineto{\pgfqpoint{5.153745in}{1.532852in}}%
\pgfpathlineto{\pgfqpoint{5.149598in}{1.524905in}}%
\pgfpathlineto{\pgfqpoint{5.132577in}{1.534746in}}%
\pgfpathlineto{\pgfqpoint{5.128511in}{1.547019in}}%
\pgfpathlineto{\pgfqpoint{5.132922in}{1.555081in}}%
\pgfpathlineto{\pgfqpoint{5.123759in}{1.563100in}}%
\pgfpathlineto{\pgfqpoint{5.119215in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{5.112408in}{1.556722in}}%
\pgfpathlineto{\pgfqpoint{5.101704in}{1.547261in}}%
\pgfpathlineto{\pgfqpoint{5.099309in}{1.552224in}}%
\pgfpathlineto{\pgfqpoint{5.104985in}{1.566515in}}%
\pgfpathlineto{\pgfqpoint{5.114099in}{1.571285in}}%
\pgfpathlineto{\pgfqpoint{5.121987in}{1.577674in}}%
\pgfpathlineto{\pgfqpoint{5.127100in}{1.569998in}}%
\pgfpathlineto{\pgfqpoint{5.138098in}{1.574641in}}%
\pgfpathlineto{\pgfqpoint{5.140458in}{1.582208in}}%
\pgfpathlineto{\pgfqpoint{5.150681in}{1.582659in}}%
\pgfpathlineto{\pgfqpoint{5.149824in}{1.595772in}}%
\pgfpathlineto{\pgfqpoint{5.161550in}{1.587730in}}%
\pgfpathlineto{\pgfqpoint{5.162764in}{1.579191in}}%
\pgfpathlineto{\pgfqpoint{5.163779in}{1.572955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049905in}{1.588244in}}%
\pgfpathlineto{\pgfqpoint{5.030661in}{1.572154in}}%
\pgfpathlineto{\pgfqpoint{5.037752in}{1.584013in}}%
\pgfpathlineto{\pgfqpoint{5.048202in}{1.594486in}}%
\pgfpathlineto{\pgfqpoint{5.056888in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{5.064470in}{1.623060in}}%
\pgfpathlineto{\pgfqpoint{5.067047in}{1.609234in}}%
\pgfpathlineto{\pgfqpoint{5.057497in}{1.599897in}}%
\pgfpathlineto{\pgfqpoint{5.049905in}{1.588244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105341in}{1.739300in}}%
\pgfpathlineto{\pgfqpoint{5.102988in}{1.732270in}}%
\pgfpathlineto{\pgfqpoint{5.107926in}{1.720116in}}%
\pgfpathlineto{\pgfqpoint{5.104117in}{1.706024in}}%
\pgfpathlineto{\pgfqpoint{5.095589in}{1.700404in}}%
\pgfpathlineto{\pgfqpoint{5.093307in}{1.686734in}}%
\pgfpathlineto{\pgfqpoint{5.096544in}{1.673229in}}%
\pgfpathlineto{\pgfqpoint{5.104212in}{1.671361in}}%
\pgfpathlineto{\pgfqpoint{5.110611in}{1.673368in}}%
\pgfpathlineto{\pgfqpoint{5.128678in}{1.663967in}}%
\pgfpathlineto{\pgfqpoint{5.127301in}{1.654737in}}%
\pgfpathlineto{\pgfqpoint{5.132020in}{1.650663in}}%
\pgfpathlineto{\pgfqpoint{5.130517in}{1.642849in}}%
\pgfpathlineto{\pgfqpoint{5.119243in}{1.651172in}}%
\pgfpathlineto{\pgfqpoint{5.113900in}{1.660080in}}%
\pgfpathlineto{\pgfqpoint{5.110178in}{1.653856in}}%
\pgfpathlineto{\pgfqpoint{5.100968in}{1.664007in}}%
\pgfpathlineto{\pgfqpoint{5.087830in}{1.661501in}}%
\pgfpathlineto{\pgfqpoint{5.080630in}{1.665248in}}%
\pgfpathlineto{\pgfqpoint{5.081364in}{1.672257in}}%
\pgfpathlineto{\pgfqpoint{5.085883in}{1.676570in}}%
\pgfpathlineto{\pgfqpoint{5.081566in}{1.680492in}}%
\pgfpathlineto{\pgfqpoint{5.079697in}{1.674381in}}%
\pgfpathlineto{\pgfqpoint{5.072555in}{1.684124in}}%
\pgfpathlineto{\pgfqpoint{5.070392in}{1.691508in}}%
\pgfpathlineto{\pgfqpoint{5.069855in}{1.707741in}}%
\pgfpathlineto{\pgfqpoint{5.075680in}{1.702161in}}%
\pgfpathlineto{\pgfqpoint{5.077178in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{5.081891in}{1.744054in}}%
\pgfpathlineto{\pgfqpoint{5.090649in}{1.744034in}}%
\pgfpathlineto{\pgfqpoint{5.099564in}{1.739193in}}%
\pgfpathlineto{\pgfqpoint{5.104025in}{1.743608in}}%
\pgfpathlineto{\pgfqpoint{5.105341in}{1.739300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101022in}{1.623843in}}%
\pgfpathlineto{\pgfqpoint{5.098782in}{1.631913in}}%
\pgfpathlineto{\pgfqpoint{5.107465in}{1.626664in}}%
\pgfpathlineto{\pgfqpoint{5.116671in}{1.626689in}}%
\pgfpathlineto{\pgfqpoint{5.116391in}{1.619606in}}%
\pgfpathlineto{\pgfqpoint{5.109692in}{1.612405in}}%
\pgfpathlineto{\pgfqpoint{5.100505in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{5.099995in}{1.615193in}}%
\pgfpathlineto{\pgfqpoint{5.101022in}{1.623843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151132in}{1.636507in}}%
\pgfpathlineto{\pgfqpoint{5.155196in}{1.617574in}}%
\pgfpathlineto{\pgfqpoint{5.144035in}{1.622073in}}%
\pgfpathlineto{\pgfqpoint{5.144337in}{1.616382in}}%
\pgfpathlineto{\pgfqpoint{5.147876in}{1.605918in}}%
\pgfpathlineto{\pgfqpoint{5.140996in}{1.602119in}}%
\pgfpathlineto{\pgfqpoint{5.140393in}{1.614045in}}%
\pgfpathlineto{\pgfqpoint{5.136038in}{1.614926in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.625192in}}%
\pgfpathlineto{\pgfqpoint{5.142286in}{1.623839in}}%
\pgfpathlineto{\pgfqpoint{5.142098in}{1.630259in}}%
\pgfpathlineto{\pgfqpoint{5.133256in}{1.643206in}}%
\pgfpathlineto{\pgfqpoint{5.147148in}{1.642832in}}%
\pgfpathlineto{\pgfqpoint{5.151132in}{1.636507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985236,0.452595,0.327105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388103in}{2.094639in}}%
\pgfpathlineto{\pgfqpoint{5.374721in}{2.077566in}}%
\pgfpathlineto{\pgfqpoint{5.374966in}{2.060069in}}%
\pgfpathlineto{\pgfqpoint{5.369518in}{2.046536in}}%
\pgfpathlineto{\pgfqpoint{5.372039in}{2.038039in}}%
\pgfpathlineto{\pgfqpoint{5.364506in}{2.026088in}}%
\pgfpathlineto{\pgfqpoint{5.346023in}{2.018110in}}%
\pgfpathlineto{\pgfqpoint{5.320594in}{2.017071in}}%
\pgfpathlineto{\pgfqpoint{5.299986in}{1.997715in}}%
\pgfpathlineto{\pgfqpoint{5.290266in}{2.004231in}}%
\pgfpathlineto{\pgfqpoint{5.289665in}{2.016905in}}%
\pgfpathlineto{\pgfqpoint{5.264508in}{2.013165in}}%
\pgfpathlineto{\pgfqpoint{5.247387in}{2.005178in}}%
\pgfpathlineto{\pgfqpoint{5.230454in}{2.004853in}}%
\pgfpathlineto{\pgfqpoint{5.245120in}{1.992377in}}%
\pgfpathlineto{\pgfqpoint{5.235468in}{1.963557in}}%
\pgfpathlineto{\pgfqpoint{5.226117in}{1.956422in}}%
\pgfpathlineto{\pgfqpoint{5.219117in}{1.963013in}}%
\pgfpathlineto{\pgfqpoint{5.222665in}{1.978294in}}%
\pgfpathlineto{\pgfqpoint{5.213509in}{1.983226in}}%
\pgfpathlineto{\pgfqpoint{5.207632in}{1.994854in}}%
\pgfpathlineto{\pgfqpoint{5.221309in}{2.000078in}}%
\pgfpathlineto{\pgfqpoint{5.228896in}{2.010737in}}%
\pgfpathlineto{\pgfqpoint{5.243445in}{2.019503in}}%
\pgfpathlineto{\pgfqpoint{5.254054in}{2.031095in}}%
\pgfpathlineto{\pgfqpoint{5.282849in}{2.036152in}}%
\pgfpathlineto{\pgfqpoint{5.298316in}{2.032685in}}%
\pgfpathlineto{\pgfqpoint{5.313451in}{2.062831in}}%
\pgfpathlineto{\pgfqpoint{5.323096in}{2.054733in}}%
\pgfpathlineto{\pgfqpoint{5.344317in}{2.071691in}}%
\pgfpathlineto{\pgfqpoint{5.352545in}{2.078278in}}%
\pgfpathlineto{\pgfqpoint{5.361634in}{2.099013in}}%
\pgfpathlineto{\pgfqpoint{5.359155in}{2.118081in}}%
\pgfpathlineto{\pgfqpoint{5.365265in}{2.128792in}}%
\pgfpathlineto{\pgfqpoint{5.380644in}{2.131904in}}%
\pgfpathlineto{\pgfqpoint{5.388532in}{2.108387in}}%
\pgfpathlineto{\pgfqpoint{5.388103in}{2.094639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985236,0.452595,0.327105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.427576in}{2.175691in}}%
\pgfpathlineto{\pgfqpoint{5.437809in}{2.182878in}}%
\pgfpathlineto{\pgfqpoint{5.441025in}{2.163842in}}%
\pgfpathlineto{\pgfqpoint{5.419566in}{2.159201in}}%
\pgfpathlineto{\pgfqpoint{5.406897in}{2.142361in}}%
\pgfpathlineto{\pgfqpoint{5.384153in}{2.153952in}}%
\pgfpathlineto{\pgfqpoint{5.376280in}{2.135398in}}%
\pgfpathlineto{\pgfqpoint{5.360192in}{2.135143in}}%
\pgfpathlineto{\pgfqpoint{5.358203in}{2.152001in}}%
\pgfpathlineto{\pgfqpoint{5.365356in}{2.165049in}}%
\pgfpathlineto{\pgfqpoint{5.380812in}{2.165991in}}%
\pgfpathlineto{\pgfqpoint{5.385027in}{2.189447in}}%
\pgfpathlineto{\pgfqpoint{5.389304in}{2.202662in}}%
\pgfpathlineto{\pgfqpoint{5.406304in}{2.185008in}}%
\pgfpathlineto{\pgfqpoint{5.417403in}{2.179307in}}%
\pgfpathlineto{\pgfqpoint{5.427576in}{2.175691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985236,0.452595,0.327105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250489in}{1.997695in}}%
\pgfpathlineto{\pgfqpoint{5.258491in}{2.007813in}}%
\pgfpathlineto{\pgfqpoint{5.266716in}{2.005851in}}%
\pgfpathlineto{\pgfqpoint{5.272663in}{2.012978in}}%
\pgfpathlineto{\pgfqpoint{5.283285in}{2.009321in}}%
\pgfpathlineto{\pgfqpoint{5.285136in}{2.003506in}}%
\pgfpathlineto{\pgfqpoint{5.276993in}{1.993245in}}%
\pgfpathlineto{\pgfqpoint{5.271055in}{1.998685in}}%
\pgfpathlineto{\pgfqpoint{5.263639in}{1.994744in}}%
\pgfpathlineto{\pgfqpoint{5.259800in}{1.984824in}}%
\pgfpathlineto{\pgfqpoint{5.250372in}{1.989654in}}%
\pgfpathlineto{\pgfqpoint{5.250489in}{1.997695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999262,0.945283,0.919031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868983in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.811610in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.755485in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{1.865755in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{1.926055in}}%
\pgfpathlineto{\pgfqpoint{3.692996in}{1.939714in}}%
\pgfpathlineto{\pgfqpoint{3.696721in}{1.950183in}}%
\pgfpathlineto{\pgfqpoint{3.694483in}{1.957435in}}%
\pgfpathlineto{\pgfqpoint{3.699719in}{1.965572in}}%
\pgfpathlineto{\pgfqpoint{3.718965in}{1.965852in}}%
\pgfpathlineto{\pgfqpoint{3.732885in}{1.961368in}}%
\pgfpathlineto{\pgfqpoint{3.747247in}{1.956358in}}%
\pgfpathlineto{\pgfqpoint{3.753945in}{1.953717in}}%
\pgfpathlineto{\pgfqpoint{3.765081in}{1.959089in}}%
\pgfpathlineto{\pgfqpoint{3.771035in}{1.963948in}}%
\pgfpathlineto{\pgfqpoint{3.783792in}{1.965346in}}%
\pgfpathlineto{\pgfqpoint{3.794078in}{1.963205in}}%
\pgfpathlineto{\pgfqpoint{3.798019in}{1.954795in}}%
\pgfpathlineto{\pgfqpoint{3.801376in}{1.960335in}}%
\pgfpathlineto{\pgfqpoint{3.812969in}{1.956329in}}%
\pgfpathlineto{\pgfqpoint{3.824244in}{1.955369in}}%
\pgfpathlineto{\pgfqpoint{3.831362in}{1.959640in}}%
\pgfpathlineto{\pgfqpoint{3.831362in}{1.959640in}}%
\pgfpathlineto{\pgfqpoint{3.839430in}{1.934913in}}%
\pgfpathlineto{\pgfqpoint{3.840868in}{1.930509in}}%
\pgfpathlineto{\pgfqpoint{3.836805in}{1.923694in}}%
\pgfpathlineto{\pgfqpoint{3.833692in}{1.910884in}}%
\pgfpathlineto{\pgfqpoint{3.829757in}{1.902055in}}%
\pgfpathlineto{\pgfqpoint{3.826384in}{1.899095in}}%
\pgfpathlineto{\pgfqpoint{3.821564in}{1.904566in}}%
\pgfpathlineto{\pgfqpoint{3.815035in}{1.912133in}}%
\pgfpathlineto{\pgfqpoint{3.804714in}{1.936439in}}%
\pgfpathlineto{\pgfqpoint{3.803227in}{1.934902in}}%
\pgfpathlineto{\pgfqpoint{3.809221in}{1.917010in}}%
\pgfpathlineto{\pgfqpoint{3.818102in}{1.899963in}}%
\pgfpathlineto{\pgfqpoint{3.829034in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{3.834377in}{1.864332in}}%
\pgfpathlineto{\pgfqpoint{3.839023in}{1.854754in}}%
\pgfpathlineto{\pgfqpoint{3.852003in}{1.835983in}}%
\pgfpathlineto{\pgfqpoint{3.849129in}{1.833027in}}%
\pgfpathlineto{\pgfqpoint{3.849596in}{1.822006in}}%
\pgfpathlineto{\pgfqpoint{3.866444in}{1.806786in}}%
\pgfpathlineto{\pgfqpoint{3.868983in}{1.803313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165910in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165910in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165910in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889174in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889174in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889174in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612438in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612438in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612438in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335702in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335702in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.335702in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058966in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058966in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058966in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782231in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782231in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782231in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.505495in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.505495in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.505495in,y=0.320616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587299in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587299in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731952in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731952in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876604in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876604in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021257in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021257in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310563in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310563in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455216in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455216in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599869in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599869in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744521in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744521in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033827in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033827in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178480in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178480in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323133in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323133in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467785in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467785in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757091in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757091in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901744in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901744in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046397in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046397in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191050in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191050in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480355in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480355in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625008in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625008in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769661in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769661in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914314in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914314in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203619in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203619in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348272in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348272in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492925in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492925in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637578in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637578in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926883in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926883in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071536in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071536in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.216189in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.216189in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360842in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360842in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650148in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650148in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.794800in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.794800in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.939453in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.939453in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.084106in}{0.369227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.084106in}{2.966660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.335702in,y=0.157530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Longitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{0.412885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{0.412885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=0.370675in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{0.752013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{0.752013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=0.709804in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{1.091142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{1.091142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.048933in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{1.430271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{1.430271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363937in, y=1.388062in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{1.769400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{1.769400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304908in, y=1.727191in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{2.108529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{2.108529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304908in, y=2.066320in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{2.447658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{2.447658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304908in, y=2.405448in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{2.786786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{2.786786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304908in, y=2.744577in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{0.497667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{0.497667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{0.582449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{0.582449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{0.667231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{0.667231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{0.836796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{0.836796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{0.921578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{0.921578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{1.006360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{1.006360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{1.175924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{1.175924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{1.260707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{1.260707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{1.345489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{1.345489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{1.515053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{1.515053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{1.599836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{1.599836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{1.684618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{1.684618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{1.854182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{1.854182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{1.938964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{1.938964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{2.023747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{2.023747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{2.193311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{2.193311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{2.278093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{2.278093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{2.362875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{2.362875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{2.532440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{2.532440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{2.617222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{2.617222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{2.702004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{2.702004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{2.871569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{2.871569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471577in}{2.956351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199828in}{2.956351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157530in,y=1.667944in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Latitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939453in}{1.157830in}}%
\pgfpathlineto{\pgfqpoint{5.939453in}{1.149554in}}%
\pgfpathlineto{\pgfqpoint{5.930255in}{1.145380in}}%
\pgfpathlineto{\pgfqpoint{5.921011in}{1.141807in}}%
\pgfpathlineto{\pgfqpoint{5.919156in}{1.148130in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{1.151609in}}%
\pgfpathlineto{\pgfqpoint{5.930969in}{1.152541in}}%
\pgfpathlineto{\pgfqpoint{5.939453in}{1.157830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912339in}{1.133452in}}%
\pgfpathlineto{\pgfqpoint{5.915927in}{1.136248in}}%
\pgfpathlineto{\pgfqpoint{5.920910in}{1.131355in}}%
\pgfpathlineto{\pgfqpoint{5.918518in}{1.122502in}}%
\pgfpathlineto{\pgfqpoint{5.909549in}{1.120172in}}%
\pgfpathlineto{\pgfqpoint{5.901575in}{1.122269in}}%
\pgfpathlineto{\pgfqpoint{5.900181in}{1.129724in}}%
\pgfpathlineto{\pgfqpoint{5.905762in}{1.135549in}}%
\pgfpathlineto{\pgfqpoint{5.912339in}{1.133452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734941in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{0.733147in}{1.150460in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{1.149554in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{1.157830in}}%
\pgfpathlineto{\pgfqpoint{0.734941in}{1.158614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826129in}{1.414162in}}%
\pgfpathlineto{\pgfqpoint{3.828572in}{1.412300in}}%
\pgfpathlineto{\pgfqpoint{3.881025in}{1.377757in}}%
\pgfpathlineto{\pgfqpoint{3.882011in}{1.367920in}}%
\pgfpathlineto{\pgfqpoint{3.902774in}{1.350970in}}%
\pgfpathlineto{\pgfqpoint{3.896095in}{1.330076in}}%
\pgfpathlineto{\pgfqpoint{3.896952in}{1.320467in}}%
\pgfpathlineto{\pgfqpoint{3.906213in}{1.314289in}}%
\pgfpathlineto{\pgfqpoint{3.906647in}{1.309880in}}%
\pgfpathlineto{\pgfqpoint{3.902665in}{1.299640in}}%
\pgfpathlineto{\pgfqpoint{3.903494in}{1.294487in}}%
\pgfpathlineto{\pgfqpoint{3.902546in}{1.286387in}}%
\pgfpathlineto{\pgfqpoint{3.907598in}{1.275758in}}%
\pgfpathlineto{\pgfqpoint{3.913585in}{1.259038in}}%
\pgfpathlineto{\pgfqpoint{3.918893in}{1.255330in}}%
\pgfpathlineto{\pgfqpoint{3.918893in}{1.255330in}}%
\pgfpathlineto{\pgfqpoint{3.907385in}{1.245499in}}%
\pgfpathlineto{\pgfqpoint{3.891568in}{1.238914in}}%
\pgfpathlineto{\pgfqpoint{3.882890in}{1.239193in}}%
\pgfpathlineto{\pgfqpoint{3.877735in}{1.234106in}}%
\pgfpathlineto{\pgfqpoint{3.867665in}{1.233669in}}%
\pgfpathlineto{\pgfqpoint{3.863889in}{1.231526in}}%
\pgfpathlineto{\pgfqpoint{3.846506in}{1.236304in}}%
\pgfpathlineto{\pgfqpoint{3.835622in}{1.234933in}}%
\pgfpathlineto{\pgfqpoint{3.831572in}{1.257994in}}%
\pgfpathlineto{\pgfqpoint{3.826666in}{1.265901in}}%
\pgfpathlineto{\pgfqpoint{3.823757in}{1.270590in}}%
\pgfpathlineto{\pgfqpoint{3.809576in}{1.273753in}}%
\pgfpathlineto{\pgfqpoint{3.801367in}{1.278844in}}%
\pgfpathlineto{\pgfqpoint{3.792174in}{1.281698in}}%
\pgfpathlineto{\pgfqpoint{3.786408in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{3.780365in}{1.288854in}}%
\pgfpathlineto{\pgfqpoint{3.780365in}{1.288854in}}%
\pgfpathlineto{\pgfqpoint{3.772554in}{1.310220in}}%
\pgfpathlineto{\pgfqpoint{3.764165in}{1.319715in}}%
\pgfpathlineto{\pgfqpoint{3.761271in}{1.329550in}}%
\pgfpathlineto{\pgfqpoint{3.762717in}{1.338368in}}%
\pgfpathlineto{\pgfqpoint{3.760114in}{1.353967in}}%
\pgfpathlineto{\pgfqpoint{3.766095in}{1.354774in}}%
\pgfpathlineto{\pgfqpoint{3.771343in}{1.360917in}}%
\pgfpathlineto{\pgfqpoint{3.776974in}{1.369761in}}%
\pgfpathlineto{\pgfqpoint{3.780542in}{1.373309in}}%
\pgfpathlineto{\pgfqpoint{3.780409in}{1.378820in}}%
\pgfpathlineto{\pgfqpoint{3.777294in}{1.382664in}}%
\pgfpathlineto{\pgfqpoint{3.776455in}{1.389341in}}%
\pgfpathlineto{\pgfqpoint{3.776455in}{1.389341in}}%
\pgfpathlineto{\pgfqpoint{3.780630in}{1.391487in}}%
\pgfpathlineto{\pgfqpoint{3.781466in}{1.401464in}}%
\pgfpathlineto{\pgfqpoint{3.775723in}{1.411031in}}%
\pgfpathlineto{\pgfqpoint{3.780797in}{1.413068in}}%
\pgfpathlineto{\pgfqpoint{3.796656in}{1.412851in}}%
\pgfpathlineto{\pgfqpoint{3.826129in}{1.414162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210352in}{1.899226in}}%
\pgfpathlineto{\pgfqpoint{3.210359in}{1.898090in}}%
\pgfpathlineto{\pgfqpoint{3.210080in}{1.894805in}}%
\pgfpathlineto{\pgfqpoint{3.210038in}{1.869122in}}%
\pgfpathlineto{\pgfqpoint{3.162561in}{1.870008in}}%
\pgfpathlineto{\pgfqpoint{3.163027in}{1.826621in}}%
\pgfpathlineto{\pgfqpoint{3.149473in}{1.825099in}}%
\pgfpathlineto{\pgfqpoint{3.145936in}{1.816390in}}%
\pgfpathlineto{\pgfqpoint{3.148679in}{1.791902in}}%
\pgfpathlineto{\pgfqpoint{3.092032in}{1.792008in}}%
\pgfpathlineto{\pgfqpoint{3.088875in}{1.786352in}}%
\pgfpathlineto{\pgfqpoint{3.089497in}{1.793517in}}%
\pgfpathlineto{\pgfqpoint{3.089750in}{1.793491in}}%
\pgfpathlineto{\pgfqpoint{3.122326in}{1.794845in}}%
\pgfpathlineto{\pgfqpoint{3.124063in}{1.800955in}}%
\pgfpathlineto{\pgfqpoint{3.129989in}{1.808572in}}%
\pgfpathlineto{\pgfqpoint{3.134764in}{1.831986in}}%
\pgfpathlineto{\pgfqpoint{3.154872in}{1.850284in}}%
\pgfpathlineto{\pgfqpoint{3.161674in}{1.871662in}}%
\pgfpathlineto{\pgfqpoint{3.166195in}{1.872904in}}%
\pgfpathlineto{\pgfqpoint{3.170906in}{1.886118in}}%
\pgfpathlineto{\pgfqpoint{3.183075in}{1.887939in}}%
\pgfpathlineto{\pgfqpoint{3.188309in}{1.885737in}}%
\pgfpathlineto{\pgfqpoint{3.194878in}{1.885737in}}%
\pgfpathlineto{\pgfqpoint{3.199540in}{1.889595in}}%
\pgfpathlineto{\pgfqpoint{3.208482in}{1.890142in}}%
\pgfpathlineto{\pgfqpoint{3.208150in}{1.899226in}}%
\pgfpathlineto{\pgfqpoint{3.210352in}{1.899226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558787in}{2.261137in}}%
\pgfpathlineto{\pgfqpoint{1.556846in}{2.261180in}}%
\pgfpathlineto{\pgfqpoint{1.528841in}{2.277831in}}%
\pgfpathlineto{\pgfqpoint{1.518507in}{2.285157in}}%
\pgfpathlineto{\pgfqpoint{1.492310in}{2.292177in}}%
\pgfpathlineto{\pgfqpoint{1.484251in}{2.307188in}}%
\pgfpathlineto{\pgfqpoint{1.486311in}{2.317595in}}%
\pgfpathlineto{\pgfqpoint{1.467804in}{2.324815in}}%
\pgfpathlineto{\pgfqpoint{1.465266in}{2.338485in}}%
\pgfpathlineto{\pgfqpoint{1.447767in}{2.350795in}}%
\pgfpathlineto{\pgfqpoint{1.447461in}{2.359531in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{2.367708in}}%
\pgfpathlineto{\pgfqpoint{1.455103in}{2.378405in}}%
\pgfpathlineto{\pgfqpoint{1.430512in}{2.389194in}}%
\pgfpathlineto{\pgfqpoint{1.406677in}{2.420702in}}%
\pgfpathlineto{\pgfqpoint{1.393433in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{1.383685in}{2.435289in}}%
\pgfpathlineto{\pgfqpoint{1.376006in}{2.444059in}}%
\pgfpathlineto{\pgfqpoint{1.361485in}{2.438567in}}%
\pgfpathlineto{\pgfqpoint{1.347413in}{2.429090in}}%
\pgfpathlineto{\pgfqpoint{1.334562in}{2.440233in}}%
\pgfpathlineto{\pgfqpoint{1.324464in}{2.447658in}}%
\pgfpathlineto{\pgfqpoint{1.310375in}{2.452351in}}%
\pgfpathlineto{\pgfqpoint{1.296130in}{2.452853in}}%
\pgfpathlineto{\pgfqpoint{1.296300in}{2.612339in}}%
\pgfpathlineto{\pgfqpoint{1.296300in}{2.612339in}}%
\pgfpathlineto{\pgfqpoint{1.323285in}{2.608252in}}%
\pgfpathlineto{\pgfqpoint{1.346055in}{2.600096in}}%
\pgfpathlineto{\pgfqpoint{1.361140in}{2.598537in}}%
\pgfpathlineto{\pgfqpoint{1.373838in}{2.605609in}}%
\pgfpathlineto{\pgfqpoint{1.391357in}{2.610905in}}%
\pgfpathlineto{\pgfqpoint{1.412843in}{2.608834in}}%
\pgfpathlineto{\pgfqpoint{1.434511in}{2.616281in}}%
\pgfpathlineto{\pgfqpoint{1.458185in}{2.620506in}}%
\pgfpathlineto{\pgfqpoint{1.468123in}{2.613479in}}%
\pgfpathlineto{\pgfqpoint{1.478916in}{2.617440in}}%
\pgfpathlineto{\pgfqpoint{1.482148in}{2.625426in}}%
\pgfpathlineto{\pgfqpoint{1.492144in}{2.623618in}}%
\pgfpathlineto{\pgfqpoint{1.516602in}{2.608415in}}%
\pgfpathlineto{\pgfqpoint{1.535862in}{2.619908in}}%
\pgfpathlineto{\pgfqpoint{1.537817in}{2.607043in}}%
\pgfpathlineto{\pgfqpoint{1.555589in}{2.609824in}}%
\pgfpathlineto{\pgfqpoint{1.561051in}{2.614772in}}%
\pgfpathlineto{\pgfqpoint{1.578572in}{2.613793in}}%
\pgfpathlineto{\pgfqpoint{1.600695in}{2.606673in}}%
\pgfpathlineto{\pgfqpoint{1.634546in}{2.600457in}}%
\pgfpathlineto{\pgfqpoint{1.654454in}{2.597578in}}%
\pgfpathlineto{\pgfqpoint{1.668623in}{2.598670in}}%
\pgfpathlineto{\pgfqpoint{1.688137in}{2.590073in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{2.581658in}}%
\pgfpathlineto{\pgfqpoint{1.693932in}{2.578021in}}%
\pgfpathlineto{\pgfqpoint{1.732978in}{2.580022in}}%
\pgfpathlineto{\pgfqpoint{1.745300in}{2.582988in}}%
\pgfpathlineto{\pgfqpoint{1.760720in}{2.572821in}}%
\pgfpathlineto{\pgfqpoint{1.776455in}{2.581399in}}%
\pgfpathlineto{\pgfqpoint{1.761692in}{2.588593in}}%
\pgfpathlineto{\pgfqpoint{1.771033in}{2.594397in}}%
\pgfpathlineto{\pgfqpoint{1.788640in}{2.595179in}}%
\pgfpathlineto{\pgfqpoint{1.800213in}{2.596874in}}%
\pgfpathlineto{\pgfqpoint{1.811889in}{2.592825in}}%
\pgfpathlineto{\pgfqpoint{1.826425in}{2.583614in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{2.584967in}}%
\pgfpathlineto{\pgfqpoint{1.868137in}{2.577322in}}%
\pgfpathlineto{\pgfqpoint{1.890592in}{2.580014in}}%
\pgfpathlineto{\pgfqpoint{1.911694in}{2.579607in}}%
\pgfpathlineto{\pgfqpoint{1.910024in}{2.590159in}}%
\pgfpathlineto{\pgfqpoint{1.922886in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{1.945301in}{2.587368in}}%
\pgfpathlineto{\pgfqpoint{1.945214in}{2.571327in}}%
\pgfpathlineto{\pgfqpoint{1.954421in}{2.584847in}}%
\pgfpathlineto{\pgfqpoint{1.966057in}{2.584391in}}%
\pgfpathlineto{\pgfqpoint{1.972598in}{2.601436in}}%
\pgfpathlineto{\pgfqpoint{1.957102in}{2.611893in}}%
\pgfpathlineto{\pgfqpoint{1.940218in}{2.618744in}}%
\pgfpathlineto{\pgfqpoint{1.941377in}{2.637482in}}%
\pgfpathlineto{\pgfqpoint{1.958480in}{2.649787in}}%
\pgfpathlineto{\pgfqpoint{1.977557in}{2.647068in}}%
\pgfpathlineto{\pgfqpoint{1.992193in}{2.639582in}}%
\pgfpathlineto{\pgfqpoint{2.011845in}{2.620466in}}%
\pgfpathlineto{\pgfqpoint{1.999010in}{2.612135in}}%
\pgfpathlineto{\pgfqpoint{2.025913in}{2.608704in}}%
\pgfpathlineto{\pgfqpoint{2.025849in}{2.591363in}}%
\pgfpathlineto{\pgfqpoint{2.045180in}{2.604653in}}%
\pgfpathlineto{\pgfqpoint{2.062473in}{2.593739in}}%
\pgfpathlineto{\pgfqpoint{2.058165in}{2.581162in}}%
\pgfpathlineto{\pgfqpoint{2.072158in}{2.569722in}}%
\pgfpathlineto{\pgfqpoint{2.087261in}{2.581977in}}%
\pgfpathlineto{\pgfqpoint{2.097812in}{2.596612in}}%
\pgfpathlineto{\pgfqpoint{2.098603in}{2.615223in}}%
\pgfpathlineto{\pgfqpoint{2.119160in}{2.613922in}}%
\pgfpathlineto{\pgfqpoint{2.140543in}{2.611427in}}%
\pgfpathlineto{\pgfqpoint{2.159958in}{2.603013in}}%
\pgfpathlineto{\pgfqpoint{2.160829in}{2.594597in}}%
\pgfpathlineto{\pgfqpoint{2.150065in}{2.585556in}}%
\pgfpathlineto{\pgfqpoint{2.160264in}{2.576478in}}%
\pgfpathlineto{\pgfqpoint{2.158423in}{2.568231in}}%
\pgfpathlineto{\pgfqpoint{2.130100in}{2.556375in}}%
\pgfpathlineto{\pgfqpoint{2.109981in}{2.553759in}}%
\pgfpathlineto{\pgfqpoint{2.095023in}{2.558864in}}%
\pgfpathlineto{\pgfqpoint{2.090710in}{2.550350in}}%
\pgfpathlineto{\pgfqpoint{2.076768in}{2.536051in}}%
\pgfpathlineto{\pgfqpoint{2.072547in}{2.528635in}}%
\pgfpathlineto{\pgfqpoint{2.055771in}{2.517162in}}%
\pgfpathlineto{\pgfqpoint{2.035065in}{2.516038in}}%
\pgfpathlineto{\pgfqpoint{2.023644in}{2.508873in}}%
\pgfpathlineto{\pgfqpoint{2.022688in}{2.497852in}}%
\pgfpathlineto{\pgfqpoint{2.005860in}{2.495730in}}%
\pgfpathlineto{\pgfqpoint{1.988160in}{2.481989in}}%
\pgfpathlineto{\pgfqpoint{1.972472in}{2.462896in}}%
\pgfpathlineto{\pgfqpoint{1.966863in}{2.449526in}}%
\pgfpathlineto{\pgfqpoint{1.966063in}{2.429833in}}%
\pgfpathlineto{\pgfqpoint{1.987321in}{2.427007in}}%
\pgfpathlineto{\pgfqpoint{1.993836in}{2.411129in}}%
\pgfpathlineto{\pgfqpoint{2.000600in}{2.398265in}}%
\pgfpathlineto{\pgfqpoint{2.020842in}{2.401615in}}%
\pgfpathlineto{\pgfqpoint{2.047720in}{2.394274in}}%
\pgfpathlineto{\pgfqpoint{2.062182in}{2.387829in}}%
\pgfpathlineto{\pgfqpoint{2.072533in}{2.379817in}}%
\pgfpathlineto{\pgfqpoint{2.090658in}{2.375149in}}%
\pgfpathlineto{\pgfqpoint{2.105983in}{2.368006in}}%
\pgfpathlineto{\pgfqpoint{2.129869in}{2.367028in}}%
\pgfpathlineto{\pgfqpoint{2.145602in}{2.365390in}}%
\pgfpathlineto{\pgfqpoint{2.143239in}{2.350705in}}%
\pgfpathlineto{\pgfqpoint{2.147741in}{2.333660in}}%
\pgfpathlineto{\pgfqpoint{2.158218in}{2.314683in}}%
\pgfpathlineto{\pgfqpoint{2.179740in}{2.298584in}}%
\pgfpathlineto{\pgfqpoint{2.190876in}{2.304103in}}%
\pgfpathlineto{\pgfqpoint{2.198704in}{2.321537in}}%
\pgfpathlineto{\pgfqpoint{2.191148in}{2.348317in}}%
\pgfpathlineto{\pgfqpoint{2.180945in}{2.357241in}}%
\pgfpathlineto{\pgfqpoint{2.204102in}{2.365189in}}%
\pgfpathlineto{\pgfqpoint{2.220493in}{2.377075in}}%
\pgfpathlineto{\pgfqpoint{2.228510in}{2.388890in}}%
\pgfpathlineto{\pgfqpoint{2.227326in}{2.400224in}}%
\pgfpathlineto{\pgfqpoint{2.217503in}{2.414628in}}%
\pgfpathlineto{\pgfqpoint{2.199934in}{2.427388in}}%
\pgfpathlineto{\pgfqpoint{2.217004in}{2.445158in}}%
\pgfpathlineto{\pgfqpoint{2.210698in}{2.460509in}}%
\pgfpathlineto{\pgfqpoint{2.205864in}{2.486990in}}%
\pgfpathlineto{\pgfqpoint{2.215935in}{2.490906in}}%
\pgfpathlineto{\pgfqpoint{2.240735in}{2.486291in}}%
\pgfpathlineto{\pgfqpoint{2.255606in}{2.484641in}}%
\pgfpathlineto{\pgfqpoint{2.267588in}{2.489096in}}%
\pgfpathlineto{\pgfqpoint{2.281060in}{2.483352in}}%
\pgfpathlineto{\pgfqpoint{2.298873in}{2.473522in}}%
\pgfpathlineto{\pgfqpoint{2.303262in}{2.466940in}}%
\pgfpathlineto{\pgfqpoint{2.329057in}{2.465655in}}%
\pgfpathlineto{\pgfqpoint{2.328625in}{2.451409in}}%
\pgfpathlineto{\pgfqpoint{2.333433in}{2.429978in}}%
\pgfpathlineto{\pgfqpoint{2.346645in}{2.427328in}}%
\pgfpathlineto{\pgfqpoint{2.357130in}{2.417341in}}%
\pgfpathlineto{\pgfqpoint{2.378075in}{2.426756in}}%
\pgfpathlineto{\pgfqpoint{2.391913in}{2.445465in}}%
\pgfpathlineto{\pgfqpoint{2.401484in}{2.453348in}}%
\pgfpathlineto{\pgfqpoint{2.412749in}{2.438206in}}%
\pgfpathlineto{\pgfqpoint{2.431588in}{2.416578in}}%
\pgfpathlineto{\pgfqpoint{2.447584in}{2.396236in}}%
\pgfpathlineto{\pgfqpoint{2.441767in}{2.385588in}}%
\pgfpathlineto{\pgfqpoint{2.461008in}{2.376025in}}%
\pgfpathlineto{\pgfqpoint{2.474011in}{2.366336in}}%
\pgfpathlineto{\pgfqpoint{2.497076in}{2.361951in}}%
\pgfpathlineto{\pgfqpoint{2.506361in}{2.356542in}}%
\pgfpathlineto{\pgfqpoint{2.512094in}{2.342194in}}%
\pgfpathlineto{\pgfqpoint{2.523359in}{2.339942in}}%
\pgfpathlineto{\pgfqpoint{2.529171in}{2.333547in}}%
\pgfpathlineto{\pgfqpoint{2.530227in}{2.314493in}}%
\pgfpathlineto{\pgfqpoint{2.509346in}{2.302167in}}%
\pgfpathlineto{\pgfqpoint{2.485508in}{2.296140in}}%
\pgfpathlineto{\pgfqpoint{2.467307in}{2.282210in}}%
\pgfpathlineto{\pgfqpoint{2.442852in}{2.279458in}}%
\pgfpathlineto{\pgfqpoint{2.411913in}{2.283027in}}%
\pgfpathlineto{\pgfqpoint{2.390204in}{2.283150in}}%
\pgfpathlineto{\pgfqpoint{2.375221in}{2.281976in}}%
\pgfpathlineto{\pgfqpoint{2.363110in}{2.269811in}}%
\pgfpathlineto{\pgfqpoint{2.344669in}{2.262296in}}%
\pgfpathlineto{\pgfqpoint{2.323804in}{2.239854in}}%
\pgfpathlineto{\pgfqpoint{2.307155in}{2.224201in}}%
\pgfpathlineto{\pgfqpoint{2.319441in}{2.226987in}}%
\pgfpathlineto{\pgfqpoint{2.342661in}{2.249267in}}%
\pgfpathlineto{\pgfqpoint{2.373003in}{2.263394in}}%
\pgfpathlineto{\pgfqpoint{2.394645in}{2.265084in}}%
\pgfpathlineto{\pgfqpoint{2.407451in}{2.256770in}}%
\pgfpathlineto{\pgfqpoint{2.393789in}{2.245382in}}%
\pgfpathlineto{\pgfqpoint{2.398373in}{2.227105in}}%
\pgfpathlineto{\pgfqpoint{2.403094in}{2.214311in}}%
\pgfpathlineto{\pgfqpoint{2.421883in}{2.205842in}}%
\pgfpathlineto{\pgfqpoint{2.445788in}{2.208297in}}%
\pgfpathlineto{\pgfqpoint{2.460290in}{2.227358in}}%
\pgfpathlineto{\pgfqpoint{2.461296in}{2.215060in}}%
\pgfpathlineto{\pgfqpoint{2.470637in}{2.208918in}}%
\pgfpathlineto{\pgfqpoint{2.452743in}{2.197809in}}%
\pgfpathlineto{\pgfqpoint{2.420705in}{2.187718in}}%
\pgfpathlineto{\pgfqpoint{2.406358in}{2.180857in}}%
\pgfpathlineto{\pgfqpoint{2.390193in}{2.168643in}}%
\pgfpathlineto{\pgfqpoint{2.379209in}{2.169889in}}%
\pgfpathlineto{\pgfqpoint{2.378654in}{2.184241in}}%
\pgfpathlineto{\pgfqpoint{2.403769in}{2.198263in}}%
\pgfpathlineto{\pgfqpoint{2.380617in}{2.197708in}}%
\pgfpathlineto{\pgfqpoint{2.364541in}{2.195643in}}%
\pgfpathlineto{\pgfqpoint{2.355082in}{2.205228in}}%
\pgfpathlineto{\pgfqpoint{2.355094in}{2.228349in}}%
\pgfpathlineto{\pgfqpoint{2.348672in}{2.233241in}}%
\pgfpathlineto{\pgfqpoint{2.338972in}{2.230361in}}%
\pgfpathlineto{\pgfqpoint{2.334167in}{2.234817in}}%
\pgfpathlineto{\pgfqpoint{2.323133in}{2.222019in}}%
\pgfpathlineto{\pgfqpoint{2.318721in}{2.208826in}}%
\pgfpathlineto{\pgfqpoint{2.313586in}{2.201111in}}%
\pgfpathlineto{\pgfqpoint{2.307440in}{2.198487in}}%
\pgfpathlineto{\pgfqpoint{2.302809in}{2.197635in}}%
\pgfpathlineto{\pgfqpoint{2.301362in}{2.193450in}}%
\pgfpathlineto{\pgfqpoint{2.252730in}{2.193319in}}%
\pgfpathlineto{\pgfqpoint{2.246203in}{2.190199in}}%
\pgfpathlineto{\pgfqpoint{2.229108in}{2.176668in}}%
\pgfpathlineto{\pgfqpoint{2.224479in}{2.170060in}}%
\pgfpathlineto{\pgfqpoint{2.196991in}{2.169997in}}%
\pgfpathlineto{\pgfqpoint{2.190462in}{2.167306in}}%
\pgfpathlineto{\pgfqpoint{2.192800in}{2.163976in}}%
\pgfpathlineto{\pgfqpoint{2.194102in}{2.158805in}}%
\pgfpathlineto{\pgfqpoint{2.193822in}{2.157085in}}%
\pgfpathlineto{\pgfqpoint{2.174900in}{2.148651in}}%
\pgfpathlineto{\pgfqpoint{2.159997in}{2.145986in}}%
\pgfpathlineto{\pgfqpoint{2.143195in}{2.136933in}}%
\pgfpathlineto{\pgfqpoint{2.139567in}{2.136933in}}%
\pgfpathlineto{\pgfqpoint{2.134653in}{2.139606in}}%
\pgfpathlineto{\pgfqpoint{2.133030in}{2.142029in}}%
\pgfpathlineto{\pgfqpoint{2.133348in}{2.143798in}}%
\pgfpathlineto{\pgfqpoint{2.136530in}{2.149733in}}%
\pgfpathlineto{\pgfqpoint{2.143329in}{2.159059in}}%
\pgfpathlineto{\pgfqpoint{2.147558in}{2.169082in}}%
\pgfpathlineto{\pgfqpoint{2.141580in}{2.199204in}}%
\pgfpathlineto{\pgfqpoint{2.126508in}{2.207163in}}%
\pgfpathlineto{\pgfqpoint{2.128292in}{2.210177in}}%
\pgfpathlineto{\pgfqpoint{2.126171in}{2.212250in}}%
\pgfpathlineto{\pgfqpoint{2.122199in}{2.212250in}}%
\pgfpathlineto{\pgfqpoint{2.119290in}{2.214938in}}%
\pgfpathlineto{\pgfqpoint{2.118563in}{2.218953in}}%
\pgfpathlineto{\pgfqpoint{2.115748in}{2.217199in}}%
\pgfpathlineto{\pgfqpoint{2.111869in}{2.217721in}}%
\pgfpathlineto{\pgfqpoint{2.112753in}{2.219402in}}%
\pgfpathlineto{\pgfqpoint{2.109347in}{2.221070in}}%
\pgfpathlineto{\pgfqpoint{2.107946in}{2.225530in}}%
\pgfpathlineto{\pgfqpoint{2.070861in}{2.243163in}}%
\pgfpathlineto{\pgfqpoint{2.057288in}{2.249317in}}%
\pgfpathlineto{\pgfqpoint{2.044344in}{2.244516in}}%
\pgfpathlineto{\pgfqpoint{2.039613in}{2.244350in}}%
\pgfpathlineto{\pgfqpoint{2.021821in}{2.248759in}}%
\pgfpathlineto{\pgfqpoint{2.010104in}{2.246554in}}%
\pgfpathlineto{\pgfqpoint{1.996073in}{2.251811in}}%
\pgfpathlineto{\pgfqpoint{1.981305in}{2.254511in}}%
\pgfpathlineto{\pgfqpoint{1.971205in}{2.255554in}}%
\pgfpathlineto{\pgfqpoint{1.966708in}{2.258424in}}%
\pgfpathlineto{\pgfqpoint{1.964139in}{2.267734in}}%
\pgfpathlineto{\pgfqpoint{1.959243in}{2.267652in}}%
\pgfpathlineto{\pgfqpoint{1.959200in}{2.261137in}}%
\pgfpathlineto{\pgfqpoint{1.558787in}{2.261137in}}%
\pgfpathlineto{\pgfqpoint{1.558787in}{2.261137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120710in}{2.489248in}}%
\pgfpathlineto{\pgfqpoint{2.131461in}{2.497070in}}%
\pgfpathlineto{\pgfqpoint{2.151329in}{2.496909in}}%
\pgfpathlineto{\pgfqpoint{2.151021in}{2.493623in}}%
\pgfpathlineto{\pgfqpoint{2.134092in}{2.484270in}}%
\pgfpathlineto{\pgfqpoint{2.123879in}{2.484662in}}%
\pgfpathlineto{\pgfqpoint{2.120710in}{2.489248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181722in}{2.664749in}}%
\pgfpathlineto{\pgfqpoint{2.165807in}{2.673741in}}%
\pgfpathlineto{\pgfqpoint{2.166417in}{2.679845in}}%
\pgfpathlineto{\pgfqpoint{2.173373in}{2.680973in}}%
\pgfpathlineto{\pgfqpoint{2.206478in}{2.679146in}}%
\pgfpathlineto{\pgfqpoint{2.231423in}{2.669833in}}%
\pgfpathlineto{\pgfqpoint{2.232704in}{2.665147in}}%
\pgfpathlineto{\pgfqpoint{2.217327in}{2.665642in}}%
\pgfpathlineto{\pgfqpoint{2.201745in}{2.666000in}}%
\pgfpathlineto{\pgfqpoint{2.185911in}{2.663720in}}%
\pgfpathlineto{\pgfqpoint{2.181722in}{2.664749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173918in}{2.483021in}}%
\pgfpathlineto{\pgfqpoint{2.179501in}{2.488109in}}%
\pgfpathlineto{\pgfqpoint{2.185423in}{2.487738in}}%
\pgfpathlineto{\pgfqpoint{2.189100in}{2.484261in}}%
\pgfpathlineto{\pgfqpoint{2.183434in}{2.475349in}}%
\pgfpathlineto{\pgfqpoint{2.177040in}{2.476790in}}%
\pgfpathlineto{\pgfqpoint{2.173241in}{2.481850in}}%
\pgfpathlineto{\pgfqpoint{2.173918in}{2.483021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981567in}{2.701665in}}%
\pgfpathlineto{\pgfqpoint{1.973696in}{2.695092in}}%
\pgfpathlineto{\pgfqpoint{1.952696in}{2.696355in}}%
\pgfpathlineto{\pgfqpoint{1.935160in}{2.700777in}}%
\pgfpathlineto{\pgfqpoint{1.942861in}{2.708411in}}%
\pgfpathlineto{\pgfqpoint{1.963659in}{2.712979in}}%
\pgfpathlineto{\pgfqpoint{1.976288in}{2.707032in}}%
\pgfpathlineto{\pgfqpoint{1.981567in}{2.701665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978280in}{2.744734in}}%
\pgfpathlineto{\pgfqpoint{1.971690in}{2.744249in}}%
\pgfpathlineto{\pgfqpoint{1.944581in}{2.745330in}}%
\pgfpathlineto{\pgfqpoint{1.940724in}{2.750069in}}%
\pgfpathlineto{\pgfqpoint{1.969853in}{2.749821in}}%
\pgfpathlineto{\pgfqpoint{1.980007in}{2.746673in}}%
\pgfpathlineto{\pgfqpoint{1.978280in}{2.744734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936123in}{2.765859in}}%
\pgfpathlineto{\pgfqpoint{1.953410in}{2.759967in}}%
\pgfpathlineto{\pgfqpoint{1.949490in}{2.753839in}}%
\pgfpathlineto{\pgfqpoint{1.928088in}{2.750340in}}%
\pgfpathlineto{\pgfqpoint{1.916307in}{2.754279in}}%
\pgfpathlineto{\pgfqpoint{1.910107in}{2.760641in}}%
\pgfpathlineto{\pgfqpoint{1.908963in}{2.767658in}}%
\pgfpathlineto{\pgfqpoint{1.927692in}{2.766981in}}%
\pgfpathlineto{\pgfqpoint{1.936123in}{2.765859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060583in}{2.691700in}}%
\pgfpathlineto{\pgfqpoint{2.037230in}{2.693790in}}%
\pgfpathlineto{\pgfqpoint{1.998786in}{2.699253in}}%
\pgfpathlineto{\pgfqpoint{1.993783in}{2.708563in}}%
\pgfpathlineto{\pgfqpoint{1.992024in}{2.716971in}}%
\pgfpathlineto{\pgfqpoint{1.977502in}{2.724374in}}%
\pgfpathlineto{\pgfqpoint{1.947578in}{2.726445in}}%
\pgfpathlineto{\pgfqpoint{1.930814in}{2.731696in}}%
\pgfpathlineto{\pgfqpoint{1.936257in}{2.738654in}}%
\pgfpathlineto{\pgfqpoint{1.966070in}{2.737577in}}%
\pgfpathlineto{\pgfqpoint{1.982129in}{2.732124in}}%
\pgfpathlineto{\pgfqpoint{2.010610in}{2.732162in}}%
\pgfpathlineto{\pgfqpoint{2.023096in}{2.726584in}}%
\pgfpathlineto{\pgfqpoint{2.019801in}{2.720216in}}%
\pgfpathlineto{\pgfqpoint{2.036398in}{2.716379in}}%
\pgfpathlineto{\pgfqpoint{2.045586in}{2.712350in}}%
\pgfpathlineto{\pgfqpoint{2.065097in}{2.711605in}}%
\pgfpathlineto{\pgfqpoint{2.086203in}{2.710184in}}%
\pgfpathlineto{\pgfqpoint{2.109197in}{2.713860in}}%
\pgfpathlineto{\pgfqpoint{2.138650in}{2.715303in}}%
\pgfpathlineto{\pgfqpoint{2.162155in}{2.714111in}}%
\pgfpathlineto{\pgfqpoint{2.177648in}{2.707716in}}%
\pgfpathlineto{\pgfqpoint{2.180882in}{2.700701in}}%
\pgfpathlineto{\pgfqpoint{2.171858in}{2.696193in}}%
\pgfpathlineto{\pgfqpoint{2.150289in}{2.692550in}}%
\pgfpathlineto{\pgfqpoint{2.131773in}{2.694612in}}%
\pgfpathlineto{\pgfqpoint{2.090278in}{2.692000in}}%
\pgfpathlineto{\pgfqpoint{2.060583in}{2.691700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726231in}{2.755467in}}%
\pgfpathlineto{\pgfqpoint{1.746627in}{2.752811in}}%
\pgfpathlineto{\pgfqpoint{1.741817in}{2.747736in}}%
\pgfpathlineto{\pgfqpoint{1.714850in}{2.742856in}}%
\pgfpathlineto{\pgfqpoint{1.693397in}{2.748333in}}%
\pgfpathlineto{\pgfqpoint{1.705109in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{1.726231in}{2.755467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730582in}{2.766514in}}%
\pgfpathlineto{\pgfqpoint{1.749394in}{2.763081in}}%
\pgfpathlineto{\pgfqpoint{1.731773in}{2.759773in}}%
\pgfpathlineto{\pgfqpoint{1.707749in}{2.759790in}}%
\pgfpathlineto{\pgfqpoint{1.707984in}{2.762209in}}%
\pgfpathlineto{\pgfqpoint{1.722823in}{2.767286in}}%
\pgfpathlineto{\pgfqpoint{1.730582in}{2.766514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531430in}{2.300426in}}%
\pgfpathlineto{\pgfqpoint{2.523708in}{2.289742in}}%
\pgfpathlineto{\pgfqpoint{2.514134in}{2.274911in}}%
\pgfpathlineto{\pgfqpoint{2.523577in}{2.280639in}}%
\pgfpathlineto{\pgfqpoint{2.533292in}{2.277005in}}%
\pgfpathlineto{\pgfqpoint{2.528216in}{2.271092in}}%
\pgfpathlineto{\pgfqpoint{2.541050in}{2.266444in}}%
\pgfpathlineto{\pgfqpoint{2.547724in}{2.270576in}}%
\pgfpathlineto{\pgfqpoint{2.562149in}{2.265361in}}%
\pgfpathlineto{\pgfqpoint{2.557673in}{2.252943in}}%
\pgfpathlineto{\pgfqpoint{2.567796in}{2.255843in}}%
\pgfpathlineto{\pgfqpoint{2.569641in}{2.246845in}}%
\pgfpathlineto{\pgfqpoint{2.574133in}{2.236305in}}%
\pgfpathlineto{\pgfqpoint{2.568042in}{2.221382in}}%
\pgfpathlineto{\pgfqpoint{2.561499in}{2.220751in}}%
\pgfpathlineto{\pgfqpoint{2.551989in}{2.223952in}}%
\pgfpathlineto{\pgfqpoint{2.555129in}{2.237825in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.239980in}}%
\pgfpathlineto{\pgfqpoint{2.534315in}{2.225274in}}%
\pgfpathlineto{\pgfqpoint{2.525683in}{2.225863in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{2.233829in}}%
\pgfpathlineto{\pgfqpoint{2.522019in}{2.237950in}}%
\pgfpathlineto{\pgfqpoint{2.506477in}{2.236937in}}%
\pgfpathlineto{\pgfqpoint{2.478403in}{2.237454in}}%
\pgfpathlineto{\pgfqpoint{2.476183in}{2.242475in}}%
\pgfpathlineto{\pgfqpoint{2.485193in}{2.248445in}}%
\pgfpathlineto{\pgfqpoint{2.478900in}{2.253052in}}%
\pgfpathlineto{\pgfqpoint{2.491048in}{2.263266in}}%
\pgfpathlineto{\pgfqpoint{2.505993in}{2.290273in}}%
\pgfpathlineto{\pgfqpoint{2.514962in}{2.299924in}}%
\pgfpathlineto{\pgfqpoint{2.527513in}{2.305768in}}%
\pgfpathlineto{\pgfqpoint{2.534225in}{2.305025in}}%
\pgfpathlineto{\pgfqpoint{2.531430in}{2.300426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122317in}{2.534299in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{2.528484in}}%
\pgfpathlineto{\pgfqpoint{2.154728in}{2.523201in}}%
\pgfpathlineto{\pgfqpoint{2.156009in}{2.515138in}}%
\pgfpathlineto{\pgfqpoint{2.166656in}{2.516458in}}%
\pgfpathlineto{\pgfqpoint{2.176983in}{2.510837in}}%
\pgfpathlineto{\pgfqpoint{2.164144in}{2.505500in}}%
\pgfpathlineto{\pgfqpoint{2.141634in}{2.509578in}}%
\pgfpathlineto{\pgfqpoint{2.133510in}{2.517211in}}%
\pgfpathlineto{\pgfqpoint{2.119166in}{2.508187in}}%
\pgfpathlineto{\pgfqpoint{2.098582in}{2.499415in}}%
\pgfpathlineto{\pgfqpoint{2.093615in}{2.509332in}}%
\pgfpathlineto{\pgfqpoint{2.074012in}{2.507704in}}%
\pgfpathlineto{\pgfqpoint{2.086585in}{2.516091in}}%
\pgfpathlineto{\pgfqpoint{2.088435in}{2.529437in}}%
\pgfpathlineto{\pgfqpoint{2.093368in}{2.544967in}}%
\pgfpathlineto{\pgfqpoint{2.103820in}{2.543585in}}%
\pgfpathlineto{\pgfqpoint{2.106504in}{2.536128in}}%
\pgfpathlineto{\pgfqpoint{2.113907in}{2.538744in}}%
\pgfpathlineto{\pgfqpoint{2.122317in}{2.534299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196263in}{2.657107in}}%
\pgfpathlineto{\pgfqpoint{2.209947in}{2.663846in}}%
\pgfpathlineto{\pgfqpoint{2.242043in}{2.655267in}}%
\pgfpathlineto{\pgfqpoint{2.261965in}{2.647187in}}%
\pgfpathlineto{\pgfqpoint{2.263837in}{2.639788in}}%
\pgfpathlineto{\pgfqpoint{2.290698in}{2.643622in}}%
\pgfpathlineto{\pgfqpoint{2.305774in}{2.632822in}}%
\pgfpathlineto{\pgfqpoint{2.340693in}{2.626125in}}%
\pgfpathlineto{\pgfqpoint{2.353293in}{2.619290in}}%
\pgfpathlineto{\pgfqpoint{2.366976in}{2.603421in}}%
\pgfpathlineto{\pgfqpoint{2.340417in}{2.595521in}}%
\pgfpathlineto{\pgfqpoint{2.374486in}{2.584448in}}%
\pgfpathlineto{\pgfqpoint{2.397451in}{2.580724in}}%
\pgfpathlineto{\pgfqpoint{2.418243in}{2.565140in}}%
\pgfpathlineto{\pgfqpoint{2.440996in}{2.564015in}}%
\pgfpathlineto{\pgfqpoint{2.436494in}{2.552114in}}%
\pgfpathlineto{\pgfqpoint{2.411104in}{2.532417in}}%
\pgfpathlineto{\pgfqpoint{2.393306in}{2.539664in}}%
\pgfpathlineto{\pgfqpoint{2.370561in}{2.555976in}}%
\pgfpathlineto{\pgfqpoint{2.351846in}{2.553851in}}%
\pgfpathlineto{\pgfqpoint{2.350019in}{2.544136in}}%
\pgfpathlineto{\pgfqpoint{2.365232in}{2.534279in}}%
\pgfpathlineto{\pgfqpoint{2.384869in}{2.526478in}}%
\pgfpathlineto{\pgfqpoint{2.390828in}{2.521973in}}%
\pgfpathlineto{\pgfqpoint{2.400241in}{2.505190in}}%
\pgfpathlineto{\pgfqpoint{2.395259in}{2.493002in}}%
\pgfpathlineto{\pgfqpoint{2.377015in}{2.497596in}}%
\pgfpathlineto{\pgfqpoint{2.340734in}{2.511171in}}%
\pgfpathlineto{\pgfqpoint{2.361181in}{2.496559in}}%
\pgfpathlineto{\pgfqpoint{2.376245in}{2.486320in}}%
\pgfpathlineto{\pgfqpoint{2.378599in}{2.480399in}}%
\pgfpathlineto{\pgfqpoint{2.339372in}{2.487169in}}%
\pgfpathlineto{\pgfqpoint{2.308328in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.290797in}{2.505273in}}%
\pgfpathlineto{\pgfqpoint{2.295847in}{2.510057in}}%
\pgfpathlineto{\pgfqpoint{2.274264in}{2.518772in}}%
\pgfpathlineto{\pgfqpoint{2.253201in}{2.526998in}}%
\pgfpathlineto{\pgfqpoint{2.253432in}{2.522081in}}%
\pgfpathlineto{\pgfqpoint{2.211606in}{2.519376in}}%
\pgfpathlineto{\pgfqpoint{2.199368in}{2.525198in}}%
\pgfpathlineto{\pgfqpoint{2.208896in}{2.537683in}}%
\pgfpathlineto{\pgfqpoint{2.236077in}{2.537984in}}%
\pgfpathlineto{\pgfqpoint{2.265853in}{2.540151in}}%
\pgfpathlineto{\pgfqpoint{2.261020in}{2.546205in}}%
\pgfpathlineto{\pgfqpoint{2.266068in}{2.554663in}}%
\pgfpathlineto{\pgfqpoint{2.284783in}{2.571178in}}%
\pgfpathlineto{\pgfqpoint{2.280806in}{2.578679in}}%
\pgfpathlineto{\pgfqpoint{2.275229in}{2.584487in}}%
\pgfpathlineto{\pgfqpoint{2.253073in}{2.592714in}}%
\pgfpathlineto{\pgfqpoint{2.223769in}{2.598481in}}%
\pgfpathlineto{\pgfqpoint{2.233033in}{2.602771in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{2.613314in}}%
\pgfpathlineto{\pgfqpoint{2.204971in}{2.614280in}}%
\pgfpathlineto{\pgfqpoint{2.193564in}{2.620052in}}%
\pgfpathlineto{\pgfqpoint{2.185822in}{2.615048in}}%
\pgfpathlineto{\pgfqpoint{2.159596in}{2.612867in}}%
\pgfpathlineto{\pgfqpoint{2.106953in}{2.616656in}}%
\pgfpathlineto{\pgfqpoint{2.076355in}{2.621631in}}%
\pgfpathlineto{\pgfqpoint{2.052896in}{2.624187in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{2.630143in}}%
\pgfpathlineto{\pgfqpoint{2.055992in}{2.637878in}}%
\pgfpathlineto{\pgfqpoint{2.035445in}{2.637952in}}%
\pgfpathlineto{\pgfqpoint{2.030859in}{2.655121in}}%
\pgfpathlineto{\pgfqpoint{2.041977in}{2.670287in}}%
\pgfpathlineto{\pgfqpoint{2.056852in}{2.677212in}}%
\pgfpathlineto{\pgfqpoint{2.094203in}{2.681721in}}%
\pgfpathlineto{\pgfqpoint{2.083556in}{2.670761in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{2.660192in}}%
\pgfpathlineto{\pgfqpoint{2.108322in}{2.673861in}}%
\pgfpathlineto{\pgfqpoint{2.144984in}{2.680825in}}%
\pgfpathlineto{\pgfqpoint{2.169799in}{2.663285in}}%
\pgfpathlineto{\pgfqpoint{2.167646in}{2.652185in}}%
\pgfpathlineto{\pgfqpoint{2.196263in}{2.657107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968680in}{2.687335in}}%
\pgfpathlineto{\pgfqpoint{1.998821in}{2.686744in}}%
\pgfpathlineto{\pgfqpoint{2.026453in}{2.682618in}}%
\pgfpathlineto{\pgfqpoint{2.004839in}{2.667519in}}%
\pgfpathlineto{\pgfqpoint{1.987592in}{2.664225in}}%
\pgfpathlineto{\pgfqpoint{1.972074in}{2.651552in}}%
\pgfpathlineto{\pgfqpoint{1.955572in}{2.652184in}}%
\pgfpathlineto{\pgfqpoint{1.946547in}{2.667079in}}%
\pgfpathlineto{\pgfqpoint{1.946771in}{2.675509in}}%
\pgfpathlineto{\pgfqpoint{1.954329in}{2.682715in}}%
\pgfpathlineto{\pgfqpoint{1.968680in}{2.687335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558571in}{2.720937in}}%
\pgfpathlineto{\pgfqpoint{1.558571in}{2.720937in}}%
\pgfpathlineto{\pgfqpoint{1.583124in}{2.733620in}}%
\pgfpathlineto{\pgfqpoint{1.612830in}{2.744603in}}%
\pgfpathlineto{\pgfqpoint{1.635017in}{2.744367in}}%
\pgfpathlineto{\pgfqpoint{1.654857in}{2.746859in}}%
\pgfpathlineto{\pgfqpoint{1.652872in}{2.733831in}}%
\pgfpathlineto{\pgfqpoint{1.641730in}{2.727948in}}%
\pgfpathlineto{\pgfqpoint{1.628215in}{2.727120in}}%
\pgfpathlineto{\pgfqpoint{1.601325in}{2.719863in}}%
\pgfpathlineto{\pgfqpoint{1.578171in}{2.717265in}}%
\pgfpathlineto{\pgfqpoint{1.558571in}{2.720937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416015in}{2.346597in}}%
\pgfpathlineto{\pgfqpoint{1.429902in}{2.347954in}}%
\pgfpathlineto{\pgfqpoint{1.425569in}{2.328702in}}%
\pgfpathlineto{\pgfqpoint{1.438161in}{2.315066in}}%
\pgfpathlineto{\pgfqpoint{1.432392in}{2.315098in}}%
\pgfpathlineto{\pgfqpoint{1.423675in}{2.322853in}}%
\pgfpathlineto{\pgfqpoint{1.418329in}{2.330658in}}%
\pgfpathlineto{\pgfqpoint{1.411030in}{2.335940in}}%
\pgfpathlineto{\pgfqpoint{1.408353in}{2.343394in}}%
\pgfpathlineto{\pgfqpoint{1.409216in}{2.348801in}}%
\pgfpathlineto{\pgfqpoint{1.416015in}{2.346597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809727in}{2.774944in}}%
\pgfpathlineto{\pgfqpoint{1.838122in}{2.772634in}}%
\pgfpathlineto{\pgfqpoint{1.877238in}{2.766447in}}%
\pgfpathlineto{\pgfqpoint{1.888303in}{2.758380in}}%
\pgfpathlineto{\pgfqpoint{1.893934in}{2.751306in}}%
\pgfpathlineto{\pgfqpoint{1.870312in}{2.753195in}}%
\pgfpathlineto{\pgfqpoint{1.846504in}{2.758693in}}%
\pgfpathlineto{\pgfqpoint{1.814300in}{2.759323in}}%
\pgfpathlineto{\pgfqpoint{1.828269in}{2.764360in}}%
\pgfpathlineto{\pgfqpoint{1.810778in}{2.768445in}}%
\pgfpathlineto{\pgfqpoint{1.809727in}{2.774944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549095in}{2.252828in}}%
\pgfpathlineto{\pgfqpoint{1.541821in}{2.250469in}}%
\pgfpathlineto{\pgfqpoint{1.518067in}{2.258169in}}%
\pgfpathlineto{\pgfqpoint{1.513728in}{2.264189in}}%
\pgfpathlineto{\pgfqpoint{1.500781in}{2.270124in}}%
\pgfpathlineto{\pgfqpoint{1.498178in}{2.274956in}}%
\pgfpathlineto{\pgfqpoint{1.483288in}{2.278008in}}%
\pgfpathlineto{\pgfqpoint{1.477715in}{2.287235in}}%
\pgfpathlineto{\pgfqpoint{1.478962in}{2.291161in}}%
\pgfpathlineto{\pgfqpoint{1.494148in}{2.287463in}}%
\pgfpathlineto{\pgfqpoint{1.503023in}{2.284891in}}%
\pgfpathlineto{\pgfqpoint{1.516621in}{2.283096in}}%
\pgfpathlineto{\pgfqpoint{1.521539in}{2.277245in}}%
\pgfpathlineto{\pgfqpoint{1.528688in}{2.269196in}}%
\pgfpathlineto{\pgfqpoint{1.543128in}{2.262196in}}%
\pgfpathlineto{\pgfqpoint{1.549095in}{2.252828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577623in}{2.692660in}}%
\pgfpathlineto{\pgfqpoint{1.598281in}{2.689140in}}%
\pgfpathlineto{\pgfqpoint{1.635227in}{2.688198in}}%
\pgfpathlineto{\pgfqpoint{1.649276in}{2.683286in}}%
\pgfpathlineto{\pgfqpoint{1.664806in}{2.676149in}}%
\pgfpathlineto{\pgfqpoint{1.646621in}{2.671871in}}%
\pgfpathlineto{\pgfqpoint{1.611151in}{2.659952in}}%
\pgfpathlineto{\pgfqpoint{1.593215in}{2.648083in}}%
\pgfpathlineto{\pgfqpoint{1.593215in}{2.640683in}}%
\pgfpathlineto{\pgfqpoint{1.555139in}{2.632511in}}%
\pgfpathlineto{\pgfqpoint{1.547504in}{2.639944in}}%
\pgfpathlineto{\pgfqpoint{1.514105in}{2.648908in}}%
\pgfpathlineto{\pgfqpoint{1.520309in}{2.656091in}}%
\pgfpathlineto{\pgfqpoint{1.530330in}{2.668474in}}%
\pgfpathlineto{\pgfqpoint{1.542875in}{2.679622in}}%
\pgfpathlineto{\pgfqpoint{1.528732in}{2.690012in}}%
\pgfpathlineto{\pgfqpoint{1.577623in}{2.692660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776064in}{2.716341in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{2.719178in}}%
\pgfpathlineto{\pgfqpoint{1.804104in}{2.718442in}}%
\pgfpathlineto{\pgfqpoint{1.806650in}{2.710135in}}%
\pgfpathlineto{\pgfqpoint{1.797848in}{2.702094in}}%
\pgfpathlineto{\pgfqpoint{1.748861in}{2.699461in}}%
\pgfpathlineto{\pgfqpoint{1.712364in}{2.692118in}}%
\pgfpathlineto{\pgfqpoint{1.690366in}{2.691733in}}%
\pgfpathlineto{\pgfqpoint{1.688521in}{2.697261in}}%
\pgfpathlineto{\pgfqpoint{1.718568in}{2.704760in}}%
\pgfpathlineto{\pgfqpoint{1.653213in}{2.702741in}}%
\pgfpathlineto{\pgfqpoint{1.632988in}{2.705772in}}%
\pgfpathlineto{\pgfqpoint{1.652724in}{2.722336in}}%
\pgfpathlineto{\pgfqpoint{1.666338in}{2.727081in}}%
\pgfpathlineto{\pgfqpoint{1.707048in}{2.721357in}}%
\pgfpathlineto{\pgfqpoint{1.732743in}{2.711317in}}%
\pgfpathlineto{\pgfqpoint{1.758016in}{2.710028in}}%
\pgfpathlineto{\pgfqpoint{1.737328in}{2.726249in}}%
\pgfpathlineto{\pgfqpoint{1.750581in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{1.765516in}{2.730463in}}%
\pgfpathlineto{\pgfqpoint{1.770394in}{2.722380in}}%
\pgfpathlineto{\pgfqpoint{1.776064in}{2.716341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794823in}{2.669380in}}%
\pgfpathlineto{\pgfqpoint{1.811026in}{2.662540in}}%
\pgfpathlineto{\pgfqpoint{1.820105in}{2.646021in}}%
\pgfpathlineto{\pgfqpoint{1.824590in}{2.634059in}}%
\pgfpathlineto{\pgfqpoint{1.848883in}{2.625662in}}%
\pgfpathlineto{\pgfqpoint{1.874987in}{2.617634in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{2.610176in}}%
\pgfpathlineto{\pgfqpoint{1.849667in}{2.608812in}}%
\pgfpathlineto{\pgfqpoint{1.858894in}{2.602294in}}%
\pgfpathlineto{\pgfqpoint{1.854020in}{2.596074in}}%
\pgfpathlineto{\pgfqpoint{1.827841in}{2.598740in}}%
\pgfpathlineto{\pgfqpoint{1.802961in}{2.603318in}}%
\pgfpathlineto{\pgfqpoint{1.786145in}{2.602287in}}%
\pgfpathlineto{\pgfqpoint{1.758987in}{2.596535in}}%
\pgfpathlineto{\pgfqpoint{1.722329in}{2.593993in}}%
\pgfpathlineto{\pgfqpoint{1.696595in}{2.592390in}}%
\pgfpathlineto{\pgfqpoint{1.688758in}{2.600392in}}%
\pgfpathlineto{\pgfqpoint{1.669013in}{2.605013in}}%
\pgfpathlineto{\pgfqpoint{1.656168in}{2.603118in}}%
\pgfpathlineto{\pgfqpoint{1.638346in}{2.616544in}}%
\pgfpathlineto{\pgfqpoint{1.647970in}{2.618350in}}%
\pgfpathlineto{\pgfqpoint{1.670298in}{2.621246in}}%
\pgfpathlineto{\pgfqpoint{1.690690in}{2.620484in}}%
\pgfpathlineto{\pgfqpoint{1.709572in}{2.623435in}}%
\pgfpathlineto{\pgfqpoint{1.681597in}{2.627396in}}%
\pgfpathlineto{\pgfqpoint{1.650687in}{2.626047in}}%
\pgfpathlineto{\pgfqpoint{1.630176in}{2.626388in}}%
\pgfpathlineto{\pgfqpoint{1.622545in}{2.632639in}}%
\pgfpathlineto{\pgfqpoint{1.656093in}{2.639421in}}%
\pgfpathlineto{\pgfqpoint{1.633780in}{2.639184in}}%
\pgfpathlineto{\pgfqpoint{1.608519in}{2.643650in}}%
\pgfpathlineto{\pgfqpoint{1.620660in}{2.656355in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.663105in}}%
\pgfpathlineto{\pgfqpoint{1.669460in}{2.673426in}}%
\pgfpathlineto{\pgfqpoint{1.684242in}{2.670151in}}%
\pgfpathlineto{\pgfqpoint{1.677021in}{2.662204in}}%
\pgfpathlineto{\pgfqpoint{1.709211in}{2.667335in}}%
\pgfpathlineto{\pgfqpoint{1.729327in}{2.658772in}}%
\pgfpathlineto{\pgfqpoint{1.745674in}{2.667432in}}%
\pgfpathlineto{\pgfqpoint{1.758892in}{2.661874in}}%
\pgfpathlineto{\pgfqpoint{1.770727in}{2.645215in}}%
\pgfpathlineto{\pgfqpoint{1.777994in}{2.652245in}}%
\pgfpathlineto{\pgfqpoint{1.767718in}{2.669609in}}%
\pgfpathlineto{\pgfqpoint{1.780447in}{2.672093in}}%
\pgfpathlineto{\pgfqpoint{1.794823in}{2.669380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882833in}{2.663104in}}%
\pgfpathlineto{\pgfqpoint{1.866898in}{2.674196in}}%
\pgfpathlineto{\pgfqpoint{1.884018in}{2.682401in}}%
\pgfpathlineto{\pgfqpoint{1.901269in}{2.678831in}}%
\pgfpathlineto{\pgfqpoint{1.927073in}{2.680978in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{2.676061in}}%
\pgfpathlineto{\pgfqpoint{1.917330in}{2.667931in}}%
\pgfpathlineto{\pgfqpoint{1.939224in}{2.660631in}}%
\pgfpathlineto{\pgfqpoint{1.936620in}{2.645370in}}%
\pgfpathlineto{\pgfqpoint{1.912902in}{2.638805in}}%
\pgfpathlineto{\pgfqpoint{1.898969in}{2.640222in}}%
\pgfpathlineto{\pgfqpoint{1.888960in}{2.646697in}}%
\pgfpathlineto{\pgfqpoint{1.853011in}{2.659783in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{2.665209in}}%
\pgfpathlineto{\pgfqpoint{1.882833in}{2.663104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793703in}{2.678265in}}%
\pgfpathlineto{\pgfqpoint{1.813087in}{2.678943in}}%
\pgfpathlineto{\pgfqpoint{1.824080in}{2.675213in}}%
\pgfpathlineto{\pgfqpoint{1.811351in}{2.664022in}}%
\pgfpathlineto{\pgfqpoint{1.788785in}{2.675891in}}%
\pgfpathlineto{\pgfqpoint{1.793703in}{2.678265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910872in}{2.731169in}}%
\pgfpathlineto{\pgfqpoint{1.921930in}{2.723311in}}%
\pgfpathlineto{\pgfqpoint{1.922380in}{2.714610in}}%
\pgfpathlineto{\pgfqpoint{1.915790in}{2.702004in}}%
\pgfpathlineto{\pgfqpoint{1.891941in}{2.700265in}}%
\pgfpathlineto{\pgfqpoint{1.876392in}{2.702977in}}%
\pgfpathlineto{\pgfqpoint{1.876692in}{2.712869in}}%
\pgfpathlineto{\pgfqpoint{1.852981in}{2.711564in}}%
\pgfpathlineto{\pgfqpoint{1.852063in}{2.724668in}}%
\pgfpathlineto{\pgfqpoint{1.867625in}{2.724139in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{2.729920in}}%
\pgfpathlineto{\pgfqpoint{1.909758in}{2.728941in}}%
\pgfpathlineto{\pgfqpoint{1.910872in}{2.731169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946797in}{2.797000in}}%
\pgfpathlineto{\pgfqpoint{1.956822in}{2.802171in}}%
\pgfpathlineto{\pgfqpoint{1.971649in}{2.803357in}}%
\pgfpathlineto{\pgfqpoint{1.965328in}{2.807244in}}%
\pgfpathlineto{\pgfqpoint{1.998968in}{2.808107in}}%
\pgfpathlineto{\pgfqpoint{2.017439in}{2.799054in}}%
\pgfpathlineto{\pgfqpoint{2.041783in}{2.795423in}}%
\pgfpathlineto{\pgfqpoint{2.065506in}{2.792213in}}%
\pgfpathlineto{\pgfqpoint{2.076934in}{2.781021in}}%
\pgfpathlineto{\pgfqpoint{2.094374in}{2.775543in}}%
\pgfpathlineto{\pgfqpoint{2.074510in}{2.770496in}}%
\pgfpathlineto{\pgfqpoint{2.047781in}{2.757744in}}%
\pgfpathlineto{\pgfqpoint{2.022192in}{2.756525in}}%
\pgfpathlineto{\pgfqpoint{1.992215in}{2.758695in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{2.765608in}}%
\pgfpathlineto{\pgfqpoint{1.976895in}{2.771758in}}%
\pgfpathlineto{\pgfqpoint{1.988330in}{2.776275in}}%
\pgfpathlineto{\pgfqpoint{1.961877in}{2.776146in}}%
\pgfpathlineto{\pgfqpoint{1.945934in}{2.781785in}}%
\pgfpathlineto{\pgfqpoint{1.936769in}{2.789462in}}%
\pgfpathlineto{\pgfqpoint{1.946797in}{2.797000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010870in}{2.818907in}}%
\pgfpathlineto{\pgfqpoint{2.032380in}{2.822141in}}%
\pgfpathlineto{\pgfqpoint{2.049272in}{2.822692in}}%
\pgfpathlineto{\pgfqpoint{2.077653in}{2.825441in}}%
\pgfpathlineto{\pgfqpoint{2.098921in}{2.831760in}}%
\pgfpathlineto{\pgfqpoint{2.116858in}{2.830873in}}%
\pgfpathlineto{\pgfqpoint{2.132480in}{2.826125in}}%
\pgfpathlineto{\pgfqpoint{2.143474in}{2.835282in}}%
\pgfpathlineto{\pgfqpoint{2.162568in}{2.837995in}}%
\pgfpathlineto{\pgfqpoint{2.188509in}{2.839870in}}%
\pgfpathlineto{\pgfqpoint{2.232725in}{2.840573in}}%
\pgfpathlineto{\pgfqpoint{2.240409in}{2.838742in}}%
\pgfpathlineto{\pgfqpoint{2.282174in}{2.841611in}}%
\pgfpathlineto{\pgfqpoint{2.313502in}{2.840535in}}%
\pgfpathlineto{\pgfqpoint{2.344831in}{2.839459in}}%
\pgfpathlineto{\pgfqpoint{2.383491in}{2.838131in}}%
\pgfpathlineto{\pgfqpoint{2.414553in}{2.835960in}}%
\pgfpathlineto{\pgfqpoint{2.441025in}{2.831358in}}%
\pgfpathlineto{\pgfqpoint{2.440390in}{2.826832in}}%
\pgfpathlineto{\pgfqpoint{2.405093in}{2.819474in}}%
\pgfpathlineto{\pgfqpoint{2.370095in}{2.816041in}}%
\pgfpathlineto{\pgfqpoint{2.357017in}{2.812245in}}%
\pgfpathlineto{\pgfqpoint{2.388511in}{2.812333in}}%
\pgfpathlineto{\pgfqpoint{2.354378in}{2.802047in}}%
\pgfpathlineto{\pgfqpoint{2.330804in}{2.797246in}}%
\pgfpathlineto{\pgfqpoint{2.306064in}{2.783395in}}%
\pgfpathlineto{\pgfqpoint{2.276225in}{2.780583in}}%
\pgfpathlineto{\pgfqpoint{2.267007in}{2.777124in}}%
\pgfpathlineto{\pgfqpoint{2.223210in}{2.775308in}}%
\pgfpathlineto{\pgfqpoint{2.243151in}{2.773182in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{2.770153in}}%
\pgfpathlineto{\pgfqpoint{2.245115in}{2.761789in}}%
\pgfpathlineto{\pgfqpoint{2.231372in}{2.755976in}}%
\pgfpathlineto{\pgfqpoint{2.209023in}{2.751176in}}%
\pgfpathlineto{\pgfqpoint{2.202164in}{2.744541in}}%
\pgfpathlineto{\pgfqpoint{2.181959in}{2.739473in}}%
\pgfpathlineto{\pgfqpoint{2.183982in}{2.735635in}}%
\pgfpathlineto{\pgfqpoint{2.208699in}{2.736291in}}%
\pgfpathlineto{\pgfqpoint{2.209014in}{2.732152in}}%
\pgfpathlineto{\pgfqpoint{2.170361in}{2.721981in}}%
\pgfpathlineto{\pgfqpoint{2.132561in}{2.726659in}}%
\pgfpathlineto{\pgfqpoint{2.090070in}{2.724031in}}%
\pgfpathlineto{\pgfqpoint{2.068544in}{2.726082in}}%
\pgfpathlineto{\pgfqpoint{2.041194in}{2.726971in}}%
\pgfpathlineto{\pgfqpoint{2.039380in}{2.735105in}}%
\pgfpathlineto{\pgfqpoint{2.066122in}{2.738941in}}%
\pgfpathlineto{\pgfqpoint{2.058997in}{2.751178in}}%
\pgfpathlineto{\pgfqpoint{2.067820in}{2.752369in}}%
\pgfpathlineto{\pgfqpoint{2.106496in}{2.745052in}}%
\pgfpathlineto{\pgfqpoint{2.086770in}{2.755926in}}%
\pgfpathlineto{\pgfqpoint{2.063308in}{2.759178in}}%
\pgfpathlineto{\pgfqpoint{2.075024in}{2.765738in}}%
\pgfpathlineto{\pgfqpoint{2.100676in}{2.769777in}}%
\pgfpathlineto{\pgfqpoint{2.104780in}{2.775687in}}%
\pgfpathlineto{\pgfqpoint{2.084349in}{2.782314in}}%
\pgfpathlineto{\pgfqpoint{2.078210in}{2.791050in}}%
\pgfpathlineto{\pgfqpoint{2.117748in}{2.790319in}}%
\pgfpathlineto{\pgfqpoint{2.129172in}{2.788482in}}%
\pgfpathlineto{\pgfqpoint{2.151745in}{2.794661in}}%
\pgfpathlineto{\pgfqpoint{2.119172in}{2.796621in}}%
\pgfpathlineto{\pgfqpoint{2.068559in}{2.795541in}}%
\pgfpathlineto{\pgfqpoint{2.042989in}{2.801296in}}%
\pgfpathlineto{\pgfqpoint{2.030934in}{2.808152in}}%
\pgfpathlineto{\pgfqpoint{2.014041in}{2.813121in}}%
\pgfpathlineto{\pgfqpoint{2.010870in}{2.818907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247682in}{2.573886in}}%
\pgfpathlineto{\pgfqpoint{2.238281in}{2.568877in}}%
\pgfpathlineto{\pgfqpoint{2.222066in}{2.568027in}}%
\pgfpathlineto{\pgfqpoint{2.218456in}{2.576325in}}%
\pgfpathlineto{\pgfqpoint{2.224600in}{2.585828in}}%
\pgfpathlineto{\pgfqpoint{2.237857in}{2.588179in}}%
\pgfpathlineto{\pgfqpoint{2.249150in}{2.583485in}}%
\pgfpathlineto{\pgfqpoint{2.249312in}{2.576222in}}%
\pgfpathlineto{\pgfqpoint{2.247682in}{2.573886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943312in}{2.608575in}}%
\pgfpathlineto{\pgfqpoint{1.952132in}{2.602092in}}%
\pgfpathlineto{\pgfqpoint{1.943137in}{2.596146in}}%
\pgfpathlineto{\pgfqpoint{1.923639in}{2.601283in}}%
\pgfpathlineto{\pgfqpoint{1.911859in}{2.599430in}}%
\pgfpathlineto{\pgfqpoint{1.892105in}{2.607049in}}%
\pgfpathlineto{\pgfqpoint{1.904834in}{2.612305in}}%
\pgfpathlineto{\pgfqpoint{1.914948in}{2.619656in}}%
\pgfpathlineto{\pgfqpoint{1.930293in}{2.614849in}}%
\pgfpathlineto{\pgfqpoint{1.938972in}{2.611796in}}%
\pgfpathlineto{\pgfqpoint{1.943312in}{2.608575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402415in}{2.275940in}}%
\pgfpathlineto{\pgfqpoint{2.407419in}{2.277367in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{2.273115in}}%
\pgfpathlineto{\pgfqpoint{2.441233in}{2.266030in}}%
\pgfpathlineto{\pgfqpoint{2.441657in}{2.262918in}}%
\pgfpathlineto{\pgfqpoint{2.434614in}{2.262615in}}%
\pgfpathlineto{\pgfqpoint{2.415866in}{2.267931in}}%
\pgfpathlineto{\pgfqpoint{2.402415in}{2.275940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409709in}{2.227834in}}%
\pgfpathlineto{\pgfqpoint{2.414777in}{2.219594in}}%
\pgfpathlineto{\pgfqpoint{2.425268in}{2.217319in}}%
\pgfpathlineto{\pgfqpoint{2.438680in}{2.217781in}}%
\pgfpathlineto{\pgfqpoint{2.431566in}{2.210834in}}%
\pgfpathlineto{\pgfqpoint{2.426207in}{2.209728in}}%
\pgfpathlineto{\pgfqpoint{2.407859in}{2.216925in}}%
\pgfpathlineto{\pgfqpoint{2.404245in}{2.222603in}}%
\pgfpathlineto{\pgfqpoint{2.409709in}{2.227834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558787in}{2.261137in}}%
\pgfpathlineto{\pgfqpoint{1.959200in}{2.261137in}}%
\pgfpathlineto{\pgfqpoint{1.959243in}{2.267652in}}%
\pgfpathlineto{\pgfqpoint{1.964139in}{2.267734in}}%
\pgfpathlineto{\pgfqpoint{1.966708in}{2.258424in}}%
\pgfpathlineto{\pgfqpoint{1.971205in}{2.255554in}}%
\pgfpathlineto{\pgfqpoint{1.981305in}{2.254511in}}%
\pgfpathlineto{\pgfqpoint{1.996073in}{2.251811in}}%
\pgfpathlineto{\pgfqpoint{2.010104in}{2.246554in}}%
\pgfpathlineto{\pgfqpoint{2.021821in}{2.248759in}}%
\pgfpathlineto{\pgfqpoint{2.039613in}{2.244350in}}%
\pgfpathlineto{\pgfqpoint{2.044344in}{2.244516in}}%
\pgfpathlineto{\pgfqpoint{2.057288in}{2.249317in}}%
\pgfpathlineto{\pgfqpoint{2.085005in}{2.236607in}}%
\pgfpathlineto{\pgfqpoint{2.107946in}{2.225530in}}%
\pgfpathlineto{\pgfqpoint{2.109347in}{2.221070in}}%
\pgfpathlineto{\pgfqpoint{2.112753in}{2.219402in}}%
\pgfpathlineto{\pgfqpoint{2.111869in}{2.217721in}}%
\pgfpathlineto{\pgfqpoint{2.115748in}{2.217199in}}%
\pgfpathlineto{\pgfqpoint{2.118563in}{2.218953in}}%
\pgfpathlineto{\pgfqpoint{2.119290in}{2.214938in}}%
\pgfpathlineto{\pgfqpoint{2.122199in}{2.212250in}}%
\pgfpathlineto{\pgfqpoint{2.126171in}{2.212250in}}%
\pgfpathlineto{\pgfqpoint{2.128292in}{2.210177in}}%
\pgfpathlineto{\pgfqpoint{2.126508in}{2.207163in}}%
\pgfpathlineto{\pgfqpoint{2.141580in}{2.199204in}}%
\pgfpathlineto{\pgfqpoint{2.147558in}{2.169082in}}%
\pgfpathlineto{\pgfqpoint{2.143329in}{2.159059in}}%
\pgfpathlineto{\pgfqpoint{2.136530in}{2.149733in}}%
\pgfpathlineto{\pgfqpoint{2.133348in}{2.143798in}}%
\pgfpathlineto{\pgfqpoint{2.133030in}{2.142029in}}%
\pgfpathlineto{\pgfqpoint{2.134653in}{2.139606in}}%
\pgfpathlineto{\pgfqpoint{2.139567in}{2.136933in}}%
\pgfpathlineto{\pgfqpoint{2.143195in}{2.136933in}}%
\pgfpathlineto{\pgfqpoint{2.159997in}{2.145986in}}%
\pgfpathlineto{\pgfqpoint{2.174900in}{2.148651in}}%
\pgfpathlineto{\pgfqpoint{2.193822in}{2.157085in}}%
\pgfpathlineto{\pgfqpoint{2.194102in}{2.158805in}}%
\pgfpathlineto{\pgfqpoint{2.192800in}{2.163976in}}%
\pgfpathlineto{\pgfqpoint{2.190462in}{2.167306in}}%
\pgfpathlineto{\pgfqpoint{2.196991in}{2.169997in}}%
\pgfpathlineto{\pgfqpoint{2.224479in}{2.170060in}}%
\pgfpathlineto{\pgfqpoint{2.229108in}{2.176668in}}%
\pgfpathlineto{\pgfqpoint{2.230916in}{2.177988in}}%
\pgfpathlineto{\pgfqpoint{2.246203in}{2.190199in}}%
\pgfpathlineto{\pgfqpoint{2.252730in}{2.193319in}}%
\pgfpathlineto{\pgfqpoint{2.301362in}{2.193450in}}%
\pgfpathlineto{\pgfqpoint{2.302809in}{2.197635in}}%
\pgfpathlineto{\pgfqpoint{2.307440in}{2.198487in}}%
\pgfpathlineto{\pgfqpoint{2.313586in}{2.201111in}}%
\pgfpathlineto{\pgfqpoint{2.318721in}{2.208826in}}%
\pgfpathlineto{\pgfqpoint{2.323133in}{2.222019in}}%
\pgfpathlineto{\pgfqpoint{2.334167in}{2.234817in}}%
\pgfpathlineto{\pgfqpoint{2.338972in}{2.230361in}}%
\pgfpathlineto{\pgfqpoint{2.348672in}{2.233241in}}%
\pgfpathlineto{\pgfqpoint{2.355094in}{2.228349in}}%
\pgfpathlineto{\pgfqpoint{2.355082in}{2.205228in}}%
\pgfpathlineto{\pgfqpoint{2.364541in}{2.195643in}}%
\pgfpathlineto{\pgfqpoint{2.367040in}{2.190084in}}%
\pgfpathlineto{\pgfqpoint{2.351593in}{2.181869in}}%
\pgfpathlineto{\pgfqpoint{2.336730in}{2.176015in}}%
\pgfpathlineto{\pgfqpoint{2.321452in}{2.170997in}}%
\pgfpathlineto{\pgfqpoint{2.311345in}{2.157114in}}%
\pgfpathlineto{\pgfqpoint{2.311199in}{2.148122in}}%
\pgfpathlineto{\pgfqpoint{2.315972in}{2.139135in}}%
\pgfpathlineto{\pgfqpoint{2.321975in}{2.138711in}}%
\pgfpathlineto{\pgfqpoint{2.320457in}{2.144900in}}%
\pgfpathlineto{\pgfqpoint{2.324797in}{2.141133in}}%
\pgfpathlineto{\pgfqpoint{2.323638in}{2.136289in}}%
\pgfpathlineto{\pgfqpoint{2.313875in}{2.133540in}}%
\pgfpathlineto{\pgfqpoint{2.306926in}{2.133869in}}%
\pgfpathlineto{\pgfqpoint{2.296227in}{2.130911in}}%
\pgfpathlineto{\pgfqpoint{2.281524in}{2.129227in}}%
\pgfpathlineto{\pgfqpoint{2.269466in}{2.124317in}}%
\pgfpathlineto{\pgfqpoint{2.290712in}{2.127511in}}%
\pgfpathlineto{\pgfqpoint{2.294998in}{2.124298in}}%
\pgfpathlineto{\pgfqpoint{2.274746in}{2.119211in}}%
\pgfpathlineto{\pgfqpoint{2.265532in}{2.119177in}}%
\pgfpathlineto{\pgfqpoint{2.265961in}{2.121259in}}%
\pgfpathlineto{\pgfqpoint{2.261558in}{2.116558in}}%
\pgfpathlineto{\pgfqpoint{2.265815in}{2.115780in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{2.103599in}}%
\pgfpathlineto{\pgfqpoint{2.252165in}{2.090547in}}%
\pgfpathlineto{\pgfqpoint{2.251090in}{2.094903in}}%
\pgfpathlineto{\pgfqpoint{2.247913in}{2.095785in}}%
\pgfpathlineto{\pgfqpoint{2.243168in}{2.100025in}}%
\pgfpathlineto{\pgfqpoint{2.246177in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.249767in}{2.087876in}}%
\pgfpathlineto{\pgfqpoint{2.249986in}{2.081468in}}%
\pgfpathlineto{\pgfqpoint{2.245346in}{2.074879in}}%
\pgfpathlineto{\pgfqpoint{2.237206in}{2.061337in}}%
\pgfpathlineto{\pgfqpoint{2.235889in}{2.062010in}}%
\pgfpathlineto{\pgfqpoint{2.240362in}{2.073548in}}%
\pgfpathlineto{\pgfqpoint{2.232972in}{2.080029in}}%
\pgfpathlineto{\pgfqpoint{2.231278in}{2.094116in}}%
\pgfpathlineto{\pgfqpoint{2.228490in}{2.086784in}}%
\pgfpathlineto{\pgfqpoint{2.231577in}{2.076028in}}%
\pgfpathlineto{\pgfqpoint{2.222020in}{2.078685in}}%
\pgfpathlineto{\pgfqpoint{2.231978in}{2.073225in}}%
\pgfpathlineto{\pgfqpoint{2.232598in}{2.057090in}}%
\pgfpathlineto{\pgfqpoint{2.236749in}{2.055917in}}%
\pgfpathlineto{\pgfqpoint{2.238250in}{2.050050in}}%
\pgfpathlineto{\pgfqpoint{2.240283in}{2.033085in}}%
\pgfpathlineto{\pgfqpoint{2.231087in}{2.020500in}}%
\pgfpathlineto{\pgfqpoint{2.216124in}{2.015472in}}%
\pgfpathlineto{\pgfqpoint{2.206615in}{2.005526in}}%
\pgfpathlineto{\pgfqpoint{2.199392in}{2.004439in}}%
\pgfpathlineto{\pgfqpoint{2.192067in}{1.998209in}}%
\pgfpathlineto{\pgfqpoint{2.190000in}{1.992519in}}%
\pgfpathlineto{\pgfqpoint{2.174121in}{1.981514in}}%
\pgfpathlineto{\pgfqpoint{2.165968in}{1.973442in}}%
\pgfpathlineto{\pgfqpoint{2.159150in}{1.963390in}}%
\pgfpathlineto{\pgfqpoint{2.156920in}{1.951342in}}%
\pgfpathlineto{\pgfqpoint{2.159477in}{1.939567in}}%
\pgfpathlineto{\pgfqpoint{2.164304in}{1.925060in}}%
\pgfpathlineto{\pgfqpoint{2.170732in}{1.913057in}}%
\pgfpathlineto{\pgfqpoint{2.170813in}{1.905730in}}%
\pgfpathlineto{\pgfqpoint{2.177662in}{1.886060in}}%
\pgfpathlineto{\pgfqpoint{2.176577in}{1.868032in}}%
\pgfpathlineto{\pgfqpoint{2.172968in}{1.857678in}}%
\pgfpathlineto{\pgfqpoint{2.168643in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{2.161525in}{1.857595in}}%
\pgfpathlineto{\pgfqpoint{2.159241in}{1.865034in}}%
\pgfpathlineto{\pgfqpoint{2.153744in}{1.868934in}}%
\pgfpathlineto{\pgfqpoint{2.139349in}{1.896489in}}%
\pgfpathlineto{\pgfqpoint{2.137178in}{1.903123in}}%
\pgfpathlineto{\pgfqpoint{2.140147in}{1.914378in}}%
\pgfpathlineto{\pgfqpoint{2.136097in}{1.923704in}}%
\pgfpathlineto{\pgfqpoint{2.124820in}{1.937889in}}%
\pgfpathlineto{\pgfqpoint{2.119172in}{1.940490in}}%
\pgfpathlineto{\pgfqpoint{2.104579in}{1.932795in}}%
\pgfpathlineto{\pgfqpoint{2.101990in}{1.933642in}}%
\pgfpathlineto{\pgfqpoint{2.094970in}{1.941552in}}%
\pgfpathlineto{\pgfqpoint{2.085902in}{1.945747in}}%
\pgfpathlineto{\pgfqpoint{2.069551in}{1.943616in}}%
\pgfpathlineto{\pgfqpoint{2.056714in}{1.945491in}}%
\pgfpathlineto{\pgfqpoint{2.045681in}{1.944322in}}%
\pgfpathlineto{\pgfqpoint{2.039702in}{1.941677in}}%
\pgfpathlineto{\pgfqpoint{2.042307in}{1.937170in}}%
\pgfpathlineto{\pgfqpoint{2.042072in}{1.930294in}}%
\pgfpathlineto{\pgfqpoint{2.045144in}{1.926944in}}%
\pgfpathlineto{\pgfqpoint{2.042387in}{1.924714in}}%
\pgfpathlineto{\pgfqpoint{2.037020in}{1.927216in}}%
\pgfpathlineto{\pgfqpoint{2.031590in}{1.923999in}}%
\pgfpathlineto{\pgfqpoint{2.021094in}{1.924527in}}%
\pgfpathlineto{\pgfqpoint{2.010295in}{1.933487in}}%
\pgfpathlineto{\pgfqpoint{1.997677in}{1.931373in}}%
\pgfpathlineto{\pgfqpoint{1.987157in}{1.935298in}}%
\pgfpathlineto{\pgfqpoint{1.978159in}{1.934109in}}%
\pgfpathlineto{\pgfqpoint{1.965985in}{1.930147in}}%
\pgfpathlineto{\pgfqpoint{1.952818in}{1.917576in}}%
\pgfpathlineto{\pgfqpoint{1.938442in}{1.910265in}}%
\pgfpathlineto{\pgfqpoint{1.930545in}{1.902169in}}%
\pgfpathlineto{\pgfqpoint{1.927218in}{1.894538in}}%
\pgfpathlineto{\pgfqpoint{1.927073in}{1.882839in}}%
\pgfpathlineto{\pgfqpoint{1.927796in}{1.874699in}}%
\pgfpathlineto{\pgfqpoint{1.930545in}{1.868934in}}%
\pgfpathlineto{\pgfqpoint{1.924903in}{1.868426in}}%
\pgfpathlineto{\pgfqpoint{1.914633in}{1.872156in}}%
\pgfpathlineto{\pgfqpoint{1.903350in}{1.877412in}}%
\pgfpathlineto{\pgfqpoint{1.899300in}{1.885382in}}%
\pgfpathlineto{\pgfqpoint{1.896118in}{1.897252in}}%
\pgfpathlineto{\pgfqpoint{1.887583in}{1.906917in}}%
\pgfpathlineto{\pgfqpoint{1.882580in}{1.916855in}}%
\pgfpathlineto{\pgfqpoint{1.875322in}{1.928463in}}%
\pgfpathlineto{\pgfqpoint{1.865127in}{1.935222in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{1.934895in}}%
\pgfpathlineto{\pgfqpoint{1.844187in}{1.921499in}}%
\pgfpathlineto{\pgfqpoint{1.832181in}{1.926586in}}%
\pgfpathlineto{\pgfqpoint{1.824703in}{1.931706in}}%
\pgfpathlineto{\pgfqpoint{1.821104in}{1.941028in}}%
\pgfpathlineto{\pgfqpoint{1.816307in}{1.949885in}}%
\pgfpathlineto{\pgfqpoint{1.807712in}{1.957342in}}%
\pgfpathlineto{\pgfqpoint{1.800315in}{1.962703in}}%
\pgfpathlineto{\pgfqpoint{1.795040in}{1.968715in}}%
\pgfpathlineto{\pgfqpoint{1.769980in}{1.968720in}}%
\pgfpathlineto{\pgfqpoint{1.769952in}{1.961724in}}%
\pgfpathlineto{\pgfqpoint{1.729715in}{1.961596in}}%
\pgfpathlineto{\pgfqpoint{1.674871in}{1.981784in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.985100in}}%
\pgfpathlineto{\pgfqpoint{1.641416in}{1.981955in}}%
\pgfpathlineto{\pgfqpoint{1.638984in}{1.990617in}}%
\pgfpathlineto{\pgfqpoint{1.629609in}{2.000368in}}%
\pgfpathlineto{\pgfqpoint{1.622860in}{2.002397in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.007261in}}%
\pgfpathlineto{\pgfqpoint{1.613162in}{2.008113in}}%
\pgfpathlineto{\pgfqpoint{1.607986in}{2.012699in}}%
\pgfpathlineto{\pgfqpoint{1.594548in}{2.014372in}}%
\pgfpathlineto{\pgfqpoint{1.590859in}{2.017109in}}%
\pgfpathlineto{\pgfqpoint{1.589102in}{2.026406in}}%
\pgfpathlineto{\pgfqpoint{1.575067in}{2.043442in}}%
\pgfpathlineto{\pgfqpoint{1.563019in}{2.067015in}}%
\pgfpathlineto{\pgfqpoint{1.563532in}{2.070943in}}%
\pgfpathlineto{\pgfqpoint{1.557150in}{2.076544in}}%
\pgfpathlineto{\pgfqpoint{1.545954in}{2.090753in}}%
\pgfpathlineto{\pgfqpoint{1.543958in}{2.104578in}}%
\pgfpathlineto{\pgfqpoint{1.536249in}{2.113840in}}%
\pgfpathlineto{\pgfqpoint{1.539420in}{2.127893in}}%
\pgfpathlineto{\pgfqpoint{1.538916in}{2.142436in}}%
\pgfpathlineto{\pgfqpoint{1.534300in}{2.155430in}}%
\pgfpathlineto{\pgfqpoint{1.539951in}{2.171410in}}%
\pgfpathlineto{\pgfqpoint{1.543469in}{2.202186in}}%
\pgfpathlineto{\pgfqpoint{1.540855in}{2.224931in}}%
\pgfpathlineto{\pgfqpoint{1.536284in}{2.239435in}}%
\pgfpathlineto{\pgfqpoint{1.532067in}{2.247308in}}%
\pgfpathlineto{\pgfqpoint{1.533819in}{2.250619in}}%
\pgfpathlineto{\pgfqpoint{1.554737in}{2.244859in}}%
\pgfpathlineto{\pgfqpoint{1.562442in}{2.228852in}}%
\pgfpathlineto{\pgfqpoint{1.566020in}{2.233328in}}%
\pgfpathlineto{\pgfqpoint{1.563705in}{2.247232in}}%
\pgfpathlineto{\pgfqpoint{1.558787in}{2.261137in}}%
\pgfpathlineto{\pgfqpoint{1.558787in}{2.261137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087767in}{1.770752in}}%
\pgfpathlineto{\pgfqpoint{1.090336in}{1.769282in}}%
\pgfpathlineto{\pgfqpoint{1.092683in}{1.767011in}}%
\pgfpathlineto{\pgfqpoint{1.096370in}{1.761069in}}%
\pgfpathlineto{\pgfqpoint{1.096021in}{1.760130in}}%
\pgfpathlineto{\pgfqpoint{1.090370in}{1.756508in}}%
\pgfpathlineto{\pgfqpoint{1.085742in}{1.753859in}}%
\pgfpathlineto{\pgfqpoint{1.083629in}{1.751022in}}%
\pgfpathlineto{\pgfqpoint{1.080035in}{1.753451in}}%
\pgfpathlineto{\pgfqpoint{1.080448in}{1.758190in}}%
\pgfpathlineto{\pgfqpoint{1.078056in}{1.764363in}}%
\pgfpathlineto{\pgfqpoint{1.078776in}{1.766250in}}%
\pgfpathlineto{\pgfqpoint{1.081287in}{1.769015in}}%
\pgfpathlineto{\pgfqpoint{1.080289in}{1.772350in}}%
\pgfpathlineto{\pgfqpoint{1.081128in}{1.773931in}}%
\pgfpathlineto{\pgfqpoint{1.082228in}{1.773617in}}%
\pgfpathlineto{\pgfqpoint{1.087767in}{1.770752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079181in}{1.782355in}}%
\pgfpathlineto{\pgfqpoint{1.077972in}{1.780319in}}%
\pgfpathlineto{\pgfqpoint{1.073123in}{1.779106in}}%
\pgfpathlineto{\pgfqpoint{1.070631in}{1.782677in}}%
\pgfpathlineto{\pgfqpoint{1.068969in}{1.784055in}}%
\pgfpathlineto{\pgfqpoint{1.068840in}{1.785114in}}%
\pgfpathlineto{\pgfqpoint{1.070257in}{1.786568in}}%
\pgfpathlineto{\pgfqpoint{1.075399in}{1.784957in}}%
\pgfpathlineto{\pgfqpoint{1.079181in}{1.782355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068150in}{1.789355in}}%
\pgfpathlineto{\pgfqpoint{1.067700in}{1.787522in}}%
\pgfpathlineto{\pgfqpoint{1.059949in}{1.788014in}}%
\pgfpathlineto{\pgfqpoint{1.061033in}{1.790080in}}%
\pgfpathlineto{\pgfqpoint{1.068150in}{1.789355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049823in}{1.798513in}}%
\pgfpathlineto{\pgfqpoint{1.051032in}{1.797424in}}%
\pgfpathlineto{\pgfqpoint{1.055210in}{1.791819in}}%
\pgfpathlineto{\pgfqpoint{1.054426in}{1.790840in}}%
\pgfpathlineto{\pgfqpoint{1.053390in}{1.791058in}}%
\pgfpathlineto{\pgfqpoint{1.048355in}{1.791654in}}%
\pgfpathlineto{\pgfqpoint{1.046517in}{1.795499in}}%
\pgfpathlineto{\pgfqpoint{1.045955in}{1.796176in}}%
\pgfpathlineto{\pgfqpoint{1.049823in}{1.798513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030433in}{1.806957in}}%
\pgfpathlineto{\pgfqpoint{1.030730in}{1.803008in}}%
\pgfpathlineto{\pgfqpoint{1.029015in}{1.801329in}}%
\pgfpathlineto{\pgfqpoint{1.024143in}{1.804421in}}%
\pgfpathlineto{\pgfqpoint{1.024891in}{1.805656in}}%
\pgfpathlineto{\pgfqpoint{1.027098in}{1.807318in}}%
\pgfpathlineto{\pgfqpoint{1.030433in}{1.806957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927699in}{2.454172in}}%
\pgfpathlineto{\pgfqpoint{0.939175in}{2.452636in}}%
\pgfpathlineto{\pgfqpoint{0.940553in}{2.446131in}}%
\pgfpathlineto{\pgfqpoint{0.931677in}{2.443494in}}%
\pgfpathlineto{\pgfqpoint{0.922194in}{2.446664in}}%
\pgfpathlineto{\pgfqpoint{0.913415in}{2.451270in}}%
\pgfpathlineto{\pgfqpoint{0.927699in}{2.454172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119206in}{2.413219in}}%
\pgfpathlineto{\pgfqpoint{1.128810in}{2.412073in}}%
\pgfpathlineto{\pgfqpoint{1.134938in}{2.406811in}}%
\pgfpathlineto{\pgfqpoint{1.122423in}{2.398753in}}%
\pgfpathlineto{\pgfqpoint{1.107975in}{2.392289in}}%
\pgfpathlineto{\pgfqpoint{1.100579in}{2.396665in}}%
\pgfpathlineto{\pgfqpoint{1.098343in}{2.404609in}}%
\pgfpathlineto{\pgfqpoint{1.111480in}{2.410634in}}%
\pgfpathlineto{\pgfqpoint{1.119206in}{2.413219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296300in}{2.612339in}}%
\pgfpathlineto{\pgfqpoint{1.296300in}{2.612339in}}%
\pgfpathlineto{\pgfqpoint{1.296130in}{2.452853in}}%
\pgfpathlineto{\pgfqpoint{1.310375in}{2.452351in}}%
\pgfpathlineto{\pgfqpoint{1.324464in}{2.447658in}}%
\pgfpathlineto{\pgfqpoint{1.334562in}{2.440233in}}%
\pgfpathlineto{\pgfqpoint{1.347413in}{2.429090in}}%
\pgfpathlineto{\pgfqpoint{1.361485in}{2.438567in}}%
\pgfpathlineto{\pgfqpoint{1.376006in}{2.444059in}}%
\pgfpathlineto{\pgfqpoint{1.383685in}{2.435289in}}%
\pgfpathlineto{\pgfqpoint{1.393433in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{1.406677in}{2.420702in}}%
\pgfpathlineto{\pgfqpoint{1.430512in}{2.389194in}}%
\pgfpathlineto{\pgfqpoint{1.455103in}{2.378405in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{2.367708in}}%
\pgfpathlineto{\pgfqpoint{1.447461in}{2.359531in}}%
\pgfpathlineto{\pgfqpoint{1.439509in}{2.365909in}}%
\pgfpathlineto{\pgfqpoint{1.426759in}{2.371316in}}%
\pgfpathlineto{\pgfqpoint{1.422669in}{2.386106in}}%
\pgfpathlineto{\pgfqpoint{1.404020in}{2.399822in}}%
\pgfpathlineto{\pgfqpoint{1.396225in}{2.415832in}}%
\pgfpathlineto{\pgfqpoint{1.382337in}{2.416928in}}%
\pgfpathlineto{\pgfqpoint{1.359339in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{1.342386in}{2.422223in}}%
\pgfpathlineto{\pgfqpoint{1.312475in}{2.439820in}}%
\pgfpathlineto{\pgfqpoint{1.273323in}{2.449090in}}%
\pgfpathlineto{\pgfqpoint{1.253297in}{2.447644in}}%
\pgfpathlineto{\pgfqpoint{1.224848in}{2.455434in}}%
\pgfpathlineto{\pgfqpoint{1.207651in}{2.462658in}}%
\pgfpathlineto{\pgfqpoint{1.191596in}{2.459069in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{2.447290in}}%
\pgfpathlineto{\pgfqpoint{1.186584in}{2.446202in}}%
\pgfpathlineto{\pgfqpoint{1.169847in}{2.442667in}}%
\pgfpathlineto{\pgfqpoint{1.157112in}{2.436945in}}%
\pgfpathlineto{\pgfqpoint{1.141082in}{2.433343in}}%
\pgfpathlineto{\pgfqpoint{1.139013in}{2.443333in}}%
\pgfpathlineto{\pgfqpoint{1.145518in}{2.459965in}}%
\pgfpathlineto{\pgfqpoint{1.160891in}{2.465184in}}%
\pgfpathlineto{\pgfqpoint{1.156926in}{2.469437in}}%
\pgfpathlineto{\pgfqpoint{1.138486in}{2.459988in}}%
\pgfpathlineto{\pgfqpoint{1.128614in}{2.448703in}}%
\pgfpathlineto{\pgfqpoint{1.107772in}{2.436641in}}%
\pgfpathlineto{\pgfqpoint{1.118355in}{2.428407in}}%
\pgfpathlineto{\pgfqpoint{1.104686in}{2.416227in}}%
\pgfpathlineto{\pgfqpoint{1.089136in}{2.409129in}}%
\pgfpathlineto{\pgfqpoint{1.074658in}{2.403957in}}%
\pgfpathlineto{\pgfqpoint{1.071074in}{2.396449in}}%
\pgfpathlineto{\pgfqpoint{1.048492in}{2.387693in}}%
\pgfpathlineto{\pgfqpoint{1.043920in}{2.379733in}}%
\pgfpathlineto{\pgfqpoint{1.026995in}{2.372484in}}%
\pgfpathlineto{\pgfqpoint{1.017066in}{2.373788in}}%
\pgfpathlineto{\pgfqpoint{1.003566in}{2.369060in}}%
\pgfpathlineto{\pgfqpoint{0.988887in}{2.363286in}}%
\pgfpathlineto{\pgfqpoint{0.976857in}{2.357614in}}%
\pgfpathlineto{\pgfqpoint{0.952033in}{2.352772in}}%
\pgfpathlineto{\pgfqpoint{0.949767in}{2.355622in}}%
\pgfpathlineto{\pgfqpoint{0.965590in}{2.363544in}}%
\pgfpathlineto{\pgfqpoint{0.979742in}{2.368777in}}%
\pgfpathlineto{\pgfqpoint{0.995159in}{2.378051in}}%
\pgfpathlineto{\pgfqpoint{1.013105in}{2.379968in}}%
\pgfpathlineto{\pgfqpoint{1.020237in}{2.386921in}}%
\pgfpathlineto{\pgfqpoint{1.040287in}{2.397071in}}%
\pgfpathlineto{\pgfqpoint{1.043518in}{2.400466in}}%
\pgfpathlineto{\pgfqpoint{1.054198in}{2.406453in}}%
\pgfpathlineto{\pgfqpoint{1.056693in}{2.419312in}}%
\pgfpathlineto{\pgfqpoint{1.064050in}{2.429326in}}%
\pgfpathlineto{\pgfqpoint{1.047371in}{2.424187in}}%
\pgfpathlineto{\pgfqpoint{1.042706in}{2.427103in}}%
\pgfpathlineto{\pgfqpoint{1.034875in}{2.420937in}}%
\pgfpathlineto{\pgfqpoint{1.025428in}{2.429538in}}%
\pgfpathlineto{\pgfqpoint{1.021528in}{2.423453in}}%
\pgfpathlineto{\pgfqpoint{1.016118in}{2.431907in}}%
\pgfpathlineto{\pgfqpoint{1.001657in}{2.425120in}}%
\pgfpathlineto{\pgfqpoint{0.992777in}{2.425134in}}%
\pgfpathlineto{\pgfqpoint{0.991531in}{2.435227in}}%
\pgfpathlineto{\pgfqpoint{0.994147in}{2.441445in}}%
\pgfpathlineto{\pgfqpoint{0.984833in}{2.447483in}}%
\pgfpathlineto{\pgfqpoint{0.966024in}{2.444233in}}%
\pgfpathlineto{\pgfqpoint{0.953817in}{2.452193in}}%
\pgfpathlineto{\pgfqpoint{0.943920in}{2.456263in}}%
\pgfpathlineto{\pgfqpoint{0.943856in}{2.465867in}}%
\pgfpathlineto{\pgfqpoint{0.932710in}{2.473093in}}%
\pgfpathlineto{\pgfqpoint{0.938307in}{2.482842in}}%
\pgfpathlineto{\pgfqpoint{0.950100in}{2.492305in}}%
\pgfpathlineto{\pgfqpoint{0.955259in}{2.501009in}}%
\pgfpathlineto{\pgfqpoint{0.966964in}{2.502248in}}%
\pgfpathlineto{\pgfqpoint{0.976889in}{2.499535in}}%
\pgfpathlineto{\pgfqpoint{0.988558in}{2.507716in}}%
\pgfpathlineto{\pgfqpoint{0.999061in}{2.506256in}}%
\pgfpathlineto{\pgfqpoint{1.010083in}{2.511517in}}%
\pgfpathlineto{\pgfqpoint{1.007395in}{2.519261in}}%
\pgfpathlineto{\pgfqpoint{0.999298in}{2.522313in}}%
\pgfpathlineto{\pgfqpoint{1.010006in}{2.528855in}}%
\pgfpathlineto{\pgfqpoint{1.001123in}{2.528663in}}%
\pgfpathlineto{\pgfqpoint{0.985773in}{2.524970in}}%
\pgfpathlineto{\pgfqpoint{0.981365in}{2.521225in}}%
\pgfpathlineto{\pgfqpoint{0.969958in}{2.524965in}}%
\pgfpathlineto{\pgfqpoint{0.949497in}{2.523062in}}%
\pgfpathlineto{\pgfqpoint{0.928314in}{2.527127in}}%
\pgfpathlineto{\pgfqpoint{0.922242in}{2.533947in}}%
\pgfpathlineto{\pgfqpoint{0.903936in}{2.543801in}}%
\pgfpathlineto{\pgfqpoint{0.924264in}{2.550894in}}%
\pgfpathlineto{\pgfqpoint{0.956529in}{2.559174in}}%
\pgfpathlineto{\pgfqpoint{0.968423in}{2.559174in}}%
\pgfpathlineto{\pgfqpoint{0.966454in}{2.550705in}}%
\pgfpathlineto{\pgfqpoint{0.996988in}{2.551365in}}%
\pgfpathlineto{\pgfqpoint{0.985243in}{2.561869in}}%
\pgfpathlineto{\pgfqpoint{0.967450in}{2.568326in}}%
\pgfpathlineto{\pgfqpoint{0.957162in}{2.576804in}}%
\pgfpathlineto{\pgfqpoint{0.943285in}{2.584034in}}%
\pgfpathlineto{\pgfqpoint{0.923408in}{2.589394in}}%
\pgfpathlineto{\pgfqpoint{0.931504in}{2.598282in}}%
\pgfpathlineto{\pgfqpoint{0.957164in}{2.598833in}}%
\pgfpathlineto{\pgfqpoint{0.975422in}{2.606558in}}%
\pgfpathlineto{\pgfqpoint{0.978866in}{2.614815in}}%
\pgfpathlineto{\pgfqpoint{0.993645in}{2.622874in}}%
\pgfpathlineto{\pgfqpoint{1.007735in}{2.624813in}}%
\pgfpathlineto{\pgfqpoint{1.035156in}{2.632341in}}%
\pgfpathlineto{\pgfqpoint{1.048456in}{2.631206in}}%
\pgfpathlineto{\pgfqpoint{1.070717in}{2.640245in}}%
\pgfpathlineto{\pgfqpoint{1.092603in}{2.636684in}}%
\pgfpathlineto{\pgfqpoint{1.103070in}{2.629031in}}%
\pgfpathlineto{\pgfqpoint{1.109495in}{2.632313in}}%
\pgfpathlineto{\pgfqpoint{1.133942in}{2.631296in}}%
\pgfpathlineto{\pgfqpoint{1.133074in}{2.627396in}}%
\pgfpathlineto{\pgfqpoint{1.155206in}{2.624514in}}%
\pgfpathlineto{\pgfqpoint{1.169960in}{2.626209in}}%
\pgfpathlineto{\pgfqpoint{1.200433in}{2.620851in}}%
\pgfpathlineto{\pgfqpoint{1.228256in}{2.619257in}}%
\pgfpathlineto{\pgfqpoint{1.239394in}{2.617052in}}%
\pgfpathlineto{\pgfqpoint{1.258641in}{2.619808in}}%
\pgfpathlineto{\pgfqpoint{1.280583in}{2.614711in}}%
\pgfpathlineto{\pgfqpoint{1.296300in}{2.612339in}}%
\pgfpathlineto{\pgfqpoint{1.296300in}{2.612339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851556in}{2.511796in}}%
\pgfpathlineto{\pgfqpoint{0.860484in}{2.508568in}}%
\pgfpathlineto{\pgfqpoint{0.869500in}{2.510311in}}%
\pgfpathlineto{\pgfqpoint{0.881197in}{2.505837in}}%
\pgfpathlineto{\pgfqpoint{0.895562in}{2.503572in}}%
\pgfpathlineto{\pgfqpoint{0.894369in}{2.501725in}}%
\pgfpathlineto{\pgfqpoint{0.883411in}{2.498136in}}%
\pgfpathlineto{\pgfqpoint{0.872401in}{2.501824in}}%
\pgfpathlineto{\pgfqpoint{0.866893in}{2.504900in}}%
\pgfpathlineto{\pgfqpoint{0.854139in}{2.503916in}}%
\pgfpathlineto{\pgfqpoint{0.850696in}{2.505409in}}%
\pgfpathlineto{\pgfqpoint{0.851556in}{2.511796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599389in}{2.264782in}}%
\pgfpathlineto{\pgfqpoint{4.588378in}{2.253492in}}%
\pgfpathlineto{\pgfqpoint{4.576364in}{2.251908in}}%
\pgfpathlineto{\pgfqpoint{4.575673in}{2.234905in}}%
\pgfpathlineto{\pgfqpoint{4.567628in}{2.227240in}}%
\pgfpathlineto{\pgfqpoint{4.538932in}{2.232820in}}%
\pgfpathlineto{\pgfqpoint{4.528494in}{2.202462in}}%
\pgfpathlineto{\pgfqpoint{4.521090in}{2.198687in}}%
\pgfpathlineto{\pgfqpoint{4.492435in}{2.191912in}}%
\pgfpathlineto{\pgfqpoint{4.505455in}{2.162456in}}%
\pgfpathlineto{\pgfqpoint{4.495531in}{2.158043in}}%
\pgfpathlineto{\pgfqpoint{4.496686in}{2.148376in}}%
\pgfpathlineto{\pgfqpoint{4.487770in}{2.150864in}}%
\pgfpathlineto{\pgfqpoint{4.480516in}{2.156958in}}%
\pgfpathlineto{\pgfqpoint{4.459053in}{2.158731in}}%
\pgfpathlineto{\pgfqpoint{4.435069in}{2.159195in}}%
\pgfpathlineto{\pgfqpoint{4.429812in}{2.157328in}}%
\pgfpathlineto{\pgfqpoint{4.409212in}{2.164457in}}%
\pgfpathlineto{\pgfqpoint{4.401002in}{2.160946in}}%
\pgfpathlineto{\pgfqpoint{4.398752in}{2.150935in}}%
\pgfpathlineto{\pgfqpoint{4.374955in}{2.156777in}}%
\pgfpathlineto{\pgfqpoint{4.365432in}{2.154384in}}%
\pgfpathlineto{\pgfqpoint{4.362192in}{2.146955in}}%
\pgfpathlineto{\pgfqpoint{4.353899in}{2.143820in}}%
\pgfpathlineto{\pgfqpoint{4.334820in}{2.132001in}}%
\pgfpathlineto{\pgfqpoint{4.328491in}{2.119867in}}%
\pgfpathlineto{\pgfqpoint{4.323101in}{2.119759in}}%
\pgfpathlineto{\pgfqpoint{4.319137in}{2.127791in}}%
\pgfpathlineto{\pgfqpoint{4.300740in}{2.128341in}}%
\pgfpathlineto{\pgfqpoint{4.297798in}{2.142232in}}%
\pgfpathlineto{\pgfqpoint{4.290749in}{2.142351in}}%
\pgfpathlineto{\pgfqpoint{4.291829in}{2.159358in}}%
\pgfpathlineto{\pgfqpoint{4.274511in}{2.171744in}}%
\pgfpathlineto{\pgfqpoint{4.249703in}{2.170421in}}%
\pgfpathlineto{\pgfqpoint{4.232742in}{2.167952in}}%
\pgfpathlineto{\pgfqpoint{4.218928in}{2.183236in}}%
\pgfpathlineto{\pgfqpoint{4.207091in}{2.189649in}}%
\pgfpathlineto{\pgfqpoint{4.184670in}{2.201789in}}%
\pgfpathlineto{\pgfqpoint{4.181967in}{2.203261in}}%
\pgfpathlineto{\pgfqpoint{4.144730in}{2.193241in}}%
\pgfpathlineto{\pgfqpoint{4.145298in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{4.137878in}{2.129891in}}%
\pgfpathlineto{\pgfqpoint{4.127754in}{2.143187in}}%
\pgfpathlineto{\pgfqpoint{4.117976in}{2.147937in}}%
\pgfpathlineto{\pgfqpoint{4.101557in}{2.144409in}}%
\pgfpathlineto{\pgfqpoint{4.095165in}{2.138767in}}%
\pgfpathlineto{\pgfqpoint{4.094353in}{2.142902in}}%
\pgfpathlineto{\pgfqpoint{4.097909in}{2.149969in}}%
\pgfpathlineto{\pgfqpoint{4.095150in}{2.155876in}}%
\pgfpathlineto{\pgfqpoint{4.078385in}{2.161653in}}%
\pgfpathlineto{\pgfqpoint{4.071859in}{2.176881in}}%
\pgfpathlineto{\pgfqpoint{4.063872in}{2.181170in}}%
\pgfpathlineto{\pgfqpoint{4.063388in}{2.186695in}}%
\pgfpathlineto{\pgfqpoint{4.077460in}{2.185085in}}%
\pgfpathlineto{\pgfqpoint{4.078016in}{2.197482in}}%
\pgfpathlineto{\pgfqpoint{4.090318in}{2.200236in}}%
\pgfpathlineto{\pgfqpoint{4.102954in}{2.197703in}}%
\pgfpathlineto{\pgfqpoint{4.105557in}{2.214246in}}%
\pgfpathlineto{\pgfqpoint{4.102981in}{2.224731in}}%
\pgfpathlineto{\pgfqpoint{4.088505in}{2.223911in}}%
\pgfpathlineto{\pgfqpoint{4.076208in}{2.228050in}}%
\pgfpathlineto{\pgfqpoint{4.059460in}{2.220594in}}%
\pgfpathlineto{\pgfqpoint{4.045965in}{2.217039in}}%
\pgfpathlineto{\pgfqpoint{4.038617in}{2.219781in}}%
\pgfpathlineto{\pgfqpoint{4.040085in}{2.228506in}}%
\pgfpathlineto{\pgfqpoint{4.030864in}{2.239836in}}%
\pgfpathlineto{\pgfqpoint{4.020131in}{2.239362in}}%
\pgfpathlineto{\pgfqpoint{4.007853in}{2.250864in}}%
\pgfpathlineto{\pgfqpoint{4.016202in}{2.263715in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{2.267173in}}%
\pgfpathlineto{\pgfqpoint{4.023519in}{2.285803in}}%
\pgfpathlineto{\pgfqpoint{4.038395in}{2.275970in}}%
\pgfpathlineto{\pgfqpoint{4.040196in}{2.288354in}}%
\pgfpathlineto{\pgfqpoint{4.070056in}{2.306796in}}%
\pgfpathlineto{\pgfqpoint{4.092652in}{2.307235in}}%
\pgfpathlineto{\pgfqpoint{4.124536in}{2.295495in}}%
\pgfpathlineto{\pgfqpoint{4.141664in}{2.288635in}}%
\pgfpathlineto{\pgfqpoint{4.157012in}{2.295788in}}%
\pgfpathlineto{\pgfqpoint{4.179944in}{2.296129in}}%
\pgfpathlineto{\pgfqpoint{4.198445in}{2.287342in}}%
\pgfpathlineto{\pgfqpoint{4.202647in}{2.292374in}}%
\pgfpathlineto{\pgfqpoint{4.222966in}{2.291643in}}%
\pgfpathlineto{\pgfqpoint{4.226590in}{2.299673in}}%
\pgfpathlineto{\pgfqpoint{4.203150in}{2.311335in}}%
\pgfpathlineto{\pgfqpoint{4.217033in}{2.319595in}}%
\pgfpathlineto{\pgfqpoint{4.214324in}{2.324214in}}%
\pgfpathlineto{\pgfqpoint{4.228210in}{2.328623in}}%
\pgfpathlineto{\pgfqpoint{4.217767in}{2.340238in}}%
\pgfpathlineto{\pgfqpoint{4.224400in}{2.346025in}}%
\pgfpathlineto{\pgfqpoint{4.278528in}{2.351925in}}%
\pgfpathlineto{\pgfqpoint{4.285592in}{2.356114in}}%
\pgfpathlineto{\pgfqpoint{4.321788in}{2.362373in}}%
\pgfpathlineto{\pgfqpoint{4.334793in}{2.369408in}}%
\pgfpathlineto{\pgfqpoint{4.360788in}{2.365753in}}%
\pgfpathlineto{\pgfqpoint{4.365343in}{2.348179in}}%
\pgfpathlineto{\pgfqpoint{4.380445in}{2.352306in}}%
\pgfpathlineto{\pgfqpoint{4.399024in}{2.346523in}}%
\pgfpathlineto{\pgfqpoint{4.397826in}{2.337268in}}%
\pgfpathlineto{\pgfqpoint{4.411700in}{2.338235in}}%
\pgfpathlineto{\pgfqpoint{4.447954in}{2.354237in}}%
\pgfpathlineto{\pgfqpoint{4.442661in}{2.348920in}}%
\pgfpathlineto{\pgfqpoint{4.461115in}{2.335820in}}%
\pgfpathlineto{\pgfqpoint{4.493439in}{2.292756in}}%
\pgfpathlineto{\pgfqpoint{4.501148in}{2.301634in}}%
\pgfpathlineto{\pgfqpoint{4.521074in}{2.291865in}}%
\pgfpathlineto{\pgfqpoint{4.541861in}{2.296223in}}%
\pgfpathlineto{\pgfqpoint{4.549847in}{2.293172in}}%
\pgfpathlineto{\pgfqpoint{4.556809in}{2.283373in}}%
\pgfpathlineto{\pgfqpoint{4.566923in}{2.280082in}}%
\pgfpathlineto{\pgfqpoint{4.573081in}{2.272885in}}%
\pgfpathlineto{\pgfqpoint{4.591714in}{2.275154in}}%
\pgfpathlineto{\pgfqpoint{4.599389in}{2.264782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145298in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{4.144730in}{2.193241in}}%
\pgfpathlineto{\pgfqpoint{4.181967in}{2.203261in}}%
\pgfpathlineto{\pgfqpoint{4.184670in}{2.201789in}}%
\pgfpathlineto{\pgfqpoint{4.207091in}{2.189649in}}%
\pgfpathlineto{\pgfqpoint{4.218928in}{2.183236in}}%
\pgfpathlineto{\pgfqpoint{4.232742in}{2.167952in}}%
\pgfpathlineto{\pgfqpoint{4.249703in}{2.170421in}}%
\pgfpathlineto{\pgfqpoint{4.274511in}{2.171744in}}%
\pgfpathlineto{\pgfqpoint{4.291829in}{2.159358in}}%
\pgfpathlineto{\pgfqpoint{4.290749in}{2.142351in}}%
\pgfpathlineto{\pgfqpoint{4.297798in}{2.142232in}}%
\pgfpathlineto{\pgfqpoint{4.300740in}{2.128341in}}%
\pgfpathlineto{\pgfqpoint{4.319137in}{2.127791in}}%
\pgfpathlineto{\pgfqpoint{4.323101in}{2.119759in}}%
\pgfpathlineto{\pgfqpoint{4.328491in}{2.119867in}}%
\pgfpathlineto{\pgfqpoint{4.334820in}{2.132001in}}%
\pgfpathlineto{\pgfqpoint{4.353899in}{2.143820in}}%
\pgfpathlineto{\pgfqpoint{4.362192in}{2.146955in}}%
\pgfpathlineto{\pgfqpoint{4.366488in}{2.145285in}}%
\pgfpathlineto{\pgfqpoint{4.354348in}{2.134303in}}%
\pgfpathlineto{\pgfqpoint{4.365021in}{2.127920in}}%
\pgfpathlineto{\pgfqpoint{4.375324in}{2.132147in}}%
\pgfpathlineto{\pgfqpoint{4.392470in}{2.123214in}}%
\pgfpathlineto{\pgfqpoint{4.373946in}{2.111002in}}%
\pgfpathlineto{\pgfqpoint{4.362943in}{2.112672in}}%
\pgfpathlineto{\pgfqpoint{4.356972in}{2.112234in}}%
\pgfpathlineto{\pgfqpoint{4.354900in}{2.116948in}}%
\pgfpathlineto{\pgfqpoint{4.357915in}{2.124811in}}%
\pgfpathlineto{\pgfqpoint{4.338573in}{2.120870in}}%
\pgfpathlineto{\pgfqpoint{4.333975in}{2.109990in}}%
\pgfpathlineto{\pgfqpoint{4.327101in}{2.100618in}}%
\pgfpathlineto{\pgfqpoint{4.315023in}{2.101415in}}%
\pgfpathlineto{\pgfqpoint{4.311273in}{2.093949in}}%
\pgfpathlineto{\pgfqpoint{4.321888in}{2.089903in}}%
\pgfpathlineto{\pgfqpoint{4.325012in}{2.077278in}}%
\pgfpathlineto{\pgfqpoint{4.316882in}{2.060118in}}%
\pgfpathlineto{\pgfqpoint{4.305972in}{2.063698in}}%
\pgfpathlineto{\pgfqpoint{4.297913in}{2.063811in}}%
\pgfpathlineto{\pgfqpoint{4.298311in}{2.074187in}}%
\pgfpathlineto{\pgfqpoint{4.279070in}{2.081444in}}%
\pgfpathlineto{\pgfqpoint{4.263943in}{2.089748in}}%
\pgfpathlineto{\pgfqpoint{4.254508in}{2.097732in}}%
\pgfpathlineto{\pgfqpoint{4.237964in}{2.109442in}}%
\pgfpathlineto{\pgfqpoint{4.230853in}{2.126924in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{2.130002in}}%
\pgfpathlineto{\pgfqpoint{4.210359in}{2.129221in}}%
\pgfpathlineto{\pgfqpoint{4.204825in}{2.132694in}}%
\pgfpathlineto{\pgfqpoint{4.203278in}{2.146224in}}%
\pgfpathlineto{\pgfqpoint{4.183788in}{2.155185in}}%
\pgfpathlineto{\pgfqpoint{4.171601in}{2.145334in}}%
\pgfpathlineto{\pgfqpoint{4.159243in}{2.139492in}}%
\pgfpathlineto{\pgfqpoint{4.161618in}{2.130950in}}%
\pgfpathlineto{\pgfqpoint{4.145298in}{2.130719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375310in}{1.386182in}}%
\pgfpathlineto{\pgfqpoint{5.400408in}{1.374499in}}%
\pgfpathlineto{\pgfqpoint{5.427150in}{1.364795in}}%
\pgfpathlineto{\pgfqpoint{5.437120in}{1.356108in}}%
\pgfpathlineto{\pgfqpoint{5.445171in}{1.347583in}}%
\pgfpathlineto{\pgfqpoint{5.447372in}{1.337594in}}%
\pgfpathlineto{\pgfqpoint{5.471473in}{1.327114in}}%
\pgfpathlineto{\pgfqpoint{5.474989in}{1.318121in}}%
\pgfpathlineto{\pgfqpoint{5.461678in}{1.316296in}}%
\pgfpathlineto{\pgfqpoint{5.464874in}{1.304997in}}%
\pgfpathlineto{\pgfqpoint{5.477788in}{1.293872in}}%
\pgfpathlineto{\pgfqpoint{5.487183in}{1.275888in}}%
\pgfpathlineto{\pgfqpoint{5.495468in}{1.276452in}}%
\pgfpathlineto{\pgfqpoint{5.494886in}{1.268941in}}%
\pgfpathlineto{\pgfqpoint{5.506055in}{1.266060in}}%
\pgfpathlineto{\pgfqpoint{5.501716in}{1.262861in}}%
\pgfpathlineto{\pgfqpoint{5.517090in}{1.255727in}}%
\pgfpathlineto{\pgfqpoint{5.515484in}{1.250826in}}%
\pgfpathlineto{\pgfqpoint{5.505905in}{1.249643in}}%
\pgfpathlineto{\pgfqpoint{5.502346in}{1.254038in}}%
\pgfpathlineto{\pgfqpoint{5.489918in}{1.255943in}}%
\pgfpathlineto{\pgfqpoint{5.475306in}{1.258495in}}%
\pgfpathlineto{\pgfqpoint{5.464058in}{1.269313in}}%
\pgfpathlineto{\pgfqpoint{5.455848in}{1.278637in}}%
\pgfpathlineto{\pgfqpoint{5.448335in}{1.293476in}}%
\pgfpathlineto{\pgfqpoint{5.429468in}{1.300891in}}%
\pgfpathlineto{\pgfqpoint{5.417214in}{1.296055in}}%
\pgfpathlineto{\pgfqpoint{5.408380in}{1.290457in}}%
\pgfpathlineto{\pgfqpoint{5.410225in}{1.277950in}}%
\pgfpathlineto{\pgfqpoint{5.398863in}{1.272121in}}%
\pgfpathlineto{\pgfqpoint{5.390760in}{1.274957in}}%
\pgfpathlineto{\pgfqpoint{5.375797in}{1.275664in}}%
\pgfpathlineto{\pgfqpoint{5.375554in}{1.330923in}}%
\pgfpathlineto{\pgfqpoint{5.375310in}{1.386182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543683in}{1.368211in}}%
\pgfpathlineto{\pgfqpoint{5.549180in}{1.362784in}}%
\pgfpathlineto{\pgfqpoint{5.550916in}{1.353967in}}%
\pgfpathlineto{\pgfqpoint{5.546392in}{1.349449in}}%
\pgfpathlineto{\pgfqpoint{5.543664in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{5.540299in}{1.366011in}}%
\pgfpathlineto{\pgfqpoint{5.533749in}{1.371567in}}%
\pgfpathlineto{\pgfqpoint{5.525519in}{1.378801in}}%
\pgfpathlineto{\pgfqpoint{5.515071in}{1.383785in}}%
\pgfpathlineto{\pgfqpoint{5.519092in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{5.526903in}{1.383132in}}%
\pgfpathlineto{\pgfqpoint{5.531822in}{1.379402in}}%
\pgfpathlineto{\pgfqpoint{5.537897in}{1.375332in}}%
\pgfpathlineto{\pgfqpoint{5.543683in}{1.368211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524320in}{1.331233in}}%
\pgfpathlineto{\pgfqpoint{5.516408in}{1.327112in}}%
\pgfpathlineto{\pgfqpoint{5.508984in}{1.323144in}}%
\pgfpathlineto{\pgfqpoint{5.501299in}{1.323166in}}%
\pgfpathlineto{\pgfqpoint{5.489439in}{1.328091in}}%
\pgfpathlineto{\pgfqpoint{5.481178in}{1.332820in}}%
\pgfpathlineto{\pgfqpoint{5.482377in}{1.338066in}}%
\pgfpathlineto{\pgfqpoint{5.495346in}{1.335591in}}%
\pgfpathlineto{\pgfqpoint{5.503261in}{1.336917in}}%
\pgfpathlineto{\pgfqpoint{5.505440in}{1.345046in}}%
\pgfpathlineto{\pgfqpoint{5.507516in}{1.345466in}}%
\pgfpathlineto{\pgfqpoint{5.508922in}{1.336464in}}%
\pgfpathlineto{\pgfqpoint{5.517175in}{1.337759in}}%
\pgfpathlineto{\pgfqpoint{5.521257in}{1.343561in}}%
\pgfpathlineto{\pgfqpoint{5.529332in}{1.349608in}}%
\pgfpathlineto{\pgfqpoint{5.527740in}{1.359600in}}%
\pgfpathlineto{\pgfqpoint{5.536404in}{1.359922in}}%
\pgfpathlineto{\pgfqpoint{5.539325in}{1.357139in}}%
\pgfpathlineto{\pgfqpoint{5.539035in}{1.347733in}}%
\pgfpathlineto{\pgfqpoint{5.534176in}{1.337383in}}%
\pgfpathlineto{\pgfqpoint{5.526601in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{5.524320in}{1.331233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574349in}{1.339724in}}%
\pgfpathlineto{\pgfqpoint{5.578731in}{1.335878in}}%
\pgfpathlineto{\pgfqpoint{5.585744in}{1.325130in}}%
\pgfpathlineto{\pgfqpoint{5.592575in}{1.319376in}}%
\pgfpathlineto{\pgfqpoint{5.590551in}{1.314628in}}%
\pgfpathlineto{\pgfqpoint{5.586500in}{1.312933in}}%
\pgfpathlineto{\pgfqpoint{5.580237in}{1.319445in}}%
\pgfpathlineto{\pgfqpoint{5.573904in}{1.330214in}}%
\pgfpathlineto{\pgfqpoint{5.570793in}{1.343130in}}%
\pgfpathlineto{\pgfqpoint{5.572794in}{1.344769in}}%
\pgfpathlineto{\pgfqpoint{5.574349in}{1.339724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375310in}{1.386182in}}%
\pgfpathlineto{\pgfqpoint{5.375554in}{1.330923in}}%
\pgfpathlineto{\pgfqpoint{5.375797in}{1.275664in}}%
\pgfpathlineto{\pgfqpoint{5.362916in}{1.289581in}}%
\pgfpathlineto{\pgfqpoint{5.348225in}{1.292991in}}%
\pgfpathlineto{\pgfqpoint{5.344662in}{1.288160in}}%
\pgfpathlineto{\pgfqpoint{5.326335in}{1.287639in}}%
\pgfpathlineto{\pgfqpoint{5.332477in}{1.301438in}}%
\pgfpathlineto{\pgfqpoint{5.341583in}{1.306146in}}%
\pgfpathlineto{\pgfqpoint{5.337812in}{1.324584in}}%
\pgfpathlineto{\pgfqpoint{5.330867in}{1.338819in}}%
\pgfpathlineto{\pgfqpoint{5.302825in}{1.353178in}}%
\pgfpathlineto{\pgfqpoint{5.290896in}{1.354596in}}%
\pgfpathlineto{\pgfqpoint{5.269174in}{1.370265in}}%
\pgfpathlineto{\pgfqpoint{5.264904in}{1.362025in}}%
\pgfpathlineto{\pgfqpoint{5.259353in}{1.360530in}}%
\pgfpathlineto{\pgfqpoint{5.256069in}{1.366747in}}%
\pgfpathlineto{\pgfqpoint{5.256023in}{1.374115in}}%
\pgfpathlineto{\pgfqpoint{5.244972in}{1.382445in}}%
\pgfpathlineto{\pgfqpoint{5.260552in}{1.388551in}}%
\pgfpathlineto{\pgfqpoint{5.270868in}{1.388222in}}%
\pgfpathlineto{\pgfqpoint{5.269656in}{1.392720in}}%
\pgfpathlineto{\pgfqpoint{5.248481in}{1.392755in}}%
\pgfpathlineto{\pgfqpoint{5.242751in}{1.402850in}}%
\pgfpathlineto{\pgfqpoint{5.229828in}{1.405981in}}%
\pgfpathlineto{\pgfqpoint{5.223705in}{1.414371in}}%
\pgfpathlineto{\pgfqpoint{5.243204in}{1.418479in}}%
\pgfpathlineto{\pgfqpoint{5.250618in}{1.424005in}}%
\pgfpathlineto{\pgfqpoint{5.273841in}{1.417042in}}%
\pgfpathlineto{\pgfqpoint{5.276124in}{1.410740in}}%
\pgfpathlineto{\pgfqpoint{5.280164in}{1.383316in}}%
\pgfpathlineto{\pgfqpoint{5.295135in}{1.373166in}}%
\pgfpathlineto{\pgfqpoint{5.307224in}{1.391152in}}%
\pgfpathlineto{\pgfqpoint{5.323821in}{1.401386in}}%
\pgfpathlineto{\pgfqpoint{5.336681in}{1.401400in}}%
\pgfpathlineto{\pgfqpoint{5.349052in}{1.395488in}}%
\pgfpathlineto{\pgfqpoint{5.359781in}{1.389422in}}%
\pgfpathlineto{\pgfqpoint{5.375310in}{1.386182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143410in}{1.279481in}}%
\pgfpathlineto{\pgfqpoint{5.144876in}{1.276137in}}%
\pgfpathlineto{\pgfqpoint{5.145143in}{1.270996in}}%
\pgfpathlineto{\pgfqpoint{5.135704in}{1.258333in}}%
\pgfpathlineto{\pgfqpoint{5.123322in}{1.254603in}}%
\pgfpathlineto{\pgfqpoint{5.121586in}{1.256637in}}%
\pgfpathlineto{\pgfqpoint{5.122888in}{1.262402in}}%
\pgfpathlineto{\pgfqpoint{5.129108in}{1.272745in}}%
\pgfpathlineto{\pgfqpoint{5.143410in}{1.279481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277090in}{1.313352in}}%
\pgfpathlineto{\pgfqpoint{5.275682in}{1.326117in}}%
\pgfpathlineto{\pgfqpoint{5.278250in}{1.332211in}}%
\pgfpathlineto{\pgfqpoint{5.281277in}{1.337943in}}%
\pgfpathlineto{\pgfqpoint{5.284566in}{1.332982in}}%
\pgfpathlineto{\pgfqpoint{5.284532in}{1.324897in}}%
\pgfpathlineto{\pgfqpoint{5.277090in}{1.313352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040899in}{1.500429in}}%
\pgfpathlineto{\pgfqpoint{5.032671in}{1.485115in}}%
\pgfpathlineto{\pgfqpoint{5.043305in}{1.469062in}}%
\pgfpathlineto{\pgfqpoint{5.040807in}{1.461261in}}%
\pgfpathlineto{\pgfqpoint{5.057024in}{1.445570in}}%
\pgfpathlineto{\pgfqpoint{5.039884in}{1.443569in}}%
\pgfpathlineto{\pgfqpoint{5.035060in}{1.432009in}}%
\pgfpathlineto{\pgfqpoint{5.035686in}{1.416643in}}%
\pgfpathlineto{\pgfqpoint{5.021776in}{1.405046in}}%
\pgfpathlineto{\pgfqpoint{5.021397in}{1.388159in}}%
\pgfpathlineto{\pgfqpoint{5.015817in}{1.362230in}}%
\pgfpathlineto{\pgfqpoint{5.013688in}{1.368261in}}%
\pgfpathlineto{\pgfqpoint{4.997254in}{1.360631in}}%
\pgfpathlineto{\pgfqpoint{4.991524in}{1.370996in}}%
\pgfpathlineto{\pgfqpoint{4.981210in}{1.371955in}}%
\pgfpathlineto{\pgfqpoint{4.973997in}{1.377388in}}%
\pgfpathlineto{\pgfqpoint{4.956799in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{4.951522in}{1.379496in}}%
\pgfpathlineto{\pgfqpoint{4.942047in}{1.378564in}}%
\pgfpathlineto{\pgfqpoint{4.930121in}{1.380520in}}%
\pgfpathlineto{\pgfqpoint{4.927910in}{1.403262in}}%
\pgfpathlineto{\pgfqpoint{4.920692in}{1.407975in}}%
\pgfpathlineto{\pgfqpoint{4.913747in}{1.422480in}}%
\pgfpathlineto{\pgfqpoint{4.911733in}{1.437314in}}%
\pgfpathlineto{\pgfqpoint{4.913418in}{1.453026in}}%
\pgfpathlineto{\pgfqpoint{4.922012in}{1.464294in}}%
\pgfpathlineto{\pgfqpoint{4.924428in}{1.452961in}}%
\pgfpathlineto{\pgfqpoint{4.934319in}{1.443381in}}%
\pgfpathlineto{\pgfqpoint{4.943651in}{1.446829in}}%
\pgfpathlineto{\pgfqpoint{4.952885in}{1.445607in}}%
\pgfpathlineto{\pgfqpoint{4.961314in}{1.454182in}}%
\pgfpathlineto{\pgfqpoint{4.968251in}{1.455668in}}%
\pgfpathlineto{\pgfqpoint{4.981936in}{1.450916in}}%
\pgfpathlineto{\pgfqpoint{4.993733in}{1.454530in}}%
\pgfpathlineto{\pgfqpoint{5.001149in}{1.478113in}}%
\pgfpathlineto{\pgfqpoint{5.006718in}{1.484010in}}%
\pgfpathlineto{\pgfqpoint{5.011730in}{1.503295in}}%
\pgfpathlineto{\pgfqpoint{5.028360in}{1.503287in}}%
\pgfpathlineto{\pgfqpoint{5.040899in}{1.500429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207090in}{1.382757in}}%
\pgfpathlineto{\pgfqpoint{5.223007in}{1.377812in}}%
\pgfpathlineto{\pgfqpoint{5.228265in}{1.364845in}}%
\pgfpathlineto{\pgfqpoint{5.216052in}{1.371834in}}%
\pgfpathlineto{\pgfqpoint{5.203969in}{1.373253in}}%
\pgfpathlineto{\pgfqpoint{5.195803in}{1.372133in}}%
\pgfpathlineto{\pgfqpoint{5.185796in}{1.372731in}}%
\pgfpathlineto{\pgfqpoint{5.189224in}{1.382053in}}%
\pgfpathlineto{\pgfqpoint{5.207090in}{1.382757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170984in}{1.365990in}}%
\pgfpathlineto{\pgfqpoint{5.160987in}{1.369103in}}%
\pgfpathlineto{\pgfqpoint{5.158169in}{1.376396in}}%
\pgfpathlineto{\pgfqpoint{5.172803in}{1.377209in}}%
\pgfpathlineto{\pgfqpoint{5.176398in}{1.371618in}}%
\pgfpathlineto{\pgfqpoint{5.170984in}{1.365990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186280in}{1.467145in}}%
\pgfpathlineto{\pgfqpoint{5.187319in}{1.457885in}}%
\pgfpathlineto{\pgfqpoint{5.195859in}{1.456398in}}%
\pgfpathlineto{\pgfqpoint{5.197214in}{1.449472in}}%
\pgfpathlineto{\pgfqpoint{5.196458in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{5.188997in}{1.436315in}}%
\pgfpathlineto{\pgfqpoint{5.186796in}{1.425997in}}%
\pgfpathlineto{\pgfqpoint{5.192755in}{1.417045in}}%
\pgfpathlineto{\pgfqpoint{5.188705in}{1.415010in}}%
\pgfpathlineto{\pgfqpoint{5.182868in}{1.425751in}}%
\pgfpathlineto{\pgfqpoint{5.178572in}{1.447426in}}%
\pgfpathlineto{\pgfqpoint{5.181480in}{1.460974in}}%
\pgfpathlineto{\pgfqpoint{5.186280in}{1.467145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113884in}{1.445111in}}%
\pgfpathlineto{\pgfqpoint{5.130519in}{1.445822in}}%
\pgfpathlineto{\pgfqpoint{5.144817in}{1.458135in}}%
\pgfpathlineto{\pgfqpoint{5.147342in}{1.454346in}}%
\pgfpathlineto{\pgfqpoint{5.135719in}{1.437526in}}%
\pgfpathlineto{\pgfqpoint{5.124848in}{1.434266in}}%
\pgfpathlineto{\pgfqpoint{5.110926in}{1.437582in}}%
\pgfpathlineto{\pgfqpoint{5.086822in}{1.436735in}}%
\pgfpathlineto{\pgfqpoint{5.074185in}{1.434294in}}%
\pgfpathlineto{\pgfqpoint{5.072127in}{1.421460in}}%
\pgfpathlineto{\pgfqpoint{5.085074in}{1.406381in}}%
\pgfpathlineto{\pgfqpoint{5.092884in}{1.414061in}}%
\pgfpathlineto{\pgfqpoint{5.119858in}{1.419831in}}%
\pgfpathlineto{\pgfqpoint{5.118670in}{1.412022in}}%
\pgfpathlineto{\pgfqpoint{5.112368in}{1.414485in}}%
\pgfpathlineto{\pgfqpoint{5.106087in}{1.404551in}}%
\pgfpathlineto{\pgfqpoint{5.093354in}{1.397978in}}%
\pgfpathlineto{\pgfqpoint{5.107042in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{5.104400in}{1.370423in}}%
\pgfpathlineto{\pgfqpoint{5.117405in}{1.350852in}}%
\pgfpathlineto{\pgfqpoint{5.117280in}{1.339713in}}%
\pgfpathlineto{\pgfqpoint{5.109558in}{1.334728in}}%
\pgfpathlineto{\pgfqpoint{5.103886in}{1.340691in}}%
\pgfpathlineto{\pgfqpoint{5.110876in}{1.354575in}}%
\pgfpathlineto{\pgfqpoint{5.096680in}{1.348010in}}%
\pgfpathlineto{\pgfqpoint{5.093082in}{1.352703in}}%
\pgfpathlineto{\pgfqpoint{5.094958in}{1.359249in}}%
\pgfpathlineto{\pgfqpoint{5.084529in}{1.369192in}}%
\pgfpathlineto{\pgfqpoint{5.085602in}{1.385716in}}%
\pgfpathlineto{\pgfqpoint{5.075955in}{1.380562in}}%
\pgfpathlineto{\pgfqpoint{5.077178in}{1.360791in}}%
\pgfpathlineto{\pgfqpoint{5.077767in}{1.336532in}}%
\pgfpathlineto{\pgfqpoint{5.068593in}{1.334070in}}%
\pgfpathlineto{\pgfqpoint{5.062378in}{1.339048in}}%
\pgfpathlineto{\pgfqpoint{5.066526in}{1.354655in}}%
\pgfpathlineto{\pgfqpoint{5.064287in}{1.371018in}}%
\pgfpathlineto{\pgfqpoint{5.058204in}{1.371144in}}%
\pgfpathlineto{\pgfqpoint{5.053712in}{1.382759in}}%
\pgfpathlineto{\pgfqpoint{5.059689in}{1.393864in}}%
\pgfpathlineto{\pgfqpoint{5.061749in}{1.407327in}}%
\pgfpathlineto{\pgfqpoint{5.069019in}{1.432887in}}%
\pgfpathlineto{\pgfqpoint{5.072053in}{1.439877in}}%
\pgfpathlineto{\pgfqpoint{5.084349in}{1.452471in}}%
\pgfpathlineto{\pgfqpoint{5.095647in}{1.447464in}}%
\pgfpathlineto{\pgfqpoint{5.113884in}{1.445111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075804in}{1.256321in}}%
\pgfpathlineto{\pgfqpoint{5.056605in}{1.268202in}}%
\pgfpathlineto{\pgfqpoint{5.070094in}{1.271536in}}%
\pgfpathlineto{\pgfqpoint{5.077695in}{1.266371in}}%
\pgfpathlineto{\pgfqpoint{5.082754in}{1.261221in}}%
\pgfpathlineto{\pgfqpoint{5.081888in}{1.256644in}}%
\pgfpathlineto{\pgfqpoint{5.075804in}{1.256321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090944in}{1.285518in}}%
\pgfpathlineto{\pgfqpoint{5.100573in}{1.286809in}}%
\pgfpathlineto{\pgfqpoint{5.113537in}{1.293022in}}%
\pgfpathlineto{\pgfqpoint{5.111417in}{1.283601in}}%
\pgfpathlineto{\pgfqpoint{5.089683in}{1.278788in}}%
\pgfpathlineto{\pgfqpoint{5.070443in}{1.280878in}}%
\pgfpathlineto{\pgfqpoint{5.070392in}{1.287076in}}%
\pgfpathlineto{\pgfqpoint{5.081880in}{1.290601in}}%
\pgfpathlineto{\pgfqpoint{5.090944in}{1.285518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046376in}{1.288475in}}%
\pgfpathlineto{\pgfqpoint{5.055313in}{1.289860in}}%
\pgfpathlineto{\pgfqpoint{5.058901in}{1.282651in}}%
\pgfpathlineto{\pgfqpoint{5.042178in}{1.279246in}}%
\pgfpathlineto{\pgfqpoint{5.032158in}{1.276970in}}%
\pgfpathlineto{\pgfqpoint{5.024381in}{1.277105in}}%
\pgfpathlineto{\pgfqpoint{5.029352in}{1.286868in}}%
\pgfpathlineto{\pgfqpoint{5.037283in}{1.287001in}}%
\pgfpathlineto{\pgfqpoint{5.041159in}{1.292997in}}%
\pgfpathlineto{\pgfqpoint{5.046376in}{1.288475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904995in}{1.321377in}}%
\pgfpathlineto{\pgfqpoint{4.906972in}{1.315346in}}%
\pgfpathlineto{\pgfqpoint{4.934683in}{1.313656in}}%
\pgfpathlineto{\pgfqpoint{4.937871in}{1.320645in}}%
\pgfpathlineto{\pgfqpoint{4.964707in}{1.312491in}}%
\pgfpathlineto{\pgfqpoint{4.969972in}{1.301500in}}%
\pgfpathlineto{\pgfqpoint{4.991672in}{1.298409in}}%
\pgfpathlineto{\pgfqpoint{5.009415in}{1.288332in}}%
\pgfpathlineto{\pgfqpoint{4.992910in}{1.281871in}}%
\pgfpathlineto{\pgfqpoint{4.977002in}{1.288703in}}%
\pgfpathlineto{\pgfqpoint{4.963910in}{1.288241in}}%
\pgfpathlineto{\pgfqpoint{4.948900in}{1.289497in}}%
\pgfpathlineto{\pgfqpoint{4.935362in}{1.292541in}}%
\pgfpathlineto{\pgfqpoint{4.918604in}{1.299017in}}%
\pgfpathlineto{\pgfqpoint{4.907987in}{1.300697in}}%
\pgfpathlineto{\pgfqpoint{4.901971in}{1.298576in}}%
\pgfpathlineto{\pgfqpoint{4.875591in}{1.305558in}}%
\pgfpathlineto{\pgfqpoint{4.873082in}{1.312849in}}%
\pgfpathlineto{\pgfqpoint{4.859844in}{1.314095in}}%
\pgfpathlineto{\pgfqpoint{4.869769in}{1.330297in}}%
\pgfpathlineto{\pgfqpoint{4.887321in}{1.329296in}}%
\pgfpathlineto{\pgfqpoint{4.898996in}{1.322670in}}%
\pgfpathlineto{\pgfqpoint{4.904995in}{1.321377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845444in}{1.411876in}}%
\pgfpathlineto{\pgfqpoint{4.847896in}{1.400048in}}%
\pgfpathlineto{\pgfqpoint{4.852935in}{1.390586in}}%
\pgfpathlineto{\pgfqpoint{4.863556in}{1.389087in}}%
\pgfpathlineto{\pgfqpoint{4.870593in}{1.378354in}}%
\pgfpathlineto{\pgfqpoint{4.866960in}{1.357265in}}%
\pgfpathlineto{\pgfqpoint{4.866385in}{1.331036in}}%
\pgfpathlineto{\pgfqpoint{4.850368in}{1.330681in}}%
\pgfpathlineto{\pgfqpoint{4.838185in}{1.344856in}}%
\pgfpathlineto{\pgfqpoint{4.819613in}{1.358711in}}%
\pgfpathlineto{\pgfqpoint{4.813420in}{1.368988in}}%
\pgfpathlineto{\pgfqpoint{4.802469in}{1.382797in}}%
\pgfpathlineto{\pgfqpoint{4.795286in}{1.395506in}}%
\pgfpathlineto{\pgfqpoint{4.784284in}{1.419244in}}%
\pgfpathlineto{\pgfqpoint{4.771580in}{1.433377in}}%
\pgfpathlineto{\pgfqpoint{4.767332in}{1.447955in}}%
\pgfpathlineto{\pgfqpoint{4.761999in}{1.461191in}}%
\pgfpathlineto{\pgfqpoint{4.748955in}{1.471868in}}%
\pgfpathlineto{\pgfqpoint{4.741394in}{1.486376in}}%
\pgfpathlineto{\pgfqpoint{4.730503in}{1.495873in}}%
\pgfpathlineto{\pgfqpoint{4.715414in}{1.514558in}}%
\pgfpathlineto{\pgfqpoint{4.714143in}{1.523189in}}%
\pgfpathlineto{\pgfqpoint{4.723456in}{1.522506in}}%
\pgfpathlineto{\pgfqpoint{4.745849in}{1.519230in}}%
\pgfpathlineto{\pgfqpoint{4.758640in}{1.502647in}}%
\pgfpathlineto{\pgfqpoint{4.769827in}{1.491151in}}%
\pgfpathlineto{\pgfqpoint{4.777804in}{1.484096in}}%
\pgfpathlineto{\pgfqpoint{4.791509in}{1.465869in}}%
\pgfpathlineto{\pgfqpoint{4.806214in}{1.465603in}}%
\pgfpathlineto{\pgfqpoint{4.818369in}{1.453988in}}%
\pgfpathlineto{\pgfqpoint{4.826738in}{1.439790in}}%
\pgfpathlineto{\pgfqpoint{4.837754in}{1.432044in}}%
\pgfpathlineto{\pgfqpoint{4.831957in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{4.840248in}{1.412311in}}%
\pgfpathlineto{\pgfqpoint{4.845444in}{1.411876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342892in}{0.537746in}}%
\pgfpathlineto{\pgfqpoint{2.348447in}{0.529884in}}%
\pgfpathlineto{\pgfqpoint{2.355680in}{0.517167in}}%
\pgfpathlineto{\pgfqpoint{2.374484in}{0.506993in}}%
\pgfpathlineto{\pgfqpoint{2.394736in}{0.502754in}}%
\pgfpathlineto{\pgfqpoint{2.388226in}{0.494276in}}%
\pgfpathlineto{\pgfqpoint{2.374484in}{0.493428in}}%
\pgfpathlineto{\pgfqpoint{2.367108in}{0.499417in}}%
\pgfpathlineto{\pgfqpoint{2.358393in}{0.499871in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.499880in}}%
\pgfpathlineto{\pgfqpoint{2.342892in}{0.537746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502139in}{0.917910in}}%
\pgfpathlineto{\pgfqpoint{2.498525in}{0.904341in}}%
\pgfpathlineto{\pgfqpoint{2.494656in}{0.886910in}}%
\pgfpathlineto{\pgfqpoint{2.494797in}{0.870021in}}%
\pgfpathlineto{\pgfqpoint{2.491659in}{0.866246in}}%
\pgfpathlineto{\pgfqpoint{2.490538in}{0.855287in}}%
\pgfpathlineto{\pgfqpoint{2.489549in}{0.846436in}}%
\pgfpathlineto{\pgfqpoint{2.507915in}{0.831912in}}%
\pgfpathlineto{\pgfqpoint{2.505940in}{0.820223in}}%
\pgfpathlineto{\pgfqpoint{2.514979in}{0.812834in}}%
\pgfpathlineto{\pgfqpoint{2.514244in}{0.804552in}}%
\pgfpathlineto{\pgfqpoint{2.500345in}{0.782809in}}%
\pgfpathlineto{\pgfqpoint{2.478897in}{0.773714in}}%
\pgfpathlineto{\pgfqpoint{2.449885in}{0.770184in}}%
\pgfpathlineto{\pgfqpoint{2.433995in}{0.771891in}}%
\pgfpathlineto{\pgfqpoint{2.437036in}{0.761779in}}%
\pgfpathlineto{\pgfqpoint{2.434074in}{0.749087in}}%
\pgfpathlineto{\pgfqpoint{2.436743in}{0.740536in}}%
\pgfpathlineto{\pgfqpoint{2.428067in}{0.734569in}}%
\pgfpathlineto{\pgfqpoint{2.413244in}{0.732229in}}%
\pgfpathlineto{\pgfqpoint{2.399334in}{0.738403in}}%
\pgfpathlineto{\pgfqpoint{2.393752in}{0.733966in}}%
\pgfpathlineto{\pgfqpoint{2.395769in}{0.717117in}}%
\pgfpathlineto{\pgfqpoint{2.405535in}{0.712013in}}%
\pgfpathlineto{\pgfqpoint{2.413455in}{0.717360in}}%
\pgfpathlineto{\pgfqpoint{2.417764in}{0.708552in}}%
\pgfpathlineto{\pgfqpoint{2.404445in}{0.703288in}}%
\pgfpathlineto{\pgfqpoint{2.392829in}{0.692744in}}%
\pgfpathlineto{\pgfqpoint{2.390703in}{0.675686in}}%
\pgfpathlineto{\pgfqpoint{2.387282in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{2.373617in}{0.666559in}}%
\pgfpathlineto{\pgfqpoint{2.362279in}{0.657873in}}%
\pgfpathlineto{\pgfqpoint{2.358131in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{2.372357in}{0.632743in}}%
\pgfpathlineto{\pgfqpoint{2.386186in}{0.629314in}}%
\pgfpathlineto{\pgfqpoint{2.381209in}{0.614102in}}%
\pgfpathlineto{\pgfqpoint{2.364125in}{0.604538in}}%
\pgfpathlineto{\pgfqpoint{2.354724in}{0.584659in}}%
\pgfpathlineto{\pgfqpoint{2.341522in}{0.577969in}}%
\pgfpathlineto{\pgfqpoint{2.335594in}{0.570028in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.552417in}}%
\pgfpathlineto{\pgfqpoint{2.349893in}{0.542602in}}%
\pgfpathlineto{\pgfqpoint{2.343796in}{0.543459in}}%
\pgfpathlineto{\pgfqpoint{2.330389in}{0.546115in}}%
\pgfpathlineto{\pgfqpoint{2.295434in}{0.548383in}}%
\pgfpathlineto{\pgfqpoint{2.289437in}{0.558270in}}%
\pgfpathlineto{\pgfqpoint{2.289718in}{0.570969in}}%
\pgfpathlineto{\pgfqpoint{2.280088in}{0.569877in}}%
\pgfpathlineto{\pgfqpoint{2.274991in}{0.576026in}}%
\pgfpathlineto{\pgfqpoint{2.273727in}{0.594006in}}%
\pgfpathlineto{\pgfqpoint{2.284825in}{0.601464in}}%
\pgfpathlineto{\pgfqpoint{2.289412in}{0.612220in}}%
\pgfpathlineto{\pgfqpoint{2.287731in}{0.620795in}}%
\pgfpathlineto{\pgfqpoint{2.295399in}{0.635271in}}%
\pgfpathlineto{\pgfqpoint{2.300682in}{0.657723in}}%
\pgfpathlineto{\pgfqpoint{2.299130in}{0.667677in}}%
\pgfpathlineto{\pgfqpoint{2.305445in}{0.670890in}}%
\pgfpathlineto{\pgfqpoint{2.303897in}{0.677278in}}%
\pgfpathlineto{\pgfqpoint{2.297187in}{0.680675in}}%
\pgfpathlineto{\pgfqpoint{2.301955in}{0.687789in}}%
\pgfpathlineto{\pgfqpoint{2.295425in}{0.694216in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{0.713779in}}%
\pgfpathlineto{\pgfqpoint{2.297865in}{0.717229in}}%
\pgfpathlineto{\pgfqpoint{2.295421in}{0.737900in}}%
\pgfpathlineto{\pgfqpoint{2.298820in}{0.755266in}}%
\pgfpathlineto{\pgfqpoint{2.302686in}{0.770394in}}%
\pgfpathlineto{\pgfqpoint{2.311348in}{0.776549in}}%
\pgfpathlineto{\pgfqpoint{2.306951in}{0.793102in}}%
\pgfpathlineto{\pgfqpoint{2.306904in}{0.808680in}}%
\pgfpathlineto{\pgfqpoint{2.317856in}{0.819753in}}%
\pgfpathlineto{\pgfqpoint{2.317519in}{0.833918in}}%
\pgfpathlineto{\pgfqpoint{2.325775in}{0.850470in}}%
\pgfpathlineto{\pgfqpoint{2.325812in}{0.866064in}}%
\pgfpathlineto{\pgfqpoint{2.322056in}{0.869162in}}%
\pgfpathlineto{\pgfqpoint{2.315393in}{0.898432in}}%
\pgfpathlineto{\pgfqpoint{2.324304in}{0.915875in}}%
\pgfpathlineto{\pgfqpoint{2.322937in}{0.932296in}}%
\pgfpathlineto{\pgfqpoint{2.328107in}{0.947705in}}%
\pgfpathlineto{\pgfqpoint{2.337580in}{0.963609in}}%
\pgfpathlineto{\pgfqpoint{2.347788in}{0.974154in}}%
\pgfpathlineto{\pgfqpoint{2.343459in}{0.980808in}}%
\pgfpathlineto{\pgfqpoint{2.346480in}{0.986266in}}%
\pgfpathlineto{\pgfqpoint{2.346022in}{1.014524in}}%
\pgfpathlineto{\pgfqpoint{2.361777in}{1.022887in}}%
\pgfpathlineto{\pgfqpoint{2.366742in}{1.040504in}}%
\pgfpathlineto{\pgfqpoint{2.364985in}{1.044751in}}%
\pgfpathlineto{\pgfqpoint{2.377040in}{1.060073in}}%
\pgfpathlineto{\pgfqpoint{2.395967in}{1.055943in}}%
\pgfpathlineto{\pgfqpoint{2.404471in}{1.043697in}}%
\pgfpathlineto{\pgfqpoint{2.410115in}{1.057337in}}%
\pgfpathlineto{\pgfqpoint{2.426610in}{1.056636in}}%
\pgfpathlineto{\pgfqpoint{2.428945in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{2.455540in}{1.025339in}}%
\pgfpathlineto{\pgfqpoint{2.467366in}{1.022760in}}%
\pgfpathlineto{\pgfqpoint{2.485041in}{1.010235in}}%
\pgfpathlineto{\pgfqpoint{2.499939in}{1.003607in}}%
\pgfpathlineto{\pgfqpoint{2.502015in}{0.996124in}}%
\pgfpathlineto{\pgfqpoint{2.487774in}{0.970349in}}%
\pgfpathlineto{\pgfqpoint{2.502361in}{0.965734in}}%
\pgfpathlineto{\pgfqpoint{2.518606in}{0.963147in}}%
\pgfpathlineto{\pgfqpoint{2.530046in}{0.965871in}}%
\pgfpathlineto{\pgfqpoint{2.543167in}{0.978860in}}%
\pgfpathlineto{\pgfqpoint{2.545532in}{0.993825in}}%
\pgfpathlineto{\pgfqpoint{2.552696in}{0.997074in}}%
\pgfpathlineto{\pgfqpoint{2.559953in}{0.987286in}}%
\pgfpathlineto{\pgfqpoint{2.559658in}{0.973745in}}%
\pgfpathlineto{\pgfqpoint{2.547479in}{0.964397in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{0.957493in}}%
\pgfpathlineto{\pgfqpoint{2.521439in}{0.941031in}}%
\pgfpathlineto{\pgfqpoint{2.502139in}{0.917910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342892in}{0.537746in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.499880in}}%
\pgfpathlineto{\pgfqpoint{2.358393in}{0.499871in}}%
\pgfpathlineto{\pgfqpoint{2.367108in}{0.499417in}}%
\pgfpathlineto{\pgfqpoint{2.362319in}{0.492559in}}%
\pgfpathlineto{\pgfqpoint{2.349913in}{0.487292in}}%
\pgfpathlineto{\pgfqpoint{2.342806in}{0.487832in}}%
\pgfpathlineto{\pgfqpoint{2.334241in}{0.489205in}}%
\pgfpathlineto{\pgfqpoint{2.323739in}{0.494302in}}%
\pgfpathlineto{\pgfqpoint{2.308585in}{0.496754in}}%
\pgfpathlineto{\pgfqpoint{2.290385in}{0.506227in}}%
\pgfpathlineto{\pgfqpoint{2.275611in}{0.515344in}}%
\pgfpathlineto{\pgfqpoint{2.255688in}{0.534335in}}%
\pgfpathlineto{\pgfqpoint{2.267613in}{0.530775in}}%
\pgfpathlineto{\pgfqpoint{2.287922in}{0.519449in}}%
\pgfpathlineto{\pgfqpoint{2.307109in}{0.513363in}}%
\pgfpathlineto{\pgfqpoint{2.314572in}{0.521137in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.532746in}}%
\pgfpathlineto{\pgfqpoint{2.332598in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{2.342892in}{0.537746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329057in}{1.132177in}}%
\pgfpathlineto{\pgfqpoint{2.336148in}{1.120644in}}%
\pgfpathlineto{\pgfqpoint{2.338078in}{1.108409in}}%
\pgfpathlineto{\pgfqpoint{2.345666in}{1.101230in}}%
\pgfpathlineto{\pgfqpoint{2.341111in}{1.084823in}}%
\pgfpathlineto{\pgfqpoint{2.348882in}{1.065803in}}%
\pgfpathlineto{\pgfqpoint{2.354549in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.364985in}{1.044751in}}%
\pgfpathlineto{\pgfqpoint{2.366742in}{1.040504in}}%
\pgfpathlineto{\pgfqpoint{2.361777in}{1.022887in}}%
\pgfpathlineto{\pgfqpoint{2.346022in}{1.014524in}}%
\pgfpathlineto{\pgfqpoint{2.346480in}{0.986266in}}%
\pgfpathlineto{\pgfqpoint{2.343459in}{0.980808in}}%
\pgfpathlineto{\pgfqpoint{2.347788in}{0.974154in}}%
\pgfpathlineto{\pgfqpoint{2.337580in}{0.963609in}}%
\pgfpathlineto{\pgfqpoint{2.328107in}{0.947705in}}%
\pgfpathlineto{\pgfqpoint{2.322937in}{0.932296in}}%
\pgfpathlineto{\pgfqpoint{2.324304in}{0.915875in}}%
\pgfpathlineto{\pgfqpoint{2.315393in}{0.898432in}}%
\pgfpathlineto{\pgfqpoint{2.322056in}{0.869162in}}%
\pgfpathlineto{\pgfqpoint{2.325812in}{0.866064in}}%
\pgfpathlineto{\pgfqpoint{2.325775in}{0.850470in}}%
\pgfpathlineto{\pgfqpoint{2.317519in}{0.833918in}}%
\pgfpathlineto{\pgfqpoint{2.317856in}{0.819753in}}%
\pgfpathlineto{\pgfqpoint{2.306904in}{0.808680in}}%
\pgfpathlineto{\pgfqpoint{2.306951in}{0.793102in}}%
\pgfpathlineto{\pgfqpoint{2.311348in}{0.776549in}}%
\pgfpathlineto{\pgfqpoint{2.302686in}{0.770394in}}%
\pgfpathlineto{\pgfqpoint{2.298820in}{0.755266in}}%
\pgfpathlineto{\pgfqpoint{2.295421in}{0.737900in}}%
\pgfpathlineto{\pgfqpoint{2.297865in}{0.717229in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{0.713779in}}%
\pgfpathlineto{\pgfqpoint{2.295425in}{0.694216in}}%
\pgfpathlineto{\pgfqpoint{2.301955in}{0.687789in}}%
\pgfpathlineto{\pgfqpoint{2.297187in}{0.680675in}}%
\pgfpathlineto{\pgfqpoint{2.303897in}{0.677278in}}%
\pgfpathlineto{\pgfqpoint{2.305445in}{0.670890in}}%
\pgfpathlineto{\pgfqpoint{2.299130in}{0.667677in}}%
\pgfpathlineto{\pgfqpoint{2.300682in}{0.657723in}}%
\pgfpathlineto{\pgfqpoint{2.295399in}{0.635271in}}%
\pgfpathlineto{\pgfqpoint{2.287731in}{0.620795in}}%
\pgfpathlineto{\pgfqpoint{2.289412in}{0.612220in}}%
\pgfpathlineto{\pgfqpoint{2.284825in}{0.601464in}}%
\pgfpathlineto{\pgfqpoint{2.273727in}{0.594006in}}%
\pgfpathlineto{\pgfqpoint{2.274991in}{0.576026in}}%
\pgfpathlineto{\pgfqpoint{2.280088in}{0.569877in}}%
\pgfpathlineto{\pgfqpoint{2.289718in}{0.570969in}}%
\pgfpathlineto{\pgfqpoint{2.289437in}{0.558270in}}%
\pgfpathlineto{\pgfqpoint{2.295434in}{0.548383in}}%
\pgfpathlineto{\pgfqpoint{2.330389in}{0.546115in}}%
\pgfpathlineto{\pgfqpoint{2.343796in}{0.543459in}}%
\pgfpathlineto{\pgfqpoint{2.330925in}{0.543586in}}%
\pgfpathlineto{\pgfqpoint{2.323960in}{0.539415in}}%
\pgfpathlineto{\pgfqpoint{2.310908in}{0.533289in}}%
\pgfpathlineto{\pgfqpoint{2.308576in}{0.517451in}}%
\pgfpathlineto{\pgfqpoint{2.302450in}{0.517057in}}%
\pgfpathlineto{\pgfqpoint{2.286131in}{0.522569in}}%
\pgfpathlineto{\pgfqpoint{2.269571in}{0.534376in}}%
\pgfpathlineto{\pgfqpoint{2.269571in}{0.534376in}}%
\pgfpathlineto{\pgfqpoint{2.251576in}{0.544081in}}%
\pgfpathlineto{\pgfqpoint{2.247045in}{0.554821in}}%
\pgfpathlineto{\pgfqpoint{2.251144in}{0.564757in}}%
\pgfpathlineto{\pgfqpoint{2.243866in}{0.576033in}}%
\pgfpathlineto{\pgfqpoint{2.242011in}{0.604937in}}%
\pgfpathlineto{\pgfqpoint{2.248162in}{0.621247in}}%
\pgfpathlineto{\pgfqpoint{2.263440in}{0.634348in}}%
\pgfpathlineto{\pgfqpoint{2.241485in}{0.639293in}}%
\pgfpathlineto{\pgfqpoint{2.255259in}{0.654277in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.682440in}}%
\pgfpathlineto{\pgfqpoint{2.276260in}{0.676473in}}%
\pgfpathlineto{\pgfqpoint{2.283819in}{0.711600in}}%
\pgfpathlineto{\pgfqpoint{2.274111in}{0.716108in}}%
\pgfpathlineto{\pgfqpoint{2.269592in}{0.694942in}}%
\pgfpathlineto{\pgfqpoint{2.260470in}{0.697330in}}%
\pgfpathlineto{\pgfqpoint{2.265012in}{0.721580in}}%
\pgfpathlineto{\pgfqpoint{2.269942in}{0.752993in}}%
\pgfpathlineto{\pgfqpoint{2.276589in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{2.272424in}{0.781130in}}%
\pgfpathlineto{\pgfqpoint{2.271230in}{0.800233in}}%
\pgfpathlineto{\pgfqpoint{2.277325in}{0.800784in}}%
\pgfpathlineto{\pgfqpoint{2.286201in}{0.828168in}}%
\pgfpathlineto{\pgfqpoint{2.296202in}{0.855294in}}%
\pgfpathlineto{\pgfqpoint{2.302325in}{0.880562in}}%
\pgfpathlineto{\pgfqpoint{2.298994in}{0.905967in}}%
\pgfpathlineto{\pgfqpoint{2.303314in}{0.919955in}}%
\pgfpathlineto{\pgfqpoint{2.301581in}{0.940884in}}%
\pgfpathlineto{\pgfqpoint{2.310040in}{0.961589in}}%
\pgfpathlineto{\pgfqpoint{2.312646in}{0.994390in}}%
\pgfpathlineto{\pgfqpoint{2.317289in}{1.029607in}}%
\pgfpathlineto{\pgfqpoint{2.321813in}{1.067517in}}%
\pgfpathlineto{\pgfqpoint{2.320754in}{1.095272in}}%
\pgfpathlineto{\pgfqpoint{2.317743in}{1.119155in}}%
\pgfpathlineto{\pgfqpoint{2.325180in}{1.123483in}}%
\pgfpathlineto{\pgfqpoint{2.329057in}{1.132177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760114in}{1.353967in}}%
\pgfpathlineto{\pgfqpoint{3.762717in}{1.338368in}}%
\pgfpathlineto{\pgfqpoint{3.761271in}{1.329550in}}%
\pgfpathlineto{\pgfqpoint{3.764165in}{1.319715in}}%
\pgfpathlineto{\pgfqpoint{3.772554in}{1.310220in}}%
\pgfpathlineto{\pgfqpoint{3.780365in}{1.288854in}}%
\pgfpathlineto{\pgfqpoint{3.780365in}{1.288854in}}%
\pgfpathlineto{\pgfqpoint{3.774667in}{1.290580in}}%
\pgfpathlineto{\pgfqpoint{3.755238in}{1.287718in}}%
\pgfpathlineto{\pgfqpoint{3.751360in}{1.285691in}}%
\pgfpathlineto{\pgfqpoint{3.747238in}{1.274867in}}%
\pgfpathlineto{\pgfqpoint{3.750475in}{1.267389in}}%
\pgfpathlineto{\pgfqpoint{3.747906in}{1.247313in}}%
\pgfpathlineto{\pgfqpoint{3.746115in}{1.230293in}}%
\pgfpathlineto{\pgfqpoint{3.750023in}{1.227276in}}%
\pgfpathlineto{\pgfqpoint{3.760136in}{1.220677in}}%
\pgfpathlineto{\pgfqpoint{3.764106in}{1.223760in}}%
\pgfpathlineto{\pgfqpoint{3.765316in}{1.205476in}}%
\pgfpathlineto{\pgfqpoint{3.754245in}{1.205616in}}%
\pgfpathlineto{\pgfqpoint{3.748304in}{1.214948in}}%
\pgfpathlineto{\pgfqpoint{3.742974in}{1.222174in}}%
\pgfpathlineto{\pgfqpoint{3.731889in}{1.224543in}}%
\pgfpathlineto{\pgfqpoint{3.728643in}{1.233428in}}%
\pgfpathlineto{\pgfqpoint{3.719800in}{1.228075in}}%
\pgfpathlineto{\pgfqpoint{3.708217in}{1.230440in}}%
\pgfpathlineto{\pgfqpoint{3.703383in}{1.238139in}}%
\pgfpathlineto{\pgfqpoint{3.694198in}{1.239703in}}%
\pgfpathlineto{\pgfqpoint{3.687419in}{1.239294in}}%
\pgfpathlineto{\pgfqpoint{3.686589in}{1.244564in}}%
\pgfpathlineto{\pgfqpoint{3.681599in}{1.244991in}}%
\pgfpathlineto{\pgfqpoint{3.675011in}{1.245991in}}%
\pgfpathlineto{\pgfqpoint{3.666051in}{1.243451in}}%
\pgfpathlineto{\pgfqpoint{3.659765in}{1.243868in}}%
\pgfpathlineto{\pgfqpoint{3.656185in}{1.242312in}}%
\pgfpathlineto{\pgfqpoint{3.656958in}{1.262491in}}%
\pgfpathlineto{\pgfqpoint{3.652133in}{1.268783in}}%
\pgfpathlineto{\pgfqpoint{3.651072in}{1.279211in}}%
\pgfpathlineto{\pgfqpoint{3.653203in}{1.289433in}}%
\pgfpathlineto{\pgfqpoint{3.650271in}{1.295975in}}%
\pgfpathlineto{\pgfqpoint{3.650006in}{1.306644in}}%
\pgfpathlineto{\pgfqpoint{3.632454in}{1.306496in}}%
\pgfpathlineto{\pgfqpoint{3.633714in}{1.312605in}}%
\pgfpathlineto{\pgfqpoint{3.626333in}{1.312541in}}%
\pgfpathlineto{\pgfqpoint{3.625554in}{1.309603in}}%
\pgfpathlineto{\pgfqpoint{3.616582in}{1.308940in}}%
\pgfpathlineto{\pgfqpoint{3.612953in}{1.299059in}}%
\pgfpathlineto{\pgfqpoint{3.610785in}{1.294819in}}%
\pgfpathlineto{\pgfqpoint{3.602792in}{1.297214in}}%
\pgfpathlineto{\pgfqpoint{3.598019in}{1.294829in}}%
\pgfpathlineto{\pgfqpoint{3.588454in}{1.293457in}}%
\pgfpathlineto{\pgfqpoint{3.582914in}{1.302323in}}%
\pgfpathlineto{\pgfqpoint{3.579590in}{1.307807in}}%
\pgfpathlineto{\pgfqpoint{3.575438in}{1.317975in}}%
\pgfpathlineto{\pgfqpoint{3.571870in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{3.529184in}{1.330834in}}%
\pgfpathlineto{\pgfqpoint{3.524111in}{1.328797in}}%
\pgfpathlineto{\pgfqpoint{3.519920in}{1.329114in}}%
\pgfpathlineto{\pgfqpoint{3.513950in}{1.326835in}}%
\pgfpathlineto{\pgfqpoint{3.511923in}{1.332094in}}%
\pgfpathlineto{\pgfqpoint{3.515603in}{1.333886in}}%
\pgfpathlineto{\pgfqpoint{3.516056in}{1.341278in}}%
\pgfpathlineto{\pgfqpoint{3.518422in}{1.345637in}}%
\pgfpathlineto{\pgfqpoint{3.523686in}{1.349201in}}%
\pgfpathlineto{\pgfqpoint{3.527487in}{1.347474in}}%
\pgfpathlineto{\pgfqpoint{3.532434in}{1.353965in}}%
\pgfpathlineto{\pgfqpoint{3.540313in}{1.353797in}}%
\pgfpathlineto{\pgfqpoint{3.541240in}{1.348997in}}%
\pgfpathlineto{\pgfqpoint{3.546644in}{1.345994in}}%
\pgfpathlineto{\pgfqpoint{3.555155in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{3.563582in}{1.364901in}}%
\pgfpathlineto{\pgfqpoint{3.567238in}{1.370328in}}%
\pgfpathlineto{\pgfqpoint{3.566753in}{1.384279in}}%
\pgfpathlineto{\pgfqpoint{3.573036in}{1.400751in}}%
\pgfpathlineto{\pgfqpoint{3.579664in}{1.409486in}}%
\pgfpathlineto{\pgfqpoint{3.589188in}{1.417658in}}%
\pgfpathlineto{\pgfqpoint{3.590850in}{1.423067in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.429286in}}%
\pgfpathlineto{\pgfqpoint{3.593568in}{1.435170in}}%
\pgfpathlineto{\pgfqpoint{3.592811in}{1.444780in}}%
\pgfpathlineto{\pgfqpoint{3.594614in}{1.459806in}}%
\pgfpathlineto{\pgfqpoint{3.597441in}{1.470385in}}%
\pgfpathlineto{\pgfqpoint{3.601774in}{1.479452in}}%
\pgfpathlineto{\pgfqpoint{3.602631in}{1.489693in}}%
\pgfpathlineto{\pgfqpoint{3.603932in}{1.501518in}}%
\pgfpathlineto{\pgfqpoint{3.609564in}{1.510128in}}%
\pgfpathlineto{\pgfqpoint{3.617309in}{1.515588in}}%
\pgfpathlineto{\pgfqpoint{3.629213in}{1.509825in}}%
\pgfpathlineto{\pgfqpoint{3.638426in}{1.503570in}}%
\pgfpathlineto{\pgfqpoint{3.649008in}{1.501901in}}%
\pgfpathlineto{\pgfqpoint{3.659799in}{1.498591in}}%
\pgfpathlineto{\pgfqpoint{3.664124in}{1.508831in}}%
\pgfpathlineto{\pgfqpoint{3.666111in}{1.510138in}}%
\pgfpathlineto{\pgfqpoint{3.672703in}{1.508435in}}%
\pgfpathlineto{\pgfqpoint{3.688808in}{1.516898in}}%
\pgfpathlineto{\pgfqpoint{3.694514in}{1.513311in}}%
\pgfpathlineto{\pgfqpoint{3.699198in}{1.513820in}}%
\pgfpathlineto{\pgfqpoint{3.701367in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{3.706743in}{1.519396in}}%
\pgfpathlineto{\pgfqpoint{3.717626in}{1.517612in}}%
\pgfpathlineto{\pgfqpoint{3.726902in}{1.517221in}}%
\pgfpathlineto{\pgfqpoint{3.731678in}{1.519020in}}%
\pgfpathlineto{\pgfqpoint{3.740441in}{1.505022in}}%
\pgfpathlineto{\pgfqpoint{3.746936in}{1.502966in}}%
\pgfpathlineto{\pgfqpoint{3.750808in}{1.505813in}}%
\pgfpathlineto{\pgfqpoint{3.757497in}{1.504697in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{1.508284in}}%
\pgfpathlineto{\pgfqpoint{3.768988in}{1.501042in}}%
\pgfpathlineto{\pgfqpoint{3.781723in}{1.489774in}}%
\pgfpathlineto{\pgfqpoint{3.781723in}{1.489774in}}%
\pgfpathlineto{\pgfqpoint{3.780848in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{3.786645in}{1.467651in}}%
\pgfpathlineto{\pgfqpoint{3.781995in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{3.776438in}{1.457127in}}%
\pgfpathlineto{\pgfqpoint{3.770907in}{1.448284in}}%
\pgfpathlineto{\pgfqpoint{3.767864in}{1.440401in}}%
\pgfpathlineto{\pgfqpoint{3.767050in}{1.426790in}}%
\pgfpathlineto{\pgfqpoint{3.763699in}{1.420311in}}%
\pgfpathlineto{\pgfqpoint{3.763578in}{1.407527in}}%
\pgfpathlineto{\pgfqpoint{3.759418in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{3.758882in}{1.392711in}}%
\pgfpathlineto{\pgfqpoint{3.756895in}{1.391403in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{1.382127in}}%
\pgfpathlineto{\pgfqpoint{3.759194in}{1.374418in}}%
\pgfpathlineto{\pgfqpoint{3.760114in}{1.353967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937243in}{1.401729in}}%
\pgfpathlineto{\pgfqpoint{3.928678in}{1.415718in}}%
\pgfpathlineto{\pgfqpoint{3.928505in}{1.477487in}}%
\pgfpathlineto{\pgfqpoint{3.941148in}{1.496722in}}%
\pgfpathlineto{\pgfqpoint{3.945105in}{1.502067in}}%
\pgfpathlineto{\pgfqpoint{3.954378in}{1.502380in}}%
\pgfpathlineto{\pgfqpoint{3.967269in}{1.514334in}}%
\pgfpathlineto{\pgfqpoint{3.986114in}{1.515081in}}%
\pgfpathlineto{\pgfqpoint{4.026990in}{1.565974in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{1.580126in}}%
\pgfpathlineto{\pgfqpoint{4.043606in}{1.590539in}}%
\pgfpathlineto{\pgfqpoint{4.043608in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{4.043611in}{1.616492in}}%
\pgfpathlineto{\pgfqpoint{4.043662in}{1.623477in}}%
\pgfpathlineto{\pgfqpoint{4.043752in}{1.623755in}}%
\pgfpathlineto{\pgfqpoint{4.043752in}{1.623755in}}%
\pgfpathlineto{\pgfqpoint{4.048374in}{1.624089in}}%
\pgfpathlineto{\pgfqpoint{4.055041in}{1.626608in}}%
\pgfpathlineto{\pgfqpoint{4.062710in}{1.628315in}}%
\pgfpathlineto{\pgfqpoint{4.069555in}{1.634120in}}%
\pgfpathlineto{\pgfqpoint{4.075040in}{1.634166in}}%
\pgfpathlineto{\pgfqpoint{4.075368in}{1.629478in}}%
\pgfpathlineto{\pgfqpoint{4.074033in}{1.619615in}}%
\pgfpathlineto{\pgfqpoint{4.074087in}{1.610703in}}%
\pgfpathlineto{\pgfqpoint{4.071033in}{1.604579in}}%
\pgfpathlineto{\pgfqpoint{4.066957in}{1.586249in}}%
\pgfpathlineto{\pgfqpoint{4.059992in}{1.567308in}}%
\pgfpathlineto{\pgfqpoint{4.051050in}{1.545654in}}%
\pgfpathlineto{\pgfqpoint{4.038636in}{1.520803in}}%
\pgfpathlineto{\pgfqpoint{4.026286in}{1.501817in}}%
\pgfpathlineto{\pgfqpoint{4.009275in}{1.478687in}}%
\pgfpathlineto{\pgfqpoint{3.994798in}{1.464960in}}%
\pgfpathlineto{\pgfqpoint{3.973161in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{3.959676in}{1.435226in}}%
\pgfpathlineto{\pgfqpoint{3.943846in}{1.414685in}}%
\pgfpathlineto{\pgfqpoint{3.940510in}{1.405744in}}%
\pgfpathlineto{\pgfqpoint{3.937243in}{1.401729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902774in}{1.350970in}}%
\pgfpathlineto{\pgfqpoint{3.882011in}{1.367920in}}%
\pgfpathlineto{\pgfqpoint{3.881025in}{1.377757in}}%
\pgfpathlineto{\pgfqpoint{3.828572in}{1.412300in}}%
\pgfpathlineto{\pgfqpoint{3.826129in}{1.414162in}}%
\pgfpathlineto{\pgfqpoint{3.825982in}{1.432133in}}%
\pgfpathlineto{\pgfqpoint{3.830126in}{1.439004in}}%
\pgfpathlineto{\pgfqpoint{3.837244in}{1.450228in}}%
\pgfpathlineto{\pgfqpoint{3.842508in}{1.462587in}}%
\pgfpathlineto{\pgfqpoint{3.836144in}{1.482052in}}%
\pgfpathlineto{\pgfqpoint{3.834453in}{1.490561in}}%
\pgfpathlineto{\pgfqpoint{3.827594in}{1.502334in}}%
\pgfpathlineto{\pgfqpoint{3.836493in}{1.512461in}}%
\pgfpathlineto{\pgfqpoint{3.846298in}{1.523633in}}%
\pgfpathlineto{\pgfqpoint{3.853812in}{1.520789in}}%
\pgfpathlineto{\pgfqpoint{3.853812in}{1.511271in}}%
\pgfpathlineto{\pgfqpoint{3.858754in}{1.505691in}}%
\pgfpathlineto{\pgfqpoint{3.868822in}{1.505691in}}%
\pgfpathlineto{\pgfqpoint{3.887132in}{1.491291in}}%
\pgfpathlineto{\pgfqpoint{3.891704in}{1.491119in}}%
\pgfpathlineto{\pgfqpoint{3.895091in}{1.491587in}}%
\pgfpathlineto{\pgfqpoint{3.898294in}{1.489631in}}%
\pgfpathlineto{\pgfqpoint{3.907940in}{1.488297in}}%
\pgfpathlineto{\pgfqpoint{3.912215in}{1.495363in}}%
\pgfpathlineto{\pgfqpoint{3.925430in}{1.502455in}}%
\pgfpathlineto{\pgfqpoint{3.931264in}{1.496725in}}%
\pgfpathlineto{\pgfqpoint{3.941148in}{1.496722in}}%
\pgfpathlineto{\pgfqpoint{3.928505in}{1.477487in}}%
\pgfpathlineto{\pgfqpoint{3.928678in}{1.415718in}}%
\pgfpathlineto{\pgfqpoint{3.937243in}{1.401729in}}%
\pgfpathlineto{\pgfqpoint{3.927112in}{1.394958in}}%
\pgfpathlineto{\pgfqpoint{3.923540in}{1.387884in}}%
\pgfpathlineto{\pgfqpoint{3.918119in}{1.386641in}}%
\pgfpathlineto{\pgfqpoint{3.916067in}{1.374693in}}%
\pgfpathlineto{\pgfqpoint{3.911421in}{1.367852in}}%
\pgfpathlineto{\pgfqpoint{3.908598in}{1.356569in}}%
\pgfpathlineto{\pgfqpoint{3.902774in}{1.350970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691076in}{1.569809in}}%
\pgfpathlineto{\pgfqpoint{3.680060in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{3.675044in}{1.582104in}}%
\pgfpathlineto{\pgfqpoint{3.674114in}{1.587374in}}%
\pgfpathlineto{\pgfqpoint{3.676465in}{1.594430in}}%
\pgfpathlineto{\pgfqpoint{3.676422in}{1.601349in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{1.611950in}}%
\pgfpathlineto{\pgfqpoint{3.666439in}{1.619206in}}%
\pgfpathlineto{\pgfqpoint{3.666613in}{1.623314in}}%
\pgfpathlineto{\pgfqpoint{3.661297in}{1.628311in}}%
\pgfpathlineto{\pgfqpoint{3.661137in}{1.638161in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.644703in}}%
\pgfpathlineto{\pgfqpoint{3.653025in}{1.643722in}}%
\pgfpathlineto{\pgfqpoint{3.654482in}{1.649950in}}%
\pgfpathlineto{\pgfqpoint{3.658229in}{1.657018in}}%
\pgfpathlineto{\pgfqpoint{3.656590in}{1.664041in}}%
\pgfpathlineto{\pgfqpoint{3.661345in}{1.669241in}}%
\pgfpathlineto{\pgfqpoint{3.658329in}{1.673203in}}%
\pgfpathlineto{\pgfqpoint{3.662154in}{1.683673in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{1.696160in}}%
\pgfpathlineto{\pgfqpoint{3.681233in}{1.694975in}}%
\pgfpathlineto{\pgfqpoint{3.680521in}{1.762286in}}%
\pgfpathlineto{\pgfqpoint{3.680699in}{1.769400in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{1.769451in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.755485in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.811610in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.868983in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.873648in}{1.786676in}}%
\pgfpathlineto{\pgfqpoint{3.870475in}{1.783600in}}%
\pgfpathlineto{\pgfqpoint{3.872577in}{1.766144in}}%
\pgfpathlineto{\pgfqpoint{3.877887in}{1.745900in}}%
\pgfpathlineto{\pgfqpoint{3.883398in}{1.741725in}}%
\pgfpathlineto{\pgfqpoint{3.891315in}{1.735458in}}%
\pgfpathlineto{\pgfqpoint{3.883994in}{1.725780in}}%
\pgfpathlineto{\pgfqpoint{3.873340in}{1.722993in}}%
\pgfpathlineto{\pgfqpoint{3.868785in}{1.717794in}}%
\pgfpathlineto{\pgfqpoint{3.867358in}{1.706523in}}%
\pgfpathlineto{\pgfqpoint{3.861128in}{1.681608in}}%
\pgfpathlineto{\pgfqpoint{3.862666in}{1.674819in}}%
\pgfpathlineto{\pgfqpoint{3.860361in}{1.660257in}}%
\pgfpathlineto{\pgfqpoint{3.854480in}{1.643554in}}%
\pgfpathlineto{\pgfqpoint{3.845755in}{1.635153in}}%
\pgfpathlineto{\pgfqpoint{3.839552in}{1.622200in}}%
\pgfpathlineto{\pgfqpoint{3.838098in}{1.615269in}}%
\pgfpathlineto{\pgfqpoint{3.831246in}{1.610520in}}%
\pgfpathlineto{\pgfqpoint{3.826967in}{1.592775in}}%
\pgfpathlineto{\pgfqpoint{3.827160in}{1.577530in}}%
\pgfpathlineto{\pgfqpoint{3.826992in}{1.590752in}}%
\pgfpathlineto{\pgfqpoint{3.824990in}{1.591087in}}%
\pgfpathlineto{\pgfqpoint{3.825238in}{1.599529in}}%
\pgfpathlineto{\pgfqpoint{3.823500in}{1.605351in}}%
\pgfpathlineto{\pgfqpoint{3.816050in}{1.612046in}}%
\pgfpathlineto{\pgfqpoint{3.814312in}{1.624272in}}%
\pgfpathlineto{\pgfqpoint{3.816050in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{3.809345in}{1.637954in}}%
\pgfpathlineto{\pgfqpoint{3.808352in}{1.634169in}}%
\pgfpathlineto{\pgfqpoint{3.799660in}{1.633296in}}%
\pgfpathlineto{\pgfqpoint{3.803137in}{1.628348in}}%
\pgfpathlineto{\pgfqpoint{3.804379in}{1.618159in}}%
\pgfpathlineto{\pgfqpoint{3.796432in}{1.608844in}}%
\pgfpathlineto{\pgfqpoint{3.789230in}{1.596618in}}%
\pgfpathlineto{\pgfqpoint{3.781780in}{1.594871in}}%
\pgfpathlineto{\pgfqpoint{3.769612in}{1.604769in}}%
\pgfpathlineto{\pgfqpoint{3.764149in}{1.601275in}}%
\pgfpathlineto{\pgfqpoint{3.762659in}{1.596327in}}%
\pgfpathlineto{\pgfqpoint{3.755209in}{1.593125in}}%
\pgfpathlineto{\pgfqpoint{3.754712in}{1.589632in}}%
\pgfpathlineto{\pgfqpoint{3.740309in}{1.589632in}}%
\pgfpathlineto{\pgfqpoint{3.738323in}{1.593125in}}%
\pgfpathlineto{\pgfqpoint{3.727893in}{1.593707in}}%
\pgfpathlineto{\pgfqpoint{3.722678in}{1.590796in}}%
\pgfpathlineto{\pgfqpoint{3.718704in}{1.592251in}}%
\pgfpathlineto{\pgfqpoint{3.711254in}{1.602149in}}%
\pgfpathlineto{\pgfqpoint{3.708771in}{1.606806in}}%
\pgfpathlineto{\pgfqpoint{3.698341in}{1.604478in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.596618in}}%
\pgfpathlineto{\pgfqpoint{3.690643in}{1.581481in}}%
\pgfpathlineto{\pgfqpoint{3.685676in}{1.578279in}}%
\pgfpathlineto{\pgfqpoint{3.681234in}{1.576431in}}%
\pgfpathlineto{\pgfqpoint{3.691076in}{1.569809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680521in}{1.762286in}}%
\pgfpathlineto{\pgfqpoint{3.681233in}{1.694975in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{1.696160in}}%
\pgfpathlineto{\pgfqpoint{3.662154in}{1.683673in}}%
\pgfpathlineto{\pgfqpoint{3.658329in}{1.673203in}}%
\pgfpathlineto{\pgfqpoint{3.661345in}{1.669241in}}%
\pgfpathlineto{\pgfqpoint{3.656590in}{1.664041in}}%
\pgfpathlineto{\pgfqpoint{3.658229in}{1.657018in}}%
\pgfpathlineto{\pgfqpoint{3.654482in}{1.649950in}}%
\pgfpathlineto{\pgfqpoint{3.653025in}{1.643722in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.644703in}}%
\pgfpathlineto{\pgfqpoint{3.661137in}{1.638161in}}%
\pgfpathlineto{\pgfqpoint{3.661297in}{1.628311in}}%
\pgfpathlineto{\pgfqpoint{3.666613in}{1.623314in}}%
\pgfpathlineto{\pgfqpoint{3.666439in}{1.619206in}}%
\pgfpathlineto{\pgfqpoint{3.657282in}{1.616315in}}%
\pgfpathlineto{\pgfqpoint{3.649944in}{1.609451in}}%
\pgfpathlineto{\pgfqpoint{3.639486in}{1.590950in}}%
\pgfpathlineto{\pgfqpoint{3.625871in}{1.583095in}}%
\pgfpathlineto{\pgfqpoint{3.611903in}{1.584148in}}%
\pgfpathlineto{\pgfqpoint{3.607823in}{1.582589in}}%
\pgfpathlineto{\pgfqpoint{3.609256in}{1.576620in}}%
\pgfpathlineto{\pgfqpoint{3.601712in}{1.570693in}}%
\pgfpathlineto{\pgfqpoint{3.595570in}{1.564073in}}%
\pgfpathlineto{\pgfqpoint{3.577359in}{1.557586in}}%
\pgfpathlineto{\pgfqpoint{3.573746in}{1.561425in}}%
\pgfpathlineto{\pgfqpoint{3.571350in}{1.561757in}}%
\pgfpathlineto{\pgfqpoint{3.568684in}{1.557395in}}%
\pgfpathlineto{\pgfqpoint{3.556724in}{1.556121in}}%
\pgfpathlineto{\pgfqpoint{3.558990in}{1.560714in}}%
\pgfpathlineto{\pgfqpoint{3.554430in}{1.572403in}}%
\pgfpathlineto{\pgfqpoint{3.552392in}{1.579422in}}%
\pgfpathlineto{\pgfqpoint{3.546092in}{1.582300in}}%
\pgfpathlineto{\pgfqpoint{3.537554in}{1.592197in}}%
\pgfpathlineto{\pgfqpoint{3.540697in}{1.600198in}}%
\pgfpathlineto{\pgfqpoint{3.547289in}{1.598495in}}%
\pgfpathlineto{\pgfqpoint{3.551370in}{1.599702in}}%
\pgfpathlineto{\pgfqpoint{3.559450in}{1.599536in}}%
\pgfpathlineto{\pgfqpoint{3.551576in}{1.614949in}}%
\pgfpathlineto{\pgfqpoint{3.552105in}{1.626213in}}%
\pgfpathlineto{\pgfqpoint{3.551139in}{1.637463in}}%
\pgfpathlineto{\pgfqpoint{3.545388in}{1.648321in}}%
\pgfpathlineto{\pgfqpoint{3.546834in}{1.656308in}}%
\pgfpathlineto{\pgfqpoint{3.537558in}{1.656698in}}%
\pgfpathlineto{\pgfqpoint{3.537590in}{1.667605in}}%
\pgfpathlineto{\pgfqpoint{3.531568in}{1.673887in}}%
\pgfpathlineto{\pgfqpoint{3.537814in}{1.696222in}}%
\pgfpathlineto{\pgfqpoint{3.556265in}{1.712211in}}%
\pgfpathlineto{\pgfqpoint{3.557028in}{1.734265in}}%
\pgfpathlineto{\pgfqpoint{3.562601in}{1.768674in}}%
\pgfpathlineto{\pgfqpoint{3.565747in}{1.775973in}}%
\pgfpathlineto{\pgfqpoint{3.559728in}{1.781785in}}%
\pgfpathlineto{\pgfqpoint{3.559496in}{1.787178in}}%
\pgfpathlineto{\pgfqpoint{3.554083in}{1.791588in}}%
\pgfpathlineto{\pgfqpoint{3.550531in}{1.817945in}}%
\pgfpathlineto{\pgfqpoint{3.565134in}{1.827217in}}%
\pgfpathlineto{\pgfqpoint{3.622828in}{1.794751in}}%
\pgfpathlineto{\pgfqpoint{3.680521in}{1.762286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298363in}{1.764558in}}%
\pgfpathlineto{\pgfqpoint{2.299628in}{1.755323in}}%
\pgfpathlineto{\pgfqpoint{2.298523in}{1.748805in}}%
\pgfpathlineto{\pgfqpoint{2.294996in}{1.745947in}}%
\pgfpathlineto{\pgfqpoint{2.298719in}{1.740856in}}%
\pgfpathlineto{\pgfqpoint{2.298422in}{1.736250in}}%
\pgfpathlineto{\pgfqpoint{2.288814in}{1.739132in}}%
\pgfpathlineto{\pgfqpoint{2.281987in}{1.737956in}}%
\pgfpathlineto{\pgfqpoint{2.273162in}{1.739182in}}%
\pgfpathlineto{\pgfqpoint{2.266394in}{1.736013in}}%
\pgfpathlineto{\pgfqpoint{2.258646in}{1.741295in}}%
\pgfpathlineto{\pgfqpoint{2.259920in}{1.746762in}}%
\pgfpathlineto{\pgfqpoint{2.273234in}{1.744407in}}%
\pgfpathlineto{\pgfqpoint{2.284150in}{1.743046in}}%
\pgfpathlineto{\pgfqpoint{2.289358in}{1.746821in}}%
\pgfpathlineto{\pgfqpoint{2.282751in}{1.754167in}}%
\pgfpathlineto{\pgfqpoint{2.282860in}{1.760643in}}%
\pgfpathlineto{\pgfqpoint{2.273733in}{1.763288in}}%
\pgfpathlineto{\pgfqpoint{2.276991in}{1.767970in}}%
\pgfpathlineto{\pgfqpoint{2.285817in}{1.767221in}}%
\pgfpathlineto{\pgfqpoint{2.298363in}{1.764558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298422in}{1.736250in}}%
\pgfpathlineto{\pgfqpoint{2.298719in}{1.740856in}}%
\pgfpathlineto{\pgfqpoint{2.294996in}{1.745947in}}%
\pgfpathlineto{\pgfqpoint{2.298523in}{1.748805in}}%
\pgfpathlineto{\pgfqpoint{2.299628in}{1.755323in}}%
\pgfpathlineto{\pgfqpoint{2.298363in}{1.764558in}}%
\pgfpathlineto{\pgfqpoint{2.300172in}{1.767448in}}%
\pgfpathlineto{\pgfqpoint{2.311463in}{1.767370in}}%
\pgfpathlineto{\pgfqpoint{2.320032in}{1.763005in}}%
\pgfpathlineto{\pgfqpoint{2.323844in}{1.763431in}}%
\pgfpathlineto{\pgfqpoint{2.326471in}{1.757416in}}%
\pgfpathlineto{\pgfqpoint{2.334385in}{1.757754in}}%
\pgfpathlineto{\pgfqpoint{2.333919in}{1.752701in}}%
\pgfpathlineto{\pgfqpoint{2.340355in}{1.752089in}}%
\pgfpathlineto{\pgfqpoint{2.347464in}{1.745868in}}%
\pgfpathlineto{\pgfqpoint{2.342092in}{1.738966in}}%
\pgfpathlineto{\pgfqpoint{2.335212in}{1.742654in}}%
\pgfpathlineto{\pgfqpoint{2.328572in}{1.741943in}}%
\pgfpathlineto{\pgfqpoint{2.323813in}{1.742750in}}%
\pgfpathlineto{\pgfqpoint{2.321205in}{1.739657in}}%
\pgfpathlineto{\pgfqpoint{2.315652in}{1.738612in}}%
\pgfpathlineto{\pgfqpoint{2.313451in}{1.742726in}}%
\pgfpathlineto{\pgfqpoint{2.308668in}{1.740291in}}%
\pgfpathlineto{\pgfqpoint{2.302878in}{1.728680in}}%
\pgfpathlineto{\pgfqpoint{2.299154in}{1.731376in}}%
\pgfpathlineto{\pgfqpoint{2.298422in}{1.736250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939453in}{2.642923in}}%
\pgfpathlineto{\pgfqpoint{5.939453in}{2.631333in}}%
\pgfpathlineto{\pgfqpoint{5.923591in}{2.630467in}}%
\pgfpathlineto{\pgfqpoint{5.921014in}{2.635854in}}%
\pgfpathlineto{\pgfqpoint{5.939453in}{2.642923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039372in}{2.206983in}}%
\pgfpathlineto{\pgfqpoint{4.025348in}{2.204188in}}%
\pgfpathlineto{\pgfqpoint{4.010971in}{2.186684in}}%
\pgfpathlineto{\pgfqpoint{4.024119in}{2.170592in}}%
\pgfpathlineto{\pgfqpoint{4.022695in}{2.159171in}}%
\pgfpathlineto{\pgfqpoint{4.038489in}{2.139201in}}%
\pgfpathlineto{\pgfqpoint{4.029852in}{2.132366in}}%
\pgfpathlineto{\pgfqpoint{4.027369in}{2.128053in}}%
\pgfpathlineto{\pgfqpoint{4.020971in}{2.129211in}}%
\pgfpathlineto{\pgfqpoint{4.011030in}{2.139511in}}%
\pgfpathlineto{\pgfqpoint{4.006963in}{2.140079in}}%
\pgfpathlineto{\pgfqpoint{3.997871in}{2.144009in}}%
\pgfpathlineto{\pgfqpoint{3.993443in}{2.150967in}}%
\pgfpathlineto{\pgfqpoint{3.979952in}{2.154515in}}%
\pgfpathlineto{\pgfqpoint{3.971180in}{2.151852in}}%
\pgfpathlineto{\pgfqpoint{3.968645in}{2.155003in}}%
\pgfpathlineto{\pgfqpoint{3.948949in}{2.163134in}}%
\pgfpathlineto{\pgfqpoint{3.927653in}{2.165878in}}%
\pgfpathlineto{\pgfqpoint{3.915427in}{2.168777in}}%
\pgfpathlineto{\pgfqpoint{3.913663in}{2.166774in}}%
\pgfpathlineto{\pgfqpoint{3.895219in}{2.181102in}}%
\pgfpathlineto{\pgfqpoint{3.878716in}{2.187498in}}%
\pgfpathlineto{\pgfqpoint{3.866223in}{2.197460in}}%
\pgfpathlineto{\pgfqpoint{3.876750in}{2.200170in}}%
\pgfpathlineto{\pgfqpoint{3.888753in}{2.214352in}}%
\pgfpathlineto{\pgfqpoint{3.880663in}{2.221061in}}%
\pgfpathlineto{\pgfqpoint{3.901984in}{2.227983in}}%
\pgfpathlineto{\pgfqpoint{3.901602in}{2.231690in}}%
\pgfpathlineto{\pgfqpoint{3.888617in}{2.228957in}}%
\pgfpathlineto{\pgfqpoint{3.889073in}{2.236489in}}%
\pgfpathlineto{\pgfqpoint{3.896530in}{2.241223in}}%
\pgfpathlineto{\pgfqpoint{3.910528in}{2.242467in}}%
\pgfpathlineto{\pgfqpoint{3.912804in}{2.248121in}}%
\pgfpathlineto{\pgfqpoint{3.909607in}{2.257471in}}%
\pgfpathlineto{\pgfqpoint{3.915482in}{2.266350in}}%
\pgfpathlineto{\pgfqpoint{3.915312in}{2.271328in}}%
\pgfpathlineto{\pgfqpoint{3.893990in}{2.276846in}}%
\pgfpathlineto{\pgfqpoint{3.885537in}{2.276663in}}%
\pgfpathlineto{\pgfqpoint{3.876609in}{2.284604in}}%
\pgfpathlineto{\pgfqpoint{3.865510in}{2.281918in}}%
\pgfpathlineto{\pgfqpoint{3.847139in}{2.287880in}}%
\pgfpathlineto{\pgfqpoint{3.847454in}{2.291216in}}%
\pgfpathlineto{\pgfqpoint{3.842308in}{2.298569in}}%
\pgfpathlineto{\pgfqpoint{3.830774in}{2.299390in}}%
\pgfpathlineto{\pgfqpoint{3.829576in}{2.304654in}}%
\pgfpathlineto{\pgfqpoint{3.833188in}{2.308087in}}%
\pgfpathlineto{\pgfqpoint{3.823945in}{2.317688in}}%
\pgfpathlineto{\pgfqpoint{3.808945in}{2.316050in}}%
\pgfpathlineto{\pgfqpoint{3.804552in}{2.316901in}}%
\pgfpathlineto{\pgfqpoint{3.800898in}{2.313045in}}%
\pgfpathlineto{\pgfqpoint{3.795495in}{2.313730in}}%
\pgfpathlineto{\pgfqpoint{3.791938in}{2.324589in}}%
\pgfpathlineto{\pgfqpoint{3.788541in}{2.330217in}}%
\pgfpathlineto{\pgfqpoint{3.791325in}{2.331802in}}%
\pgfpathlineto{\pgfqpoint{3.802996in}{2.331213in}}%
\pgfpathlineto{\pgfqpoint{3.808625in}{2.334921in}}%
\pgfpathlineto{\pgfqpoint{3.804459in}{2.339442in}}%
\pgfpathlineto{\pgfqpoint{3.794704in}{2.342426in}}%
\pgfpathlineto{\pgfqpoint{3.795574in}{2.345489in}}%
\pgfpathlineto{\pgfqpoint{3.789688in}{2.348582in}}%
\pgfpathlineto{\pgfqpoint{3.780619in}{2.359684in}}%
\pgfpathlineto{\pgfqpoint{3.783719in}{2.364258in}}%
\pgfpathlineto{\pgfqpoint{3.782302in}{2.372218in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.376262in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.374238in}}%
\pgfpathlineto{\pgfqpoint{3.758516in}{2.378447in}}%
\pgfpathlineto{\pgfqpoint{3.743286in}{2.382700in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.392707in}}%
\pgfpathlineto{\pgfqpoint{3.737403in}{2.400930in}}%
\pgfpathlineto{\pgfqpoint{3.730434in}{2.404835in}}%
\pgfpathlineto{\pgfqpoint{3.736632in}{2.410216in}}%
\pgfpathlineto{\pgfqpoint{3.732343in}{2.426031in}}%
\pgfpathlineto{\pgfqpoint{3.742635in}{2.435802in}}%
\pgfpathlineto{\pgfqpoint{3.740457in}{2.438762in}}%
\pgfpathlineto{\pgfqpoint{3.740457in}{2.438762in}}%
\pgfpathlineto{\pgfqpoint{3.756898in}{2.448133in}}%
\pgfpathlineto{\pgfqpoint{3.741743in}{2.456196in}}%
\pgfpathlineto{\pgfqpoint{3.786151in}{2.487636in}}%
\pgfpathlineto{\pgfqpoint{3.791592in}{2.496283in}}%
\pgfpathlineto{\pgfqpoint{3.770180in}{2.507901in}}%
\pgfpathlineto{\pgfqpoint{3.776093in}{2.518950in}}%
\pgfpathlineto{\pgfqpoint{3.763071in}{2.531569in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{2.546106in}}%
\pgfpathlineto{\pgfqpoint{3.755985in}{2.565408in}}%
\pgfpathlineto{\pgfqpoint{3.769334in}{2.578193in}}%
\pgfpathlineto{\pgfqpoint{3.747181in}{2.589492in}}%
\pgfpathlineto{\pgfqpoint{3.749293in}{2.601364in}}%
\pgfpathlineto{\pgfqpoint{3.760975in}{2.602926in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{2.609729in}}%
\pgfpathlineto{\pgfqpoint{3.800511in}{2.615627in}}%
\pgfpathlineto{\pgfqpoint{3.824274in}{2.605377in}}%
\pgfpathlineto{\pgfqpoint{3.863887in}{2.601341in}}%
\pgfpathlineto{\pgfqpoint{3.918542in}{2.582163in}}%
\pgfpathlineto{\pgfqpoint{3.929645in}{2.574104in}}%
\pgfpathlineto{\pgfqpoint{3.930601in}{2.562819in}}%
\pgfpathlineto{\pgfqpoint{3.914543in}{2.553910in}}%
\pgfpathlineto{\pgfqpoint{3.890923in}{2.549388in}}%
\pgfpathlineto{\pgfqpoint{3.826346in}{2.562277in}}%
\pgfpathlineto{\pgfqpoint{3.815725in}{2.560122in}}%
\pgfpathlineto{\pgfqpoint{3.839308in}{2.547703in}}%
\pgfpathlineto{\pgfqpoint{3.840231in}{2.539836in}}%
\pgfpathlineto{\pgfqpoint{3.841176in}{2.522510in}}%
\pgfpathlineto{\pgfqpoint{3.859798in}{2.517339in}}%
\pgfpathlineto{\pgfqpoint{3.871102in}{2.512937in}}%
\pgfpathlineto{\pgfqpoint{3.872971in}{2.521159in}}%
\pgfpathlineto{\pgfqpoint{3.864258in}{2.528446in}}%
\pgfpathlineto{\pgfqpoint{3.873464in}{2.534868in}}%
\pgfpathlineto{\pgfqpoint{3.908433in}{2.524314in}}%
\pgfpathlineto{\pgfqpoint{3.920615in}{2.528446in}}%
\pgfpathlineto{\pgfqpoint{3.910880in}{2.540864in}}%
\pgfpathlineto{\pgfqpoint{3.944591in}{2.557471in}}%
\pgfpathlineto{\pgfqpoint{3.957942in}{2.556494in}}%
\pgfpathlineto{\pgfqpoint{3.971448in}{2.550568in}}%
\pgfpathlineto{\pgfqpoint{3.979874in}{2.562221in}}%
\pgfpathlineto{\pgfqpoint{3.967812in}{2.572329in}}%
\pgfpathlineto{\pgfqpoint{3.974894in}{2.582470in}}%
\pgfpathlineto{\pgfqpoint{3.964260in}{2.592988in}}%
\pgfpathlineto{\pgfqpoint{4.004722in}{2.587548in}}%
\pgfpathlineto{\pgfqpoint{4.012986in}{2.578052in}}%
\pgfpathlineto{\pgfqpoint{3.994671in}{2.575959in}}%
\pgfpathlineto{\pgfqpoint{3.994770in}{2.566523in}}%
\pgfpathlineto{\pgfqpoint{4.006156in}{2.560718in}}%
\pgfpathlineto{\pgfqpoint{4.028505in}{2.564395in}}%
\pgfpathlineto{\pgfqpoint{4.032043in}{2.575210in}}%
\pgfpathlineto{\pgfqpoint{4.062260in}{2.583287in}}%
\pgfpathlineto{\pgfqpoint{4.112740in}{2.597847in}}%
\pgfpathlineto{\pgfqpoint{4.123651in}{2.597012in}}%
\pgfpathlineto{\pgfqpoint{4.109390in}{2.586723in}}%
\pgfpathlineto{\pgfqpoint{4.127333in}{2.584954in}}%
\pgfpathlineto{\pgfqpoint{4.137696in}{2.590747in}}%
\pgfpathlineto{\pgfqpoint{4.164809in}{2.591216in}}%
\pgfpathlineto{\pgfqpoint{4.186290in}{2.598245in}}%
\pgfpathlineto{\pgfqpoint{4.202772in}{2.588030in}}%
\pgfpathlineto{\pgfqpoint{4.219211in}{2.599260in}}%
\pgfpathlineto{\pgfqpoint{4.204053in}{2.609083in}}%
\pgfpathlineto{\pgfqpoint{4.211575in}{2.614679in}}%
\pgfpathlineto{\pgfqpoint{4.254306in}{2.609547in}}%
\pgfpathlineto{\pgfqpoint{4.274327in}{2.604248in}}%
\pgfpathlineto{\pgfqpoint{4.326750in}{2.584875in}}%
\pgfpathlineto{\pgfqpoint{4.336420in}{2.593748in}}%
\pgfpathlineto{\pgfqpoint{4.321720in}{2.602713in}}%
\pgfpathlineto{\pgfqpoint{4.321298in}{2.606310in}}%
\pgfpathlineto{\pgfqpoint{4.303865in}{2.607974in}}%
\pgfpathlineto{\pgfqpoint{4.308634in}{2.616014in}}%
\pgfpathlineto{\pgfqpoint{4.300897in}{2.629242in}}%
\pgfpathlineto{\pgfqpoint{4.300459in}{2.634670in}}%
\pgfpathlineto{\pgfqpoint{4.327154in}{2.650024in}}%
\pgfpathlineto{\pgfqpoint{4.336647in}{2.665435in}}%
\pgfpathlineto{\pgfqpoint{4.347404in}{2.668770in}}%
\pgfpathlineto{\pgfqpoint{4.385702in}{2.664298in}}%
\pgfpathlineto{\pgfqpoint{4.388717in}{2.654866in}}%
\pgfpathlineto{\pgfqpoint{4.375006in}{2.641113in}}%
\pgfpathlineto{\pgfqpoint{4.384003in}{2.635708in}}%
\pgfpathlineto{\pgfqpoint{4.388657in}{2.623854in}}%
\pgfpathlineto{\pgfqpoint{4.385371in}{2.600619in}}%
\pgfpathlineto{\pgfqpoint{4.401329in}{2.590226in}}%
\pgfpathlineto{\pgfqpoint{4.395121in}{2.578907in}}%
\pgfpathlineto{\pgfqpoint{4.366788in}{2.554822in}}%
\pgfpathlineto{\pgfqpoint{4.383322in}{2.552324in}}%
\pgfpathlineto{\pgfqpoint{4.389075in}{2.558428in}}%
\pgfpathlineto{\pgfqpoint{4.404990in}{2.562783in}}%
\pgfpathlineto{\pgfqpoint{4.408831in}{2.571173in}}%
\pgfpathlineto{\pgfqpoint{4.421351in}{2.579248in}}%
\pgfpathlineto{\pgfqpoint{4.412921in}{2.588888in}}%
\pgfpathlineto{\pgfqpoint{4.419670in}{2.600082in}}%
\pgfpathlineto{\pgfqpoint{4.403853in}{2.601477in}}%
\pgfpathlineto{\pgfqpoint{4.400374in}{2.610908in}}%
\pgfpathlineto{\pgfqpoint{4.411916in}{2.627934in}}%
\pgfpathlineto{\pgfqpoint{4.393130in}{2.641761in}}%
\pgfpathlineto{\pgfqpoint{4.419019in}{2.653190in}}%
\pgfpathlineto{\pgfqpoint{4.415670in}{2.665247in}}%
\pgfpathlineto{\pgfqpoint{4.422884in}{2.665632in}}%
\pgfpathlineto{\pgfqpoint{4.430486in}{2.656231in}}%
\pgfpathlineto{\pgfqpoint{4.424779in}{2.639868in}}%
\pgfpathlineto{\pgfqpoint{4.440258in}{2.636771in}}%
\pgfpathlineto{\pgfqpoint{4.433663in}{2.648999in}}%
\pgfpathlineto{\pgfqpoint{4.457871in}{2.655665in}}%
\pgfpathlineto{\pgfqpoint{4.487891in}{2.656563in}}%
\pgfpathlineto{\pgfqpoint{4.514623in}{2.646896in}}%
\pgfpathlineto{\pgfqpoint{4.501759in}{2.661018in}}%
\pgfpathlineto{\pgfqpoint{4.500318in}{2.679083in}}%
\pgfpathlineto{\pgfqpoint{4.525472in}{2.682504in}}%
\pgfpathlineto{\pgfqpoint{4.560265in}{2.681757in}}%
\pgfpathlineto{\pgfqpoint{4.591611in}{2.683977in}}%
\pgfpathlineto{\pgfqpoint{4.579855in}{2.692842in}}%
\pgfpathlineto{\pgfqpoint{4.596595in}{2.703978in}}%
\pgfpathlineto{\pgfqpoint{4.613214in}{2.704445in}}%
\pgfpathlineto{\pgfqpoint{4.641339in}{2.712856in}}%
\pgfpathlineto{\pgfqpoint{4.679535in}{2.715117in}}%
\pgfpathlineto{\pgfqpoint{4.684362in}{2.719761in}}%
\pgfpathlineto{\pgfqpoint{4.722344in}{2.721335in}}%
\pgfpathlineto{\pgfqpoint{4.734180in}{2.717528in}}%
\pgfpathlineto{\pgfqpoint{4.766645in}{2.726538in}}%
\pgfpathlineto{\pgfqpoint{4.793219in}{2.726257in}}%
\pgfpathlineto{\pgfqpoint{4.797207in}{2.733575in}}%
\pgfpathlineto{\pgfqpoint{4.811029in}{2.740793in}}%
\pgfpathlineto{\pgfqpoint{4.845178in}{2.747751in}}%
\pgfpathlineto{\pgfqpoint{4.869986in}{2.742257in}}%
\pgfpathlineto{\pgfqpoint{4.850290in}{2.738077in}}%
\pgfpathlineto{\pgfqpoint{4.883055in}{2.735479in}}%
\pgfpathlineto{\pgfqpoint{4.886959in}{2.727100in}}%
\pgfpathlineto{\pgfqpoint{4.900178in}{2.731226in}}%
\pgfpathlineto{\pgfqpoint{4.942466in}{2.731000in}}%
\pgfpathlineto{\pgfqpoint{4.975075in}{2.722729in}}%
\pgfpathlineto{\pgfqpoint{4.986685in}{2.716377in}}%
\pgfpathlineto{\pgfqpoint{4.983087in}{2.707562in}}%
\pgfpathlineto{\pgfqpoint{4.967085in}{2.702544in}}%
\pgfpathlineto{\pgfqpoint{4.929071in}{2.693131in}}%
\pgfpathlineto{\pgfqpoint{4.918204in}{2.688100in}}%
\pgfpathlineto{\pgfqpoint{4.936141in}{2.685726in}}%
\pgfpathlineto{\pgfqpoint{4.957538in}{2.681449in}}%
\pgfpathlineto{\pgfqpoint{4.970562in}{2.684657in}}%
\pgfpathlineto{\pgfqpoint{4.977940in}{2.673773in}}%
\pgfpathlineto{\pgfqpoint{4.984293in}{2.678178in}}%
\pgfpathlineto{\pgfqpoint{5.007424in}{2.680857in}}%
\pgfpathlineto{\pgfqpoint{5.053836in}{2.678057in}}%
\pgfpathlineto{\pgfqpoint{5.057360in}{2.670126in}}%
\pgfpathlineto{\pgfqpoint{5.117835in}{2.667603in}}%
\pgfpathlineto{\pgfqpoint{5.118661in}{2.680555in}}%
\pgfpathlineto{\pgfqpoint{5.149359in}{2.677587in}}%
\pgfpathlineto{\pgfqpoint{5.172452in}{2.677680in}}%
\pgfpathlineto{\pgfqpoint{5.195811in}{2.668748in}}%
\pgfpathlineto{\pgfqpoint{5.202470in}{2.657896in}}%
\pgfpathlineto{\pgfqpoint{5.193913in}{2.650796in}}%
\pgfpathlineto{\pgfqpoint{5.212081in}{2.637452in}}%
\pgfpathlineto{\pgfqpoint{5.234829in}{2.630567in}}%
\pgfpathlineto{\pgfqpoint{5.248787in}{2.648359in}}%
\pgfpathlineto{\pgfqpoint{5.271991in}{2.640731in}}%
\pgfpathlineto{\pgfqpoint{5.296644in}{2.645289in}}%
\pgfpathlineto{\pgfqpoint{5.324643in}{2.640073in}}%
\pgfpathlineto{\pgfqpoint{5.335297in}{2.644828in}}%
\pgfpathlineto{\pgfqpoint{5.358959in}{2.642450in}}%
\pgfpathlineto{\pgfqpoint{5.348516in}{2.658192in}}%
\pgfpathlineto{\pgfqpoint{5.367614in}{2.665538in}}%
\pgfpathlineto{\pgfqpoint{5.498262in}{2.654526in}}%
\pgfpathlineto{\pgfqpoint{5.510575in}{2.644461in}}%
\pgfpathlineto{\pgfqpoint{5.548441in}{2.631503in}}%
\pgfpathlineto{\pgfqpoint{5.606851in}{2.634711in}}%
\pgfpathlineto{\pgfqpoint{5.635650in}{2.631919in}}%
\pgfpathlineto{\pgfqpoint{5.647693in}{2.624907in}}%
\pgfpathlineto{\pgfqpoint{5.645933in}{2.612508in}}%
\pgfpathlineto{\pgfqpoint{5.663753in}{2.607680in}}%
\pgfpathlineto{\pgfqpoint{5.683115in}{2.611152in}}%
\pgfpathlineto{\pgfqpoint{5.708768in}{2.611596in}}%
\pgfpathlineto{\pgfqpoint{5.736077in}{2.608269in}}%
\pgfpathlineto{\pgfqpoint{5.763493in}{2.610146in}}%
\pgfpathlineto{\pgfqpoint{5.788691in}{2.595074in}}%
\pgfpathlineto{\pgfqpoint{5.806617in}{2.600497in}}%
\pgfpathlineto{\pgfqpoint{5.794919in}{2.611334in}}%
\pgfpathlineto{\pgfqpoint{5.801360in}{2.618867in}}%
\pgfpathlineto{\pgfqpoint{5.847511in}{2.614126in}}%
\pgfpathlineto{\pgfqpoint{5.877600in}{2.615141in}}%
\pgfpathlineto{\pgfqpoint{5.919202in}{2.607048in}}%
\pgfpathlineto{\pgfqpoint{5.939453in}{2.599649in}}%
\pgfpathlineto{\pgfqpoint{5.939349in}{2.532005in}}%
\pgfpathlineto{\pgfqpoint{5.920752in}{2.524554in}}%
\pgfpathlineto{\pgfqpoint{5.902007in}{2.525796in}}%
\pgfpathlineto{\pgfqpoint{5.915050in}{2.516771in}}%
\pgfpathlineto{\pgfqpoint{5.923661in}{2.502799in}}%
\pgfpathlineto{\pgfqpoint{5.930345in}{2.498232in}}%
\pgfpathlineto{\pgfqpoint{5.932023in}{2.491218in}}%
\pgfpathlineto{\pgfqpoint{5.928290in}{2.486727in}}%
\pgfpathlineto{\pgfqpoint{5.901327in}{2.490420in}}%
\pgfpathlineto{\pgfqpoint{5.860896in}{2.477656in}}%
\pgfpathlineto{\pgfqpoint{5.848034in}{2.475680in}}%
\pgfpathlineto{\pgfqpoint{5.825901in}{2.463766in}}%
\pgfpathlineto{\pgfqpoint{5.804904in}{2.453358in}}%
\pgfpathlineto{\pgfqpoint{5.799586in}{2.445653in}}%
\pgfpathlineto{\pgfqpoint{5.778895in}{2.457383in}}%
\pgfpathlineto{\pgfqpoint{5.741206in}{2.444072in}}%
\pgfpathlineto{\pgfqpoint{5.734625in}{2.450371in}}%
\pgfpathlineto{\pgfqpoint{5.720691in}{2.443106in}}%
\pgfpathlineto{\pgfqpoint{5.701344in}{2.445431in}}%
\pgfpathlineto{\pgfqpoint{5.696684in}{2.434279in}}%
\pgfpathlineto{\pgfqpoint{5.679329in}{2.417870in}}%
\pgfpathlineto{\pgfqpoint{5.679844in}{2.411017in}}%
\pgfpathlineto{\pgfqpoint{5.696319in}{2.407217in}}%
\pgfpathlineto{\pgfqpoint{5.694381in}{2.382532in}}%
\pgfpathlineto{\pgfqpoint{5.680952in}{2.381904in}}%
\pgfpathlineto{\pgfqpoint{5.674760in}{2.367720in}}%
\pgfpathlineto{\pgfqpoint{5.680778in}{2.360419in}}%
\pgfpathlineto{\pgfqpoint{5.655482in}{2.351758in}}%
\pgfpathlineto{\pgfqpoint{5.650462in}{2.332397in}}%
\pgfpathlineto{\pgfqpoint{5.628897in}{2.328262in}}%
\pgfpathlineto{\pgfqpoint{5.624561in}{2.311034in}}%
\pgfpathlineto{\pgfqpoint{5.603711in}{2.295237in}}%
\pgfpathlineto{\pgfqpoint{5.598362in}{2.306919in}}%
\pgfpathlineto{\pgfqpoint{5.592168in}{2.331658in}}%
\pgfpathlineto{\pgfqpoint{5.584094in}{2.369336in}}%
\pgfpathlineto{\pgfqpoint{5.591048in}{2.392853in}}%
\pgfpathlineto{\pgfqpoint{5.603253in}{2.402972in}}%
\pgfpathlineto{\pgfqpoint{5.604008in}{2.410897in}}%
\pgfpathlineto{\pgfqpoint{5.626487in}{2.414690in}}%
\pgfpathlineto{\pgfqpoint{5.652327in}{2.436039in}}%
\pgfpathlineto{\pgfqpoint{5.677227in}{2.453474in}}%
\pgfpathlineto{\pgfqpoint{5.703231in}{2.467003in}}%
\pgfpathlineto{\pgfqpoint{5.714859in}{2.490907in}}%
\pgfpathlineto{\pgfqpoint{5.697281in}{2.489477in}}%
\pgfpathlineto{\pgfqpoint{5.688595in}{2.475509in}}%
\pgfpathlineto{\pgfqpoint{5.651905in}{2.456886in}}%
\pgfpathlineto{\pgfqpoint{5.640055in}{2.477738in}}%
\pgfpathlineto{\pgfqpoint{5.602711in}{2.471980in}}%
\pgfpathlineto{\pgfqpoint{5.566510in}{2.443557in}}%
\pgfpathlineto{\pgfqpoint{5.578454in}{2.433159in}}%
\pgfpathlineto{\pgfqpoint{5.546169in}{2.428732in}}%
\pgfpathlineto{\pgfqpoint{5.523804in}{2.426986in}}%
\pgfpathlineto{\pgfqpoint{5.524851in}{2.439247in}}%
\pgfpathlineto{\pgfqpoint{5.502366in}{2.441820in}}%
\pgfpathlineto{\pgfqpoint{5.484445in}{2.433490in}}%
\pgfpathlineto{\pgfqpoint{5.440216in}{2.436405in}}%
\pgfpathlineto{\pgfqpoint{5.392634in}{2.431379in}}%
\pgfpathlineto{\pgfqpoint{5.345776in}{2.398281in}}%
\pgfpathlineto{\pgfqpoint{5.290341in}{2.358290in}}%
\pgfpathlineto{\pgfqpoint{5.313131in}{2.356153in}}%
\pgfpathlineto{\pgfqpoint{5.320244in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{5.334294in}{2.341765in}}%
\pgfpathlineto{\pgfqpoint{5.343551in}{2.350235in}}%
\pgfpathlineto{\pgfqpoint{5.359417in}{2.349135in}}%
\pgfpathlineto{\pgfqpoint{5.380302in}{2.330481in}}%
\pgfpathlineto{\pgfqpoint{5.380793in}{2.316055in}}%
\pgfpathlineto{\pgfqpoint{5.369484in}{2.299114in}}%
\pgfpathlineto{\pgfqpoint{5.368264in}{2.278865in}}%
\pgfpathlineto{\pgfqpoint{5.361738in}{2.251755in}}%
\pgfpathlineto{\pgfqpoint{5.339935in}{2.227218in}}%
\pgfpathlineto{\pgfqpoint{5.335089in}{2.215489in}}%
\pgfpathlineto{\pgfqpoint{5.295970in}{2.176168in}}%
\pgfpathlineto{\pgfqpoint{5.286626in}{2.166150in}}%
\pgfpathlineto{\pgfqpoint{5.267351in}{2.156201in}}%
\pgfpathlineto{\pgfqpoint{5.258229in}{2.155981in}}%
\pgfpathlineto{\pgfqpoint{5.249142in}{2.164223in}}%
\pgfpathlineto{\pgfqpoint{5.229727in}{2.151814in}}%
\pgfpathlineto{\pgfqpoint{5.227472in}{2.146172in}}%
\pgfpathlineto{\pgfqpoint{5.227472in}{2.146172in}}%
\pgfpathlineto{\pgfqpoint{5.225447in}{2.149140in}}%
\pgfpathlineto{\pgfqpoint{5.225358in}{2.157754in}}%
\pgfpathlineto{\pgfqpoint{5.232747in}{2.158211in}}%
\pgfpathlineto{\pgfqpoint{5.234828in}{2.178246in}}%
\pgfpathlineto{\pgfqpoint{5.231019in}{2.192768in}}%
\pgfpathlineto{\pgfqpoint{5.243434in}{2.198757in}}%
\pgfpathlineto{\pgfqpoint{5.260990in}{2.195754in}}%
\pgfpathlineto{\pgfqpoint{5.270718in}{2.212250in}}%
\pgfpathlineto{\pgfqpoint{5.275675in}{2.230827in}}%
\pgfpathlineto{\pgfqpoint{5.281295in}{2.237032in}}%
\pgfpathlineto{\pgfqpoint{5.288896in}{2.252289in}}%
\pgfpathlineto{\pgfqpoint{5.264989in}{2.247291in}}%
\pgfpathlineto{\pgfqpoint{5.252449in}{2.240602in}}%
\pgfpathlineto{\pgfqpoint{5.230470in}{2.240622in}}%
\pgfpathlineto{\pgfqpoint{5.224612in}{2.256553in}}%
\pgfpathlineto{\pgfqpoint{5.207478in}{2.268608in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{2.274028in}}%
\pgfpathlineto{\pgfqpoint{5.176951in}{2.290638in}}%
\pgfpathlineto{\pgfqpoint{5.171913in}{2.301050in}}%
\pgfpathlineto{\pgfqpoint{5.166492in}{2.308348in}}%
\pgfpathlineto{\pgfqpoint{5.157552in}{2.325449in}}%
\pgfpathlineto{\pgfqpoint{5.144849in}{2.331693in}}%
\pgfpathlineto{\pgfqpoint{5.123199in}{2.336742in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{2.336283in}}%
\pgfpathlineto{\pgfqpoint{5.086046in}{2.333225in}}%
\pgfpathlineto{\pgfqpoint{5.074098in}{2.324789in}}%
\pgfpathlineto{\pgfqpoint{5.082035in}{2.320759in}}%
\pgfpathlineto{\pgfqpoint{5.082215in}{2.311398in}}%
\pgfpathlineto{\pgfqpoint{5.074170in}{2.305962in}}%
\pgfpathlineto{\pgfqpoint{5.061112in}{2.287977in}}%
\pgfpathlineto{\pgfqpoint{5.061244in}{2.280516in}}%
\pgfpathlineto{\pgfqpoint{5.040859in}{2.269801in}}%
\pgfpathlineto{\pgfqpoint{5.023494in}{2.276203in}}%
\pgfpathlineto{\pgfqpoint{5.006236in}{2.274790in}}%
\pgfpathlineto{\pgfqpoint{4.998662in}{2.280471in}}%
\pgfpathlineto{\pgfqpoint{4.989988in}{2.282304in}}%
\pgfpathlineto{\pgfqpoint{4.968800in}{2.270354in}}%
\pgfpathlineto{\pgfqpoint{4.949756in}{2.267546in}}%
\pgfpathlineto{\pgfqpoint{4.936460in}{2.263343in}}%
\pgfpathlineto{\pgfqpoint{4.918240in}{2.266104in}}%
\pgfpathlineto{\pgfqpoint{4.904826in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.896046in}{2.274595in}}%
\pgfpathlineto{\pgfqpoint{4.881879in}{2.282744in}}%
\pgfpathlineto{\pgfqpoint{4.867382in}{2.284978in}}%
\pgfpathlineto{\pgfqpoint{4.849083in}{2.282762in}}%
\pgfpathlineto{\pgfqpoint{4.835413in}{2.279619in}}%
\pgfpathlineto{\pgfqpoint{4.814863in}{2.286750in}}%
\pgfpathlineto{\pgfqpoint{4.812104in}{2.299457in}}%
\pgfpathlineto{\pgfqpoint{4.795097in}{2.303814in}}%
\pgfpathlineto{\pgfqpoint{4.781966in}{2.305800in}}%
\pgfpathlineto{\pgfqpoint{4.765762in}{2.312809in}}%
\pgfpathlineto{\pgfqpoint{4.750779in}{2.295236in}}%
\pgfpathlineto{\pgfqpoint{4.756653in}{2.285256in}}%
\pgfpathlineto{\pgfqpoint{4.742592in}{2.273448in}}%
\pgfpathlineto{\pgfqpoint{4.721679in}{2.277711in}}%
\pgfpathlineto{\pgfqpoint{4.707242in}{2.278321in}}%
\pgfpathlineto{\pgfqpoint{4.697573in}{2.286241in}}%
\pgfpathlineto{\pgfqpoint{4.682481in}{2.286492in}}%
\pgfpathlineto{\pgfqpoint{4.669904in}{2.291695in}}%
\pgfpathlineto{\pgfqpoint{4.647901in}{2.283720in}}%
\pgfpathlineto{\pgfqpoint{4.620300in}{2.269115in}}%
\pgfpathlineto{\pgfqpoint{4.599389in}{2.264782in}}%
\pgfpathlineto{\pgfqpoint{4.591714in}{2.275154in}}%
\pgfpathlineto{\pgfqpoint{4.573081in}{2.272885in}}%
\pgfpathlineto{\pgfqpoint{4.566923in}{2.280082in}}%
\pgfpathlineto{\pgfqpoint{4.556809in}{2.283373in}}%
\pgfpathlineto{\pgfqpoint{4.549847in}{2.293172in}}%
\pgfpathlineto{\pgfqpoint{4.541861in}{2.296223in}}%
\pgfpathlineto{\pgfqpoint{4.521074in}{2.291865in}}%
\pgfpathlineto{\pgfqpoint{4.501148in}{2.301634in}}%
\pgfpathlineto{\pgfqpoint{4.493439in}{2.292756in}}%
\pgfpathlineto{\pgfqpoint{4.461115in}{2.335820in}}%
\pgfpathlineto{\pgfqpoint{4.442661in}{2.348920in}}%
\pgfpathlineto{\pgfqpoint{4.447954in}{2.354237in}}%
\pgfpathlineto{\pgfqpoint{4.411700in}{2.338235in}}%
\pgfpathlineto{\pgfqpoint{4.397826in}{2.337268in}}%
\pgfpathlineto{\pgfqpoint{4.399024in}{2.346523in}}%
\pgfpathlineto{\pgfqpoint{4.380445in}{2.352306in}}%
\pgfpathlineto{\pgfqpoint{4.365343in}{2.348179in}}%
\pgfpathlineto{\pgfqpoint{4.360788in}{2.365753in}}%
\pgfpathlineto{\pgfqpoint{4.334793in}{2.369408in}}%
\pgfpathlineto{\pgfqpoint{4.321788in}{2.362373in}}%
\pgfpathlineto{\pgfqpoint{4.285592in}{2.356114in}}%
\pgfpathlineto{\pgfqpoint{4.278528in}{2.351925in}}%
\pgfpathlineto{\pgfqpoint{4.224400in}{2.346025in}}%
\pgfpathlineto{\pgfqpoint{4.217767in}{2.340238in}}%
\pgfpathlineto{\pgfqpoint{4.228210in}{2.328623in}}%
\pgfpathlineto{\pgfqpoint{4.214324in}{2.324214in}}%
\pgfpathlineto{\pgfqpoint{4.217033in}{2.319595in}}%
\pgfpathlineto{\pgfqpoint{4.203150in}{2.311335in}}%
\pgfpathlineto{\pgfqpoint{4.226590in}{2.299673in}}%
\pgfpathlineto{\pgfqpoint{4.222966in}{2.291643in}}%
\pgfpathlineto{\pgfqpoint{4.202647in}{2.292374in}}%
\pgfpathlineto{\pgfqpoint{4.198445in}{2.287342in}}%
\pgfpathlineto{\pgfqpoint{4.179944in}{2.296129in}}%
\pgfpathlineto{\pgfqpoint{4.157012in}{2.295788in}}%
\pgfpathlineto{\pgfqpoint{4.141664in}{2.288635in}}%
\pgfpathlineto{\pgfqpoint{4.124536in}{2.295495in}}%
\pgfpathlineto{\pgfqpoint{4.092652in}{2.307235in}}%
\pgfpathlineto{\pgfqpoint{4.070056in}{2.306796in}}%
\pgfpathlineto{\pgfqpoint{4.040196in}{2.288354in}}%
\pgfpathlineto{\pgfqpoint{4.038395in}{2.275970in}}%
\pgfpathlineto{\pgfqpoint{4.023519in}{2.285803in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{2.267173in}}%
\pgfpathlineto{\pgfqpoint{4.016202in}{2.263715in}}%
\pgfpathlineto{\pgfqpoint{4.007853in}{2.250864in}}%
\pgfpathlineto{\pgfqpoint{4.020131in}{2.239362in}}%
\pgfpathlineto{\pgfqpoint{4.030864in}{2.239836in}}%
\pgfpathlineto{\pgfqpoint{4.040085in}{2.228506in}}%
\pgfpathlineto{\pgfqpoint{4.038617in}{2.219781in}}%
\pgfpathlineto{\pgfqpoint{4.045965in}{2.217039in}}%
\pgfpathlineto{\pgfqpoint{4.039372in}{2.206983in}}%
\pgfpathlineto{\pgfqpoint{4.039372in}{2.206983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723514in}{2.807989in}}%
\pgfpathlineto{\pgfqpoint{4.751620in}{2.799452in}}%
\pgfpathlineto{\pgfqpoint{4.784931in}{2.783058in}}%
\pgfpathlineto{\pgfqpoint{4.781359in}{2.767811in}}%
\pgfpathlineto{\pgfqpoint{4.749799in}{2.765696in}}%
\pgfpathlineto{\pgfqpoint{4.709508in}{2.770589in}}%
\pgfpathlineto{\pgfqpoint{4.685500in}{2.777062in}}%
\pgfpathlineto{\pgfqpoint{4.674398in}{2.789225in}}%
\pgfpathlineto{\pgfqpoint{4.654662in}{2.792576in}}%
\pgfpathlineto{\pgfqpoint{4.692223in}{2.804160in}}%
\pgfpathlineto{\pgfqpoint{4.723514in}{2.807989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859944in}{2.764969in}}%
\pgfpathlineto{\pgfqpoint{4.855649in}{2.758077in}}%
\pgfpathlineto{\pgfqpoint{4.774103in}{2.751534in}}%
\pgfpathlineto{\pgfqpoint{4.800528in}{2.773798in}}%
\pgfpathlineto{\pgfqpoint{4.812410in}{2.775704in}}%
\pgfpathlineto{\pgfqpoint{4.823280in}{2.774600in}}%
\pgfpathlineto{\pgfqpoint{4.859944in}{2.764969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382129in}{2.720536in}}%
\pgfpathlineto{\pgfqpoint{5.434416in}{2.711544in}}%
\pgfpathlineto{\pgfqpoint{5.423043in}{2.698952in}}%
\pgfpathlineto{\pgfqpoint{5.369721in}{2.699421in}}%
\pgfpathlineto{\pgfqpoint{5.345732in}{2.695416in}}%
\pgfpathlineto{\pgfqpoint{5.317076in}{2.706441in}}%
\pgfpathlineto{\pgfqpoint{5.324849in}{2.718099in}}%
\pgfpathlineto{\pgfqpoint{5.343933in}{2.721280in}}%
\pgfpathlineto{\pgfqpoint{5.382129in}{2.720536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516079in}{2.703430in}}%
\pgfpathlineto{\pgfqpoint{5.499360in}{2.696729in}}%
\pgfpathlineto{\pgfqpoint{5.476238in}{2.698246in}}%
\pgfpathlineto{\pgfqpoint{5.449358in}{2.704937in}}%
\pgfpathlineto{\pgfqpoint{5.452819in}{2.710429in}}%
\pgfpathlineto{\pgfqpoint{5.479779in}{2.707869in}}%
\pgfpathlineto{\pgfqpoint{5.516079in}{2.703430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372583in}{2.681064in}}%
\pgfpathlineto{\pgfqpoint{5.390670in}{2.682633in}}%
\pgfpathlineto{\pgfqpoint{5.411222in}{2.676150in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{2.671694in}}%
\pgfpathlineto{\pgfqpoint{5.391040in}{2.671575in}}%
\pgfpathlineto{\pgfqpoint{5.361394in}{2.673465in}}%
\pgfpathlineto{\pgfqpoint{5.358862in}{2.674362in}}%
\pgfpathlineto{\pgfqpoint{5.372583in}{2.681064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012665in}{2.799875in}}%
\pgfpathlineto{\pgfqpoint{4.034643in}{2.800080in}}%
\pgfpathlineto{\pgfqpoint{4.037598in}{2.795512in}}%
\pgfpathlineto{\pgfqpoint{4.045907in}{2.799571in}}%
\pgfpathlineto{\pgfqpoint{4.059542in}{2.802367in}}%
\pgfpathlineto{\pgfqpoint{4.080996in}{2.798651in}}%
\pgfpathlineto{\pgfqpoint{4.075402in}{2.796066in}}%
\pgfpathlineto{\pgfqpoint{4.055982in}{2.793831in}}%
\pgfpathlineto{\pgfqpoint{4.042974in}{2.792544in}}%
\pgfpathlineto{\pgfqpoint{4.040956in}{2.789762in}}%
\pgfpathlineto{\pgfqpoint{4.024049in}{2.786959in}}%
\pgfpathlineto{\pgfqpoint{4.008379in}{2.790979in}}%
\pgfpathlineto{\pgfqpoint{4.016619in}{2.796272in}}%
\pgfpathlineto{\pgfqpoint{3.984426in}{2.796788in}}%
\pgfpathlineto{\pgfqpoint{4.012665in}{2.799875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637915in}{2.351218in}}%
\pgfpathlineto{\pgfqpoint{3.620099in}{2.353144in}}%
\pgfpathlineto{\pgfqpoint{3.623395in}{2.360606in}}%
\pgfpathlineto{\pgfqpoint{3.643356in}{2.366105in}}%
\pgfpathlineto{\pgfqpoint{3.658506in}{2.363135in}}%
\pgfpathlineto{\pgfqpoint{3.664900in}{2.360443in}}%
\pgfpathlineto{\pgfqpoint{3.663356in}{2.355800in}}%
\pgfpathlineto{\pgfqpoint{3.664514in}{2.351473in}}%
\pgfpathlineto{\pgfqpoint{3.637915in}{2.351218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144347in}{2.695688in}}%
\pgfpathlineto{\pgfqpoint{4.140434in}{2.703385in}}%
\pgfpathlineto{\pgfqpoint{4.172789in}{2.712337in}}%
\pgfpathlineto{\pgfqpoint{4.220544in}{2.723232in}}%
\pgfpathlineto{\pgfqpoint{4.268689in}{2.726405in}}%
\pgfpathlineto{\pgfqpoint{4.293463in}{2.732692in}}%
\pgfpathlineto{\pgfqpoint{4.321613in}{2.734895in}}%
\pgfpathlineto{\pgfqpoint{4.331669in}{2.728199in}}%
\pgfpathlineto{\pgfqpoint{4.321954in}{2.722922in}}%
\pgfpathlineto{\pgfqpoint{4.270700in}{2.714514in}}%
\pgfpathlineto{\pgfqpoint{4.226525in}{2.706428in}}%
\pgfpathlineto{\pgfqpoint{4.181590in}{2.690288in}}%
\pgfpathlineto{\pgfqpoint{4.160032in}{2.673739in}}%
\pgfpathlineto{\pgfqpoint{4.137359in}{2.657430in}}%
\pgfpathlineto{\pgfqpoint{4.140302in}{2.643345in}}%
\pgfpathlineto{\pgfqpoint{4.167972in}{2.629439in}}%
\pgfpathlineto{\pgfqpoint{4.159428in}{2.627951in}}%
\pgfpathlineto{\pgfqpoint{4.112161in}{2.630154in}}%
\pgfpathlineto{\pgfqpoint{4.108322in}{2.637683in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{2.642229in}}%
\pgfpathlineto{\pgfqpoint{4.080024in}{2.651387in}}%
\pgfpathlineto{\pgfqpoint{4.094815in}{2.655025in}}%
\pgfpathlineto{\pgfqpoint{4.094322in}{2.664272in}}%
\pgfpathlineto{\pgfqpoint{4.123013in}{2.678732in}}%
\pgfpathlineto{\pgfqpoint{4.109715in}{2.680806in}}%
\pgfpathlineto{\pgfqpoint{4.144347in}{2.695688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408011in}{2.324567in}}%
\pgfpathlineto{\pgfqpoint{5.407641in}{2.307880in}}%
\pgfpathlineto{\pgfqpoint{5.413611in}{2.290770in}}%
\pgfpathlineto{\pgfqpoint{5.428165in}{2.260736in}}%
\pgfpathlineto{\pgfqpoint{5.406754in}{2.266335in}}%
\pgfpathlineto{\pgfqpoint{5.397854in}{2.241833in}}%
\pgfpathlineto{\pgfqpoint{5.411955in}{2.224455in}}%
\pgfpathlineto{\pgfqpoint{5.411547in}{2.212606in}}%
\pgfpathlineto{\pgfqpoint{5.400588in}{2.222828in}}%
\pgfpathlineto{\pgfqpoint{5.391104in}{2.209704in}}%
\pgfpathlineto{\pgfqpoint{5.388426in}{2.223933in}}%
\pgfpathlineto{\pgfqpoint{5.390039in}{2.240452in}}%
\pgfpathlineto{\pgfqpoint{5.388390in}{2.258749in}}%
\pgfpathlineto{\pgfqpoint{5.391737in}{2.271568in}}%
\pgfpathlineto{\pgfqpoint{5.392376in}{2.294242in}}%
\pgfpathlineto{\pgfqpoint{5.383901in}{2.310911in}}%
\pgfpathlineto{\pgfqpoint{5.385180in}{2.334083in}}%
\pgfpathlineto{\pgfqpoint{5.398552in}{2.341886in}}%
\pgfpathlineto{\pgfqpoint{5.392807in}{2.349742in}}%
\pgfpathlineto{\pgfqpoint{5.399244in}{2.352123in}}%
\pgfpathlineto{\pgfqpoint{5.403003in}{2.340910in}}%
\pgfpathlineto{\pgfqpoint{5.408011in}{2.324567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804072in}{2.559305in}}%
\pgfpathlineto{\pgfqpoint{0.813828in}{2.555086in}}%
\pgfpathlineto{\pgfqpoint{0.810472in}{2.567407in}}%
\pgfpathlineto{\pgfqpoint{0.849738in}{2.564879in}}%
\pgfpathlineto{\pgfqpoint{0.878057in}{2.549010in}}%
\pgfpathlineto{\pgfqpoint{0.863715in}{2.541620in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{2.539865in}}%
\pgfpathlineto{\pgfqpoint{0.839646in}{2.523297in}}%
\pgfpathlineto{\pgfqpoint{0.833855in}{2.519768in}}%
\pgfpathlineto{\pgfqpoint{0.820308in}{2.520275in}}%
\pgfpathlineto{\pgfqpoint{0.809284in}{2.526187in}}%
\pgfpathlineto{\pgfqpoint{0.790051in}{2.531132in}}%
\pgfpathlineto{\pgfqpoint{0.786816in}{2.538488in}}%
\pgfpathlineto{\pgfqpoint{0.772127in}{2.541261in}}%
\pgfpathlineto{\pgfqpoint{0.755676in}{2.539062in}}%
\pgfpathlineto{\pgfqpoint{0.747815in}{2.544995in}}%
\pgfpathlineto{\pgfqpoint{0.750957in}{2.551297in}}%
\pgfpathlineto{\pgfqpoint{0.733633in}{2.547269in}}%
\pgfpathlineto{\pgfqpoint{0.740158in}{2.539292in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{2.532096in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{2.599649in}}%
\pgfpathlineto{\pgfqpoint{0.767392in}{2.586700in}}%
\pgfpathlineto{\pgfqpoint{0.805316in}{2.569844in}}%
\pgfpathlineto{\pgfqpoint{0.804072in}{2.559305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731952in}{2.631333in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{2.642923in}}%
\pgfpathlineto{\pgfqpoint{0.733805in}{2.643634in}}%
\pgfpathlineto{\pgfqpoint{0.746065in}{2.643598in}}%
\pgfpathlineto{\pgfqpoint{0.766987in}{2.638748in}}%
\pgfpathlineto{\pgfqpoint{0.765749in}{2.636430in}}%
\pgfpathlineto{\pgfqpoint{0.750846in}{2.632364in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{2.631333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193234in}{1.884534in}}%
\pgfpathlineto{\pgfqpoint{2.200033in}{1.885891in}}%
\pgfpathlineto{\pgfqpoint{2.209580in}{1.885382in}}%
\pgfpathlineto{\pgfqpoint{2.210014in}{1.880973in}}%
\pgfpathlineto{\pgfqpoint{2.194247in}{1.878260in}}%
\pgfpathlineto{\pgfqpoint{2.193234in}{1.884534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210448in}{1.888773in}}%
\pgfpathlineto{\pgfqpoint{2.221876in}{1.881143in}}%
\pgfpathlineto{\pgfqpoint{2.219380in}{1.869090in}}%
\pgfpathlineto{\pgfqpoint{2.216720in}{1.871263in}}%
\pgfpathlineto{\pgfqpoint{2.216957in}{1.880126in}}%
\pgfpathlineto{\pgfqpoint{2.210477in}{1.886826in}}%
\pgfpathlineto{\pgfqpoint{2.210448in}{1.888773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204649in}{1.857748in}}%
\pgfpathlineto{\pgfqpoint{2.209002in}{1.857065in}}%
\pgfpathlineto{\pgfqpoint{2.214064in}{1.842991in}}%
\pgfpathlineto{\pgfqpoint{2.214142in}{1.833152in}}%
\pgfpathlineto{\pgfqpoint{2.210593in}{1.832308in}}%
\pgfpathlineto{\pgfqpoint{2.206918in}{1.842078in}}%
\pgfpathlineto{\pgfqpoint{2.201502in}{1.846987in}}%
\pgfpathlineto{\pgfqpoint{2.204649in}{1.857748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450427in}{0.551080in}}%
\pgfpathlineto{\pgfqpoint{2.467785in}{0.561253in}}%
\pgfpathlineto{\pgfqpoint{2.480081in}{0.557014in}}%
\pgfpathlineto{\pgfqpoint{2.488760in}{0.563797in}}%
\pgfpathlineto{\pgfqpoint{2.500332in}{0.556167in}}%
\pgfpathlineto{\pgfqpoint{2.495993in}{0.550232in}}%
\pgfpathlineto{\pgfqpoint{2.476465in}{0.545145in}}%
\pgfpathlineto{\pgfqpoint{2.469955in}{0.551080in}}%
\pgfpathlineto{\pgfqpoint{2.457660in}{0.543449in}}%
\pgfpathlineto{\pgfqpoint{2.450427in}{0.551080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554748in}{2.781264in}}%
\pgfpathlineto{\pgfqpoint{3.560240in}{2.787059in}}%
\pgfpathlineto{\pgfqpoint{3.581480in}{2.787649in}}%
\pgfpathlineto{\pgfqpoint{3.599720in}{2.781729in}}%
\pgfpathlineto{\pgfqpoint{3.647340in}{2.769086in}}%
\pgfpathlineto{\pgfqpoint{3.610939in}{2.762413in}}%
\pgfpathlineto{\pgfqpoint{3.602901in}{2.749935in}}%
\pgfpathlineto{\pgfqpoint{3.590210in}{2.746735in}}%
\pgfpathlineto{\pgfqpoint{3.583322in}{2.732685in}}%
\pgfpathlineto{\pgfqpoint{3.565891in}{2.732025in}}%
\pgfpathlineto{\pgfqpoint{3.534782in}{2.742366in}}%
\pgfpathlineto{\pgfqpoint{3.547902in}{2.748391in}}%
\pgfpathlineto{\pgfqpoint{3.526219in}{2.753296in}}%
\pgfpathlineto{\pgfqpoint{3.498036in}{2.767614in}}%
\pgfpathlineto{\pgfqpoint{3.486785in}{2.780892in}}%
\pgfpathlineto{\pgfqpoint{3.526221in}{2.786964in}}%
\pgfpathlineto{\pgfqpoint{3.534145in}{2.781028in}}%
\pgfpathlineto{\pgfqpoint{3.554748in}{2.781264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785588in}{2.609729in}}%
\pgfpathlineto{\pgfqpoint{3.760975in}{2.602926in}}%
\pgfpathlineto{\pgfqpoint{3.749293in}{2.601364in}}%
\pgfpathlineto{\pgfqpoint{3.755421in}{2.613263in}}%
\pgfpathlineto{\pgfqpoint{3.736858in}{2.620006in}}%
\pgfpathlineto{\pgfqpoint{3.714398in}{2.614260in}}%
\pgfpathlineto{\pgfqpoint{3.707304in}{2.601828in}}%
\pgfpathlineto{\pgfqpoint{3.693511in}{2.594323in}}%
\pgfpathlineto{\pgfqpoint{3.677981in}{2.598422in}}%
\pgfpathlineto{\pgfqpoint{3.659092in}{2.597582in}}%
\pgfpathlineto{\pgfqpoint{3.643016in}{2.606547in}}%
\pgfpathlineto{\pgfqpoint{3.634347in}{2.602067in}}%
\pgfpathlineto{\pgfqpoint{3.625374in}{2.601370in}}%
\pgfpathlineto{\pgfqpoint{3.623251in}{2.590214in}}%
\pgfpathlineto{\pgfqpoint{3.595989in}{2.592930in}}%
\pgfpathlineto{\pgfqpoint{3.592160in}{2.583488in}}%
\pgfpathlineto{\pgfqpoint{3.578269in}{2.583545in}}%
\pgfpathlineto{\pgfqpoint{3.568719in}{2.571481in}}%
\pgfpathlineto{\pgfqpoint{3.554250in}{2.552684in}}%
\pgfpathlineto{\pgfqpoint{3.531789in}{2.528829in}}%
\pgfpathlineto{\pgfqpoint{3.537058in}{2.523036in}}%
\pgfpathlineto{\pgfqpoint{3.532024in}{2.516316in}}%
\pgfpathlineto{\pgfqpoint{3.517675in}{2.516606in}}%
\pgfpathlineto{\pgfqpoint{3.508281in}{2.500703in}}%
\pgfpathlineto{\pgfqpoint{3.509171in}{2.478185in}}%
\pgfpathlineto{\pgfqpoint{3.518415in}{2.469592in}}%
\pgfpathlineto{\pgfqpoint{3.513631in}{2.449657in}}%
\pgfpathlineto{\pgfqpoint{3.501594in}{2.438033in}}%
\pgfpathlineto{\pgfqpoint{3.495216in}{2.428262in}}%
\pgfpathlineto{\pgfqpoint{3.485513in}{2.438667in}}%
\pgfpathlineto{\pgfqpoint{3.456950in}{2.419057in}}%
\pgfpathlineto{\pgfqpoint{3.437665in}{2.415082in}}%
\pgfpathlineto{\pgfqpoint{3.417660in}{2.423718in}}%
\pgfpathlineto{\pgfqpoint{3.412487in}{2.441947in}}%
\pgfpathlineto{\pgfqpoint{3.407914in}{2.481079in}}%
\pgfpathlineto{\pgfqpoint{3.421234in}{2.491990in}}%
\pgfpathlineto{\pgfqpoint{3.459430in}{2.506225in}}%
\pgfpathlineto{\pgfqpoint{3.487989in}{2.523725in}}%
\pgfpathlineto{\pgfqpoint{3.514469in}{2.547357in}}%
\pgfpathlineto{\pgfqpoint{3.549227in}{2.580098in}}%
\pgfpathlineto{\pgfqpoint{3.573453in}{2.592859in}}%
\pgfpathlineto{\pgfqpoint{3.613205in}{2.614127in}}%
\pgfpathlineto{\pgfqpoint{3.644947in}{2.621549in}}%
\pgfpathlineto{\pgfqpoint{3.668747in}{2.620648in}}%
\pgfpathlineto{\pgfqpoint{3.690775in}{2.634696in}}%
\pgfpathlineto{\pgfqpoint{3.717153in}{2.633946in}}%
\pgfpathlineto{\pgfqpoint{3.743125in}{2.637323in}}%
\pgfpathlineto{\pgfqpoint{3.788371in}{2.624917in}}%
\pgfpathlineto{\pgfqpoint{3.769739in}{2.620380in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{2.609729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732160in}{2.787743in}}%
\pgfpathlineto{\pgfqpoint{3.710710in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{3.668758in}{2.776613in}}%
\pgfpathlineto{\pgfqpoint{3.626096in}{2.779441in}}%
\pgfpathlineto{\pgfqpoint{3.623522in}{2.784113in}}%
\pgfpathlineto{\pgfqpoint{3.602764in}{2.784411in}}%
\pgfpathlineto{\pgfqpoint{3.586936in}{2.792194in}}%
\pgfpathlineto{\pgfqpoint{3.631604in}{2.796929in}}%
\pgfpathlineto{\pgfqpoint{3.652607in}{2.792851in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{2.797929in}}%
\pgfpathlineto{\pgfqpoint{3.703809in}{2.793693in}}%
\pgfpathlineto{\pgfqpoint{3.732160in}{2.787743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693344in}{2.750395in}}%
\pgfpathlineto{\pgfqpoint{3.661031in}{2.743462in}}%
\pgfpathlineto{\pgfqpoint{3.635510in}{2.747397in}}%
\pgfpathlineto{\pgfqpoint{3.645492in}{2.751772in}}%
\pgfpathlineto{\pgfqpoint{3.636752in}{2.757191in}}%
\pgfpathlineto{\pgfqpoint{3.666730in}{2.760588in}}%
\pgfpathlineto{\pgfqpoint{3.672474in}{2.754222in}}%
\pgfpathlineto{\pgfqpoint{3.693344in}{2.750395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659251in}{2.831347in}}%
\pgfpathlineto{\pgfqpoint{2.707816in}{2.841474in}}%
\pgfpathlineto{\pgfqpoint{2.758573in}{2.840711in}}%
\pgfpathlineto{\pgfqpoint{2.777022in}{2.846966in}}%
\pgfpathlineto{\pgfqpoint{2.828146in}{2.848595in}}%
\pgfpathlineto{\pgfqpoint{2.943687in}{2.846467in}}%
\pgfpathlineto{\pgfqpoint{3.034168in}{2.833021in}}%
\pgfpathlineto{\pgfqpoint{3.007459in}{2.826492in}}%
\pgfpathlineto{\pgfqpoint{2.952119in}{2.825746in}}%
\pgfpathlineto{\pgfqpoint{2.874260in}{2.824091in}}%
\pgfpathlineto{\pgfqpoint{2.881544in}{2.821065in}}%
\pgfpathlineto{\pgfqpoint{2.932748in}{2.822934in}}%
\pgfpathlineto{\pgfqpoint{2.976320in}{2.817087in}}%
\pgfpathlineto{\pgfqpoint{3.004400in}{2.822279in}}%
\pgfpathlineto{\pgfqpoint{3.016428in}{2.816197in}}%
\pgfpathlineto{\pgfqpoint{3.000547in}{2.806332in}}%
\pgfpathlineto{\pgfqpoint{3.037376in}{2.812639in}}%
\pgfpathlineto{\pgfqpoint{3.107611in}{2.819215in}}%
\pgfpathlineto{\pgfqpoint{3.150978in}{2.815932in}}%
\pgfpathlineto{\pgfqpoint{3.159102in}{2.808686in}}%
\pgfpathlineto{\pgfqpoint{3.100130in}{2.796622in}}%
\pgfpathlineto{\pgfqpoint{3.091962in}{2.792721in}}%
\pgfpathlineto{\pgfqpoint{3.045728in}{2.789789in}}%
\pgfpathlineto{\pgfqpoint{3.079228in}{2.788976in}}%
\pgfpathlineto{\pgfqpoint{3.062309in}{2.776613in}}%
\pgfpathlineto{\pgfqpoint{3.050664in}{2.765613in}}%
\pgfpathlineto{\pgfqpoint{3.051119in}{2.746745in}}%
\pgfpathlineto{\pgfqpoint{3.068487in}{2.735674in}}%
\pgfpathlineto{\pgfqpoint{3.045890in}{2.734973in}}%
\pgfpathlineto{\pgfqpoint{3.022103in}{2.729608in}}%
\pgfpathlineto{\pgfqpoint{3.048797in}{2.720624in}}%
\pgfpathlineto{\pgfqpoint{3.052198in}{2.706216in}}%
\pgfpathlineto{\pgfqpoint{3.036731in}{2.704647in}}%
\pgfpathlineto{\pgfqpoint{3.055469in}{2.690060in}}%
\pgfpathlineto{\pgfqpoint{3.023336in}{2.688843in}}%
\pgfpathlineto{\pgfqpoint{3.040111in}{2.681947in}}%
\pgfpathlineto{\pgfqpoint{3.035369in}{2.675965in}}%
\pgfpathlineto{\pgfqpoint{3.014975in}{2.673340in}}%
\pgfpathlineto{\pgfqpoint{2.994815in}{2.673291in}}%
\pgfpathlineto{\pgfqpoint{3.012937in}{2.661805in}}%
\pgfpathlineto{\pgfqpoint{3.013133in}{2.654256in}}%
\pgfpathlineto{\pgfqpoint{2.984509in}{2.661273in}}%
\pgfpathlineto{\pgfqpoint{2.977065in}{2.656734in}}%
\pgfpathlineto{\pgfqpoint{2.996593in}{2.652494in}}%
\pgfpathlineto{\pgfqpoint{3.015545in}{2.642131in}}%
\pgfpathlineto{\pgfqpoint{3.021031in}{2.628476in}}%
\pgfpathlineto{\pgfqpoint{2.995247in}{2.625209in}}%
\pgfpathlineto{\pgfqpoint{2.984094in}{2.631745in}}%
\pgfpathlineto{\pgfqpoint{2.966210in}{2.641486in}}%
\pgfpathlineto{\pgfqpoint{2.971158in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{2.954358in}{2.621062in}}%
\pgfpathlineto{\pgfqpoint{2.992479in}{2.620342in}}%
\pgfpathlineto{\pgfqpoint{3.012418in}{2.619417in}}%
\pgfpathlineto{\pgfqpoint{2.973647in}{2.604654in}}%
\pgfpathlineto{\pgfqpoint{2.934329in}{2.591286in}}%
\pgfpathlineto{\pgfqpoint{2.891999in}{2.585429in}}%
\pgfpathlineto{\pgfqpoint{2.876044in}{2.585357in}}%
\pgfpathlineto{\pgfqpoint{2.861081in}{2.578824in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{2.560922in}}%
\pgfpathlineto{\pgfqpoint{2.809848in}{2.549038in}}%
\pgfpathlineto{\pgfqpoint{2.799854in}{2.548340in}}%
\pgfpathlineto{\pgfqpoint{2.780596in}{2.544176in}}%
\pgfpathlineto{\pgfqpoint{2.759807in}{2.540214in}}%
\pgfpathlineto{\pgfqpoint{2.747414in}{2.529726in}}%
\pgfpathlineto{\pgfqpoint{2.747214in}{2.517841in}}%
\pgfpathlineto{\pgfqpoint{2.739896in}{2.506708in}}%
\pgfpathlineto{\pgfqpoint{2.716308in}{2.493140in}}%
\pgfpathlineto{\pgfqpoint{2.722133in}{2.479891in}}%
\pgfpathlineto{\pgfqpoint{2.708222in}{2.449315in}}%
\pgfpathlineto{\pgfqpoint{2.687839in}{2.448281in}}%
\pgfpathlineto{\pgfqpoint{2.666486in}{2.462126in}}%
\pgfpathlineto{\pgfqpoint{2.637565in}{2.462214in}}%
\pgfpathlineto{\pgfqpoint{2.623532in}{2.471512in}}%
\pgfpathlineto{\pgfqpoint{2.613879in}{2.488071in}}%
\pgfpathlineto{\pgfqpoint{2.588813in}{2.509157in}}%
\pgfpathlineto{\pgfqpoint{2.581481in}{2.520204in}}%
\pgfpathlineto{\pgfqpoint{2.579507in}{2.535436in}}%
\pgfpathlineto{\pgfqpoint{2.559471in}{2.551085in}}%
\pgfpathlineto{\pgfqpoint{2.564680in}{2.563580in}}%
\pgfpathlineto{\pgfqpoint{2.555024in}{2.569557in}}%
\pgfpathlineto{\pgfqpoint{2.569326in}{2.589373in}}%
\pgfpathlineto{\pgfqpoint{2.591097in}{2.595680in}}%
\pgfpathlineto{\pgfqpoint{2.596810in}{2.602772in}}%
\pgfpathlineto{\pgfqpoint{2.599836in}{2.616020in}}%
\pgfpathlineto{\pgfqpoint{2.575437in}{2.607492in}}%
\pgfpathlineto{\pgfqpoint{2.562442in}{2.605075in}}%
\pgfpathlineto{\pgfqpoint{2.544692in}{2.610610in}}%
\pgfpathlineto{\pgfqpoint{2.543728in}{2.622128in}}%
\pgfpathlineto{\pgfqpoint{2.549386in}{2.631149in}}%
\pgfpathlineto{\pgfqpoint{2.562803in}{2.631393in}}%
\pgfpathlineto{\pgfqpoint{2.592330in}{2.626883in}}%
\pgfpathlineto{\pgfqpoint{2.554516in}{2.643457in}}%
\pgfpathlineto{\pgfqpoint{2.540112in}{2.641072in}}%
\pgfpathlineto{\pgfqpoint{2.528038in}{2.645275in}}%
\pgfpathlineto{\pgfqpoint{2.544188in}{2.661076in}}%
\pgfpathlineto{\pgfqpoint{2.535391in}{2.667390in}}%
\pgfpathlineto{\pgfqpoint{2.506500in}{2.697091in}}%
\pgfpathlineto{\pgfqpoint{2.488083in}{2.703676in}}%
\pgfpathlineto{\pgfqpoint{2.488252in}{2.710775in}}%
\pgfpathlineto{\pgfqpoint{2.449435in}{2.720697in}}%
\pgfpathlineto{\pgfqpoint{2.418724in}{2.721931in}}%
\pgfpathlineto{\pgfqpoint{2.380064in}{2.721247in}}%
\pgfpathlineto{\pgfqpoint{2.344767in}{2.720002in}}%
\pgfpathlineto{\pgfqpoint{2.327981in}{2.725400in}}%
\pgfpathlineto{\pgfqpoint{2.302844in}{2.736062in}}%
\pgfpathlineto{\pgfqpoint{2.340828in}{2.741396in}}%
\pgfpathlineto{\pgfqpoint{2.369943in}{2.742292in}}%
\pgfpathlineto{\pgfqpoint{2.308046in}{2.746701in}}%
\pgfpathlineto{\pgfqpoint{2.275441in}{2.753623in}}%
\pgfpathlineto{\pgfqpoint{2.277431in}{2.760211in}}%
\pgfpathlineto{\pgfqpoint{2.385179in}{2.776517in}}%
\pgfpathlineto{\pgfqpoint{2.390774in}{2.782685in}}%
\pgfpathlineto{\pgfqpoint{2.351731in}{2.788774in}}%
\pgfpathlineto{\pgfqpoint{2.364340in}{2.795533in}}%
\pgfpathlineto{\pgfqpoint{2.414419in}{2.807371in}}%
\pgfpathlineto{\pgfqpoint{2.435464in}{2.809188in}}%
\pgfpathlineto{\pgfqpoint{2.429436in}{2.816806in}}%
\pgfpathlineto{\pgfqpoint{2.463699in}{2.821270in}}%
\pgfpathlineto{\pgfqpoint{2.508181in}{2.823934in}}%
\pgfpathlineto{\pgfqpoint{2.552633in}{2.824084in}}%
\pgfpathlineto{\pgfqpoint{2.568416in}{2.818806in}}%
\pgfpathlineto{\pgfqpoint{2.606788in}{2.828140in}}%
\pgfpathlineto{\pgfqpoint{2.641313in}{2.821798in}}%
\pgfpathlineto{\pgfqpoint{2.661623in}{2.820461in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{2.814946in}}%
\pgfpathlineto{\pgfqpoint{2.657271in}{2.824087in}}%
\pgfpathlineto{\pgfqpoint{2.659251in}{2.831347in}}%
\pgfpathlineto{\pgfqpoint{2.659251in}{2.831347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332867in}{0.605764in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{0.600423in}}%
\pgfpathlineto{\pgfqpoint{4.355866in}{0.598303in}}%
\pgfpathlineto{\pgfqpoint{4.356373in}{0.595082in}}%
\pgfpathlineto{\pgfqpoint{4.352322in}{0.587366in}}%
\pgfpathlineto{\pgfqpoint{4.330118in}{0.586264in}}%
\pgfpathlineto{\pgfqpoint{4.329757in}{0.595294in}}%
\pgfpathlineto{\pgfqpoint{4.331890in}{0.602288in}}%
\pgfpathlineto{\pgfqpoint{4.332867in}{0.605764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143410in}{1.279481in}}%
\pgfpathlineto{\pgfqpoint{5.145110in}{1.283481in}}%
\pgfpathlineto{\pgfqpoint{5.157562in}{1.287293in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{1.287867in}}%
\pgfpathlineto{\pgfqpoint{5.172175in}{1.289985in}}%
\pgfpathlineto{\pgfqpoint{5.177653in}{1.287882in}}%
\pgfpathlineto{\pgfqpoint{5.172330in}{1.283288in}}%
\pgfpathlineto{\pgfqpoint{5.157256in}{1.275866in}}%
\pgfpathlineto{\pgfqpoint{5.145143in}{1.270996in}}%
\pgfpathlineto{\pgfqpoint{5.144876in}{1.276137in}}%
\pgfpathlineto{\pgfqpoint{5.143410in}{1.279481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572137in}{0.945712in}}%
\pgfpathlineto{\pgfqpoint{3.579067in}{0.954098in}}%
\pgfpathlineto{\pgfqpoint{3.584779in}{0.949455in}}%
\pgfpathlineto{\pgfqpoint{3.587217in}{0.942205in}}%
\pgfpathlineto{\pgfqpoint{3.593707in}{0.940970in}}%
\pgfpathlineto{\pgfqpoint{3.602802in}{0.937763in}}%
\pgfpathlineto{\pgfqpoint{3.610574in}{0.939002in}}%
\pgfpathlineto{\pgfqpoint{3.623485in}{0.947672in}}%
\pgfpathlineto{\pgfqpoint{3.623500in}{1.010298in}}%
\pgfpathlineto{\pgfqpoint{3.627405in}{1.007751in}}%
\pgfpathlineto{\pgfqpoint{3.635982in}{0.991640in}}%
\pgfpathlineto{\pgfqpoint{3.634649in}{0.981308in}}%
\pgfpathlineto{\pgfqpoint{3.637876in}{0.975354in}}%
\pgfpathlineto{\pgfqpoint{3.648238in}{0.977084in}}%
\pgfpathlineto{\pgfqpoint{3.655471in}{0.984651in}}%
\pgfpathlineto{\pgfqpoint{3.662322in}{0.989752in}}%
\pgfpathlineto{\pgfqpoint{3.665862in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{3.672918in}{1.001804in}}%
\pgfpathlineto{\pgfqpoint{3.679015in}{0.999745in}}%
\pgfpathlineto{\pgfqpoint{3.685925in}{0.994996in}}%
\pgfpathlineto{\pgfqpoint{3.697699in}{0.994157in}}%
\pgfpathlineto{\pgfqpoint{3.706949in}{0.998105in}}%
\pgfpathlineto{\pgfqpoint{3.708413in}{1.003395in}}%
\pgfpathlineto{\pgfqpoint{3.710956in}{1.011508in}}%
\pgfpathlineto{\pgfqpoint{3.718826in}{1.012866in}}%
\pgfpathlineto{\pgfqpoint{3.723175in}{1.019235in}}%
\pgfpathlineto{\pgfqpoint{3.727992in}{1.030534in}}%
\pgfpathlineto{\pgfqpoint{3.740980in}{1.043194in}}%
\pgfpathlineto{\pgfqpoint{3.761447in}{1.055681in}}%
\pgfpathlineto{\pgfqpoint{3.767332in}{1.055496in}}%
\pgfpathlineto{\pgfqpoint{3.774331in}{1.052624in}}%
\pgfpathlineto{\pgfqpoint{3.779206in}{1.054659in}}%
\pgfpathlineto{\pgfqpoint{3.786895in}{1.052965in}}%
\pgfpathlineto{\pgfqpoint{3.793824in}{1.029099in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{1.017053in}}%
\pgfpathlineto{\pgfqpoint{3.795010in}{0.998148in}}%
\pgfpathlineto{\pgfqpoint{3.796245in}{0.992060in}}%
\pgfpathlineto{\pgfqpoint{3.788945in}{0.995166in}}%
\pgfpathlineto{\pgfqpoint{3.784764in}{0.993957in}}%
\pgfpathlineto{\pgfqpoint{3.783398in}{0.989020in}}%
\pgfpathlineto{\pgfqpoint{3.779448in}{0.982654in}}%
\pgfpathlineto{\pgfqpoint{3.779583in}{0.976791in}}%
\pgfpathlineto{\pgfqpoint{3.788217in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{3.796683in}{0.969430in}}%
\pgfpathlineto{\pgfqpoint{3.799628in}{0.976961in}}%
\pgfpathlineto{\pgfqpoint{3.810599in}{0.976819in}}%
\pgfpathlineto{\pgfqpoint{3.806985in}{0.964475in}}%
\pgfpathlineto{\pgfqpoint{3.805276in}{0.950387in}}%
\pgfpathlineto{\pgfqpoint{3.801533in}{0.942733in}}%
\pgfpathlineto{\pgfqpoint{3.791663in}{0.934170in}}%
\pgfpathlineto{\pgfqpoint{3.788835in}{0.931718in}}%
\pgfpathlineto{\pgfqpoint{3.782705in}{0.923105in}}%
\pgfpathlineto{\pgfqpoint{3.778670in}{0.914392in}}%
\pgfpathlineto{\pgfqpoint{3.770467in}{0.902243in}}%
\pgfpathlineto{\pgfqpoint{3.754119in}{0.884748in}}%
\pgfpathlineto{\pgfqpoint{3.743909in}{0.874575in}}%
\pgfpathlineto{\pgfqpoint{3.732986in}{0.866860in}}%
\pgfpathlineto{\pgfqpoint{3.717867in}{0.860281in}}%
\pgfpathlineto{\pgfqpoint{3.710493in}{0.859398in}}%
\pgfpathlineto{\pgfqpoint{3.708626in}{0.854691in}}%
\pgfpathlineto{\pgfqpoint{3.699835in}{0.857197in}}%
\pgfpathlineto{\pgfqpoint{3.692674in}{0.853970in}}%
\pgfpathlineto{\pgfqpoint{3.676997in}{0.857237in}}%
\pgfpathlineto{\pgfqpoint{3.668233in}{0.855169in}}%
\pgfpathlineto{\pgfqpoint{3.662244in}{0.856057in}}%
\pgfpathlineto{\pgfqpoint{3.647325in}{0.849363in}}%
\pgfpathlineto{\pgfqpoint{3.634975in}{0.846678in}}%
\pgfpathlineto{\pgfqpoint{3.626039in}{0.840269in}}%
\pgfpathlineto{\pgfqpoint{3.619459in}{0.839862in}}%
\pgfpathlineto{\pgfqpoint{3.613339in}{0.845908in}}%
\pgfpathlineto{\pgfqpoint{3.608450in}{0.846218in}}%
\pgfpathlineto{\pgfqpoint{3.602220in}{0.853788in}}%
\pgfpathlineto{\pgfqpoint{3.601537in}{0.851437in}}%
\pgfpathlineto{\pgfqpoint{3.599614in}{0.855995in}}%
\pgfpathlineto{\pgfqpoint{3.599695in}{0.865936in}}%
\pgfpathlineto{\pgfqpoint{3.594995in}{0.877300in}}%
\pgfpathlineto{\pgfqpoint{3.599664in}{0.880388in}}%
\pgfpathlineto{\pgfqpoint{3.599285in}{0.893402in}}%
\pgfpathlineto{\pgfqpoint{3.589813in}{0.909272in}}%
\pgfpathlineto{\pgfqpoint{3.582544in}{0.923636in}}%
\pgfpathlineto{\pgfqpoint{3.582522in}{0.923681in}}%
\pgfpathlineto{\pgfqpoint{3.572137in}{0.945712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754881in}{0.939287in}}%
\pgfpathlineto{\pgfqpoint{3.748566in}{0.944511in}}%
\pgfpathlineto{\pgfqpoint{3.741806in}{0.941053in}}%
\pgfpathlineto{\pgfqpoint{3.733968in}{0.934419in}}%
\pgfpathlineto{\pgfqpoint{3.726254in}{0.923681in}}%
\pgfpathlineto{\pgfqpoint{3.737105in}{0.910639in}}%
\pgfpathlineto{\pgfqpoint{3.742281in}{0.912324in}}%
\pgfpathlineto{\pgfqpoint{3.744941in}{0.917742in}}%
\pgfpathlineto{\pgfqpoint{3.753003in}{0.920390in}}%
\pgfpathlineto{\pgfqpoint{3.755462in}{0.925923in}}%
\pgfpathlineto{\pgfqpoint{3.759899in}{0.934170in}}%
\pgfpathlineto{\pgfqpoint{3.754881in}{0.939287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754881in}{0.939287in}}%
\pgfpathlineto{\pgfqpoint{3.759899in}{0.934170in}}%
\pgfpathlineto{\pgfqpoint{3.755462in}{0.925923in}}%
\pgfpathlineto{\pgfqpoint{3.753003in}{0.920390in}}%
\pgfpathlineto{\pgfqpoint{3.744941in}{0.917742in}}%
\pgfpathlineto{\pgfqpoint{3.742281in}{0.912324in}}%
\pgfpathlineto{\pgfqpoint{3.737105in}{0.910639in}}%
\pgfpathlineto{\pgfqpoint{3.726254in}{0.923681in}}%
\pgfpathlineto{\pgfqpoint{3.733968in}{0.934419in}}%
\pgfpathlineto{\pgfqpoint{3.741806in}{0.941053in}}%
\pgfpathlineto{\pgfqpoint{3.748566in}{0.944511in}}%
\pgfpathlineto{\pgfqpoint{3.754881in}{0.939287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641416in}{1.981955in}}%
\pgfpathlineto{\pgfqpoint{1.657855in}{1.983261in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.985100in}}%
\pgfpathlineto{\pgfqpoint{1.674871in}{1.981784in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{1.973541in}}%
\pgfpathlineto{\pgfqpoint{1.729715in}{1.961596in}}%
\pgfpathlineto{\pgfqpoint{1.769952in}{1.961724in}}%
\pgfpathlineto{\pgfqpoint{1.769980in}{1.968720in}}%
\pgfpathlineto{\pgfqpoint{1.795040in}{1.968715in}}%
\pgfpathlineto{\pgfqpoint{1.800315in}{1.962703in}}%
\pgfpathlineto{\pgfqpoint{1.807712in}{1.957342in}}%
\pgfpathlineto{\pgfqpoint{1.816307in}{1.949885in}}%
\pgfpathlineto{\pgfqpoint{1.821104in}{1.941028in}}%
\pgfpathlineto{\pgfqpoint{1.824703in}{1.931706in}}%
\pgfpathlineto{\pgfqpoint{1.832181in}{1.926586in}}%
\pgfpathlineto{\pgfqpoint{1.844187in}{1.921499in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{1.934895in}}%
\pgfpathlineto{\pgfqpoint{1.865127in}{1.935222in}}%
\pgfpathlineto{\pgfqpoint{1.875322in}{1.928463in}}%
\pgfpathlineto{\pgfqpoint{1.882580in}{1.916855in}}%
\pgfpathlineto{\pgfqpoint{1.887583in}{1.906917in}}%
\pgfpathlineto{\pgfqpoint{1.896118in}{1.897252in}}%
\pgfpathlineto{\pgfqpoint{1.899300in}{1.885382in}}%
\pgfpathlineto{\pgfqpoint{1.903350in}{1.877412in}}%
\pgfpathlineto{\pgfqpoint{1.914633in}{1.872156in}}%
\pgfpathlineto{\pgfqpoint{1.924903in}{1.868426in}}%
\pgfpathlineto{\pgfqpoint{1.930545in}{1.868934in}}%
\pgfpathlineto{\pgfqpoint{1.924931in}{1.854049in}}%
\pgfpathlineto{\pgfqpoint{1.922402in}{1.841844in}}%
\pgfpathlineto{\pgfqpoint{1.921344in}{1.819126in}}%
\pgfpathlineto{\pgfqpoint{1.919951in}{1.810845in}}%
\pgfpathlineto{\pgfqpoint{1.922458in}{1.801595in}}%
\pgfpathlineto{\pgfqpoint{1.926944in}{1.793326in}}%
\pgfpathlineto{\pgfqpoint{1.929831in}{1.780175in}}%
\pgfpathlineto{\pgfqpoint{1.939433in}{1.767551in}}%
\pgfpathlineto{\pgfqpoint{1.942810in}{1.757876in}}%
\pgfpathlineto{\pgfqpoint{1.948469in}{1.749527in}}%
\pgfpathlineto{\pgfqpoint{1.963829in}{1.745029in}}%
\pgfpathlineto{\pgfqpoint{1.969808in}{1.737935in}}%
\pgfpathlineto{\pgfqpoint{1.982495in}{1.742674in}}%
\pgfpathlineto{\pgfqpoint{1.993525in}{1.744386in}}%
\pgfpathlineto{\pgfqpoint{2.013461in}{1.750342in}}%
\pgfpathlineto{\pgfqpoint{2.022662in}{1.757261in}}%
\pgfpathlineto{\pgfqpoint{2.026108in}{1.767152in}}%
\pgfpathlineto{\pgfqpoint{2.027296in}{1.781397in}}%
\pgfpathlineto{\pgfqpoint{2.029797in}{1.786354in}}%
\pgfpathlineto{\pgfqpoint{2.039594in}{1.790794in}}%
\pgfpathlineto{\pgfqpoint{2.054890in}{1.794727in}}%
\pgfpathlineto{\pgfqpoint{2.067699in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{2.076472in}{1.795573in}}%
\pgfpathlineto{\pgfqpoint{2.079943in}{1.791978in}}%
\pgfpathlineto{\pgfqpoint{2.079452in}{1.783811in}}%
\pgfpathlineto{\pgfqpoint{2.071678in}{1.773731in}}%
\pgfpathlineto{\pgfqpoint{2.068239in}{1.763407in}}%
\pgfpathlineto{\pgfqpoint{2.070905in}{1.760454in}}%
\pgfpathlineto{\pgfqpoint{2.065113in}{1.739893in}}%
\pgfpathlineto{\pgfqpoint{2.061446in}{1.744248in}}%
\pgfpathlineto{\pgfqpoint{2.055668in}{1.743742in}}%
\pgfpathlineto{\pgfqpoint{2.050486in}{1.733507in}}%
\pgfpathlineto{\pgfqpoint{2.047860in}{1.735513in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.734732in}}%
\pgfpathlineto{\pgfqpoint{2.046223in}{1.732237in}}%
\pgfpathlineto{\pgfqpoint{2.019340in}{1.732394in}}%
\pgfpathlineto{\pgfqpoint{2.019329in}{1.722849in}}%
\pgfpathlineto{\pgfqpoint{2.012796in}{1.722807in}}%
\pgfpathlineto{\pgfqpoint{2.018180in}{1.717148in}}%
\pgfpathlineto{\pgfqpoint{2.023530in}{1.713231in}}%
\pgfpathlineto{\pgfqpoint{2.025136in}{1.709557in}}%
\pgfpathlineto{\pgfqpoint{2.027479in}{1.708528in}}%
\pgfpathlineto{\pgfqpoint{2.027108in}{1.702754in}}%
\pgfpathlineto{\pgfqpoint{2.008542in}{1.702703in}}%
\pgfpathlineto{\pgfqpoint{2.001580in}{1.688881in}}%
\pgfpathlineto{\pgfqpoint{2.003635in}{1.685713in}}%
\pgfpathlineto{\pgfqpoint{2.001957in}{1.681737in}}%
\pgfpathlineto{\pgfqpoint{2.001602in}{1.676798in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{1.695053in}}%
\pgfpathlineto{\pgfqpoint{1.977772in}{1.700560in}}%
\pgfpathlineto{\pgfqpoint{1.965961in}{1.704982in}}%
\pgfpathlineto{\pgfqpoint{1.957881in}{1.703750in}}%
\pgfpathlineto{\pgfqpoint{1.946263in}{1.697370in}}%
\pgfpathlineto{\pgfqpoint{1.938972in}{1.695699in}}%
\pgfpathlineto{\pgfqpoint{1.928757in}{1.700168in}}%
\pgfpathlineto{\pgfqpoint{1.917916in}{1.703394in}}%
\pgfpathlineto{\pgfqpoint{1.904396in}{1.711172in}}%
\pgfpathlineto{\pgfqpoint{1.893551in}{1.713548in}}%
\pgfpathlineto{\pgfqpoint{1.877175in}{1.721431in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{1.729536in}}%
\pgfpathlineto{\pgfqpoint{1.861422in}{1.734064in}}%
\pgfpathlineto{\pgfqpoint{1.853327in}{1.735076in}}%
\pgfpathlineto{\pgfqpoint{1.838531in}{1.740443in}}%
\pgfpathlineto{\pgfqpoint{1.832506in}{1.748180in}}%
\pgfpathlineto{\pgfqpoint{1.816963in}{1.757804in}}%
\pgfpathlineto{\pgfqpoint{1.809716in}{1.768497in}}%
\pgfpathlineto{\pgfqpoint{1.806268in}{1.776761in}}%
\pgfpathlineto{\pgfqpoint{1.811094in}{1.778416in}}%
\pgfpathlineto{\pgfqpoint{1.809606in}{1.783252in}}%
\pgfpathlineto{\pgfqpoint{1.812931in}{1.787650in}}%
\pgfpathlineto{\pgfqpoint{1.813003in}{1.793514in}}%
\pgfpathlineto{\pgfqpoint{1.808123in}{1.801128in}}%
\pgfpathlineto{\pgfqpoint{1.806817in}{1.807875in}}%
\pgfpathlineto{\pgfqpoint{1.801967in}{1.816433in}}%
\pgfpathlineto{\pgfqpoint{1.789219in}{1.833288in}}%
\pgfpathlineto{\pgfqpoint{1.774675in}{1.846533in}}%
\pgfpathlineto{\pgfqpoint{1.767638in}{1.857104in}}%
\pgfpathlineto{\pgfqpoint{1.755223in}{1.864027in}}%
\pgfpathlineto{\pgfqpoint{1.752563in}{1.868169in}}%
\pgfpathlineto{\pgfqpoint{1.754768in}{1.878649in}}%
\pgfpathlineto{\pgfqpoint{1.747393in}{1.882604in}}%
\pgfpathlineto{\pgfqpoint{1.738855in}{1.890844in}}%
\pgfpathlineto{\pgfqpoint{1.735249in}{1.902675in}}%
\pgfpathlineto{\pgfqpoint{1.727468in}{1.904055in}}%
\pgfpathlineto{\pgfqpoint{1.719068in}{1.912986in}}%
\pgfpathlineto{\pgfqpoint{1.712289in}{1.921235in}}%
\pgfpathlineto{\pgfqpoint{1.711659in}{1.926533in}}%
\pgfpathlineto{\pgfqpoint{1.703880in}{1.939322in}}%
\pgfpathlineto{\pgfqpoint{1.698756in}{1.952307in}}%
\pgfpathlineto{\pgfqpoint{1.698975in}{1.958820in}}%
\pgfpathlineto{\pgfqpoint{1.688514in}{1.965545in}}%
\pgfpathlineto{\pgfqpoint{1.683684in}{1.964807in}}%
\pgfpathlineto{\pgfqpoint{1.675429in}{1.969478in}}%
\pgfpathlineto{\pgfqpoint{1.673111in}{1.962593in}}%
\pgfpathlineto{\pgfqpoint{1.675504in}{1.954456in}}%
\pgfpathlineto{\pgfqpoint{1.676912in}{1.941723in}}%
\pgfpathlineto{\pgfqpoint{1.681873in}{1.934733in}}%
\pgfpathlineto{\pgfqpoint{1.692607in}{1.923053in}}%
\pgfpathlineto{\pgfqpoint{1.694991in}{1.919060in}}%
\pgfpathlineto{\pgfqpoint{1.697191in}{1.917850in}}%
\pgfpathlineto{\pgfqpoint{1.699100in}{1.912025in}}%
\pgfpathlineto{\pgfqpoint{1.701671in}{1.912261in}}%
\pgfpathlineto{\pgfqpoint{1.704574in}{1.901325in}}%
\pgfpathlineto{\pgfqpoint{1.708967in}{1.897011in}}%
\pgfpathlineto{\pgfqpoint{1.712047in}{1.891007in}}%
\pgfpathlineto{\pgfqpoint{1.721138in}{1.882378in}}%
\pgfpathlineto{\pgfqpoint{1.725938in}{1.866604in}}%
\pgfpathlineto{\pgfqpoint{1.730232in}{1.859178in}}%
\pgfpathlineto{\pgfqpoint{1.734251in}{1.851232in}}%
\pgfpathlineto{\pgfqpoint{1.735046in}{1.842289in}}%
\pgfpathlineto{\pgfqpoint{1.742021in}{1.841728in}}%
\pgfpathlineto{\pgfqpoint{1.753069in}{1.826453in}}%
\pgfpathlineto{\pgfqpoint{1.752717in}{1.823416in}}%
\pgfpathlineto{\pgfqpoint{1.746630in}{1.817188in}}%
\pgfpathlineto{\pgfqpoint{1.744067in}{1.817269in}}%
\pgfpathlineto{\pgfqpoint{1.740253in}{1.827577in}}%
\pgfpathlineto{\pgfqpoint{1.730787in}{1.837242in}}%
\pgfpathlineto{\pgfqpoint{1.720356in}{1.845440in}}%
\pgfpathlineto{\pgfqpoint{1.712958in}{1.849747in}}%
\pgfpathlineto{\pgfqpoint{1.713436in}{1.862154in}}%
\pgfpathlineto{\pgfqpoint{1.711241in}{1.871342in}}%
\pgfpathlineto{\pgfqpoint{1.694404in}{1.884164in}}%
\pgfpathlineto{\pgfqpoint{1.692494in}{1.881982in}}%
\pgfpathlineto{\pgfqpoint{1.688845in}{1.886400in}}%
\pgfpathlineto{\pgfqpoint{1.679923in}{1.890504in}}%
\pgfpathlineto{\pgfqpoint{1.671397in}{1.900350in}}%
\pgfpathlineto{\pgfqpoint{1.672452in}{1.901630in}}%
\pgfpathlineto{\pgfqpoint{1.678410in}{1.900668in}}%
\pgfpathlineto{\pgfqpoint{1.683777in}{1.907002in}}%
\pgfpathlineto{\pgfqpoint{1.684317in}{1.914651in}}%
\pgfpathlineto{\pgfqpoint{1.673181in}{1.926747in}}%
\pgfpathlineto{\pgfqpoint{1.664692in}{1.931442in}}%
\pgfpathlineto{\pgfqpoint{1.647293in}{1.966701in}}%
\pgfpathlineto{\pgfqpoint{1.641416in}{1.981955in}}%
\pgfpathlineto{\pgfqpoint{1.641416in}{1.981955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502139in}{0.917910in}}%
\pgfpathlineto{\pgfqpoint{2.511528in}{0.919718in}}%
\pgfpathlineto{\pgfqpoint{2.526034in}{0.906604in}}%
\pgfpathlineto{\pgfqpoint{2.531411in}{0.907099in}}%
\pgfpathlineto{\pgfqpoint{2.546296in}{0.896236in}}%
\pgfpathlineto{\pgfqpoint{2.557644in}{0.886864in}}%
\pgfpathlineto{\pgfqpoint{2.566011in}{0.875326in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.867283in}}%
\pgfpathlineto{\pgfqpoint{2.563637in}{0.857680in}}%
\pgfpathlineto{\pgfqpoint{2.557377in}{0.847024in}}%
\pgfpathlineto{\pgfqpoint{2.541040in}{0.837599in}}%
\pgfpathlineto{\pgfqpoint{2.530361in}{0.840990in}}%
\pgfpathlineto{\pgfqpoint{2.522532in}{0.839172in}}%
\pgfpathlineto{\pgfqpoint{2.509161in}{0.846453in}}%
\pgfpathlineto{\pgfqpoint{2.499351in}{0.845909in}}%
\pgfpathlineto{\pgfqpoint{2.490538in}{0.855287in}}%
\pgfpathlineto{\pgfqpoint{2.491659in}{0.866246in}}%
\pgfpathlineto{\pgfqpoint{2.494797in}{0.870021in}}%
\pgfpathlineto{\pgfqpoint{2.494656in}{0.886910in}}%
\pgfpathlineto{\pgfqpoint{2.498525in}{0.904341in}}%
\pgfpathlineto{\pgfqpoint{2.502139in}{0.917910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563637in}{0.857680in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.867283in}}%
\pgfpathlineto{\pgfqpoint{2.566011in}{0.875326in}}%
\pgfpathlineto{\pgfqpoint{2.557644in}{0.886864in}}%
\pgfpathlineto{\pgfqpoint{2.546296in}{0.896236in}}%
\pgfpathlineto{\pgfqpoint{2.531411in}{0.907099in}}%
\pgfpathlineto{\pgfqpoint{2.526034in}{0.906604in}}%
\pgfpathlineto{\pgfqpoint{2.511528in}{0.919718in}}%
\pgfpathlineto{\pgfqpoint{2.502139in}{0.917910in}}%
\pgfpathlineto{\pgfqpoint{2.521439in}{0.941031in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{0.957493in}}%
\pgfpathlineto{\pgfqpoint{2.547479in}{0.964397in}}%
\pgfpathlineto{\pgfqpoint{2.559658in}{0.973745in}}%
\pgfpathlineto{\pgfqpoint{2.559953in}{0.987286in}}%
\pgfpathlineto{\pgfqpoint{2.552696in}{0.997074in}}%
\pgfpathlineto{\pgfqpoint{2.545532in}{0.993825in}}%
\pgfpathlineto{\pgfqpoint{2.548372in}{1.003610in}}%
\pgfpathlineto{\pgfqpoint{2.550332in}{1.013638in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.022960in}}%
\pgfpathlineto{\pgfqpoint{2.545134in}{1.026037in}}%
\pgfpathlineto{\pgfqpoint{2.539708in}{1.023295in}}%
\pgfpathlineto{\pgfqpoint{2.534315in}{1.024047in}}%
\pgfpathlineto{\pgfqpoint{2.532624in}{1.030574in}}%
\pgfpathlineto{\pgfqpoint{2.531278in}{1.046112in}}%
\pgfpathlineto{\pgfqpoint{2.528569in}{1.051177in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{1.055766in}}%
\pgfpathlineto{\pgfqpoint{2.512895in}{1.052445in}}%
\pgfpathlineto{\pgfqpoint{2.497625in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{2.498587in}{1.078718in}}%
\pgfpathlineto{\pgfqpoint{2.494309in}{1.088146in}}%
\pgfpathlineto{\pgfqpoint{2.498831in}{1.091651in}}%
\pgfpathlineto{\pgfqpoint{2.497439in}{1.101316in}}%
\pgfpathlineto{\pgfqpoint{2.501403in}{1.108746in}}%
\pgfpathlineto{\pgfqpoint{2.503972in}{1.122102in}}%
\pgfpathlineto{\pgfqpoint{2.500556in}{1.132644in}}%
\pgfpathlineto{\pgfqpoint{2.492654in}{1.137404in}}%
\pgfpathlineto{\pgfqpoint{2.491103in}{1.144095in}}%
\pgfpathlineto{\pgfqpoint{2.493227in}{1.153888in}}%
\pgfpathlineto{\pgfqpoint{2.465494in}{1.154588in}}%
\pgfpathlineto{\pgfqpoint{2.459931in}{1.174332in}}%
\pgfpathlineto{\pgfqpoint{2.464153in}{1.174615in}}%
\pgfpathlineto{\pgfqpoint{2.463962in}{1.181927in}}%
\pgfpathlineto{\pgfqpoint{2.461143in}{1.186878in}}%
\pgfpathlineto{\pgfqpoint{2.460505in}{1.196680in}}%
\pgfpathlineto{\pgfqpoint{2.452103in}{1.201709in}}%
\pgfpathlineto{\pgfqpoint{2.443003in}{1.201542in}}%
\pgfpathlineto{\pgfqpoint{2.437017in}{1.206467in}}%
\pgfpathlineto{\pgfqpoint{2.427238in}{1.209826in}}%
\pgfpathlineto{\pgfqpoint{2.421547in}{1.216162in}}%
\pgfpathlineto{\pgfqpoint{2.405348in}{1.218960in}}%
\pgfpathlineto{\pgfqpoint{2.389640in}{1.234148in}}%
\pgfpathlineto{\pgfqpoint{2.390803in}{1.245516in}}%
\pgfpathlineto{\pgfqpoint{2.389024in}{1.252034in}}%
\pgfpathlineto{\pgfqpoint{2.390563in}{1.264743in}}%
\pgfpathlineto{\pgfqpoint{2.371636in}{1.261871in}}%
\pgfpathlineto{\pgfqpoint{2.364014in}{1.255504in}}%
\pgfpathlineto{\pgfqpoint{2.351366in}{1.248633in}}%
\pgfpathlineto{\pgfqpoint{2.348139in}{1.243504in}}%
\pgfpathlineto{\pgfqpoint{2.340691in}{1.243133in}}%
\pgfpathlineto{\pgfqpoint{2.329936in}{1.244569in}}%
\pgfpathlineto{\pgfqpoint{2.321776in}{1.241648in}}%
\pgfpathlineto{\pgfqpoint{2.315196in}{1.243595in}}%
\pgfpathlineto{\pgfqpoint{2.316162in}{1.269352in}}%
\pgfpathlineto{\pgfqpoint{2.304293in}{1.259360in}}%
\pgfpathlineto{\pgfqpoint{2.291528in}{1.259798in}}%
\pgfpathlineto{\pgfqpoint{2.286058in}{1.268842in}}%
\pgfpathlineto{\pgfqpoint{2.276457in}{1.269826in}}%
\pgfpathlineto{\pgfqpoint{2.279514in}{1.277106in}}%
\pgfpathlineto{\pgfqpoint{2.271476in}{1.287422in}}%
\pgfpathlineto{\pgfqpoint{2.265456in}{1.302694in}}%
\pgfpathlineto{\pgfqpoint{2.269273in}{1.305794in}}%
\pgfpathlineto{\pgfqpoint{2.269257in}{1.312956in}}%
\pgfpathlineto{\pgfqpoint{2.278001in}{1.317851in}}%
\pgfpathlineto{\pgfqpoint{2.276559in}{1.327020in}}%
\pgfpathlineto{\pgfqpoint{2.280250in}{1.332920in}}%
\pgfpathlineto{\pgfqpoint{2.281300in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{2.297841in}{1.352374in}}%
\pgfpathlineto{\pgfqpoint{2.309697in}{1.355636in}}%
\pgfpathlineto{\pgfqpoint{2.311636in}{1.358185in}}%
\pgfpathlineto{\pgfqpoint{2.324671in}{1.357389in}}%
\pgfpathlineto{\pgfqpoint{2.331174in}{1.403882in}}%
\pgfpathlineto{\pgfqpoint{2.331515in}{1.411235in}}%
\pgfpathlineto{\pgfqpoint{2.329251in}{1.420945in}}%
\pgfpathlineto{\pgfqpoint{2.322834in}{1.427132in}}%
\pgfpathlineto{\pgfqpoint{2.322907in}{1.439452in}}%
\pgfpathlineto{\pgfqpoint{2.331054in}{1.442245in}}%
\pgfpathlineto{\pgfqpoint{2.333946in}{1.440490in}}%
\pgfpathlineto{\pgfqpoint{2.334435in}{1.446985in}}%
\pgfpathlineto{\pgfqpoint{2.325959in}{1.448738in}}%
\pgfpathlineto{\pgfqpoint{2.325780in}{1.459348in}}%
\pgfpathlineto{\pgfqpoint{2.353964in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{2.358749in}{1.464814in}}%
\pgfpathlineto{\pgfqpoint{2.362768in}{1.459436in}}%
\pgfpathlineto{\pgfqpoint{2.365588in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{2.368317in}{1.451524in}}%
\pgfpathlineto{\pgfqpoint{2.376281in}{1.442555in}}%
\pgfpathlineto{\pgfqpoint{2.387528in}{1.443654in}}%
\pgfpathlineto{\pgfqpoint{2.390328in}{1.448843in}}%
\pgfpathlineto{\pgfqpoint{2.401086in}{1.452802in}}%
\pgfpathlineto{\pgfqpoint{2.407041in}{1.455585in}}%
\pgfpathlineto{\pgfqpoint{2.408722in}{1.462766in}}%
\pgfpathlineto{\pgfqpoint{2.419055in}{1.467591in}}%
\pgfpathlineto{\pgfqpoint{2.418273in}{1.471154in}}%
\pgfpathlineto{\pgfqpoint{2.406019in}{1.472611in}}%
\pgfpathlineto{\pgfqpoint{2.404011in}{1.483290in}}%
\pgfpathlineto{\pgfqpoint{2.404594in}{1.494658in}}%
\pgfpathlineto{\pgfqpoint{2.398120in}{1.499054in}}%
\pgfpathlineto{\pgfqpoint{2.400831in}{1.500615in}}%
\pgfpathlineto{\pgfqpoint{2.411539in}{1.498445in}}%
\pgfpathlineto{\pgfqpoint{2.423041in}{1.494207in}}%
\pgfpathlineto{\pgfqpoint{2.427217in}{1.498215in}}%
\pgfpathlineto{\pgfqpoint{2.437619in}{1.500846in}}%
\pgfpathlineto{\pgfqpoint{2.453799in}{1.507193in}}%
\pgfpathlineto{\pgfqpoint{2.459089in}{1.513665in}}%
\pgfpathlineto{\pgfqpoint{2.457174in}{1.518449in}}%
\pgfpathlineto{\pgfqpoint{2.464694in}{1.519199in}}%
\pgfpathlineto{\pgfqpoint{2.468061in}{1.515292in}}%
\pgfpathlineto{\pgfqpoint{2.466180in}{1.507846in}}%
\pgfpathlineto{\pgfqpoint{2.471150in}{1.505278in}}%
\pgfpathlineto{\pgfqpoint{2.474468in}{1.497398in}}%
\pgfpathlineto{\pgfqpoint{2.470456in}{1.491424in}}%
\pgfpathlineto{\pgfqpoint{2.468154in}{1.476990in}}%
\pgfpathlineto{\pgfqpoint{2.471857in}{1.468417in}}%
\pgfpathlineto{\pgfqpoint{2.472906in}{1.460570in}}%
\pgfpathlineto{\pgfqpoint{2.481804in}{1.452615in}}%
\pgfpathlineto{\pgfqpoint{2.488905in}{1.451773in}}%
\pgfpathlineto{\pgfqpoint{2.490504in}{1.455094in}}%
\pgfpathlineto{\pgfqpoint{2.495075in}{1.455828in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{1.458802in}}%
\pgfpathlineto{\pgfqpoint{2.506324in}{1.463311in}}%
\pgfpathlineto{\pgfqpoint{2.514325in}{1.461873in}}%
\pgfpathlineto{\pgfqpoint{2.517844in}{1.462480in}}%
\pgfpathlineto{\pgfqpoint{2.525709in}{1.461092in}}%
\pgfpathlineto{\pgfqpoint{2.527012in}{1.464557in}}%
\pgfpathlineto{\pgfqpoint{2.524586in}{1.467928in}}%
\pgfpathlineto{\pgfqpoint{2.526032in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{2.531870in}{1.471331in}}%
\pgfpathlineto{\pgfqpoint{2.538700in}{1.473065in}}%
\pgfpathlineto{\pgfqpoint{2.546986in}{1.469472in}}%
\pgfpathlineto{\pgfqpoint{2.553303in}{1.465974in}}%
\pgfpathlineto{\pgfqpoint{2.557781in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{2.561017in}{1.469863in}}%
\pgfpathlineto{\pgfqpoint{2.562989in}{1.465089in}}%
\pgfpathlineto{\pgfqpoint{2.569915in}{1.466301in}}%
\pgfpathlineto{\pgfqpoint{2.575459in}{1.472742in}}%
\pgfpathlineto{\pgfqpoint{2.579901in}{1.485229in}}%
\pgfpathlineto{\pgfqpoint{2.588458in}{1.500746in}}%
\pgfpathlineto{\pgfqpoint{2.593385in}{1.501547in}}%
\pgfpathlineto{\pgfqpoint{2.596964in}{1.492169in}}%
\pgfpathlineto{\pgfqpoint{2.605077in}{1.462515in}}%
\pgfpathlineto{\pgfqpoint{2.612813in}{1.459716in}}%
\pgfpathlineto{\pgfqpoint{2.613203in}{1.448011in}}%
\pgfpathlineto{\pgfqpoint{2.602323in}{1.434052in}}%
\pgfpathlineto{\pgfqpoint{2.606823in}{1.428941in}}%
\pgfpathlineto{\pgfqpoint{2.632392in}{1.426278in}}%
\pgfpathlineto{\pgfqpoint{2.632914in}{1.409282in}}%
\pgfpathlineto{\pgfqpoint{2.643901in}{1.420409in}}%
\pgfpathlineto{\pgfqpoint{2.662104in}{1.414315in}}%
\pgfpathlineto{\pgfqpoint{2.686129in}{1.403959in}}%
\pgfpathlineto{\pgfqpoint{2.693189in}{1.394022in}}%
\pgfpathlineto{\pgfqpoint{2.690817in}{1.384636in}}%
\pgfpathlineto{\pgfqpoint{2.707637in}{1.389862in}}%
\pgfpathlineto{\pgfqpoint{2.735789in}{1.380894in}}%
\pgfpathlineto{\pgfqpoint{2.757400in}{1.381554in}}%
\pgfpathlineto{\pgfqpoint{2.778783in}{1.367521in}}%
\pgfpathlineto{\pgfqpoint{2.797258in}{1.348525in}}%
\pgfpathlineto{\pgfqpoint{2.808400in}{1.343634in}}%
\pgfpathlineto{\pgfqpoint{2.820770in}{1.342954in}}%
\pgfpathlineto{\pgfqpoint{2.826013in}{1.337605in}}%
\pgfpathlineto{\pgfqpoint{2.833323in}{1.305756in}}%
\pgfpathlineto{\pgfqpoint{2.827563in}{1.277724in}}%
\pgfpathlineto{\pgfqpoint{2.820204in}{1.266654in}}%
\pgfpathlineto{\pgfqpoint{2.799814in}{1.243060in}}%
\pgfpathlineto{\pgfqpoint{2.790598in}{1.223891in}}%
\pgfpathlineto{\pgfqpoint{2.779890in}{1.209191in}}%
\pgfpathlineto{\pgfqpoint{2.776274in}{1.208860in}}%
\pgfpathlineto{\pgfqpoint{2.772232in}{1.196385in}}%
\pgfpathlineto{\pgfqpoint{2.773259in}{1.164614in}}%
\pgfpathlineto{\pgfqpoint{2.767689in}{1.127298in}}%
\pgfpathlineto{\pgfqpoint{2.763116in}{1.120608in}}%
\pgfpathlineto{\pgfqpoint{2.760551in}{1.097940in}}%
\pgfpathlineto{\pgfqpoint{2.745884in}{1.075805in}}%
\pgfpathlineto{\pgfqpoint{2.743425in}{1.058292in}}%
\pgfpathlineto{\pgfqpoint{2.731717in}{1.050944in}}%
\pgfpathlineto{\pgfqpoint{2.728330in}{1.040780in}}%
\pgfpathlineto{\pgfqpoint{2.712615in}{1.040821in}}%
\pgfpathlineto{\pgfqpoint{2.689859in}{1.034305in}}%
\pgfpathlineto{\pgfqpoint{2.679671in}{1.026761in}}%
\pgfpathlineto{\pgfqpoint{2.663470in}{1.021808in}}%
\pgfpathlineto{\pgfqpoint{2.646447in}{1.008307in}}%
\pgfpathlineto{\pgfqpoint{2.634202in}{0.991489in}}%
\pgfpathlineto{\pgfqpoint{2.632097in}{0.978828in}}%
\pgfpathlineto{\pgfqpoint{2.634502in}{0.969464in}}%
\pgfpathlineto{\pgfqpoint{2.631800in}{0.952335in}}%
\pgfpathlineto{\pgfqpoint{2.628517in}{0.944060in}}%
\pgfpathlineto{\pgfqpoint{2.618408in}{0.934728in}}%
\pgfpathlineto{\pgfqpoint{2.602358in}{0.904885in}}%
\pgfpathlineto{\pgfqpoint{2.589638in}{0.891434in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{0.883504in}}%
\pgfpathlineto{\pgfqpoint{2.573207in}{0.867375in}}%
\pgfpathlineto{\pgfqpoint{2.563637in}{0.857680in}}%
\pgfpathlineto{\pgfqpoint{2.563637in}{0.857680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329936in}{1.244569in}}%
\pgfpathlineto{\pgfqpoint{2.340691in}{1.243133in}}%
\pgfpathlineto{\pgfqpoint{2.348139in}{1.243504in}}%
\pgfpathlineto{\pgfqpoint{2.351366in}{1.248633in}}%
\pgfpathlineto{\pgfqpoint{2.364014in}{1.255504in}}%
\pgfpathlineto{\pgfqpoint{2.371636in}{1.261871in}}%
\pgfpathlineto{\pgfqpoint{2.390563in}{1.264743in}}%
\pgfpathlineto{\pgfqpoint{2.389024in}{1.252034in}}%
\pgfpathlineto{\pgfqpoint{2.390803in}{1.245516in}}%
\pgfpathlineto{\pgfqpoint{2.389640in}{1.234148in}}%
\pgfpathlineto{\pgfqpoint{2.405348in}{1.218960in}}%
\pgfpathlineto{\pgfqpoint{2.421547in}{1.216162in}}%
\pgfpathlineto{\pgfqpoint{2.427238in}{1.209826in}}%
\pgfpathlineto{\pgfqpoint{2.437017in}{1.206467in}}%
\pgfpathlineto{\pgfqpoint{2.443003in}{1.201542in}}%
\pgfpathlineto{\pgfqpoint{2.452103in}{1.201709in}}%
\pgfpathlineto{\pgfqpoint{2.460505in}{1.196680in}}%
\pgfpathlineto{\pgfqpoint{2.461143in}{1.186878in}}%
\pgfpathlineto{\pgfqpoint{2.463962in}{1.181927in}}%
\pgfpathlineto{\pgfqpoint{2.464153in}{1.174615in}}%
\pgfpathlineto{\pgfqpoint{2.459931in}{1.174332in}}%
\pgfpathlineto{\pgfqpoint{2.465494in}{1.154588in}}%
\pgfpathlineto{\pgfqpoint{2.493227in}{1.153888in}}%
\pgfpathlineto{\pgfqpoint{2.491103in}{1.144095in}}%
\pgfpathlineto{\pgfqpoint{2.492654in}{1.137404in}}%
\pgfpathlineto{\pgfqpoint{2.500556in}{1.132644in}}%
\pgfpathlineto{\pgfqpoint{2.503972in}{1.122102in}}%
\pgfpathlineto{\pgfqpoint{2.501403in}{1.108746in}}%
\pgfpathlineto{\pgfqpoint{2.497439in}{1.101316in}}%
\pgfpathlineto{\pgfqpoint{2.498831in}{1.091651in}}%
\pgfpathlineto{\pgfqpoint{2.494309in}{1.088146in}}%
\pgfpathlineto{\pgfqpoint{2.494062in}{1.093374in}}%
\pgfpathlineto{\pgfqpoint{2.480587in}{1.102047in}}%
\pgfpathlineto{\pgfqpoint{2.467155in}{1.102287in}}%
\pgfpathlineto{\pgfqpoint{2.441946in}{1.097353in}}%
\pgfpathlineto{\pgfqpoint{2.435008in}{1.082431in}}%
\pgfpathlineto{\pgfqpoint{2.434643in}{1.073310in}}%
\pgfpathlineto{\pgfqpoint{2.428945in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{2.426610in}{1.056636in}}%
\pgfpathlineto{\pgfqpoint{2.410115in}{1.057337in}}%
\pgfpathlineto{\pgfqpoint{2.404471in}{1.043697in}}%
\pgfpathlineto{\pgfqpoint{2.395967in}{1.055943in}}%
\pgfpathlineto{\pgfqpoint{2.377040in}{1.060073in}}%
\pgfpathlineto{\pgfqpoint{2.364985in}{1.044751in}}%
\pgfpathlineto{\pgfqpoint{2.354549in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.348882in}{1.065803in}}%
\pgfpathlineto{\pgfqpoint{2.341111in}{1.084823in}}%
\pgfpathlineto{\pgfqpoint{2.345666in}{1.101230in}}%
\pgfpathlineto{\pgfqpoint{2.338078in}{1.108409in}}%
\pgfpathlineto{\pgfqpoint{2.336148in}{1.120644in}}%
\pgfpathlineto{\pgfqpoint{2.329057in}{1.132177in}}%
\pgfpathlineto{\pgfqpoint{2.338182in}{1.150478in}}%
\pgfpathlineto{\pgfqpoint{2.331960in}{1.164731in}}%
\pgfpathlineto{\pgfqpoint{2.335278in}{1.170431in}}%
\pgfpathlineto{\pgfqpoint{2.332686in}{1.176718in}}%
\pgfpathlineto{\pgfqpoint{2.338337in}{1.185189in}}%
\pgfpathlineto{\pgfqpoint{2.338622in}{1.199618in}}%
\pgfpathlineto{\pgfqpoint{2.339333in}{1.211538in}}%
\pgfpathlineto{\pgfqpoint{2.342443in}{1.217276in}}%
\pgfpathlineto{\pgfqpoint{2.329936in}{1.244569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324671in}{1.357389in}}%
\pgfpathlineto{\pgfqpoint{2.311636in}{1.358185in}}%
\pgfpathlineto{\pgfqpoint{2.309697in}{1.355636in}}%
\pgfpathlineto{\pgfqpoint{2.297841in}{1.352374in}}%
\pgfpathlineto{\pgfqpoint{2.281300in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{2.280250in}{1.332920in}}%
\pgfpathlineto{\pgfqpoint{2.276559in}{1.327020in}}%
\pgfpathlineto{\pgfqpoint{2.278001in}{1.317851in}}%
\pgfpathlineto{\pgfqpoint{2.269257in}{1.312956in}}%
\pgfpathlineto{\pgfqpoint{2.269273in}{1.305794in}}%
\pgfpathlineto{\pgfqpoint{2.265456in}{1.302694in}}%
\pgfpathlineto{\pgfqpoint{2.271476in}{1.287422in}}%
\pgfpathlineto{\pgfqpoint{2.279514in}{1.277106in}}%
\pgfpathlineto{\pgfqpoint{2.276457in}{1.269826in}}%
\pgfpathlineto{\pgfqpoint{2.286058in}{1.268842in}}%
\pgfpathlineto{\pgfqpoint{2.291528in}{1.259798in}}%
\pgfpathlineto{\pgfqpoint{2.304293in}{1.259360in}}%
\pgfpathlineto{\pgfqpoint{2.316162in}{1.269352in}}%
\pgfpathlineto{\pgfqpoint{2.315196in}{1.243595in}}%
\pgfpathlineto{\pgfqpoint{2.321776in}{1.241648in}}%
\pgfpathlineto{\pgfqpoint{2.329936in}{1.244569in}}%
\pgfpathlineto{\pgfqpoint{2.342443in}{1.217276in}}%
\pgfpathlineto{\pgfqpoint{2.339333in}{1.211538in}}%
\pgfpathlineto{\pgfqpoint{2.338622in}{1.199618in}}%
\pgfpathlineto{\pgfqpoint{2.338337in}{1.185189in}}%
\pgfpathlineto{\pgfqpoint{2.332686in}{1.176718in}}%
\pgfpathlineto{\pgfqpoint{2.335278in}{1.170431in}}%
\pgfpathlineto{\pgfqpoint{2.331960in}{1.164731in}}%
\pgfpathlineto{\pgfqpoint{2.338182in}{1.150478in}}%
\pgfpathlineto{\pgfqpoint{2.329057in}{1.132177in}}%
\pgfpathlineto{\pgfqpoint{2.325180in}{1.123483in}}%
\pgfpathlineto{\pgfqpoint{2.317743in}{1.119155in}}%
\pgfpathlineto{\pgfqpoint{2.303239in}{1.128891in}}%
\pgfpathlineto{\pgfqpoint{2.301984in}{1.135848in}}%
\pgfpathlineto{\pgfqpoint{2.273307in}{1.152875in}}%
\pgfpathlineto{\pgfqpoint{2.247365in}{1.171419in}}%
\pgfpathlineto{\pgfqpoint{2.236208in}{1.181871in}}%
\pgfpathlineto{\pgfqpoint{2.230215in}{1.195879in}}%
\pgfpathlineto{\pgfqpoint{2.232591in}{1.200765in}}%
\pgfpathlineto{\pgfqpoint{2.220340in}{1.223017in}}%
\pgfpathlineto{\pgfqpoint{2.206077in}{1.254302in}}%
\pgfpathlineto{\pgfqpoint{2.192411in}{1.288065in}}%
\pgfpathlineto{\pgfqpoint{2.186495in}{1.295792in}}%
\pgfpathlineto{\pgfqpoint{2.181943in}{1.308281in}}%
\pgfpathlineto{\pgfqpoint{2.170705in}{1.319348in}}%
\pgfpathlineto{\pgfqpoint{2.160398in}{1.326212in}}%
\pgfpathlineto{\pgfqpoint{2.165080in}{1.333780in}}%
\pgfpathlineto{\pgfqpoint{2.158070in}{1.349952in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.361828in}}%
\pgfpathlineto{\pgfqpoint{2.174103in}{1.372537in}}%
\pgfpathlineto{\pgfqpoint{2.175818in}{1.365478in}}%
\pgfpathlineto{\pgfqpoint{2.171691in}{1.361440in}}%
\pgfpathlineto{\pgfqpoint{2.172083in}{1.355227in}}%
\pgfpathlineto{\pgfqpoint{2.178062in}{1.356577in}}%
\pgfpathlineto{\pgfqpoint{2.183905in}{1.354744in}}%
\pgfpathlineto{\pgfqpoint{2.189976in}{1.346182in}}%
\pgfpathlineto{\pgfqpoint{2.198154in}{1.353157in}}%
\pgfpathlineto{\pgfqpoint{2.200891in}{1.364597in}}%
\pgfpathlineto{\pgfqpoint{2.209755in}{1.379351in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{2.242923in}{1.403792in}}%
\pgfpathlineto{\pgfqpoint{2.247425in}{1.414817in}}%
\pgfpathlineto{\pgfqpoint{2.245407in}{1.427693in}}%
\pgfpathlineto{\pgfqpoint{2.249264in}{1.429301in}}%
\pgfpathlineto{\pgfqpoint{2.258884in}{1.421270in}}%
\pgfpathlineto{\pgfqpoint{2.263501in}{1.413267in}}%
\pgfpathlineto{\pgfqpoint{2.270197in}{1.408898in}}%
\pgfpathlineto{\pgfqpoint{2.278719in}{1.391119in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{1.388995in}}%
\pgfpathlineto{\pgfqpoint{2.297460in}{1.393479in}}%
\pgfpathlineto{\pgfqpoint{2.302684in}{1.390546in}}%
\pgfpathlineto{\pgfqpoint{2.311365in}{1.392003in}}%
\pgfpathlineto{\pgfqpoint{2.322443in}{1.384062in}}%
\pgfpathlineto{\pgfqpoint{2.313113in}{1.366805in}}%
\pgfpathlineto{\pgfqpoint{2.317433in}{1.366403in}}%
\pgfpathlineto{\pgfqpoint{2.324671in}{1.357389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368317in}{1.451524in}}%
\pgfpathlineto{\pgfqpoint{2.365588in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{2.362768in}{1.459436in}}%
\pgfpathlineto{\pgfqpoint{2.358749in}{1.464814in}}%
\pgfpathlineto{\pgfqpoint{2.353964in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{2.325780in}{1.459348in}}%
\pgfpathlineto{\pgfqpoint{2.325959in}{1.448738in}}%
\pgfpathlineto{\pgfqpoint{2.334435in}{1.446985in}}%
\pgfpathlineto{\pgfqpoint{2.333946in}{1.440490in}}%
\pgfpathlineto{\pgfqpoint{2.331054in}{1.442245in}}%
\pgfpathlineto{\pgfqpoint{2.322907in}{1.439452in}}%
\pgfpathlineto{\pgfqpoint{2.322834in}{1.427132in}}%
\pgfpathlineto{\pgfqpoint{2.329251in}{1.420945in}}%
\pgfpathlineto{\pgfqpoint{2.331515in}{1.411235in}}%
\pgfpathlineto{\pgfqpoint{2.331174in}{1.403882in}}%
\pgfpathlineto{\pgfqpoint{2.324671in}{1.357389in}}%
\pgfpathlineto{\pgfqpoint{2.317433in}{1.366403in}}%
\pgfpathlineto{\pgfqpoint{2.313113in}{1.366805in}}%
\pgfpathlineto{\pgfqpoint{2.322443in}{1.384062in}}%
\pgfpathlineto{\pgfqpoint{2.311365in}{1.392003in}}%
\pgfpathlineto{\pgfqpoint{2.302684in}{1.390546in}}%
\pgfpathlineto{\pgfqpoint{2.297460in}{1.393479in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{1.388995in}}%
\pgfpathlineto{\pgfqpoint{2.278719in}{1.391119in}}%
\pgfpathlineto{\pgfqpoint{2.270197in}{1.408898in}}%
\pgfpathlineto{\pgfqpoint{2.263501in}{1.413267in}}%
\pgfpathlineto{\pgfqpoint{2.258884in}{1.421270in}}%
\pgfpathlineto{\pgfqpoint{2.249264in}{1.429301in}}%
\pgfpathlineto{\pgfqpoint{2.245407in}{1.427693in}}%
\pgfpathlineto{\pgfqpoint{2.239213in}{1.431709in}}%
\pgfpathlineto{\pgfqpoint{2.232113in}{1.437326in}}%
\pgfpathlineto{\pgfqpoint{2.228003in}{1.434628in}}%
\pgfpathlineto{\pgfqpoint{2.215728in}{1.436981in}}%
\pgfpathlineto{\pgfqpoint{2.212204in}{1.444275in}}%
\pgfpathlineto{\pgfqpoint{2.209507in}{1.444005in}}%
\pgfpathlineto{\pgfqpoint{2.195039in}{1.453687in}}%
\pgfpathlineto{\pgfqpoint{2.193076in}{1.458951in}}%
\pgfpathlineto{\pgfqpoint{2.198473in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{2.197833in}{1.468717in}}%
\pgfpathlineto{\pgfqpoint{2.201225in}{1.474859in}}%
\pgfpathlineto{\pgfqpoint{2.208401in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{2.214492in}{1.486652in}}%
\pgfpathlineto{\pgfqpoint{2.220029in}{1.495547in}}%
\pgfpathlineto{\pgfqpoint{2.214697in}{1.499582in}}%
\pgfpathlineto{\pgfqpoint{2.217426in}{1.509424in}}%
\pgfpathlineto{\pgfqpoint{2.214162in}{1.524936in}}%
\pgfpathlineto{\pgfqpoint{2.217264in}{1.529388in}}%
\pgfpathlineto{\pgfqpoint{2.214981in}{1.543729in}}%
\pgfpathlineto{\pgfqpoint{2.209123in}{1.552761in}}%
\pgfpathlineto{\pgfqpoint{2.210977in}{1.561003in}}%
\pgfpathlineto{\pgfqpoint{2.215640in}{1.559785in}}%
\pgfpathlineto{\pgfqpoint{2.218367in}{1.564825in}}%
\pgfpathlineto{\pgfqpoint{2.215009in}{1.574813in}}%
\pgfpathlineto{\pgfqpoint{2.216764in}{1.577292in}}%
\pgfpathlineto{\pgfqpoint{2.224238in}{1.576754in}}%
\pgfpathlineto{\pgfqpoint{2.235091in}{1.588590in}}%
\pgfpathlineto{\pgfqpoint{2.241048in}{1.590395in}}%
\pgfpathlineto{\pgfqpoint{2.241191in}{1.596003in}}%
\pgfpathlineto{\pgfqpoint{2.243857in}{1.610331in}}%
\pgfpathlineto{\pgfqpoint{2.252153in}{1.618200in}}%
\pgfpathlineto{\pgfqpoint{2.261268in}{1.618522in}}%
\pgfpathlineto{\pgfqpoint{2.262419in}{1.622056in}}%
\pgfpathlineto{\pgfqpoint{2.273737in}{1.620641in}}%
\pgfpathlineto{\pgfqpoint{2.285120in}{1.629204in}}%
\pgfpathlineto{\pgfqpoint{2.290757in}{1.632995in}}%
\pgfpathlineto{\pgfqpoint{2.297759in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{2.302884in}{1.640125in}}%
\pgfpathlineto{\pgfqpoint{2.306679in}{1.635664in}}%
\pgfpathlineto{\pgfqpoint{2.303871in}{1.629955in}}%
\pgfpathlineto{\pgfqpoint{2.294579in}{1.627113in}}%
\pgfpathlineto{\pgfqpoint{2.290910in}{1.618635in}}%
\pgfpathlineto{\pgfqpoint{2.285311in}{1.613773in}}%
\pgfpathlineto{\pgfqpoint{2.281107in}{1.607472in}}%
\pgfpathlineto{\pgfqpoint{2.279337in}{1.595372in}}%
\pgfpathlineto{\pgfqpoint{2.275326in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{2.282793in}{1.584321in}}%
\pgfpathlineto{\pgfqpoint{2.284648in}{1.576525in}}%
\pgfpathlineto{\pgfqpoint{2.287839in}{1.572795in}}%
\pgfpathlineto{\pgfqpoint{2.288982in}{1.565967in}}%
\pgfpathlineto{\pgfqpoint{2.287263in}{1.559691in}}%
\pgfpathlineto{\pgfqpoint{2.287772in}{1.556152in}}%
\pgfpathlineto{\pgfqpoint{2.291333in}{1.554739in}}%
\pgfpathlineto{\pgfqpoint{2.294778in}{1.548824in}}%
\pgfpathlineto{\pgfqpoint{2.313380in}{1.550455in}}%
\pgfpathlineto{\pgfqpoint{2.321783in}{1.548294in}}%
\pgfpathlineto{\pgfqpoint{2.331964in}{1.533703in}}%
\pgfpathlineto{\pgfqpoint{2.337810in}{1.535516in}}%
\pgfpathlineto{\pgfqpoint{2.348229in}{1.534609in}}%
\pgfpathlineto{\pgfqpoint{2.356474in}{1.536543in}}%
\pgfpathlineto{\pgfqpoint{2.361589in}{1.533629in}}%
\pgfpathlineto{\pgfqpoint{2.358984in}{1.524496in}}%
\pgfpathlineto{\pgfqpoint{2.355756in}{1.518803in}}%
\pgfpathlineto{\pgfqpoint{2.354623in}{1.506642in}}%
\pgfpathlineto{\pgfqpoint{2.357533in}{1.495375in}}%
\pgfpathlineto{\pgfqpoint{2.361646in}{1.490337in}}%
\pgfpathlineto{\pgfqpoint{2.362143in}{1.486540in}}%
\pgfpathlineto{\pgfqpoint{2.354813in}{1.478099in}}%
\pgfpathlineto{\pgfqpoint{2.360061in}{1.474363in}}%
\pgfpathlineto{\pgfqpoint{2.363906in}{1.468434in}}%
\pgfpathlineto{\pgfqpoint{2.368317in}{1.451524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216764in}{1.577292in}}%
\pgfpathlineto{\pgfqpoint{2.215009in}{1.574813in}}%
\pgfpathlineto{\pgfqpoint{2.218367in}{1.564825in}}%
\pgfpathlineto{\pgfqpoint{2.215640in}{1.559785in}}%
\pgfpathlineto{\pgfqpoint{2.210977in}{1.561003in}}%
\pgfpathlineto{\pgfqpoint{2.209123in}{1.552761in}}%
\pgfpathlineto{\pgfqpoint{2.204301in}{1.557652in}}%
\pgfpathlineto{\pgfqpoint{2.201202in}{1.566805in}}%
\pgfpathlineto{\pgfqpoint{2.204776in}{1.571335in}}%
\pgfpathlineto{\pgfqpoint{2.201111in}{1.572497in}}%
\pgfpathlineto{\pgfqpoint{2.198411in}{1.578099in}}%
\pgfpathlineto{\pgfqpoint{2.191205in}{1.582813in}}%
\pgfpathlineto{\pgfqpoint{2.184875in}{1.581732in}}%
\pgfpathlineto{\pgfqpoint{2.181943in}{1.575834in}}%
\pgfpathlineto{\pgfqpoint{2.176101in}{1.571574in}}%
\pgfpathlineto{\pgfqpoint{2.172945in}{1.570983in}}%
\pgfpathlineto{\pgfqpoint{2.171527in}{1.567454in}}%
\pgfpathlineto{\pgfqpoint{2.178426in}{1.558250in}}%
\pgfpathlineto{\pgfqpoint{2.174478in}{1.556084in}}%
\pgfpathlineto{\pgfqpoint{2.172388in}{1.553571in}}%
\pgfpathlineto{\pgfqpoint{2.165658in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{2.163153in}{1.562835in}}%
\pgfpathlineto{\pgfqpoint{2.161270in}{1.559952in}}%
\pgfpathlineto{\pgfqpoint{2.156500in}{1.560948in}}%
\pgfpathlineto{\pgfqpoint{2.153581in}{1.567770in}}%
\pgfpathlineto{\pgfqpoint{2.147648in}{1.568897in}}%
\pgfpathlineto{\pgfqpoint{2.143894in}{1.570880in}}%
\pgfpathlineto{\pgfqpoint{2.137687in}{1.570855in}}%
\pgfpathlineto{\pgfqpoint{2.137240in}{1.567174in}}%
\pgfpathlineto{\pgfqpoint{2.135579in}{1.569738in}}%
\pgfpathlineto{\pgfqpoint{2.136340in}{1.573104in}}%
\pgfpathlineto{\pgfqpoint{2.137546in}{1.576542in}}%
\pgfpathlineto{\pgfqpoint{2.136984in}{1.579611in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{1.584139in}}%
\pgfpathlineto{\pgfqpoint{2.136055in}{1.590964in}}%
\pgfpathlineto{\pgfqpoint{2.141648in}{1.592479in}}%
\pgfpathlineto{\pgfqpoint{2.146842in}{1.586397in}}%
\pgfpathlineto{\pgfqpoint{2.146546in}{1.582804in}}%
\pgfpathlineto{\pgfqpoint{2.152318in}{1.582042in}}%
\pgfpathlineto{\pgfqpoint{2.153684in}{1.583421in}}%
\pgfpathlineto{\pgfqpoint{2.157660in}{1.579254in}}%
\pgfpathlineto{\pgfqpoint{2.164777in}{1.580480in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{1.584762in}}%
\pgfpathlineto{\pgfqpoint{2.179715in}{1.588182in}}%
\pgfpathlineto{\pgfqpoint{2.184652in}{1.593250in}}%
\pgfpathlineto{\pgfqpoint{2.192639in}{1.592255in}}%
\pgfpathlineto{\pgfqpoint{2.192100in}{1.590587in}}%
\pgfpathlineto{\pgfqpoint{2.200165in}{1.590009in}}%
\pgfpathlineto{\pgfqpoint{2.206601in}{1.587080in}}%
\pgfpathlineto{\pgfqpoint{2.211323in}{1.581978in}}%
\pgfpathlineto{\pgfqpoint{2.216764in}{1.577292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141648in}{1.592479in}}%
\pgfpathlineto{\pgfqpoint{2.136055in}{1.590964in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{1.584139in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{2.136984in}{1.579611in}}%
\pgfpathlineto{\pgfqpoint{2.137546in}{1.576542in}}%
\pgfpathlineto{\pgfqpoint{2.136340in}{1.573104in}}%
\pgfpathlineto{\pgfqpoint{2.135579in}{1.569738in}}%
\pgfpathlineto{\pgfqpoint{2.127729in}{1.573501in}}%
\pgfpathlineto{\pgfqpoint{2.124792in}{1.577060in}}%
\pgfpathlineto{\pgfqpoint{2.126458in}{1.580004in}}%
\pgfpathlineto{\pgfqpoint{2.125933in}{1.583750in}}%
\pgfpathlineto{\pgfqpoint{2.121922in}{1.587810in}}%
\pgfpathlineto{\pgfqpoint{2.116230in}{1.591143in}}%
\pgfpathlineto{\pgfqpoint{2.111250in}{1.593316in}}%
\pgfpathlineto{\pgfqpoint{2.110300in}{1.598276in}}%
\pgfpathlineto{\pgfqpoint{2.106505in}{1.601306in}}%
\pgfpathlineto{\pgfqpoint{2.107435in}{1.596376in}}%
\pgfpathlineto{\pgfqpoint{2.104549in}{1.592324in}}%
\pgfpathlineto{\pgfqpoint{2.101243in}{1.597030in}}%
\pgfpathlineto{\pgfqpoint{2.096595in}{1.598705in}}%
\pgfpathlineto{\pgfqpoint{2.094618in}{1.602123in}}%
\pgfpathlineto{\pgfqpoint{2.094701in}{1.607285in}}%
\pgfpathlineto{\pgfqpoint{2.096616in}{1.612626in}}%
\pgfpathlineto{\pgfqpoint{2.092531in}{1.615016in}}%
\pgfpathlineto{\pgfqpoint{2.095846in}{1.618292in}}%
\pgfpathlineto{\pgfqpoint{2.098026in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.615983in}}%
\pgfpathlineto{\pgfqpoint{2.110883in}{1.618194in}}%
\pgfpathlineto{\pgfqpoint{2.115470in}{1.616779in}}%
\pgfpathlineto{\pgfqpoint{2.117868in}{1.613290in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{1.612160in}}%
\pgfpathlineto{\pgfqpoint{2.125600in}{1.615754in}}%
\pgfpathlineto{\pgfqpoint{2.129264in}{1.606541in}}%
\pgfpathlineto{\pgfqpoint{2.134857in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.141648in}{1.592479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125600in}{1.615754in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{1.612160in}}%
\pgfpathlineto{\pgfqpoint{2.117868in}{1.613290in}}%
\pgfpathlineto{\pgfqpoint{2.115470in}{1.616779in}}%
\pgfpathlineto{\pgfqpoint{2.110883in}{1.618194in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.615983in}}%
\pgfpathlineto{\pgfqpoint{2.098026in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{2.095846in}{1.618292in}}%
\pgfpathlineto{\pgfqpoint{2.090842in}{1.623633in}}%
\pgfpathlineto{\pgfqpoint{2.084082in}{1.630474in}}%
\pgfpathlineto{\pgfqpoint{2.080897in}{1.636189in}}%
\pgfpathlineto{\pgfqpoint{2.074800in}{1.641519in}}%
\pgfpathlineto{\pgfqpoint{2.067553in}{1.649177in}}%
\pgfpathlineto{\pgfqpoint{2.069159in}{1.651799in}}%
\pgfpathlineto{\pgfqpoint{2.071547in}{1.649247in}}%
\pgfpathlineto{\pgfqpoint{2.072642in}{1.650445in}}%
\pgfpathlineto{\pgfqpoint{2.077139in}{1.651142in}}%
\pgfpathlineto{\pgfqpoint{2.078951in}{1.655015in}}%
\pgfpathlineto{\pgfqpoint{2.081073in}{1.655166in}}%
\pgfpathlineto{\pgfqpoint{2.080766in}{1.663504in}}%
\pgfpathlineto{\pgfqpoint{2.084156in}{1.663905in}}%
\pgfpathlineto{\pgfqpoint{2.087173in}{1.663784in}}%
\pgfpathlineto{\pgfqpoint{2.090296in}{1.668309in}}%
\pgfpathlineto{\pgfqpoint{2.094562in}{1.664881in}}%
\pgfpathlineto{\pgfqpoint{2.096047in}{1.666984in}}%
\pgfpathlineto{\pgfqpoint{2.098712in}{1.669001in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{1.673670in}}%
\pgfpathlineto{\pgfqpoint{2.104002in}{1.677160in}}%
\pgfpathlineto{\pgfqpoint{2.105390in}{1.677013in}}%
\pgfpathlineto{\pgfqpoint{2.107246in}{1.681065in}}%
\pgfpathlineto{\pgfqpoint{2.108757in}{1.681559in}}%
\pgfpathlineto{\pgfqpoint{2.111222in}{1.678968in}}%
\pgfpathlineto{\pgfqpoint{2.114119in}{1.678202in}}%
\pgfpathlineto{\pgfqpoint{2.117316in}{1.680358in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{1.680369in}}%
\pgfpathlineto{\pgfqpoint{2.125991in}{1.682584in}}%
\pgfpathlineto{\pgfqpoint{2.127996in}{1.684894in}}%
\pgfpathlineto{\pgfqpoint{2.132954in}{1.684547in}}%
\pgfpathlineto{\pgfqpoint{2.131710in}{1.682920in}}%
\pgfpathlineto{\pgfqpoint{2.130973in}{1.679134in}}%
\pgfpathlineto{\pgfqpoint{2.132449in}{1.672930in}}%
\pgfpathlineto{\pgfqpoint{2.129117in}{1.667154in}}%
\pgfpathlineto{\pgfqpoint{2.127564in}{1.660331in}}%
\pgfpathlineto{\pgfqpoint{2.127096in}{1.652859in}}%
\pgfpathlineto{\pgfqpoint{2.127873in}{1.648489in}}%
\pgfpathlineto{\pgfqpoint{2.128237in}{1.640855in}}%
\pgfpathlineto{\pgfqpoint{2.126027in}{1.639189in}}%
\pgfpathlineto{\pgfqpoint{2.124675in}{1.631936in}}%
\pgfpathlineto{\pgfqpoint{2.125669in}{1.627458in}}%
\pgfpathlineto{\pgfqpoint{2.122709in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.123382in}{1.618539in}}%
\pgfpathlineto{\pgfqpoint{2.125600in}{1.615754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132954in}{1.684547in}}%
\pgfpathlineto{\pgfqpoint{2.127996in}{1.684894in}}%
\pgfpathlineto{\pgfqpoint{2.125991in}{1.682584in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{1.680369in}}%
\pgfpathlineto{\pgfqpoint{2.117316in}{1.680358in}}%
\pgfpathlineto{\pgfqpoint{2.114119in}{1.678202in}}%
\pgfpathlineto{\pgfqpoint{2.111222in}{1.678968in}}%
\pgfpathlineto{\pgfqpoint{2.108757in}{1.681559in}}%
\pgfpathlineto{\pgfqpoint{2.107246in}{1.681065in}}%
\pgfpathlineto{\pgfqpoint{2.105390in}{1.677013in}}%
\pgfpathlineto{\pgfqpoint{2.104002in}{1.677160in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{1.673670in}}%
\pgfpathlineto{\pgfqpoint{2.098712in}{1.669001in}}%
\pgfpathlineto{\pgfqpoint{2.096047in}{1.666984in}}%
\pgfpathlineto{\pgfqpoint{2.094562in}{1.664881in}}%
\pgfpathlineto{\pgfqpoint{2.090296in}{1.668309in}}%
\pgfpathlineto{\pgfqpoint{2.087173in}{1.663784in}}%
\pgfpathlineto{\pgfqpoint{2.084156in}{1.663905in}}%
\pgfpathlineto{\pgfqpoint{2.080766in}{1.663504in}}%
\pgfpathlineto{\pgfqpoint{2.081073in}{1.655166in}}%
\pgfpathlineto{\pgfqpoint{2.078951in}{1.655015in}}%
\pgfpathlineto{\pgfqpoint{2.077139in}{1.651142in}}%
\pgfpathlineto{\pgfqpoint{2.072642in}{1.650445in}}%
\pgfpathlineto{\pgfqpoint{2.070143in}{1.655750in}}%
\pgfpathlineto{\pgfqpoint{2.065750in}{1.657224in}}%
\pgfpathlineto{\pgfqpoint{2.066757in}{1.664017in}}%
\pgfpathlineto{\pgfqpoint{2.064790in}{1.665852in}}%
\pgfpathlineto{\pgfqpoint{2.061812in}{1.667061in}}%
\pgfpathlineto{\pgfqpoint{2.055467in}{1.665041in}}%
\pgfpathlineto{\pgfqpoint{2.054929in}{1.667325in}}%
\pgfpathlineto{\pgfqpoint{2.050562in}{1.670044in}}%
\pgfpathlineto{\pgfqpoint{2.047446in}{1.673427in}}%
\pgfpathlineto{\pgfqpoint{2.043181in}{1.674853in}}%
\pgfpathlineto{\pgfqpoint{2.046187in}{1.679158in}}%
\pgfpathlineto{\pgfqpoint{2.045034in}{1.682486in}}%
\pgfpathlineto{\pgfqpoint{2.046053in}{1.685744in}}%
\pgfpathlineto{\pgfqpoint{2.052911in}{1.690489in}}%
\pgfpathlineto{\pgfqpoint{2.059503in}{1.696957in}}%
\pgfpathlineto{\pgfqpoint{2.061005in}{1.696295in}}%
\pgfpathlineto{\pgfqpoint{2.064178in}{1.699276in}}%
\pgfpathlineto{\pgfqpoint{2.068317in}{1.699519in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{1.698137in}}%
\pgfpathlineto{\pgfqpoint{2.071903in}{1.698979in}}%
\pgfpathlineto{\pgfqpoint{2.078623in}{1.697449in}}%
\pgfpathlineto{\pgfqpoint{2.085310in}{1.697892in}}%
\pgfpathlineto{\pgfqpoint{2.089963in}{1.699767in}}%
\pgfpathlineto{\pgfqpoint{2.091660in}{1.701666in}}%
\pgfpathlineto{\pgfqpoint{2.096269in}{1.700788in}}%
\pgfpathlineto{\pgfqpoint{2.099731in}{1.699637in}}%
\pgfpathlineto{\pgfqpoint{2.103514in}{1.700034in}}%
\pgfpathlineto{\pgfqpoint{2.106389in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{2.112996in}{1.699153in}}%
\pgfpathlineto{\pgfqpoint{2.115292in}{1.698779in}}%
\pgfpathlineto{\pgfqpoint{2.119707in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.123888in}{1.691808in}}%
\pgfpathlineto{\pgfqpoint{2.129148in}{1.689211in}}%
\pgfpathlineto{\pgfqpoint{2.132954in}{1.684547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043181in}{1.674853in}}%
\pgfpathlineto{\pgfqpoint{2.047446in}{1.673427in}}%
\pgfpathlineto{\pgfqpoint{2.050562in}{1.670044in}}%
\pgfpathlineto{\pgfqpoint{2.054929in}{1.667325in}}%
\pgfpathlineto{\pgfqpoint{2.055467in}{1.665041in}}%
\pgfpathlineto{\pgfqpoint{2.061812in}{1.667061in}}%
\pgfpathlineto{\pgfqpoint{2.064790in}{1.665852in}}%
\pgfpathlineto{\pgfqpoint{2.066757in}{1.664017in}}%
\pgfpathlineto{\pgfqpoint{2.065750in}{1.657224in}}%
\pgfpathlineto{\pgfqpoint{2.064145in}{1.653232in}}%
\pgfpathlineto{\pgfqpoint{2.055766in}{1.653485in}}%
\pgfpathlineto{\pgfqpoint{2.050560in}{1.655109in}}%
\pgfpathlineto{\pgfqpoint{2.044578in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{2.036541in}{1.659533in}}%
\pgfpathlineto{\pgfqpoint{2.032445in}{1.663174in}}%
\pgfpathlineto{\pgfqpoint{2.032891in}{1.665660in}}%
\pgfpathlineto{\pgfqpoint{2.037849in}{1.669937in}}%
\pgfpathlineto{\pgfqpoint{2.040565in}{1.671812in}}%
\pgfpathlineto{\pgfqpoint{2.039796in}{1.673809in}}%
\pgfpathlineto{\pgfqpoint{2.043181in}{1.674853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001602in}{1.676798in}}%
\pgfpathlineto{\pgfqpoint{2.001957in}{1.681737in}}%
\pgfpathlineto{\pgfqpoint{2.003635in}{1.685713in}}%
\pgfpathlineto{\pgfqpoint{2.001580in}{1.688881in}}%
\pgfpathlineto{\pgfqpoint{2.008542in}{1.702703in}}%
\pgfpathlineto{\pgfqpoint{2.027108in}{1.702754in}}%
\pgfpathlineto{\pgfqpoint{2.027479in}{1.708528in}}%
\pgfpathlineto{\pgfqpoint{2.025136in}{1.709557in}}%
\pgfpathlineto{\pgfqpoint{2.023530in}{1.713231in}}%
\pgfpathlineto{\pgfqpoint{2.018180in}{1.717148in}}%
\pgfpathlineto{\pgfqpoint{2.012796in}{1.722807in}}%
\pgfpathlineto{\pgfqpoint{2.019329in}{1.722849in}}%
\pgfpathlineto{\pgfqpoint{2.019340in}{1.732394in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.046223in}{1.732237in}}%
\pgfpathlineto{\pgfqpoint{2.046111in}{1.718795in}}%
\pgfpathlineto{\pgfqpoint{2.044978in}{1.699657in}}%
\pgfpathlineto{\pgfqpoint{2.049296in}{1.699663in}}%
\pgfpathlineto{\pgfqpoint{2.054012in}{1.696595in}}%
\pgfpathlineto{\pgfqpoint{2.055259in}{1.699122in}}%
\pgfpathlineto{\pgfqpoint{2.059503in}{1.696957in}}%
\pgfpathlineto{\pgfqpoint{2.052911in}{1.690489in}}%
\pgfpathlineto{\pgfqpoint{2.046053in}{1.685744in}}%
\pgfpathlineto{\pgfqpoint{2.045034in}{1.682486in}}%
\pgfpathlineto{\pgfqpoint{2.046187in}{1.679158in}}%
\pgfpathlineto{\pgfqpoint{2.043181in}{1.674853in}}%
\pgfpathlineto{\pgfqpoint{2.039796in}{1.673809in}}%
\pgfpathlineto{\pgfqpoint{2.040565in}{1.671812in}}%
\pgfpathlineto{\pgfqpoint{2.037849in}{1.669937in}}%
\pgfpathlineto{\pgfqpoint{2.032891in}{1.665660in}}%
\pgfpathlineto{\pgfqpoint{2.032445in}{1.663174in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.016000in}{1.666438in}}%
\pgfpathlineto{\pgfqpoint{2.009384in}{1.669801in}}%
\pgfpathlineto{\pgfqpoint{2.001602in}{1.676798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046223in}{1.732237in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.734732in}}%
\pgfpathlineto{\pgfqpoint{2.047860in}{1.735513in}}%
\pgfpathlineto{\pgfqpoint{2.050486in}{1.733507in}}%
\pgfpathlineto{\pgfqpoint{2.055668in}{1.743742in}}%
\pgfpathlineto{\pgfqpoint{2.058418in}{1.743965in}}%
\pgfpathlineto{\pgfqpoint{2.058471in}{1.741477in}}%
\pgfpathlineto{\pgfqpoint{2.061212in}{1.741399in}}%
\pgfpathlineto{\pgfqpoint{2.060971in}{1.736787in}}%
\pgfpathlineto{\pgfqpoint{2.058630in}{1.729453in}}%
\pgfpathlineto{\pgfqpoint{2.059895in}{1.726830in}}%
\pgfpathlineto{\pgfqpoint{2.058380in}{1.720764in}}%
\pgfpathlineto{\pgfqpoint{2.059293in}{1.719142in}}%
\pgfpathlineto{\pgfqpoint{2.057616in}{1.710574in}}%
\pgfpathlineto{\pgfqpoint{2.054775in}{1.706076in}}%
\pgfpathlineto{\pgfqpoint{2.052163in}{1.705536in}}%
\pgfpathlineto{\pgfqpoint{2.049296in}{1.699663in}}%
\pgfpathlineto{\pgfqpoint{2.044978in}{1.699657in}}%
\pgfpathlineto{\pgfqpoint{2.046111in}{1.718795in}}%
\pgfpathlineto{\pgfqpoint{2.046223in}{1.732237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457174in}{1.518449in}}%
\pgfpathlineto{\pgfqpoint{2.459089in}{1.513665in}}%
\pgfpathlineto{\pgfqpoint{2.453799in}{1.507193in}}%
\pgfpathlineto{\pgfqpoint{2.437619in}{1.500846in}}%
\pgfpathlineto{\pgfqpoint{2.427217in}{1.498215in}}%
\pgfpathlineto{\pgfqpoint{2.423041in}{1.494207in}}%
\pgfpathlineto{\pgfqpoint{2.411539in}{1.498445in}}%
\pgfpathlineto{\pgfqpoint{2.400831in}{1.500615in}}%
\pgfpathlineto{\pgfqpoint{2.398120in}{1.499054in}}%
\pgfpathlineto{\pgfqpoint{2.404594in}{1.494658in}}%
\pgfpathlineto{\pgfqpoint{2.404011in}{1.483290in}}%
\pgfpathlineto{\pgfqpoint{2.406019in}{1.472611in}}%
\pgfpathlineto{\pgfqpoint{2.418273in}{1.471154in}}%
\pgfpathlineto{\pgfqpoint{2.419055in}{1.467591in}}%
\pgfpathlineto{\pgfqpoint{2.408722in}{1.462766in}}%
\pgfpathlineto{\pgfqpoint{2.407041in}{1.455585in}}%
\pgfpathlineto{\pgfqpoint{2.401086in}{1.452802in}}%
\pgfpathlineto{\pgfqpoint{2.390328in}{1.448843in}}%
\pgfpathlineto{\pgfqpoint{2.387528in}{1.443654in}}%
\pgfpathlineto{\pgfqpoint{2.376281in}{1.442555in}}%
\pgfpathlineto{\pgfqpoint{2.368317in}{1.451524in}}%
\pgfpathlineto{\pgfqpoint{2.363906in}{1.468434in}}%
\pgfpathlineto{\pgfqpoint{2.360061in}{1.474363in}}%
\pgfpathlineto{\pgfqpoint{2.354813in}{1.478099in}}%
\pgfpathlineto{\pgfqpoint{2.362143in}{1.486540in}}%
\pgfpathlineto{\pgfqpoint{2.361646in}{1.490337in}}%
\pgfpathlineto{\pgfqpoint{2.357533in}{1.495375in}}%
\pgfpathlineto{\pgfqpoint{2.354623in}{1.506642in}}%
\pgfpathlineto{\pgfqpoint{2.355756in}{1.518803in}}%
\pgfpathlineto{\pgfqpoint{2.358984in}{1.524496in}}%
\pgfpathlineto{\pgfqpoint{2.361589in}{1.533629in}}%
\pgfpathlineto{\pgfqpoint{2.356474in}{1.536543in}}%
\pgfpathlineto{\pgfqpoint{2.348229in}{1.534609in}}%
\pgfpathlineto{\pgfqpoint{2.337810in}{1.535516in}}%
\pgfpathlineto{\pgfqpoint{2.331964in}{1.533703in}}%
\pgfpathlineto{\pgfqpoint{2.321783in}{1.548294in}}%
\pgfpathlineto{\pgfqpoint{2.313380in}{1.550455in}}%
\pgfpathlineto{\pgfqpoint{2.294778in}{1.548824in}}%
\pgfpathlineto{\pgfqpoint{2.291333in}{1.554739in}}%
\pgfpathlineto{\pgfqpoint{2.287772in}{1.556152in}}%
\pgfpathlineto{\pgfqpoint{2.287263in}{1.559691in}}%
\pgfpathlineto{\pgfqpoint{2.288982in}{1.565967in}}%
\pgfpathlineto{\pgfqpoint{2.287839in}{1.572795in}}%
\pgfpathlineto{\pgfqpoint{2.284648in}{1.576525in}}%
\pgfpathlineto{\pgfqpoint{2.282793in}{1.584321in}}%
\pgfpathlineto{\pgfqpoint{2.275326in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{2.279337in}{1.595372in}}%
\pgfpathlineto{\pgfqpoint{2.281107in}{1.607472in}}%
\pgfpathlineto{\pgfqpoint{2.285311in}{1.613773in}}%
\pgfpathlineto{\pgfqpoint{2.290910in}{1.618635in}}%
\pgfpathlineto{\pgfqpoint{2.294579in}{1.627113in}}%
\pgfpathlineto{\pgfqpoint{2.303871in}{1.629955in}}%
\pgfpathlineto{\pgfqpoint{2.303460in}{1.625948in}}%
\pgfpathlineto{\pgfqpoint{2.294968in}{1.623969in}}%
\pgfpathlineto{\pgfqpoint{2.299686in}{1.616274in}}%
\pgfpathlineto{\pgfqpoint{2.299510in}{1.607406in}}%
\pgfpathlineto{\pgfqpoint{2.293129in}{1.597557in}}%
\pgfpathlineto{\pgfqpoint{2.298605in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{2.304840in}{1.585205in}}%
\pgfpathlineto{\pgfqpoint{2.308089in}{1.597461in}}%
\pgfpathlineto{\pgfqpoint{2.303603in}{1.603429in}}%
\pgfpathlineto{\pgfqpoint{2.302872in}{1.616266in}}%
\pgfpathlineto{\pgfqpoint{2.320886in}{1.623159in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.631151in}}%
\pgfpathlineto{\pgfqpoint{2.323954in}{1.636501in}}%
\pgfpathlineto{\pgfqpoint{2.329146in}{1.624585in}}%
\pgfpathlineto{\pgfqpoint{2.339290in}{1.624310in}}%
\pgfpathlineto{\pgfqpoint{2.348689in}{1.614855in}}%
\pgfpathlineto{\pgfqpoint{2.349255in}{1.609240in}}%
\pgfpathlineto{\pgfqpoint{2.362243in}{1.609092in}}%
\pgfpathlineto{\pgfqpoint{2.377698in}{1.610834in}}%
\pgfpathlineto{\pgfqpoint{2.385981in}{1.603240in}}%
\pgfpathlineto{\pgfqpoint{2.397044in}{1.601145in}}%
\pgfpathlineto{\pgfqpoint{2.405158in}{1.606442in}}%
\pgfpathlineto{\pgfqpoint{2.405324in}{1.610712in}}%
\pgfpathlineto{\pgfqpoint{2.423242in}{1.611734in}}%
\pgfpathlineto{\pgfqpoint{2.440577in}{1.611970in}}%
\pgfpathlineto{\pgfqpoint{2.428294in}{1.606962in}}%
\pgfpathlineto{\pgfqpoint{2.433235in}{1.598957in}}%
\pgfpathlineto{\pgfqpoint{2.444803in}{1.597683in}}%
\pgfpathlineto{\pgfqpoint{2.455771in}{1.589345in}}%
\pgfpathlineto{\pgfqpoint{2.458076in}{1.575760in}}%
\pgfpathlineto{\pgfqpoint{2.465614in}{1.576143in}}%
\pgfpathlineto{\pgfqpoint{2.471282in}{1.572146in}}%
\pgfpathlineto{\pgfqpoint{2.459821in}{1.562185in}}%
\pgfpathlineto{\pgfqpoint{2.458557in}{1.556003in}}%
\pgfpathlineto{\pgfqpoint{2.463509in}{1.549711in}}%
\pgfpathlineto{\pgfqpoint{2.459916in}{1.546534in}}%
\pgfpathlineto{\pgfqpoint{2.451015in}{1.543813in}}%
\pgfpathlineto{\pgfqpoint{2.451303in}{1.535983in}}%
\pgfpathlineto{\pgfqpoint{2.447385in}{1.531316in}}%
\pgfpathlineto{\pgfqpoint{2.457174in}{1.518449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517844in}{1.462480in}}%
\pgfpathlineto{\pgfqpoint{2.514325in}{1.461873in}}%
\pgfpathlineto{\pgfqpoint{2.506324in}{1.463311in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{1.458802in}}%
\pgfpathlineto{\pgfqpoint{2.495075in}{1.455828in}}%
\pgfpathlineto{\pgfqpoint{2.490504in}{1.455094in}}%
\pgfpathlineto{\pgfqpoint{2.488905in}{1.451773in}}%
\pgfpathlineto{\pgfqpoint{2.481804in}{1.452615in}}%
\pgfpathlineto{\pgfqpoint{2.472906in}{1.460570in}}%
\pgfpathlineto{\pgfqpoint{2.471857in}{1.468417in}}%
\pgfpathlineto{\pgfqpoint{2.468154in}{1.476990in}}%
\pgfpathlineto{\pgfqpoint{2.470456in}{1.491424in}}%
\pgfpathlineto{\pgfqpoint{2.474468in}{1.497398in}}%
\pgfpathlineto{\pgfqpoint{2.471150in}{1.505278in}}%
\pgfpathlineto{\pgfqpoint{2.466180in}{1.507846in}}%
\pgfpathlineto{\pgfqpoint{2.468061in}{1.515292in}}%
\pgfpathlineto{\pgfqpoint{2.464694in}{1.519199in}}%
\pgfpathlineto{\pgfqpoint{2.457174in}{1.518449in}}%
\pgfpathlineto{\pgfqpoint{2.447385in}{1.531316in}}%
\pgfpathlineto{\pgfqpoint{2.451303in}{1.535983in}}%
\pgfpathlineto{\pgfqpoint{2.451015in}{1.543813in}}%
\pgfpathlineto{\pgfqpoint{2.459916in}{1.546534in}}%
\pgfpathlineto{\pgfqpoint{2.463509in}{1.549711in}}%
\pgfpathlineto{\pgfqpoint{2.458557in}{1.556003in}}%
\pgfpathlineto{\pgfqpoint{2.459821in}{1.562185in}}%
\pgfpathlineto{\pgfqpoint{2.471282in}{1.572146in}}%
\pgfpathlineto{\pgfqpoint{2.480780in}{1.565909in}}%
\pgfpathlineto{\pgfqpoint{2.489730in}{1.554862in}}%
\pgfpathlineto{\pgfqpoint{2.490136in}{1.546131in}}%
\pgfpathlineto{\pgfqpoint{2.495586in}{1.545729in}}%
\pgfpathlineto{\pgfqpoint{2.503338in}{1.537457in}}%
\pgfpathlineto{\pgfqpoint{2.509049in}{1.531554in}}%
\pgfpathlineto{\pgfqpoint{2.506737in}{1.516301in}}%
\pgfpathlineto{\pgfqpoint{2.497956in}{1.511876in}}%
\pgfpathlineto{\pgfqpoint{2.498738in}{1.507877in}}%
\pgfpathlineto{\pgfqpoint{2.496070in}{1.499129in}}%
\pgfpathlineto{\pgfqpoint{2.502479in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{2.507110in}{1.486795in}}%
\pgfpathlineto{\pgfqpoint{2.509010in}{1.477222in}}%
\pgfpathlineto{\pgfqpoint{2.517844in}{1.462480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546986in}{1.469472in}}%
\pgfpathlineto{\pgfqpoint{2.538700in}{1.473065in}}%
\pgfpathlineto{\pgfqpoint{2.531870in}{1.471331in}}%
\pgfpathlineto{\pgfqpoint{2.526032in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{2.524586in}{1.467928in}}%
\pgfpathlineto{\pgfqpoint{2.527012in}{1.464557in}}%
\pgfpathlineto{\pgfqpoint{2.525709in}{1.461092in}}%
\pgfpathlineto{\pgfqpoint{2.517844in}{1.462480in}}%
\pgfpathlineto{\pgfqpoint{2.509010in}{1.477222in}}%
\pgfpathlineto{\pgfqpoint{2.507110in}{1.486795in}}%
\pgfpathlineto{\pgfqpoint{2.502479in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{2.496070in}{1.499129in}}%
\pgfpathlineto{\pgfqpoint{2.498738in}{1.507877in}}%
\pgfpathlineto{\pgfqpoint{2.497956in}{1.511876in}}%
\pgfpathlineto{\pgfqpoint{2.506737in}{1.516301in}}%
\pgfpathlineto{\pgfqpoint{2.509049in}{1.531554in}}%
\pgfpathlineto{\pgfqpoint{2.526380in}{1.528159in}}%
\pgfpathlineto{\pgfqpoint{2.527935in}{1.531215in}}%
\pgfpathlineto{\pgfqpoint{2.539631in}{1.532439in}}%
\pgfpathlineto{\pgfqpoint{2.555184in}{1.527882in}}%
\pgfpathlineto{\pgfqpoint{2.547654in}{1.513303in}}%
\pgfpathlineto{\pgfqpoint{2.548798in}{1.501702in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{1.491654in}}%
\pgfpathlineto{\pgfqpoint{2.551948in}{1.484358in}}%
\pgfpathlineto{\pgfqpoint{2.550676in}{1.476603in}}%
\pgfpathlineto{\pgfqpoint{2.546986in}{1.469472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588458in}{1.500746in}}%
\pgfpathlineto{\pgfqpoint{2.579901in}{1.485229in}}%
\pgfpathlineto{\pgfqpoint{2.575459in}{1.472742in}}%
\pgfpathlineto{\pgfqpoint{2.569915in}{1.466301in}}%
\pgfpathlineto{\pgfqpoint{2.562989in}{1.465089in}}%
\pgfpathlineto{\pgfqpoint{2.561017in}{1.469863in}}%
\pgfpathlineto{\pgfqpoint{2.557781in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{2.553303in}{1.465974in}}%
\pgfpathlineto{\pgfqpoint{2.546986in}{1.469472in}}%
\pgfpathlineto{\pgfqpoint{2.550676in}{1.476603in}}%
\pgfpathlineto{\pgfqpoint{2.551948in}{1.484358in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{1.491654in}}%
\pgfpathlineto{\pgfqpoint{2.548798in}{1.501702in}}%
\pgfpathlineto{\pgfqpoint{2.547654in}{1.513303in}}%
\pgfpathlineto{\pgfqpoint{2.555184in}{1.527882in}}%
\pgfpathlineto{\pgfqpoint{2.560096in}{1.526016in}}%
\pgfpathlineto{\pgfqpoint{2.570747in}{1.522003in}}%
\pgfpathlineto{\pgfqpoint{2.586063in}{1.507690in}}%
\pgfpathlineto{\pgfqpoint{2.588458in}{1.500746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425189in}{2.269001in}}%
\pgfpathlineto{\pgfqpoint{3.432016in}{2.264561in}}%
\pgfpathlineto{\pgfqpoint{3.452861in}{2.261438in}}%
\pgfpathlineto{\pgfqpoint{3.445547in}{2.249827in}}%
\pgfpathlineto{\pgfqpoint{3.443711in}{2.237747in}}%
\pgfpathlineto{\pgfqpoint{3.439740in}{2.234850in}}%
\pgfpathlineto{\pgfqpoint{3.433149in}{2.236411in}}%
\pgfpathlineto{\pgfqpoint{3.433614in}{2.232102in}}%
\pgfpathlineto{\pgfqpoint{3.423035in}{2.222574in}}%
\pgfpathlineto{\pgfqpoint{3.422821in}{2.214896in}}%
\pgfpathlineto{\pgfqpoint{3.429728in}{2.217553in}}%
\pgfpathlineto{\pgfqpoint{3.434697in}{2.210117in}}%
\pgfpathlineto{\pgfqpoint{3.434100in}{2.205326in}}%
\pgfpathlineto{\pgfqpoint{3.438357in}{2.198959in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{2.193795in}}%
\pgfpathlineto{\pgfqpoint{3.437069in}{2.180674in}}%
\pgfpathlineto{\pgfqpoint{3.444909in}{2.178523in}}%
\pgfpathlineto{\pgfqpoint{3.443254in}{2.171163in}}%
\pgfpathlineto{\pgfqpoint{3.430150in}{2.161584in}}%
\pgfpathlineto{\pgfqpoint{3.401620in}{2.166175in}}%
\pgfpathlineto{\pgfqpoint{3.380551in}{2.160673in}}%
\pgfpathlineto{\pgfqpoint{3.378896in}{2.150462in}}%
\pgfpathlineto{\pgfqpoint{3.362127in}{2.148264in}}%
\pgfpathlineto{\pgfqpoint{3.345851in}{2.155934in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.152269in}}%
\pgfpathlineto{\pgfqpoint{3.313964in}{2.159975in}}%
\pgfpathlineto{\pgfqpoint{3.308199in}{2.166567in}}%
\pgfpathlineto{\pgfqpoint{3.315679in}{2.176738in}}%
\pgfpathlineto{\pgfqpoint{3.318434in}{2.210520in}}%
\pgfpathlineto{\pgfqpoint{3.303507in}{2.228315in}}%
\pgfpathlineto{\pgfqpoint{3.292838in}{2.236895in}}%
\pgfpathlineto{\pgfqpoint{3.270731in}{2.243416in}}%
\pgfpathlineto{\pgfqpoint{3.269273in}{2.255781in}}%
\pgfpathlineto{\pgfqpoint{3.288028in}{2.259470in}}%
\pgfpathlineto{\pgfqpoint{3.312319in}{2.255107in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{2.274301in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{2.267027in}}%
\pgfpathlineto{\pgfqpoint{3.355068in}{2.280250in}}%
\pgfpathlineto{\pgfqpoint{3.359411in}{2.294144in}}%
\pgfpathlineto{\pgfqpoint{3.372062in}{2.297568in}}%
\pgfpathlineto{\pgfqpoint{3.374157in}{2.291605in}}%
\pgfpathlineto{\pgfqpoint{3.380881in}{2.291325in}}%
\pgfpathlineto{\pgfqpoint{3.387606in}{2.284520in}}%
\pgfpathlineto{\pgfqpoint{3.397701in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{3.405124in}{2.277845in}}%
\pgfpathlineto{\pgfqpoint{3.417779in}{2.270115in}}%
\pgfpathlineto{\pgfqpoint{3.421015in}{2.268643in}}%
\pgfpathlineto{\pgfqpoint{3.425189in}{2.269001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462216in}{2.153092in}}%
\pgfpathlineto{\pgfqpoint{3.471531in}{2.159567in}}%
\pgfpathlineto{\pgfqpoint{3.473991in}{2.145027in}}%
\pgfpathlineto{\pgfqpoint{3.469213in}{2.131929in}}%
\pgfpathlineto{\pgfqpoint{3.462646in}{2.135381in}}%
\pgfpathlineto{\pgfqpoint{3.459297in}{2.146791in}}%
\pgfpathlineto{\pgfqpoint{3.462216in}{2.153092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245407in}{1.427693in}}%
\pgfpathlineto{\pgfqpoint{2.247425in}{1.414817in}}%
\pgfpathlineto{\pgfqpoint{2.242923in}{1.403792in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{2.209755in}{1.379351in}}%
\pgfpathlineto{\pgfqpoint{2.200891in}{1.364597in}}%
\pgfpathlineto{\pgfqpoint{2.198154in}{1.353157in}}%
\pgfpathlineto{\pgfqpoint{2.189976in}{1.346182in}}%
\pgfpathlineto{\pgfqpoint{2.183905in}{1.354744in}}%
\pgfpathlineto{\pgfqpoint{2.178062in}{1.356577in}}%
\pgfpathlineto{\pgfqpoint{2.172083in}{1.355227in}}%
\pgfpathlineto{\pgfqpoint{2.171691in}{1.361440in}}%
\pgfpathlineto{\pgfqpoint{2.175818in}{1.365478in}}%
\pgfpathlineto{\pgfqpoint{2.174103in}{1.372537in}}%
\pgfpathlineto{\pgfqpoint{2.181803in}{1.385209in}}%
\pgfpathlineto{\pgfqpoint{2.178674in}{1.392614in}}%
\pgfpathlineto{\pgfqpoint{2.173145in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.164481in}{1.392171in}}%
\pgfpathlineto{\pgfqpoint{2.167417in}{1.396951in}}%
\pgfpathlineto{\pgfqpoint{2.164974in}{1.412340in}}%
\pgfpathlineto{\pgfqpoint{2.170041in}{1.414897in}}%
\pgfpathlineto{\pgfqpoint{2.172703in}{1.425461in}}%
\pgfpathlineto{\pgfqpoint{2.178178in}{1.436381in}}%
\pgfpathlineto{\pgfqpoint{2.177169in}{1.443301in}}%
\pgfpathlineto{\pgfqpoint{2.185094in}{1.446938in}}%
\pgfpathlineto{\pgfqpoint{2.195039in}{1.453687in}}%
\pgfpathlineto{\pgfqpoint{2.209507in}{1.444005in}}%
\pgfpathlineto{\pgfqpoint{2.212204in}{1.444275in}}%
\pgfpathlineto{\pgfqpoint{2.215728in}{1.436981in}}%
\pgfpathlineto{\pgfqpoint{2.228003in}{1.434628in}}%
\pgfpathlineto{\pgfqpoint{2.232113in}{1.437326in}}%
\pgfpathlineto{\pgfqpoint{2.239213in}{1.431709in}}%
\pgfpathlineto{\pgfqpoint{2.245407in}{1.427693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376908in}{1.744216in}}%
\pgfpathlineto{\pgfqpoint{2.384302in}{1.742722in}}%
\pgfpathlineto{\pgfqpoint{2.386910in}{1.739354in}}%
\pgfpathlineto{\pgfqpoint{2.383205in}{1.735078in}}%
\pgfpathlineto{\pgfqpoint{2.372316in}{1.735179in}}%
\pgfpathlineto{\pgfqpoint{2.363865in}{1.734581in}}%
\pgfpathlineto{\pgfqpoint{2.363022in}{1.741837in}}%
\pgfpathlineto{\pgfqpoint{2.365072in}{1.744315in}}%
\pgfpathlineto{\pgfqpoint{2.376908in}{1.744216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213636in}{1.743805in}}%
\pgfpathlineto{\pgfqpoint{2.223371in}{1.742284in}}%
\pgfpathlineto{\pgfqpoint{2.231056in}{1.738212in}}%
\pgfpathlineto{\pgfqpoint{2.233453in}{1.733569in}}%
\pgfpathlineto{\pgfqpoint{2.223285in}{1.733253in}}%
\pgfpathlineto{\pgfqpoint{2.218891in}{1.730419in}}%
\pgfpathlineto{\pgfqpoint{2.210795in}{1.733140in}}%
\pgfpathlineto{\pgfqpoint{2.202525in}{1.739319in}}%
\pgfpathlineto{\pgfqpoint{2.204261in}{1.743194in}}%
\pgfpathlineto{\pgfqpoint{2.210342in}{1.744376in}}%
\pgfpathlineto{\pgfqpoint{2.213636in}{1.743805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145670in}{1.823467in}}%
\pgfpathlineto{\pgfqpoint{2.158164in}{1.822258in}}%
\pgfpathlineto{\pgfqpoint{2.169529in}{1.822066in}}%
\pgfpathlineto{\pgfqpoint{2.183116in}{1.816290in}}%
\pgfpathlineto{\pgfqpoint{2.188873in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{1.811997in}}%
\pgfpathlineto{\pgfqpoint{2.207507in}{1.808013in}}%
\pgfpathlineto{\pgfqpoint{2.219758in}{1.797511in}}%
\pgfpathlineto{\pgfqpoint{2.228764in}{1.789863in}}%
\pgfpathlineto{\pgfqpoint{2.233526in}{1.790096in}}%
\pgfpathlineto{\pgfqpoint{2.242153in}{1.786638in}}%
\pgfpathlineto{\pgfqpoint{2.241099in}{1.781864in}}%
\pgfpathlineto{\pgfqpoint{2.251762in}{1.781166in}}%
\pgfpathlineto{\pgfqpoint{2.262696in}{1.774226in}}%
\pgfpathlineto{\pgfqpoint{2.260980in}{1.770254in}}%
\pgfpathlineto{\pgfqpoint{2.251362in}{1.768102in}}%
\pgfpathlineto{\pgfqpoint{2.241625in}{1.767260in}}%
\pgfpathlineto{\pgfqpoint{2.231659in}{1.768601in}}%
\pgfpathlineto{\pgfqpoint{2.210947in}{1.766949in}}%
\pgfpathlineto{\pgfqpoint{2.220645in}{1.776409in}}%
\pgfpathlineto{\pgfqpoint{2.214749in}{1.780813in}}%
\pgfpathlineto{\pgfqpoint{2.205424in}{1.781947in}}%
\pgfpathlineto{\pgfqpoint{2.200426in}{1.786842in}}%
\pgfpathlineto{\pgfqpoint{2.196997in}{1.796498in}}%
\pgfpathlineto{\pgfqpoint{2.188822in}{1.795838in}}%
\pgfpathlineto{\pgfqpoint{2.175334in}{1.800385in}}%
\pgfpathlineto{\pgfqpoint{2.170994in}{1.803942in}}%
\pgfpathlineto{\pgfqpoint{2.152139in}{1.806569in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.809877in}}%
\pgfpathlineto{\pgfqpoint{2.152515in}{1.814113in}}%
\pgfpathlineto{\pgfqpoint{2.138326in}{1.814981in}}%
\pgfpathlineto{\pgfqpoint{2.127931in}{1.806170in}}%
\pgfpathlineto{\pgfqpoint{2.121938in}{1.805934in}}%
\pgfpathlineto{\pgfqpoint{2.119864in}{1.801796in}}%
\pgfpathlineto{\pgfqpoint{2.112706in}{1.799942in}}%
\pgfpathlineto{\pgfqpoint{2.106516in}{1.801550in}}%
\pgfpathlineto{\pgfqpoint{2.114152in}{1.806788in}}%
\pgfpathlineto{\pgfqpoint{2.117287in}{1.812906in}}%
\pgfpathlineto{\pgfqpoint{2.123827in}{1.816677in}}%
\pgfpathlineto{\pgfqpoint{2.131214in}{1.819982in}}%
\pgfpathlineto{\pgfqpoint{2.142166in}{1.821605in}}%
\pgfpathlineto{\pgfqpoint{2.145670in}{1.823467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786895in}{1.052965in}}%
\pgfpathlineto{\pgfqpoint{3.779206in}{1.054659in}}%
\pgfpathlineto{\pgfqpoint{3.774331in}{1.052624in}}%
\pgfpathlineto{\pgfqpoint{3.767332in}{1.055496in}}%
\pgfpathlineto{\pgfqpoint{3.761447in}{1.055681in}}%
\pgfpathlineto{\pgfqpoint{3.752225in}{1.063343in}}%
\pgfpathlineto{\pgfqpoint{3.741039in}{1.065945in}}%
\pgfpathlineto{\pgfqpoint{3.736785in}{1.076699in}}%
\pgfpathlineto{\pgfqpoint{3.736749in}{1.082680in}}%
\pgfpathlineto{\pgfqpoint{3.730554in}{1.084503in}}%
\pgfpathlineto{\pgfqpoint{3.714183in}{1.103129in}}%
\pgfpathlineto{\pgfqpoint{3.709636in}{1.112941in}}%
\pgfpathlineto{\pgfqpoint{3.706725in}{1.115966in}}%
\pgfpathlineto{\pgfqpoint{3.701157in}{1.129522in}}%
\pgfpathlineto{\pgfqpoint{3.717325in}{1.127666in}}%
\pgfpathlineto{\pgfqpoint{3.722023in}{1.125713in}}%
\pgfpathlineto{\pgfqpoint{3.726908in}{1.126106in}}%
\pgfpathlineto{\pgfqpoint{3.734919in}{1.137080in}}%
\pgfpathlineto{\pgfqpoint{3.747499in}{1.151026in}}%
\pgfpathlineto{\pgfqpoint{3.752677in}{1.152359in}}%
\pgfpathlineto{\pgfqpoint{3.754436in}{1.158238in}}%
\pgfpathlineto{\pgfqpoint{3.762672in}{1.164993in}}%
\pgfpathlineto{\pgfqpoint{3.773628in}{1.167314in}}%
\pgfpathlineto{\pgfqpoint{3.774564in}{1.160989in}}%
\pgfpathlineto{\pgfqpoint{3.786630in}{1.161326in}}%
\pgfpathlineto{\pgfqpoint{3.793333in}{1.157747in}}%
\pgfpathlineto{\pgfqpoint{3.796451in}{1.153552in}}%
\pgfpathlineto{\pgfqpoint{3.803339in}{1.152320in}}%
\pgfpathlineto{\pgfqpoint{3.810853in}{1.146871in}}%
\pgfpathlineto{\pgfqpoint{3.810885in}{1.125410in}}%
\pgfpathlineto{\pgfqpoint{3.808065in}{1.113659in}}%
\pgfpathlineto{\pgfqpoint{3.807444in}{1.100987in}}%
\pgfpathlineto{\pgfqpoint{3.809769in}{1.095965in}}%
\pgfpathlineto{\pgfqpoint{3.808135in}{1.085983in}}%
\pgfpathlineto{\pgfqpoint{3.805950in}{1.084440in}}%
\pgfpathlineto{\pgfqpoint{3.802135in}{1.072211in}}%
\pgfpathlineto{\pgfqpoint{3.786895in}{1.052965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761447in}{1.055681in}}%
\pgfpathlineto{\pgfqpoint{3.740980in}{1.043194in}}%
\pgfpathlineto{\pgfqpoint{3.727992in}{1.030534in}}%
\pgfpathlineto{\pgfqpoint{3.723175in}{1.019235in}}%
\pgfpathlineto{\pgfqpoint{3.718826in}{1.012866in}}%
\pgfpathlineto{\pgfqpoint{3.710956in}{1.011508in}}%
\pgfpathlineto{\pgfqpoint{3.708413in}{1.003395in}}%
\pgfpathlineto{\pgfqpoint{3.706949in}{0.998105in}}%
\pgfpathlineto{\pgfqpoint{3.697699in}{0.994157in}}%
\pgfpathlineto{\pgfqpoint{3.685925in}{0.994996in}}%
\pgfpathlineto{\pgfqpoint{3.679015in}{0.999745in}}%
\pgfpathlineto{\pgfqpoint{3.672918in}{1.001804in}}%
\pgfpathlineto{\pgfqpoint{3.665862in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{3.662322in}{0.989752in}}%
\pgfpathlineto{\pgfqpoint{3.655471in}{0.984651in}}%
\pgfpathlineto{\pgfqpoint{3.648238in}{0.977084in}}%
\pgfpathlineto{\pgfqpoint{3.637876in}{0.975354in}}%
\pgfpathlineto{\pgfqpoint{3.634649in}{0.981308in}}%
\pgfpathlineto{\pgfqpoint{3.635982in}{0.991640in}}%
\pgfpathlineto{\pgfqpoint{3.627405in}{1.007751in}}%
\pgfpathlineto{\pgfqpoint{3.623500in}{1.010298in}}%
\pgfpathlineto{\pgfqpoint{3.623496in}{1.059787in}}%
\pgfpathlineto{\pgfqpoint{3.637754in}{1.060378in}}%
\pgfpathlineto{\pgfqpoint{3.638181in}{1.120778in}}%
\pgfpathlineto{\pgfqpoint{3.648949in}{1.121339in}}%
\pgfpathlineto{\pgfqpoint{3.671251in}{1.127276in}}%
\pgfpathlineto{\pgfqpoint{3.676779in}{1.120286in}}%
\pgfpathlineto{\pgfqpoint{3.686013in}{1.126931in}}%
\pgfpathlineto{\pgfqpoint{3.690401in}{1.126969in}}%
\pgfpathlineto{\pgfqpoint{3.698556in}{1.130790in}}%
\pgfpathlineto{\pgfqpoint{3.701157in}{1.129522in}}%
\pgfpathlineto{\pgfqpoint{3.706725in}{1.115966in}}%
\pgfpathlineto{\pgfqpoint{3.709636in}{1.112941in}}%
\pgfpathlineto{\pgfqpoint{3.714183in}{1.103129in}}%
\pgfpathlineto{\pgfqpoint{3.730554in}{1.084503in}}%
\pgfpathlineto{\pgfqpoint{3.736749in}{1.082680in}}%
\pgfpathlineto{\pgfqpoint{3.736785in}{1.076699in}}%
\pgfpathlineto{\pgfqpoint{3.741039in}{1.065945in}}%
\pgfpathlineto{\pgfqpoint{3.752225in}{1.063343in}}%
\pgfpathlineto{\pgfqpoint{3.761447in}{1.055681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623500in}{1.010298in}}%
\pgfpathlineto{\pgfqpoint{3.623485in}{0.947672in}}%
\pgfpathlineto{\pgfqpoint{3.610574in}{0.939002in}}%
\pgfpathlineto{\pgfqpoint{3.602802in}{0.937763in}}%
\pgfpathlineto{\pgfqpoint{3.593707in}{0.940970in}}%
\pgfpathlineto{\pgfqpoint{3.587217in}{0.942205in}}%
\pgfpathlineto{\pgfqpoint{3.584779in}{0.949455in}}%
\pgfpathlineto{\pgfqpoint{3.579067in}{0.954098in}}%
\pgfpathlineto{\pgfqpoint{3.572137in}{0.945712in}}%
\pgfpathlineto{\pgfqpoint{3.561387in}{0.958522in}}%
\pgfpathlineto{\pgfqpoint{3.555726in}{0.970905in}}%
\pgfpathlineto{\pgfqpoint{3.552533in}{0.987413in}}%
\pgfpathlineto{\pgfqpoint{3.548967in}{0.999698in}}%
\pgfpathlineto{\pgfqpoint{3.544120in}{1.025809in}}%
\pgfpathlineto{\pgfqpoint{3.543796in}{1.046095in}}%
\pgfpathlineto{\pgfqpoint{3.541944in}{1.055344in}}%
\pgfpathlineto{\pgfqpoint{3.536316in}{1.062333in}}%
\pgfpathlineto{\pgfqpoint{3.528850in}{1.076342in}}%
\pgfpathlineto{\pgfqpoint{3.521246in}{1.096684in}}%
\pgfpathlineto{\pgfqpoint{3.518089in}{1.107330in}}%
\pgfpathlineto{\pgfqpoint{3.506319in}{1.123883in}}%
\pgfpathlineto{\pgfqpoint{3.505441in}{1.136893in}}%
\pgfpathlineto{\pgfqpoint{3.512402in}{1.140118in}}%
\pgfpathlineto{\pgfqpoint{3.521062in}{1.143006in}}%
\pgfpathlineto{\pgfqpoint{3.530439in}{1.142500in}}%
\pgfpathlineto{\pgfqpoint{3.539063in}{1.134833in}}%
\pgfpathlineto{\pgfqpoint{3.541250in}{1.136024in}}%
\pgfpathlineto{\pgfqpoint{3.599886in}{1.136756in}}%
\pgfpathlineto{\pgfqpoint{3.609909in}{1.128631in}}%
\pgfpathlineto{\pgfqpoint{3.644929in}{1.126231in}}%
\pgfpathlineto{\pgfqpoint{3.671515in}{1.133141in}}%
\pgfpathlineto{\pgfqpoint{3.683359in}{1.136995in}}%
\pgfpathlineto{\pgfqpoint{3.692740in}{1.136019in}}%
\pgfpathlineto{\pgfqpoint{3.698448in}{1.132197in}}%
\pgfpathlineto{\pgfqpoint{3.698556in}{1.130790in}}%
\pgfpathlineto{\pgfqpoint{3.690401in}{1.126969in}}%
\pgfpathlineto{\pgfqpoint{3.686013in}{1.126931in}}%
\pgfpathlineto{\pgfqpoint{3.676779in}{1.120286in}}%
\pgfpathlineto{\pgfqpoint{3.671251in}{1.127276in}}%
\pgfpathlineto{\pgfqpoint{3.648949in}{1.121339in}}%
\pgfpathlineto{\pgfqpoint{3.638181in}{1.120778in}}%
\pgfpathlineto{\pgfqpoint{3.637754in}{1.060378in}}%
\pgfpathlineto{\pgfqpoint{3.623496in}{1.059787in}}%
\pgfpathlineto{\pgfqpoint{3.623500in}{1.010298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093934in}{1.660793in}}%
\pgfpathlineto{\pgfqpoint{3.087968in}{1.673995in}}%
\pgfpathlineto{\pgfqpoint{3.080751in}{1.680032in}}%
\pgfpathlineto{\pgfqpoint{3.087114in}{1.683252in}}%
\pgfpathlineto{\pgfqpoint{3.094122in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{3.097559in}{1.703864in}}%
\pgfpathlineto{\pgfqpoint{3.102512in}{1.709301in}}%
\pgfpathlineto{\pgfqpoint{3.109702in}{1.707837in}}%
\pgfpathlineto{\pgfqpoint{3.116760in}{1.711532in}}%
\pgfpathlineto{\pgfqpoint{3.124837in}{1.711719in}}%
\pgfpathlineto{\pgfqpoint{3.131749in}{1.706734in}}%
\pgfpathlineto{\pgfqpoint{3.141351in}{1.702242in}}%
\pgfpathlineto{\pgfqpoint{3.150103in}{1.689767in}}%
\pgfpathlineto{\pgfqpoint{3.159649in}{1.678121in}}%
\pgfpathlineto{\pgfqpoint{3.160312in}{1.667572in}}%
\pgfpathlineto{\pgfqpoint{3.163165in}{1.657862in}}%
\pgfpathlineto{\pgfqpoint{3.168579in}{1.653099in}}%
\pgfpathlineto{\pgfqpoint{3.169816in}{1.646542in}}%
\pgfpathlineto{\pgfqpoint{3.169150in}{1.641260in}}%
\pgfpathlineto{\pgfqpoint{3.167062in}{1.640303in}}%
\pgfpathlineto{\pgfqpoint{3.159174in}{1.641644in}}%
\pgfpathlineto{\pgfqpoint{3.158089in}{1.639758in}}%
\pgfpathlineto{\pgfqpoint{3.154900in}{1.639379in}}%
\pgfpathlineto{\pgfqpoint{3.144503in}{1.643513in}}%
\pgfpathlineto{\pgfqpoint{3.137521in}{1.643688in}}%
\pgfpathlineto{\pgfqpoint{3.110789in}{1.644400in}}%
\pgfpathlineto{\pgfqpoint{3.106911in}{1.642491in}}%
\pgfpathlineto{\pgfqpoint{3.102121in}{1.643036in}}%
\pgfpathlineto{\pgfqpoint{3.094458in}{1.640274in}}%
\pgfpathlineto{\pgfqpoint{3.092085in}{1.653272in}}%
\pgfpathlineto{\pgfqpoint{3.105252in}{1.652914in}}%
\pgfpathlineto{\pgfqpoint{3.108728in}{1.655289in}}%
\pgfpathlineto{\pgfqpoint{3.111320in}{1.655428in}}%
\pgfpathlineto{\pgfqpoint{3.116681in}{1.659344in}}%
\pgfpathlineto{\pgfqpoint{3.122886in}{1.655761in}}%
\pgfpathlineto{\pgfqpoint{3.129171in}{1.655463in}}%
\pgfpathlineto{\pgfqpoint{3.135431in}{1.659269in}}%
\pgfpathlineto{\pgfqpoint{3.132509in}{1.664169in}}%
\pgfpathlineto{\pgfqpoint{3.127739in}{1.661314in}}%
\pgfpathlineto{\pgfqpoint{3.123250in}{1.661393in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{3.112955in}{1.665294in}}%
\pgfpathlineto{\pgfqpoint{3.109688in}{1.661279in}}%
\pgfpathlineto{\pgfqpoint{3.093934in}{1.660793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169150in}{1.641260in}}%
\pgfpathlineto{\pgfqpoint{3.169816in}{1.646542in}}%
\pgfpathlineto{\pgfqpoint{3.168579in}{1.653099in}}%
\pgfpathlineto{\pgfqpoint{3.163165in}{1.657862in}}%
\pgfpathlineto{\pgfqpoint{3.160312in}{1.667572in}}%
\pgfpathlineto{\pgfqpoint{3.159649in}{1.678121in}}%
\pgfpathlineto{\pgfqpoint{3.164517in}{1.681211in}}%
\pgfpathlineto{\pgfqpoint{3.166949in}{1.691200in}}%
\pgfpathlineto{\pgfqpoint{3.171535in}{1.691591in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{1.686869in}}%
\pgfpathlineto{\pgfqpoint{3.189793in}{1.690222in}}%
\pgfpathlineto{\pgfqpoint{3.195385in}{1.689096in}}%
\pgfpathlineto{\pgfqpoint{3.197555in}{1.692867in}}%
\pgfpathlineto{\pgfqpoint{3.255597in}{1.693125in}}%
\pgfpathlineto{\pgfqpoint{3.258815in}{1.704997in}}%
\pgfpathlineto{\pgfqpoint{3.256309in}{1.707087in}}%
\pgfpathlineto{\pgfqpoint{3.249328in}{1.780266in}}%
\pgfpathlineto{\pgfqpoint{3.242347in}{1.853446in}}%
\pgfpathlineto{\pgfqpoint{3.264485in}{1.853751in}}%
\pgfpathlineto{\pgfqpoint{3.313280in}{1.816754in}}%
\pgfpathlineto{\pgfqpoint{3.362076in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.365515in}{1.771812in}}%
\pgfpathlineto{\pgfqpoint{3.374521in}{1.766962in}}%
\pgfpathlineto{\pgfqpoint{3.381220in}{1.764204in}}%
\pgfpathlineto{\pgfqpoint{3.381386in}{1.753416in}}%
\pgfpathlineto{\pgfqpoint{3.397432in}{1.755076in}}%
\pgfpathlineto{\pgfqpoint{3.397472in}{1.716025in}}%
\pgfpathlineto{\pgfqpoint{3.389563in}{1.704699in}}%
\pgfpathlineto{\pgfqpoint{3.388331in}{1.694251in}}%
\pgfpathlineto{\pgfqpoint{3.375482in}{1.691562in}}%
\pgfpathlineto{\pgfqpoint{3.355744in}{1.690104in}}%
\pgfpathlineto{\pgfqpoint{3.350396in}{1.684078in}}%
\pgfpathlineto{\pgfqpoint{3.341125in}{1.683412in}}%
\pgfpathlineto{\pgfqpoint{3.331851in}{1.683334in}}%
\pgfpathlineto{\pgfqpoint{3.328240in}{1.686587in}}%
\pgfpathlineto{\pgfqpoint{3.320277in}{1.684174in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{1.677140in}}%
\pgfpathlineto{\pgfqpoint{3.303997in}{1.671840in}}%
\pgfpathlineto{\pgfqpoint{3.292774in}{1.664239in}}%
\pgfpathlineto{\pgfqpoint{3.290806in}{1.659883in}}%
\pgfpathlineto{\pgfqpoint{3.284744in}{1.656430in}}%
\pgfpathlineto{\pgfqpoint{3.277749in}{1.658717in}}%
\pgfpathlineto{\pgfqpoint{3.273785in}{1.654578in}}%
\pgfpathlineto{\pgfqpoint{3.271662in}{1.642950in}}%
\pgfpathlineto{\pgfqpoint{3.260180in}{1.628896in}}%
\pgfpathlineto{\pgfqpoint{3.260514in}{1.623153in}}%
\pgfpathlineto{\pgfqpoint{3.256569in}{1.615966in}}%
\pgfpathlineto{\pgfqpoint{3.257527in}{1.606122in}}%
\pgfpathlineto{\pgfqpoint{3.251559in}{1.603609in}}%
\pgfpathlineto{\pgfqpoint{3.248181in}{1.601469in}}%
\pgfpathlineto{\pgfqpoint{3.245942in}{1.608722in}}%
\pgfpathlineto{\pgfqpoint{3.241765in}{1.606810in}}%
\pgfpathlineto{\pgfqpoint{3.239270in}{1.607141in}}%
\pgfpathlineto{\pgfqpoint{3.236608in}{1.602192in}}%
\pgfpathlineto{\pgfqpoint{3.225437in}{1.602332in}}%
\pgfpathlineto{\pgfqpoint{3.221433in}{1.604878in}}%
\pgfpathlineto{\pgfqpoint{3.219547in}{1.603338in}}%
\pgfpathlineto{\pgfqpoint{3.215129in}{1.608226in}}%
\pgfpathlineto{\pgfqpoint{3.215896in}{1.613275in}}%
\pgfpathlineto{\pgfqpoint{3.214088in}{1.615253in}}%
\pgfpathlineto{\pgfqpoint{3.211007in}{1.613585in}}%
\pgfpathlineto{\pgfqpoint{3.211571in}{1.619102in}}%
\pgfpathlineto{\pgfqpoint{3.214537in}{1.623467in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{1.630570in}}%
\pgfpathlineto{\pgfqpoint{3.206885in}{1.635247in}}%
\pgfpathlineto{\pgfqpoint{3.203671in}{1.638972in}}%
\pgfpathlineto{\pgfqpoint{3.200776in}{1.639417in}}%
\pgfpathlineto{\pgfqpoint{3.197300in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.192626in}{1.634774in}}%
\pgfpathlineto{\pgfqpoint{3.188660in}{1.631105in}}%
\pgfpathlineto{\pgfqpoint{3.182468in}{1.632459in}}%
\pgfpathlineto{\pgfqpoint{3.178453in}{1.636765in}}%
\pgfpathlineto{\pgfqpoint{3.176055in}{1.637330in}}%
\pgfpathlineto{\pgfqpoint{3.172280in}{1.635071in}}%
\pgfpathlineto{\pgfqpoint{3.169986in}{1.635051in}}%
\pgfpathlineto{\pgfqpoint{3.169150in}{1.641260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088875in}{1.786352in}}%
\pgfpathlineto{\pgfqpoint{3.092032in}{1.792008in}}%
\pgfpathlineto{\pgfqpoint{3.148679in}{1.791902in}}%
\pgfpathlineto{\pgfqpoint{3.145936in}{1.816390in}}%
\pgfpathlineto{\pgfqpoint{3.149473in}{1.825099in}}%
\pgfpathlineto{\pgfqpoint{3.163027in}{1.826621in}}%
\pgfpathlineto{\pgfqpoint{3.162561in}{1.870008in}}%
\pgfpathlineto{\pgfqpoint{3.210038in}{1.869122in}}%
\pgfpathlineto{\pgfqpoint{3.210080in}{1.894805in}}%
\pgfpathlineto{\pgfqpoint{3.264485in}{1.853751in}}%
\pgfpathlineto{\pgfqpoint{3.242347in}{1.853446in}}%
\pgfpathlineto{\pgfqpoint{3.249328in}{1.780266in}}%
\pgfpathlineto{\pgfqpoint{3.256309in}{1.707087in}}%
\pgfpathlineto{\pgfqpoint{3.258815in}{1.704997in}}%
\pgfpathlineto{\pgfqpoint{3.255597in}{1.693125in}}%
\pgfpathlineto{\pgfqpoint{3.197555in}{1.692867in}}%
\pgfpathlineto{\pgfqpoint{3.195385in}{1.689096in}}%
\pgfpathlineto{\pgfqpoint{3.189793in}{1.690222in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{1.686869in}}%
\pgfpathlineto{\pgfqpoint{3.171535in}{1.691591in}}%
\pgfpathlineto{\pgfqpoint{3.166949in}{1.691200in}}%
\pgfpathlineto{\pgfqpoint{3.164517in}{1.681211in}}%
\pgfpathlineto{\pgfqpoint{3.159649in}{1.678121in}}%
\pgfpathlineto{\pgfqpoint{3.150103in}{1.689767in}}%
\pgfpathlineto{\pgfqpoint{3.141351in}{1.702242in}}%
\pgfpathlineto{\pgfqpoint{3.131749in}{1.706734in}}%
\pgfpathlineto{\pgfqpoint{3.124837in}{1.711719in}}%
\pgfpathlineto{\pgfqpoint{3.116760in}{1.711532in}}%
\pgfpathlineto{\pgfqpoint{3.109702in}{1.707837in}}%
\pgfpathlineto{\pgfqpoint{3.102512in}{1.709301in}}%
\pgfpathlineto{\pgfqpoint{3.097559in}{1.703864in}}%
\pgfpathlineto{\pgfqpoint{3.096306in}{1.713001in}}%
\pgfpathlineto{\pgfqpoint{3.100344in}{1.721362in}}%
\pgfpathlineto{\pgfqpoint{3.102141in}{1.737327in}}%
\pgfpathlineto{\pgfqpoint{3.100542in}{1.754083in}}%
\pgfpathlineto{\pgfqpoint{3.098795in}{1.762513in}}%
\pgfpathlineto{\pgfqpoint{3.100239in}{1.770969in}}%
\pgfpathlineto{\pgfqpoint{3.096500in}{1.779029in}}%
\pgfpathlineto{\pgfqpoint{3.088875in}{1.786352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374639in}{1.536398in}}%
\pgfpathlineto{\pgfqpoint{3.362684in}{1.534420in}}%
\pgfpathlineto{\pgfqpoint{3.359121in}{1.546118in}}%
\pgfpathlineto{\pgfqpoint{3.359780in}{1.585060in}}%
\pgfpathlineto{\pgfqpoint{3.356866in}{1.588553in}}%
\pgfpathlineto{\pgfqpoint{3.356316in}{1.596875in}}%
\pgfpathlineto{\pgfqpoint{3.351293in}{1.602813in}}%
\pgfpathlineto{\pgfqpoint{3.346874in}{1.607819in}}%
\pgfpathlineto{\pgfqpoint{3.348715in}{1.616747in}}%
\pgfpathlineto{\pgfqpoint{3.353690in}{1.618666in}}%
\pgfpathlineto{\pgfqpoint{3.356636in}{1.626079in}}%
\pgfpathlineto{\pgfqpoint{3.363707in}{1.627664in}}%
\pgfpathlineto{\pgfqpoint{3.366867in}{1.632734in}}%
\pgfpathlineto{\pgfqpoint{3.371723in}{1.637700in}}%
\pgfpathlineto{\pgfqpoint{3.376909in}{1.637744in}}%
\pgfpathlineto{\pgfqpoint{3.387939in}{1.627986in}}%
\pgfpathlineto{\pgfqpoint{3.387376in}{1.622353in}}%
\pgfpathlineto{\pgfqpoint{3.390629in}{1.612294in}}%
\pgfpathlineto{\pgfqpoint{3.387778in}{1.605468in}}%
\pgfpathlineto{\pgfqpoint{3.389303in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{3.382286in}{1.590410in}}%
\pgfpathlineto{\pgfqpoint{3.377830in}{1.585212in}}%
\pgfpathlineto{\pgfqpoint{3.375103in}{1.574517in}}%
\pgfpathlineto{\pgfqpoint{3.375468in}{1.563731in}}%
\pgfpathlineto{\pgfqpoint{3.374639in}{1.536398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550531in}{1.817945in}}%
\pgfpathlineto{\pgfqpoint{3.554083in}{1.791588in}}%
\pgfpathlineto{\pgfqpoint{3.559496in}{1.787178in}}%
\pgfpathlineto{\pgfqpoint{3.559728in}{1.781785in}}%
\pgfpathlineto{\pgfqpoint{3.565747in}{1.775973in}}%
\pgfpathlineto{\pgfqpoint{3.562601in}{1.768674in}}%
\pgfpathlineto{\pgfqpoint{3.557028in}{1.734265in}}%
\pgfpathlineto{\pgfqpoint{3.556265in}{1.712211in}}%
\pgfpathlineto{\pgfqpoint{3.537814in}{1.696222in}}%
\pgfpathlineto{\pgfqpoint{3.531568in}{1.673887in}}%
\pgfpathlineto{\pgfqpoint{3.537590in}{1.667605in}}%
\pgfpathlineto{\pgfqpoint{3.537558in}{1.656698in}}%
\pgfpathlineto{\pgfqpoint{3.546834in}{1.656308in}}%
\pgfpathlineto{\pgfqpoint{3.545388in}{1.648321in}}%
\pgfpathlineto{\pgfqpoint{3.541305in}{1.647348in}}%
\pgfpathlineto{\pgfqpoint{3.540839in}{1.641950in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.641575in}}%
\pgfpathlineto{\pgfqpoint{3.528361in}{1.660139in}}%
\pgfpathlineto{\pgfqpoint{3.524966in}{1.660813in}}%
\pgfpathlineto{\pgfqpoint{3.513655in}{1.651335in}}%
\pgfpathlineto{\pgfqpoint{3.502455in}{1.656283in}}%
\pgfpathlineto{\pgfqpoint{3.494670in}{1.657272in}}%
\pgfpathlineto{\pgfqpoint{3.490496in}{1.654892in}}%
\pgfpathlineto{\pgfqpoint{3.482016in}{1.655406in}}%
\pgfpathlineto{\pgfqpoint{3.473483in}{1.648180in}}%
\pgfpathlineto{\pgfqpoint{3.466106in}{1.647766in}}%
\pgfpathlineto{\pgfqpoint{3.448599in}{1.656530in}}%
\pgfpathlineto{\pgfqpoint{3.441744in}{1.652367in}}%
\pgfpathlineto{\pgfqpoint{3.434362in}{1.652656in}}%
\pgfpathlineto{\pgfqpoint{3.428937in}{1.659060in}}%
\pgfpathlineto{\pgfqpoint{3.414438in}{1.665388in}}%
\pgfpathlineto{\pgfqpoint{3.398892in}{1.663379in}}%
\pgfpathlineto{\pgfqpoint{3.395125in}{1.659712in}}%
\pgfpathlineto{\pgfqpoint{3.393090in}{1.649961in}}%
\pgfpathlineto{\pgfqpoint{3.388944in}{1.643124in}}%
\pgfpathlineto{\pgfqpoint{3.387939in}{1.627986in}}%
\pgfpathlineto{\pgfqpoint{3.376909in}{1.637744in}}%
\pgfpathlineto{\pgfqpoint{3.371723in}{1.637700in}}%
\pgfpathlineto{\pgfqpoint{3.366867in}{1.632734in}}%
\pgfpathlineto{\pgfqpoint{3.367195in}{1.644346in}}%
\pgfpathlineto{\pgfqpoint{3.350516in}{1.648192in}}%
\pgfpathlineto{\pgfqpoint{3.350067in}{1.656398in}}%
\pgfpathlineto{\pgfqpoint{3.341921in}{1.667470in}}%
\pgfpathlineto{\pgfqpoint{3.339979in}{1.675194in}}%
\pgfpathlineto{\pgfqpoint{3.341125in}{1.683412in}}%
\pgfpathlineto{\pgfqpoint{3.350396in}{1.684078in}}%
\pgfpathlineto{\pgfqpoint{3.355744in}{1.690104in}}%
\pgfpathlineto{\pgfqpoint{3.375482in}{1.691562in}}%
\pgfpathlineto{\pgfqpoint{3.388331in}{1.694251in}}%
\pgfpathlineto{\pgfqpoint{3.389563in}{1.704699in}}%
\pgfpathlineto{\pgfqpoint{3.397472in}{1.716025in}}%
\pgfpathlineto{\pgfqpoint{3.397432in}{1.755076in}}%
\pgfpathlineto{\pgfqpoint{3.417830in}{1.762638in}}%
\pgfpathlineto{\pgfqpoint{3.459712in}{1.795948in}}%
\pgfpathlineto{\pgfqpoint{3.509279in}{1.828267in}}%
\pgfpathlineto{\pgfqpoint{3.532162in}{1.820956in}}%
\pgfpathlineto{\pgfqpoint{3.540297in}{1.811643in}}%
\pgfpathlineto{\pgfqpoint{3.550531in}{1.817945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374639in}{1.536398in}}%
\pgfpathlineto{\pgfqpoint{3.375468in}{1.563731in}}%
\pgfpathlineto{\pgfqpoint{3.375103in}{1.574517in}}%
\pgfpathlineto{\pgfqpoint{3.377830in}{1.585212in}}%
\pgfpathlineto{\pgfqpoint{3.382286in}{1.590410in}}%
\pgfpathlineto{\pgfqpoint{3.389303in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{3.387778in}{1.605468in}}%
\pgfpathlineto{\pgfqpoint{3.390629in}{1.612294in}}%
\pgfpathlineto{\pgfqpoint{3.387376in}{1.622353in}}%
\pgfpathlineto{\pgfqpoint{3.387939in}{1.627986in}}%
\pgfpathlineto{\pgfqpoint{3.388944in}{1.643124in}}%
\pgfpathlineto{\pgfqpoint{3.393090in}{1.649961in}}%
\pgfpathlineto{\pgfqpoint{3.395125in}{1.659712in}}%
\pgfpathlineto{\pgfqpoint{3.398892in}{1.663379in}}%
\pgfpathlineto{\pgfqpoint{3.414438in}{1.665388in}}%
\pgfpathlineto{\pgfqpoint{3.428937in}{1.659060in}}%
\pgfpathlineto{\pgfqpoint{3.434362in}{1.652656in}}%
\pgfpathlineto{\pgfqpoint{3.441744in}{1.652367in}}%
\pgfpathlineto{\pgfqpoint{3.448599in}{1.656530in}}%
\pgfpathlineto{\pgfqpoint{3.466106in}{1.647766in}}%
\pgfpathlineto{\pgfqpoint{3.473483in}{1.648180in}}%
\pgfpathlineto{\pgfqpoint{3.482016in}{1.655406in}}%
\pgfpathlineto{\pgfqpoint{3.490496in}{1.654892in}}%
\pgfpathlineto{\pgfqpoint{3.494670in}{1.657272in}}%
\pgfpathlineto{\pgfqpoint{3.502455in}{1.656283in}}%
\pgfpathlineto{\pgfqpoint{3.513655in}{1.651335in}}%
\pgfpathlineto{\pgfqpoint{3.524966in}{1.660813in}}%
\pgfpathlineto{\pgfqpoint{3.528361in}{1.660139in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.641575in}}%
\pgfpathlineto{\pgfqpoint{3.540839in}{1.641950in}}%
\pgfpathlineto{\pgfqpoint{3.546565in}{1.635196in}}%
\pgfpathlineto{\pgfqpoint{3.544989in}{1.632133in}}%
\pgfpathlineto{\pgfqpoint{3.544225in}{1.626497in}}%
\pgfpathlineto{\pgfqpoint{3.532039in}{1.613376in}}%
\pgfpathlineto{\pgfqpoint{3.528216in}{1.602555in}}%
\pgfpathlineto{\pgfqpoint{3.526175in}{1.593742in}}%
\pgfpathlineto{\pgfqpoint{3.523107in}{1.589963in}}%
\pgfpathlineto{\pgfqpoint{3.520188in}{1.578093in}}%
\pgfpathlineto{\pgfqpoint{3.512452in}{1.571108in}}%
\pgfpathlineto{\pgfqpoint{3.510211in}{1.562528in}}%
\pgfpathlineto{\pgfqpoint{3.506961in}{1.555699in}}%
\pgfpathlineto{\pgfqpoint{3.505608in}{1.548651in}}%
\pgfpathlineto{\pgfqpoint{3.495671in}{1.542937in}}%
\pgfpathlineto{\pgfqpoint{3.487550in}{1.549905in}}%
\pgfpathlineto{\pgfqpoint{3.482066in}{1.549624in}}%
\pgfpathlineto{\pgfqpoint{3.473451in}{1.539699in}}%
\pgfpathlineto{\pgfqpoint{3.469263in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{3.462383in}{1.523187in}}%
\pgfpathlineto{\pgfqpoint{3.458661in}{1.511187in}}%
\pgfpathlineto{\pgfqpoint{3.443644in}{1.505085in}}%
\pgfpathlineto{\pgfqpoint{3.438154in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{3.432592in}{1.502176in}}%
\pgfpathlineto{\pgfqpoint{3.421021in}{1.502547in}}%
\pgfpathlineto{\pgfqpoint{3.413277in}{1.513154in}}%
\pgfpathlineto{\pgfqpoint{3.408514in}{1.525427in}}%
\pgfpathlineto{\pgfqpoint{3.398274in}{1.536599in}}%
\pgfpathlineto{\pgfqpoint{3.387404in}{1.536390in}}%
\pgfpathlineto{\pgfqpoint{3.374639in}{1.536398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545388in}{1.648321in}}%
\pgfpathlineto{\pgfqpoint{3.551139in}{1.637463in}}%
\pgfpathlineto{\pgfqpoint{3.552105in}{1.626213in}}%
\pgfpathlineto{\pgfqpoint{3.551576in}{1.614949in}}%
\pgfpathlineto{\pgfqpoint{3.559450in}{1.599536in}}%
\pgfpathlineto{\pgfqpoint{3.551370in}{1.599702in}}%
\pgfpathlineto{\pgfqpoint{3.547289in}{1.598495in}}%
\pgfpathlineto{\pgfqpoint{3.540697in}{1.600198in}}%
\pgfpathlineto{\pgfqpoint{3.537554in}{1.592197in}}%
\pgfpathlineto{\pgfqpoint{3.546092in}{1.582300in}}%
\pgfpathlineto{\pgfqpoint{3.552392in}{1.579422in}}%
\pgfpathlineto{\pgfqpoint{3.554430in}{1.572403in}}%
\pgfpathlineto{\pgfqpoint{3.558990in}{1.560714in}}%
\pgfpathlineto{\pgfqpoint{3.556724in}{1.556121in}}%
\pgfpathlineto{\pgfqpoint{3.549449in}{1.538936in}}%
\pgfpathlineto{\pgfqpoint{3.545978in}{1.535858in}}%
\pgfpathlineto{\pgfqpoint{3.544862in}{1.522714in}}%
\pgfpathlineto{\pgfqpoint{3.546302in}{1.515572in}}%
\pgfpathlineto{\pgfqpoint{3.545136in}{1.510519in}}%
\pgfpathlineto{\pgfqpoint{3.551972in}{1.501664in}}%
\pgfpathlineto{\pgfqpoint{3.553206in}{1.495577in}}%
\pgfpathlineto{\pgfqpoint{3.558546in}{1.486826in}}%
\pgfpathlineto{\pgfqpoint{3.565161in}{1.481370in}}%
\pgfpathlineto{\pgfqpoint{3.565807in}{1.473635in}}%
\pgfpathlineto{\pgfqpoint{3.567333in}{1.468722in}}%
\pgfpathlineto{\pgfqpoint{3.566292in}{1.459566in}}%
\pgfpathlineto{\pgfqpoint{3.554798in}{1.463574in}}%
\pgfpathlineto{\pgfqpoint{3.543103in}{1.468048in}}%
\pgfpathlineto{\pgfqpoint{3.524848in}{1.468713in}}%
\pgfpathlineto{\pgfqpoint{3.523047in}{1.469637in}}%
\pgfpathlineto{\pgfqpoint{3.514484in}{1.467453in}}%
\pgfpathlineto{\pgfqpoint{3.505694in}{1.469725in}}%
\pgfpathlineto{\pgfqpoint{3.498819in}{1.468610in}}%
\pgfpathlineto{\pgfqpoint{3.475280in}{1.468997in}}%
\pgfpathlineto{\pgfqpoint{3.477393in}{1.482385in}}%
\pgfpathlineto{\pgfqpoint{3.471739in}{1.493595in}}%
\pgfpathlineto{\pgfqpoint{3.465139in}{1.496471in}}%
\pgfpathlineto{\pgfqpoint{3.462200in}{1.504069in}}%
\pgfpathlineto{\pgfqpoint{3.458495in}{1.506501in}}%
\pgfpathlineto{\pgfqpoint{3.458661in}{1.511187in}}%
\pgfpathlineto{\pgfqpoint{3.462383in}{1.523187in}}%
\pgfpathlineto{\pgfqpoint{3.469263in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{3.473451in}{1.539699in}}%
\pgfpathlineto{\pgfqpoint{3.482066in}{1.549624in}}%
\pgfpathlineto{\pgfqpoint{3.487550in}{1.549905in}}%
\pgfpathlineto{\pgfqpoint{3.495671in}{1.542937in}}%
\pgfpathlineto{\pgfqpoint{3.505608in}{1.548651in}}%
\pgfpathlineto{\pgfqpoint{3.506961in}{1.555699in}}%
\pgfpathlineto{\pgfqpoint{3.510211in}{1.562528in}}%
\pgfpathlineto{\pgfqpoint{3.512452in}{1.571108in}}%
\pgfpathlineto{\pgfqpoint{3.520188in}{1.578093in}}%
\pgfpathlineto{\pgfqpoint{3.523107in}{1.589963in}}%
\pgfpathlineto{\pgfqpoint{3.526175in}{1.593742in}}%
\pgfpathlineto{\pgfqpoint{3.528216in}{1.602555in}}%
\pgfpathlineto{\pgfqpoint{3.532039in}{1.613376in}}%
\pgfpathlineto{\pgfqpoint{3.544225in}{1.626497in}}%
\pgfpathlineto{\pgfqpoint{3.544989in}{1.632133in}}%
\pgfpathlineto{\pgfqpoint{3.546565in}{1.635196in}}%
\pgfpathlineto{\pgfqpoint{3.540839in}{1.641950in}}%
\pgfpathlineto{\pgfqpoint{3.541305in}{1.647348in}}%
\pgfpathlineto{\pgfqpoint{3.545388in}{1.648321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348715in}{1.616747in}}%
\pgfpathlineto{\pgfqpoint{3.346874in}{1.607819in}}%
\pgfpathlineto{\pgfqpoint{3.351293in}{1.602813in}}%
\pgfpathlineto{\pgfqpoint{3.356316in}{1.596875in}}%
\pgfpathlineto{\pgfqpoint{3.356866in}{1.588553in}}%
\pgfpathlineto{\pgfqpoint{3.359780in}{1.585060in}}%
\pgfpathlineto{\pgfqpoint{3.359121in}{1.546118in}}%
\pgfpathlineto{\pgfqpoint{3.362684in}{1.534420in}}%
\pgfpathlineto{\pgfqpoint{3.351037in}{1.530803in}}%
\pgfpathlineto{\pgfqpoint{3.347809in}{1.536757in}}%
\pgfpathlineto{\pgfqpoint{3.343953in}{1.547514in}}%
\pgfpathlineto{\pgfqpoint{3.342804in}{1.555948in}}%
\pgfpathlineto{\pgfqpoint{3.346002in}{1.571221in}}%
\pgfpathlineto{\pgfqpoint{3.342374in}{1.577406in}}%
\pgfpathlineto{\pgfqpoint{3.340995in}{1.590764in}}%
\pgfpathlineto{\pgfqpoint{3.341020in}{1.603078in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{1.611822in}}%
\pgfpathlineto{\pgfqpoint{3.336047in}{1.617109in}}%
\pgfpathlineto{\pgfqpoint{3.348715in}{1.616747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336047in}{1.617109in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{1.611822in}}%
\pgfpathlineto{\pgfqpoint{3.341020in}{1.603078in}}%
\pgfpathlineto{\pgfqpoint{3.340995in}{1.590764in}}%
\pgfpathlineto{\pgfqpoint{3.342374in}{1.577406in}}%
\pgfpathlineto{\pgfqpoint{3.346002in}{1.571221in}}%
\pgfpathlineto{\pgfqpoint{3.342804in}{1.555948in}}%
\pgfpathlineto{\pgfqpoint{3.343953in}{1.547514in}}%
\pgfpathlineto{\pgfqpoint{3.347809in}{1.536757in}}%
\pgfpathlineto{\pgfqpoint{3.351037in}{1.530803in}}%
\pgfpathlineto{\pgfqpoint{3.328359in}{1.520877in}}%
\pgfpathlineto{\pgfqpoint{3.320317in}{1.515063in}}%
\pgfpathlineto{\pgfqpoint{3.307282in}{1.510144in}}%
\pgfpathlineto{\pgfqpoint{3.294388in}{1.514960in}}%
\pgfpathlineto{\pgfqpoint{3.295045in}{1.521650in}}%
\pgfpathlineto{\pgfqpoint{3.288772in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{3.292544in}{1.555405in}}%
\pgfpathlineto{\pgfqpoint{3.298640in}{1.569647in}}%
\pgfpathlineto{\pgfqpoint{3.294802in}{1.593773in}}%
\pgfpathlineto{\pgfqpoint{3.292829in}{1.606539in}}%
\pgfpathlineto{\pgfqpoint{3.293169in}{1.616159in}}%
\pgfpathlineto{\pgfqpoint{3.318295in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{3.324686in}{1.615723in}}%
\pgfpathlineto{\pgfqpoint{3.329356in}{1.618459in}}%
\pgfpathlineto{\pgfqpoint{3.336047in}{1.617109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219547in}{1.603338in}}%
\pgfpathlineto{\pgfqpoint{3.221433in}{1.604878in}}%
\pgfpathlineto{\pgfqpoint{3.225437in}{1.602332in}}%
\pgfpathlineto{\pgfqpoint{3.236608in}{1.602192in}}%
\pgfpathlineto{\pgfqpoint{3.239270in}{1.607141in}}%
\pgfpathlineto{\pgfqpoint{3.241765in}{1.606810in}}%
\pgfpathlineto{\pgfqpoint{3.245942in}{1.608722in}}%
\pgfpathlineto{\pgfqpoint{3.248181in}{1.601469in}}%
\pgfpathlineto{\pgfqpoint{3.251559in}{1.603609in}}%
\pgfpathlineto{\pgfqpoint{3.257527in}{1.606122in}}%
\pgfpathlineto{\pgfqpoint{3.264032in}{1.602425in}}%
\pgfpathlineto{\pgfqpoint{3.266560in}{1.596817in}}%
\pgfpathlineto{\pgfqpoint{3.273064in}{1.593237in}}%
\pgfpathlineto{\pgfqpoint{3.278124in}{1.597501in}}%
\pgfpathlineto{\pgfqpoint{3.284902in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{3.294802in}{1.593773in}}%
\pgfpathlineto{\pgfqpoint{3.298640in}{1.569647in}}%
\pgfpathlineto{\pgfqpoint{3.292544in}{1.555405in}}%
\pgfpathlineto{\pgfqpoint{3.288772in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{3.295045in}{1.521650in}}%
\pgfpathlineto{\pgfqpoint{3.294388in}{1.514960in}}%
\pgfpathlineto{\pgfqpoint{3.287807in}{1.514787in}}%
\pgfpathlineto{\pgfqpoint{3.277714in}{1.518102in}}%
\pgfpathlineto{\pgfqpoint{3.268440in}{1.517906in}}%
\pgfpathlineto{\pgfqpoint{3.251305in}{1.514946in}}%
\pgfpathlineto{\pgfqpoint{3.241262in}{1.510053in}}%
\pgfpathlineto{\pgfqpoint{3.226939in}{1.503833in}}%
\pgfpathlineto{\pgfqpoint{3.224144in}{1.504279in}}%
\pgfpathlineto{\pgfqpoint{3.225255in}{1.518244in}}%
\pgfpathlineto{\pgfqpoint{3.226638in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{3.226198in}{1.527047in}}%
\pgfpathlineto{\pgfqpoint{3.220071in}{1.534149in}}%
\pgfpathlineto{\pgfqpoint{3.215476in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{3.211259in}{1.539938in}}%
\pgfpathlineto{\pgfqpoint{3.214404in}{1.547471in}}%
\pgfpathlineto{\pgfqpoint{3.212958in}{1.555668in}}%
\pgfpathlineto{\pgfqpoint{3.213626in}{1.560599in}}%
\pgfpathlineto{\pgfqpoint{3.215920in}{1.560618in}}%
\pgfpathlineto{\pgfqpoint{3.216772in}{1.568014in}}%
\pgfpathlineto{\pgfqpoint{3.215654in}{1.571288in}}%
\pgfpathlineto{\pgfqpoint{3.217036in}{1.573646in}}%
\pgfpathlineto{\pgfqpoint{3.222409in}{1.575685in}}%
\pgfpathlineto{\pgfqpoint{3.218836in}{1.589258in}}%
\pgfpathlineto{\pgfqpoint{3.215501in}{1.596267in}}%
\pgfpathlineto{\pgfqpoint{3.216663in}{1.602023in}}%
\pgfpathlineto{\pgfqpoint{3.219547in}{1.603338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137521in}{1.643688in}}%
\pgfpathlineto{\pgfqpoint{3.144503in}{1.643513in}}%
\pgfpathlineto{\pgfqpoint{3.154900in}{1.639379in}}%
\pgfpathlineto{\pgfqpoint{3.158089in}{1.639758in}}%
\pgfpathlineto{\pgfqpoint{3.159174in}{1.641644in}}%
\pgfpathlineto{\pgfqpoint{3.167062in}{1.640303in}}%
\pgfpathlineto{\pgfqpoint{3.169150in}{1.641260in}}%
\pgfpathlineto{\pgfqpoint{3.169986in}{1.635051in}}%
\pgfpathlineto{\pgfqpoint{3.172280in}{1.635071in}}%
\pgfpathlineto{\pgfqpoint{3.176055in}{1.637330in}}%
\pgfpathlineto{\pgfqpoint{3.178453in}{1.636765in}}%
\pgfpathlineto{\pgfqpoint{3.182468in}{1.632459in}}%
\pgfpathlineto{\pgfqpoint{3.188660in}{1.631105in}}%
\pgfpathlineto{\pgfqpoint{3.192626in}{1.634774in}}%
\pgfpathlineto{\pgfqpoint{3.197300in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.200776in}{1.639417in}}%
\pgfpathlineto{\pgfqpoint{3.203671in}{1.638972in}}%
\pgfpathlineto{\pgfqpoint{3.206885in}{1.635247in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{1.630570in}}%
\pgfpathlineto{\pgfqpoint{3.214537in}{1.623467in}}%
\pgfpathlineto{\pgfqpoint{3.211571in}{1.619102in}}%
\pgfpathlineto{\pgfqpoint{3.211007in}{1.613585in}}%
\pgfpathlineto{\pgfqpoint{3.214088in}{1.615253in}}%
\pgfpathlineto{\pgfqpoint{3.215896in}{1.613275in}}%
\pgfpathlineto{\pgfqpoint{3.215129in}{1.608226in}}%
\pgfpathlineto{\pgfqpoint{3.219547in}{1.603338in}}%
\pgfpathlineto{\pgfqpoint{3.216663in}{1.602023in}}%
\pgfpathlineto{\pgfqpoint{3.215501in}{1.596267in}}%
\pgfpathlineto{\pgfqpoint{3.218836in}{1.589258in}}%
\pgfpathlineto{\pgfqpoint{3.222409in}{1.575685in}}%
\pgfpathlineto{\pgfqpoint{3.217036in}{1.573646in}}%
\pgfpathlineto{\pgfqpoint{3.215654in}{1.571288in}}%
\pgfpathlineto{\pgfqpoint{3.216772in}{1.568014in}}%
\pgfpathlineto{\pgfqpoint{3.215920in}{1.560618in}}%
\pgfpathlineto{\pgfqpoint{3.213626in}{1.560599in}}%
\pgfpathlineto{\pgfqpoint{3.209534in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{3.206584in}{1.554206in}}%
\pgfpathlineto{\pgfqpoint{3.202495in}{1.554289in}}%
\pgfpathlineto{\pgfqpoint{3.199680in}{1.557901in}}%
\pgfpathlineto{\pgfqpoint{3.200636in}{1.564711in}}%
\pgfpathlineto{\pgfqpoint{3.194589in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{3.190810in}{1.573189in}}%
\pgfpathlineto{\pgfqpoint{3.187721in}{1.572810in}}%
\pgfpathlineto{\pgfqpoint{3.183738in}{1.571839in}}%
\pgfpathlineto{\pgfqpoint{3.183899in}{1.578056in}}%
\pgfpathlineto{\pgfqpoint{3.181578in}{1.582492in}}%
\pgfpathlineto{\pgfqpoint{3.182046in}{1.587422in}}%
\pgfpathlineto{\pgfqpoint{3.178911in}{1.594549in}}%
\pgfpathlineto{\pgfqpoint{3.174885in}{1.600613in}}%
\pgfpathlineto{\pgfqpoint{3.163316in}{1.600632in}}%
\pgfpathlineto{\pgfqpoint{3.159944in}{1.597437in}}%
\pgfpathlineto{\pgfqpoint{3.155958in}{1.597052in}}%
\pgfpathlineto{\pgfqpoint{3.153487in}{1.593395in}}%
\pgfpathlineto{\pgfqpoint{3.151820in}{1.588690in}}%
\pgfpathlineto{\pgfqpoint{3.144087in}{1.581235in}}%
\pgfpathlineto{\pgfqpoint{3.137743in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{3.132117in}{1.597905in}}%
\pgfpathlineto{\pgfqpoint{3.128414in}{1.600102in}}%
\pgfpathlineto{\pgfqpoint{3.124803in}{1.603472in}}%
\pgfpathlineto{\pgfqpoint{3.123161in}{1.610964in}}%
\pgfpathlineto{\pgfqpoint{3.121044in}{1.614699in}}%
\pgfpathlineto{\pgfqpoint{3.116838in}{1.617477in}}%
\pgfpathlineto{\pgfqpoint{3.123270in}{1.625742in}}%
\pgfpathlineto{\pgfqpoint{3.127660in}{1.625427in}}%
\pgfpathlineto{\pgfqpoint{3.131432in}{1.628273in}}%
\pgfpathlineto{\pgfqpoint{3.134623in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{3.136904in}{1.630548in}}%
\pgfpathlineto{\pgfqpoint{3.135673in}{1.636167in}}%
\pgfpathlineto{\pgfqpoint{3.137257in}{1.637940in}}%
\pgfpathlineto{\pgfqpoint{3.137521in}{1.643688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094458in}{1.640274in}}%
\pgfpathlineto{\pgfqpoint{3.102121in}{1.643036in}}%
\pgfpathlineto{\pgfqpoint{3.106911in}{1.642491in}}%
\pgfpathlineto{\pgfqpoint{3.110789in}{1.644400in}}%
\pgfpathlineto{\pgfqpoint{3.137521in}{1.643688in}}%
\pgfpathlineto{\pgfqpoint{3.137257in}{1.637940in}}%
\pgfpathlineto{\pgfqpoint{3.135673in}{1.636167in}}%
\pgfpathlineto{\pgfqpoint{3.136904in}{1.630548in}}%
\pgfpathlineto{\pgfqpoint{3.134623in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{3.131432in}{1.628273in}}%
\pgfpathlineto{\pgfqpoint{3.127660in}{1.625427in}}%
\pgfpathlineto{\pgfqpoint{3.123270in}{1.625742in}}%
\pgfpathlineto{\pgfqpoint{3.116838in}{1.617477in}}%
\pgfpathlineto{\pgfqpoint{3.109116in}{1.624566in}}%
\pgfpathlineto{\pgfqpoint{3.103025in}{1.625687in}}%
\pgfpathlineto{\pgfqpoint{3.099704in}{1.630468in}}%
\pgfpathlineto{\pgfqpoint{3.099789in}{1.633048in}}%
\pgfpathlineto{\pgfqpoint{3.095379in}{1.636646in}}%
\pgfpathlineto{\pgfqpoint{3.094458in}{1.640274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213626in}{1.560599in}}%
\pgfpathlineto{\pgfqpoint{3.212958in}{1.555668in}}%
\pgfpathlineto{\pgfqpoint{3.214404in}{1.547471in}}%
\pgfpathlineto{\pgfqpoint{3.211259in}{1.539938in}}%
\pgfpathlineto{\pgfqpoint{3.215476in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{3.220071in}{1.534149in}}%
\pgfpathlineto{\pgfqpoint{3.226198in}{1.527047in}}%
\pgfpathlineto{\pgfqpoint{3.226638in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{3.225255in}{1.518244in}}%
\pgfpathlineto{\pgfqpoint{3.224144in}{1.504279in}}%
\pgfpathlineto{\pgfqpoint{3.220355in}{1.504129in}}%
\pgfpathlineto{\pgfqpoint{3.205446in}{1.512212in}}%
\pgfpathlineto{\pgfqpoint{3.192302in}{1.525118in}}%
\pgfpathlineto{\pgfqpoint{3.179978in}{1.534396in}}%
\pgfpathlineto{\pgfqpoint{3.170237in}{1.545336in}}%
\pgfpathlineto{\pgfqpoint{3.173694in}{1.550761in}}%
\pgfpathlineto{\pgfqpoint{3.174462in}{1.555693in}}%
\pgfpathlineto{\pgfqpoint{3.180988in}{1.564896in}}%
\pgfpathlineto{\pgfqpoint{3.187721in}{1.572810in}}%
\pgfpathlineto{\pgfqpoint{3.190810in}{1.573189in}}%
\pgfpathlineto{\pgfqpoint{3.194589in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{3.200636in}{1.564711in}}%
\pgfpathlineto{\pgfqpoint{3.199680in}{1.557901in}}%
\pgfpathlineto{\pgfqpoint{3.202495in}{1.554289in}}%
\pgfpathlineto{\pgfqpoint{3.206584in}{1.554206in}}%
\pgfpathlineto{\pgfqpoint{3.209534in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{3.213626in}{1.560599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144087in}{1.581235in}}%
\pgfpathlineto{\pgfqpoint{3.151820in}{1.588690in}}%
\pgfpathlineto{\pgfqpoint{3.153487in}{1.593395in}}%
\pgfpathlineto{\pgfqpoint{3.155958in}{1.597052in}}%
\pgfpathlineto{\pgfqpoint{3.159944in}{1.597437in}}%
\pgfpathlineto{\pgfqpoint{3.163316in}{1.600632in}}%
\pgfpathlineto{\pgfqpoint{3.174885in}{1.600613in}}%
\pgfpathlineto{\pgfqpoint{3.178911in}{1.594549in}}%
\pgfpathlineto{\pgfqpoint{3.182046in}{1.587422in}}%
\pgfpathlineto{\pgfqpoint{3.181578in}{1.582492in}}%
\pgfpathlineto{\pgfqpoint{3.183899in}{1.578056in}}%
\pgfpathlineto{\pgfqpoint{3.183738in}{1.571839in}}%
\pgfpathlineto{\pgfqpoint{3.187721in}{1.572810in}}%
\pgfpathlineto{\pgfqpoint{3.180988in}{1.564896in}}%
\pgfpathlineto{\pgfqpoint{3.174462in}{1.555693in}}%
\pgfpathlineto{\pgfqpoint{3.173694in}{1.550761in}}%
\pgfpathlineto{\pgfqpoint{3.170237in}{1.545336in}}%
\pgfpathlineto{\pgfqpoint{3.166340in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{3.155926in}{1.553425in}}%
\pgfpathlineto{\pgfqpoint{3.148391in}{1.562508in}}%
\pgfpathlineto{\pgfqpoint{3.145860in}{1.568703in}}%
\pgfpathlineto{\pgfqpoint{3.144087in}{1.581235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257527in}{1.606122in}}%
\pgfpathlineto{\pgfqpoint{3.256569in}{1.615966in}}%
\pgfpathlineto{\pgfqpoint{3.260514in}{1.623153in}}%
\pgfpathlineto{\pgfqpoint{3.260180in}{1.628896in}}%
\pgfpathlineto{\pgfqpoint{3.271662in}{1.642950in}}%
\pgfpathlineto{\pgfqpoint{3.273785in}{1.654578in}}%
\pgfpathlineto{\pgfqpoint{3.277749in}{1.658717in}}%
\pgfpathlineto{\pgfqpoint{3.284744in}{1.656430in}}%
\pgfpathlineto{\pgfqpoint{3.290806in}{1.659883in}}%
\pgfpathlineto{\pgfqpoint{3.292774in}{1.664239in}}%
\pgfpathlineto{\pgfqpoint{3.303997in}{1.671840in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{1.677140in}}%
\pgfpathlineto{\pgfqpoint{3.320277in}{1.684174in}}%
\pgfpathlineto{\pgfqpoint{3.328240in}{1.686587in}}%
\pgfpathlineto{\pgfqpoint{3.331851in}{1.683334in}}%
\pgfpathlineto{\pgfqpoint{3.341125in}{1.683412in}}%
\pgfpathlineto{\pgfqpoint{3.339979in}{1.675194in}}%
\pgfpathlineto{\pgfqpoint{3.341921in}{1.667470in}}%
\pgfpathlineto{\pgfqpoint{3.350067in}{1.656398in}}%
\pgfpathlineto{\pgfqpoint{3.350516in}{1.648192in}}%
\pgfpathlineto{\pgfqpoint{3.367195in}{1.644346in}}%
\pgfpathlineto{\pgfqpoint{3.366867in}{1.632734in}}%
\pgfpathlineto{\pgfqpoint{3.363707in}{1.627664in}}%
\pgfpathlineto{\pgfqpoint{3.356636in}{1.626079in}}%
\pgfpathlineto{\pgfqpoint{3.353690in}{1.618666in}}%
\pgfpathlineto{\pgfqpoint{3.348715in}{1.616747in}}%
\pgfpathlineto{\pgfqpoint{3.336047in}{1.617109in}}%
\pgfpathlineto{\pgfqpoint{3.329356in}{1.618459in}}%
\pgfpathlineto{\pgfqpoint{3.324686in}{1.615723in}}%
\pgfpathlineto{\pgfqpoint{3.318295in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{3.293169in}{1.616159in}}%
\pgfpathlineto{\pgfqpoint{3.292829in}{1.606539in}}%
\pgfpathlineto{\pgfqpoint{3.294802in}{1.593773in}}%
\pgfpathlineto{\pgfqpoint{3.284902in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{3.278124in}{1.597501in}}%
\pgfpathlineto{\pgfqpoint{3.273064in}{1.593237in}}%
\pgfpathlineto{\pgfqpoint{3.266560in}{1.596817in}}%
\pgfpathlineto{\pgfqpoint{3.264032in}{1.602425in}}%
\pgfpathlineto{\pgfqpoint{3.257527in}{1.606122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731678in}{1.519020in}}%
\pgfpathlineto{\pgfqpoint{3.726902in}{1.517221in}}%
\pgfpathlineto{\pgfqpoint{3.717626in}{1.517612in}}%
\pgfpathlineto{\pgfqpoint{3.706743in}{1.519396in}}%
\pgfpathlineto{\pgfqpoint{3.701367in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{3.699198in}{1.513820in}}%
\pgfpathlineto{\pgfqpoint{3.694514in}{1.513311in}}%
\pgfpathlineto{\pgfqpoint{3.688808in}{1.516898in}}%
\pgfpathlineto{\pgfqpoint{3.672703in}{1.508435in}}%
\pgfpathlineto{\pgfqpoint{3.666111in}{1.510138in}}%
\pgfpathlineto{\pgfqpoint{3.664124in}{1.508831in}}%
\pgfpathlineto{\pgfqpoint{3.659799in}{1.498591in}}%
\pgfpathlineto{\pgfqpoint{3.649008in}{1.501901in}}%
\pgfpathlineto{\pgfqpoint{3.638426in}{1.503570in}}%
\pgfpathlineto{\pgfqpoint{3.629213in}{1.509825in}}%
\pgfpathlineto{\pgfqpoint{3.617309in}{1.515588in}}%
\pgfpathlineto{\pgfqpoint{3.609564in}{1.510128in}}%
\pgfpathlineto{\pgfqpoint{3.603932in}{1.501518in}}%
\pgfpathlineto{\pgfqpoint{3.602631in}{1.489693in}}%
\pgfpathlineto{\pgfqpoint{3.593328in}{1.490639in}}%
\pgfpathlineto{\pgfqpoint{3.583537in}{1.493488in}}%
\pgfpathlineto{\pgfqpoint{3.574916in}{1.484502in}}%
\pgfpathlineto{\pgfqpoint{3.567333in}{1.468722in}}%
\pgfpathlineto{\pgfqpoint{3.565807in}{1.473635in}}%
\pgfpathlineto{\pgfqpoint{3.565161in}{1.481370in}}%
\pgfpathlineto{\pgfqpoint{3.558546in}{1.486826in}}%
\pgfpathlineto{\pgfqpoint{3.553206in}{1.495577in}}%
\pgfpathlineto{\pgfqpoint{3.551972in}{1.501664in}}%
\pgfpathlineto{\pgfqpoint{3.545136in}{1.510519in}}%
\pgfpathlineto{\pgfqpoint{3.546302in}{1.515572in}}%
\pgfpathlineto{\pgfqpoint{3.544862in}{1.522714in}}%
\pgfpathlineto{\pgfqpoint{3.545978in}{1.535858in}}%
\pgfpathlineto{\pgfqpoint{3.549449in}{1.538936in}}%
\pgfpathlineto{\pgfqpoint{3.556724in}{1.556121in}}%
\pgfpathlineto{\pgfqpoint{3.568684in}{1.557395in}}%
\pgfpathlineto{\pgfqpoint{3.571350in}{1.561757in}}%
\pgfpathlineto{\pgfqpoint{3.573746in}{1.561425in}}%
\pgfpathlineto{\pgfqpoint{3.577359in}{1.557586in}}%
\pgfpathlineto{\pgfqpoint{3.595570in}{1.564073in}}%
\pgfpathlineto{\pgfqpoint{3.601712in}{1.570693in}}%
\pgfpathlineto{\pgfqpoint{3.609256in}{1.576620in}}%
\pgfpathlineto{\pgfqpoint{3.607823in}{1.582589in}}%
\pgfpathlineto{\pgfqpoint{3.611903in}{1.584148in}}%
\pgfpathlineto{\pgfqpoint{3.625871in}{1.583095in}}%
\pgfpathlineto{\pgfqpoint{3.639486in}{1.590950in}}%
\pgfpathlineto{\pgfqpoint{3.649944in}{1.609451in}}%
\pgfpathlineto{\pgfqpoint{3.657282in}{1.616315in}}%
\pgfpathlineto{\pgfqpoint{3.666439in}{1.619206in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{1.611950in}}%
\pgfpathlineto{\pgfqpoint{3.676422in}{1.601349in}}%
\pgfpathlineto{\pgfqpoint{3.676465in}{1.594430in}}%
\pgfpathlineto{\pgfqpoint{3.674114in}{1.587374in}}%
\pgfpathlineto{\pgfqpoint{3.675044in}{1.582104in}}%
\pgfpathlineto{\pgfqpoint{3.680060in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{3.691076in}{1.569809in}}%
\pgfpathlineto{\pgfqpoint{3.698997in}{1.562957in}}%
\pgfpathlineto{\pgfqpoint{3.699130in}{1.557446in}}%
\pgfpathlineto{\pgfqpoint{3.708858in}{1.548615in}}%
\pgfpathlineto{\pgfqpoint{3.714887in}{1.541278in}}%
\pgfpathlineto{\pgfqpoint{3.718539in}{1.531106in}}%
\pgfpathlineto{\pgfqpoint{3.729352in}{1.524396in}}%
\pgfpathlineto{\pgfqpoint{3.731678in}{1.519020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602631in}{1.489693in}}%
\pgfpathlineto{\pgfqpoint{3.601774in}{1.479452in}}%
\pgfpathlineto{\pgfqpoint{3.597441in}{1.470385in}}%
\pgfpathlineto{\pgfqpoint{3.594614in}{1.459806in}}%
\pgfpathlineto{\pgfqpoint{3.592811in}{1.444780in}}%
\pgfpathlineto{\pgfqpoint{3.593568in}{1.435170in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.429286in}}%
\pgfpathlineto{\pgfqpoint{3.590850in}{1.423067in}}%
\pgfpathlineto{\pgfqpoint{3.589188in}{1.417658in}}%
\pgfpathlineto{\pgfqpoint{3.579664in}{1.409486in}}%
\pgfpathlineto{\pgfqpoint{3.573036in}{1.400751in}}%
\pgfpathlineto{\pgfqpoint{3.566753in}{1.384279in}}%
\pgfpathlineto{\pgfqpoint{3.567238in}{1.370328in}}%
\pgfpathlineto{\pgfqpoint{3.563582in}{1.364901in}}%
\pgfpathlineto{\pgfqpoint{3.555155in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{3.546644in}{1.345994in}}%
\pgfpathlineto{\pgfqpoint{3.541240in}{1.348997in}}%
\pgfpathlineto{\pgfqpoint{3.540313in}{1.353797in}}%
\pgfpathlineto{\pgfqpoint{3.532434in}{1.353965in}}%
\pgfpathlineto{\pgfqpoint{3.527487in}{1.347474in}}%
\pgfpathlineto{\pgfqpoint{3.523686in}{1.349201in}}%
\pgfpathlineto{\pgfqpoint{3.518265in}{1.355018in}}%
\pgfpathlineto{\pgfqpoint{3.513895in}{1.352166in}}%
\pgfpathlineto{\pgfqpoint{3.508056in}{1.344845in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{1.362804in}}%
\pgfpathlineto{\pgfqpoint{3.507190in}{1.372164in}}%
\pgfpathlineto{\pgfqpoint{3.501735in}{1.383376in}}%
\pgfpathlineto{\pgfqpoint{3.506696in}{1.387640in}}%
\pgfpathlineto{\pgfqpoint{3.516456in}{1.389717in}}%
\pgfpathlineto{\pgfqpoint{3.517607in}{1.397231in}}%
\pgfpathlineto{\pgfqpoint{3.525337in}{1.389088in}}%
\pgfpathlineto{\pgfqpoint{3.538107in}{1.388375in}}%
\pgfpathlineto{\pgfqpoint{3.542544in}{1.396387in}}%
\pgfpathlineto{\pgfqpoint{3.544371in}{1.407661in}}%
\pgfpathlineto{\pgfqpoint{3.542793in}{1.420901in}}%
\pgfpathlineto{\pgfqpoint{3.535950in}{1.430928in}}%
\pgfpathlineto{\pgfqpoint{3.542213in}{1.450567in}}%
\pgfpathlineto{\pgfqpoint{3.538602in}{1.453937in}}%
\pgfpathlineto{\pgfqpoint{3.527839in}{1.452555in}}%
\pgfpathlineto{\pgfqpoint{3.523796in}{1.461317in}}%
\pgfpathlineto{\pgfqpoint{3.524848in}{1.468713in}}%
\pgfpathlineto{\pgfqpoint{3.543103in}{1.468048in}}%
\pgfpathlineto{\pgfqpoint{3.554798in}{1.463574in}}%
\pgfpathlineto{\pgfqpoint{3.566292in}{1.459566in}}%
\pgfpathlineto{\pgfqpoint{3.567333in}{1.468722in}}%
\pgfpathlineto{\pgfqpoint{3.574916in}{1.484502in}}%
\pgfpathlineto{\pgfqpoint{3.583537in}{1.493488in}}%
\pgfpathlineto{\pgfqpoint{3.593328in}{1.490639in}}%
\pgfpathlineto{\pgfqpoint{3.602631in}{1.489693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498819in}{1.468610in}}%
\pgfpathlineto{\pgfqpoint{3.505694in}{1.469725in}}%
\pgfpathlineto{\pgfqpoint{3.514484in}{1.467453in}}%
\pgfpathlineto{\pgfqpoint{3.523047in}{1.469637in}}%
\pgfpathlineto{\pgfqpoint{3.524848in}{1.468713in}}%
\pgfpathlineto{\pgfqpoint{3.523796in}{1.461317in}}%
\pgfpathlineto{\pgfqpoint{3.527839in}{1.452555in}}%
\pgfpathlineto{\pgfqpoint{3.538602in}{1.453937in}}%
\pgfpathlineto{\pgfqpoint{3.542213in}{1.450567in}}%
\pgfpathlineto{\pgfqpoint{3.535950in}{1.430928in}}%
\pgfpathlineto{\pgfqpoint{3.542793in}{1.420901in}}%
\pgfpathlineto{\pgfqpoint{3.544371in}{1.407661in}}%
\pgfpathlineto{\pgfqpoint{3.542544in}{1.396387in}}%
\pgfpathlineto{\pgfqpoint{3.538107in}{1.388375in}}%
\pgfpathlineto{\pgfqpoint{3.525337in}{1.389088in}}%
\pgfpathlineto{\pgfqpoint{3.517607in}{1.397231in}}%
\pgfpathlineto{\pgfqpoint{3.516456in}{1.389717in}}%
\pgfpathlineto{\pgfqpoint{3.506696in}{1.387640in}}%
\pgfpathlineto{\pgfqpoint{3.501735in}{1.383376in}}%
\pgfpathlineto{\pgfqpoint{3.507190in}{1.372164in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{1.362804in}}%
\pgfpathlineto{\pgfqpoint{3.481312in}{1.379919in}}%
\pgfpathlineto{\pgfqpoint{3.471752in}{1.393911in}}%
\pgfpathlineto{\pgfqpoint{3.462968in}{1.411427in}}%
\pgfpathlineto{\pgfqpoint{3.463432in}{1.417061in}}%
\pgfpathlineto{\pgfqpoint{3.466590in}{1.422482in}}%
\pgfpathlineto{\pgfqpoint{3.470104in}{1.434827in}}%
\pgfpathlineto{\pgfqpoint{3.473020in}{1.447399in}}%
\pgfpathlineto{\pgfqpoint{3.477900in}{1.448379in}}%
\pgfpathlineto{\pgfqpoint{3.498944in}{1.448205in}}%
\pgfpathlineto{\pgfqpoint{3.498819in}{1.468610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475280in}{1.468997in}}%
\pgfpathlineto{\pgfqpoint{3.498819in}{1.468610in}}%
\pgfpathlineto{\pgfqpoint{3.498944in}{1.448205in}}%
\pgfpathlineto{\pgfqpoint{3.477900in}{1.448379in}}%
\pgfpathlineto{\pgfqpoint{3.473020in}{1.447399in}}%
\pgfpathlineto{\pgfqpoint{3.470311in}{1.449956in}}%
\pgfpathlineto{\pgfqpoint{3.475280in}{1.468997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780365in}{1.288854in}}%
\pgfpathlineto{\pgfqpoint{3.786408in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{3.792174in}{1.281698in}}%
\pgfpathlineto{\pgfqpoint{3.801367in}{1.278844in}}%
\pgfpathlineto{\pgfqpoint{3.809576in}{1.273753in}}%
\pgfpathlineto{\pgfqpoint{3.816404in}{1.266188in}}%
\pgfpathlineto{\pgfqpoint{3.820082in}{1.251795in}}%
\pgfpathlineto{\pgfqpoint{3.817618in}{1.247200in}}%
\pgfpathlineto{\pgfqpoint{3.814710in}{1.233454in}}%
\pgfpathlineto{\pgfqpoint{3.817489in}{1.219405in}}%
\pgfpathlineto{\pgfqpoint{3.812938in}{1.213502in}}%
\pgfpathlineto{\pgfqpoint{3.808546in}{1.197750in}}%
\pgfpathlineto{\pgfqpoint{3.816153in}{1.193358in}}%
\pgfpathlineto{\pgfqpoint{3.772257in}{1.179382in}}%
\pgfpathlineto{\pgfqpoint{3.773628in}{1.167314in}}%
\pgfpathlineto{\pgfqpoint{3.762672in}{1.164993in}}%
\pgfpathlineto{\pgfqpoint{3.754436in}{1.158238in}}%
\pgfpathlineto{\pgfqpoint{3.752677in}{1.152359in}}%
\pgfpathlineto{\pgfqpoint{3.747499in}{1.151026in}}%
\pgfpathlineto{\pgfqpoint{3.734919in}{1.137080in}}%
\pgfpathlineto{\pgfqpoint{3.726908in}{1.126106in}}%
\pgfpathlineto{\pgfqpoint{3.722023in}{1.125713in}}%
\pgfpathlineto{\pgfqpoint{3.717325in}{1.127666in}}%
\pgfpathlineto{\pgfqpoint{3.701157in}{1.129522in}}%
\pgfpathlineto{\pgfqpoint{3.698556in}{1.130790in}}%
\pgfpathlineto{\pgfqpoint{3.698448in}{1.132197in}}%
\pgfpathlineto{\pgfqpoint{3.692740in}{1.136019in}}%
\pgfpathlineto{\pgfqpoint{3.683359in}{1.136995in}}%
\pgfpathlineto{\pgfqpoint{3.671515in}{1.133141in}}%
\pgfpathlineto{\pgfqpoint{3.662075in}{1.143733in}}%
\pgfpathlineto{\pgfqpoint{3.652316in}{1.157606in}}%
\pgfpathlineto{\pgfqpoint{3.652982in}{1.211560in}}%
\pgfpathlineto{\pgfqpoint{3.683103in}{1.211346in}}%
\pgfpathlineto{\pgfqpoint{3.681870in}{1.217199in}}%
\pgfpathlineto{\pgfqpoint{3.684025in}{1.223550in}}%
\pgfpathlineto{\pgfqpoint{3.681483in}{1.231503in}}%
\pgfpathlineto{\pgfqpoint{3.683128in}{1.239727in}}%
\pgfpathlineto{\pgfqpoint{3.681599in}{1.244991in}}%
\pgfpathlineto{\pgfqpoint{3.686589in}{1.244564in}}%
\pgfpathlineto{\pgfqpoint{3.687419in}{1.239294in}}%
\pgfpathlineto{\pgfqpoint{3.694198in}{1.239703in}}%
\pgfpathlineto{\pgfqpoint{3.703383in}{1.238139in}}%
\pgfpathlineto{\pgfqpoint{3.708217in}{1.230440in}}%
\pgfpathlineto{\pgfqpoint{3.719800in}{1.228075in}}%
\pgfpathlineto{\pgfqpoint{3.728643in}{1.233428in}}%
\pgfpathlineto{\pgfqpoint{3.731889in}{1.224543in}}%
\pgfpathlineto{\pgfqpoint{3.742974in}{1.222174in}}%
\pgfpathlineto{\pgfqpoint{3.748304in}{1.214948in}}%
\pgfpathlineto{\pgfqpoint{3.754245in}{1.205616in}}%
\pgfpathlineto{\pgfqpoint{3.765316in}{1.205476in}}%
\pgfpathlineto{\pgfqpoint{3.764106in}{1.223760in}}%
\pgfpathlineto{\pgfqpoint{3.760136in}{1.220677in}}%
\pgfpathlineto{\pgfqpoint{3.750023in}{1.227276in}}%
\pgfpathlineto{\pgfqpoint{3.746115in}{1.230293in}}%
\pgfpathlineto{\pgfqpoint{3.747906in}{1.247313in}}%
\pgfpathlineto{\pgfqpoint{3.750475in}{1.267389in}}%
\pgfpathlineto{\pgfqpoint{3.747238in}{1.274867in}}%
\pgfpathlineto{\pgfqpoint{3.751360in}{1.285691in}}%
\pgfpathlineto{\pgfqpoint{3.755238in}{1.287718in}}%
\pgfpathlineto{\pgfqpoint{3.774667in}{1.290580in}}%
\pgfpathlineto{\pgfqpoint{3.780365in}{1.288854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809576in}{1.273753in}}%
\pgfpathlineto{\pgfqpoint{3.823757in}{1.270590in}}%
\pgfpathlineto{\pgfqpoint{3.826666in}{1.265901in}}%
\pgfpathlineto{\pgfqpoint{3.831572in}{1.257994in}}%
\pgfpathlineto{\pgfqpoint{3.835622in}{1.234933in}}%
\pgfpathlineto{\pgfqpoint{3.831572in}{1.222046in}}%
\pgfpathlineto{\pgfqpoint{3.835622in}{1.200003in}}%
\pgfpathlineto{\pgfqpoint{3.840644in}{1.200250in}}%
\pgfpathlineto{\pgfqpoint{3.845863in}{1.194783in}}%
\pgfpathlineto{\pgfqpoint{3.851923in}{1.182520in}}%
\pgfpathlineto{\pgfqpoint{3.853153in}{1.160717in}}%
\pgfpathlineto{\pgfqpoint{3.846892in}{1.157146in}}%
\pgfpathlineto{\pgfqpoint{3.842476in}{1.145381in}}%
\pgfpathlineto{\pgfqpoint{3.833037in}{1.155856in}}%
\pgfpathlineto{\pgfqpoint{3.831967in}{1.167808in}}%
\pgfpathlineto{\pgfqpoint{3.835010in}{1.175692in}}%
\pgfpathlineto{\pgfqpoint{3.834171in}{1.182486in}}%
\pgfpathlineto{\pgfqpoint{3.828460in}{1.186777in}}%
\pgfpathlineto{\pgfqpoint{3.824480in}{1.185219in}}%
\pgfpathlineto{\pgfqpoint{3.816153in}{1.193358in}}%
\pgfpathlineto{\pgfqpoint{3.808546in}{1.197750in}}%
\pgfpathlineto{\pgfqpoint{3.812938in}{1.213502in}}%
\pgfpathlineto{\pgfqpoint{3.817489in}{1.219405in}}%
\pgfpathlineto{\pgfqpoint{3.814710in}{1.233454in}}%
\pgfpathlineto{\pgfqpoint{3.817618in}{1.247200in}}%
\pgfpathlineto{\pgfqpoint{3.820082in}{1.251795in}}%
\pgfpathlineto{\pgfqpoint{3.816404in}{1.266188in}}%
\pgfpathlineto{\pgfqpoint{3.809576in}{1.273753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835622in}{1.234933in}}%
\pgfpathlineto{\pgfqpoint{3.846506in}{1.236304in}}%
\pgfpathlineto{\pgfqpoint{3.863889in}{1.231526in}}%
\pgfpathlineto{\pgfqpoint{3.867665in}{1.233669in}}%
\pgfpathlineto{\pgfqpoint{3.877735in}{1.234106in}}%
\pgfpathlineto{\pgfqpoint{3.882890in}{1.239193in}}%
\pgfpathlineto{\pgfqpoint{3.891568in}{1.238914in}}%
\pgfpathlineto{\pgfqpoint{3.907385in}{1.245499in}}%
\pgfpathlineto{\pgfqpoint{3.918893in}{1.255330in}}%
\pgfpathlineto{\pgfqpoint{3.918893in}{1.255330in}}%
\pgfpathlineto{\pgfqpoint{3.918893in}{1.255330in}}%
\pgfpathlineto{\pgfqpoint{3.921234in}{1.247728in}}%
\pgfpathlineto{\pgfqpoint{3.920639in}{1.230834in}}%
\pgfpathlineto{\pgfqpoint{3.922426in}{1.215956in}}%
\pgfpathlineto{\pgfqpoint{3.922987in}{1.189456in}}%
\pgfpathlineto{\pgfqpoint{3.925531in}{1.181151in}}%
\pgfpathlineto{\pgfqpoint{3.921217in}{1.169035in}}%
\pgfpathlineto{\pgfqpoint{3.915605in}{1.157259in}}%
\pgfpathlineto{\pgfqpoint{3.906395in}{1.146744in}}%
\pgfpathlineto{\pgfqpoint{3.893171in}{1.140299in}}%
\pgfpathlineto{\pgfqpoint{3.876865in}{1.132069in}}%
\pgfpathlineto{\pgfqpoint{3.860521in}{1.113869in}}%
\pgfpathlineto{\pgfqpoint{3.854955in}{1.110773in}}%
\pgfpathlineto{\pgfqpoint{3.844857in}{1.098725in}}%
\pgfpathlineto{\pgfqpoint{3.838897in}{1.094805in}}%
\pgfpathlineto{\pgfqpoint{3.837675in}{1.082714in}}%
\pgfpathlineto{\pgfqpoint{3.844535in}{1.069873in}}%
\pgfpathlineto{\pgfqpoint{3.847389in}{1.059928in}}%
\pgfpathlineto{\pgfqpoint{3.847569in}{1.054855in}}%
\pgfpathlineto{\pgfqpoint{3.850125in}{1.055703in}}%
\pgfpathlineto{\pgfqpoint{3.849711in}{1.039073in}}%
\pgfpathlineto{\pgfqpoint{3.847365in}{1.031195in}}%
\pgfpathlineto{\pgfqpoint{3.850774in}{1.028292in}}%
\pgfpathlineto{\pgfqpoint{3.848623in}{1.021237in}}%
\pgfpathlineto{\pgfqpoint{3.842576in}{1.015205in}}%
\pgfpathlineto{\pgfqpoint{3.830644in}{1.009475in}}%
\pgfpathlineto{\pgfqpoint{3.813248in}{1.000297in}}%
\pgfpathlineto{\pgfqpoint{3.806904in}{0.994027in}}%
\pgfpathlineto{\pgfqpoint{3.808144in}{0.986884in}}%
\pgfpathlineto{\pgfqpoint{3.811841in}{0.985743in}}%
\pgfpathlineto{\pgfqpoint{3.810599in}{0.976819in}}%
\pgfpathlineto{\pgfqpoint{3.799628in}{0.976961in}}%
\pgfpathlineto{\pgfqpoint{3.798386in}{0.984456in}}%
\pgfpathlineto{\pgfqpoint{3.796245in}{0.992060in}}%
\pgfpathlineto{\pgfqpoint{3.795010in}{0.998148in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{1.017053in}}%
\pgfpathlineto{\pgfqpoint{3.793824in}{1.029099in}}%
\pgfpathlineto{\pgfqpoint{3.786895in}{1.052965in}}%
\pgfpathlineto{\pgfqpoint{3.802135in}{1.072211in}}%
\pgfpathlineto{\pgfqpoint{3.805950in}{1.084440in}}%
\pgfpathlineto{\pgfqpoint{3.808135in}{1.085983in}}%
\pgfpathlineto{\pgfqpoint{3.809769in}{1.095965in}}%
\pgfpathlineto{\pgfqpoint{3.807444in}{1.100987in}}%
\pgfpathlineto{\pgfqpoint{3.808065in}{1.113659in}}%
\pgfpathlineto{\pgfqpoint{3.810885in}{1.125410in}}%
\pgfpathlineto{\pgfqpoint{3.810853in}{1.146871in}}%
\pgfpathlineto{\pgfqpoint{3.803339in}{1.152320in}}%
\pgfpathlineto{\pgfqpoint{3.796451in}{1.153552in}}%
\pgfpathlineto{\pgfqpoint{3.793333in}{1.157747in}}%
\pgfpathlineto{\pgfqpoint{3.786630in}{1.161326in}}%
\pgfpathlineto{\pgfqpoint{3.774564in}{1.160989in}}%
\pgfpathlineto{\pgfqpoint{3.773628in}{1.167314in}}%
\pgfpathlineto{\pgfqpoint{3.772257in}{1.179382in}}%
\pgfpathlineto{\pgfqpoint{3.816153in}{1.193358in}}%
\pgfpathlineto{\pgfqpoint{3.824480in}{1.185219in}}%
\pgfpathlineto{\pgfqpoint{3.828460in}{1.186777in}}%
\pgfpathlineto{\pgfqpoint{3.834171in}{1.182486in}}%
\pgfpathlineto{\pgfqpoint{3.835010in}{1.175692in}}%
\pgfpathlineto{\pgfqpoint{3.831967in}{1.167808in}}%
\pgfpathlineto{\pgfqpoint{3.833037in}{1.155856in}}%
\pgfpathlineto{\pgfqpoint{3.842476in}{1.145381in}}%
\pgfpathlineto{\pgfqpoint{3.846892in}{1.157146in}}%
\pgfpathlineto{\pgfqpoint{3.853153in}{1.160717in}}%
\pgfpathlineto{\pgfqpoint{3.851923in}{1.182520in}}%
\pgfpathlineto{\pgfqpoint{3.845863in}{1.194783in}}%
\pgfpathlineto{\pgfqpoint{3.840644in}{1.200250in}}%
\pgfpathlineto{\pgfqpoint{3.835622in}{1.200003in}}%
\pgfpathlineto{\pgfqpoint{3.831572in}{1.222046in}}%
\pgfpathlineto{\pgfqpoint{3.835622in}{1.234933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799628in}{0.976961in}}%
\pgfpathlineto{\pgfqpoint{3.796683in}{0.969430in}}%
\pgfpathlineto{\pgfqpoint{3.788217in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{3.779583in}{0.976791in}}%
\pgfpathlineto{\pgfqpoint{3.779448in}{0.982654in}}%
\pgfpathlineto{\pgfqpoint{3.783398in}{0.989020in}}%
\pgfpathlineto{\pgfqpoint{3.784764in}{0.993957in}}%
\pgfpathlineto{\pgfqpoint{3.788945in}{0.995166in}}%
\pgfpathlineto{\pgfqpoint{3.796245in}{0.992060in}}%
\pgfpathlineto{\pgfqpoint{3.798386in}{0.984456in}}%
\pgfpathlineto{\pgfqpoint{3.799628in}{0.976961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523686in}{1.349201in}}%
\pgfpathlineto{\pgfqpoint{3.518422in}{1.345637in}}%
\pgfpathlineto{\pgfqpoint{3.516056in}{1.341278in}}%
\pgfpathlineto{\pgfqpoint{3.515603in}{1.333886in}}%
\pgfpathlineto{\pgfqpoint{3.511923in}{1.332094in}}%
\pgfpathlineto{\pgfqpoint{3.508056in}{1.344845in}}%
\pgfpathlineto{\pgfqpoint{3.513895in}{1.352166in}}%
\pgfpathlineto{\pgfqpoint{3.518265in}{1.355018in}}%
\pgfpathlineto{\pgfqpoint{3.523686in}{1.349201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513950in}{1.326835in}}%
\pgfpathlineto{\pgfqpoint{3.519920in}{1.329114in}}%
\pgfpathlineto{\pgfqpoint{3.524111in}{1.328797in}}%
\pgfpathlineto{\pgfqpoint{3.529184in}{1.330834in}}%
\pgfpathlineto{\pgfqpoint{3.571870in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{3.575438in}{1.317975in}}%
\pgfpathlineto{\pgfqpoint{3.579590in}{1.307807in}}%
\pgfpathlineto{\pgfqpoint{3.582914in}{1.302323in}}%
\pgfpathlineto{\pgfqpoint{3.588454in}{1.293457in}}%
\pgfpathlineto{\pgfqpoint{3.598019in}{1.294829in}}%
\pgfpathlineto{\pgfqpoint{3.602792in}{1.297214in}}%
\pgfpathlineto{\pgfqpoint{3.610785in}{1.294819in}}%
\pgfpathlineto{\pgfqpoint{3.612953in}{1.299059in}}%
\pgfpathlineto{\pgfqpoint{3.616582in}{1.308940in}}%
\pgfpathlineto{\pgfqpoint{3.625554in}{1.309603in}}%
\pgfpathlineto{\pgfqpoint{3.626333in}{1.312541in}}%
\pgfpathlineto{\pgfqpoint{3.633714in}{1.312605in}}%
\pgfpathlineto{\pgfqpoint{3.632454in}{1.306496in}}%
\pgfpathlineto{\pgfqpoint{3.650006in}{1.306644in}}%
\pgfpathlineto{\pgfqpoint{3.650271in}{1.295975in}}%
\pgfpathlineto{\pgfqpoint{3.653203in}{1.289433in}}%
\pgfpathlineto{\pgfqpoint{3.651072in}{1.279211in}}%
\pgfpathlineto{\pgfqpoint{3.652133in}{1.268783in}}%
\pgfpathlineto{\pgfqpoint{3.656958in}{1.262491in}}%
\pgfpathlineto{\pgfqpoint{3.656185in}{1.242312in}}%
\pgfpathlineto{\pgfqpoint{3.659765in}{1.243868in}}%
\pgfpathlineto{\pgfqpoint{3.666051in}{1.243451in}}%
\pgfpathlineto{\pgfqpoint{3.675011in}{1.245991in}}%
\pgfpathlineto{\pgfqpoint{3.681599in}{1.244991in}}%
\pgfpathlineto{\pgfqpoint{3.683128in}{1.239727in}}%
\pgfpathlineto{\pgfqpoint{3.681483in}{1.231503in}}%
\pgfpathlineto{\pgfqpoint{3.684025in}{1.223550in}}%
\pgfpathlineto{\pgfqpoint{3.681870in}{1.217199in}}%
\pgfpathlineto{\pgfqpoint{3.683103in}{1.211346in}}%
\pgfpathlineto{\pgfqpoint{3.652982in}{1.211560in}}%
\pgfpathlineto{\pgfqpoint{3.652316in}{1.157606in}}%
\pgfpathlineto{\pgfqpoint{3.662075in}{1.143733in}}%
\pgfpathlineto{\pgfqpoint{3.671515in}{1.133141in}}%
\pgfpathlineto{\pgfqpoint{3.644929in}{1.126231in}}%
\pgfpathlineto{\pgfqpoint{3.609909in}{1.128631in}}%
\pgfpathlineto{\pgfqpoint{3.599886in}{1.136756in}}%
\pgfpathlineto{\pgfqpoint{3.541250in}{1.136024in}}%
\pgfpathlineto{\pgfqpoint{3.539063in}{1.134833in}}%
\pgfpathlineto{\pgfqpoint{3.530439in}{1.142500in}}%
\pgfpathlineto{\pgfqpoint{3.521062in}{1.143006in}}%
\pgfpathlineto{\pgfqpoint{3.512402in}{1.140118in}}%
\pgfpathlineto{\pgfqpoint{3.505441in}{1.136893in}}%
\pgfpathlineto{\pgfqpoint{3.504080in}{1.147554in}}%
\pgfpathlineto{\pgfqpoint{3.506082in}{1.162464in}}%
\pgfpathlineto{\pgfqpoint{3.511073in}{1.177988in}}%
\pgfpathlineto{\pgfqpoint{3.511826in}{1.185265in}}%
\pgfpathlineto{\pgfqpoint{3.516520in}{1.200550in}}%
\pgfpathlineto{\pgfqpoint{3.519968in}{1.207499in}}%
\pgfpathlineto{\pgfqpoint{3.528277in}{1.218593in}}%
\pgfpathlineto{\pgfqpoint{3.532918in}{1.226139in}}%
\pgfpathlineto{\pgfqpoint{3.534437in}{1.238700in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{3.529354in}{1.254372in}}%
\pgfpathlineto{\pgfqpoint{3.525501in}{1.264659in}}%
\pgfpathlineto{\pgfqpoint{3.521948in}{1.274833in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{1.278357in}}%
\pgfpathlineto{\pgfqpoint{3.527171in}{1.285079in}}%
\pgfpathlineto{\pgfqpoint{3.522782in}{1.301461in}}%
\pgfpathlineto{\pgfqpoint{3.519821in}{1.312812in}}%
\pgfpathlineto{\pgfqpoint{3.512574in}{1.323540in}}%
\pgfpathlineto{\pgfqpoint{3.513950in}{1.326835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776455in}{1.389341in}}%
\pgfpathlineto{\pgfqpoint{3.777294in}{1.382664in}}%
\pgfpathlineto{\pgfqpoint{3.780409in}{1.378820in}}%
\pgfpathlineto{\pgfqpoint{3.780542in}{1.373309in}}%
\pgfpathlineto{\pgfqpoint{3.776974in}{1.369761in}}%
\pgfpathlineto{\pgfqpoint{3.771343in}{1.360917in}}%
\pgfpathlineto{\pgfqpoint{3.766095in}{1.354774in}}%
\pgfpathlineto{\pgfqpoint{3.760114in}{1.353967in}}%
\pgfpathlineto{\pgfqpoint{3.759194in}{1.374418in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{1.382127in}}%
\pgfpathlineto{\pgfqpoint{3.764340in}{1.380795in}}%
\pgfpathlineto{\pgfqpoint{3.768769in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{3.776455in}{1.389341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852401in}{1.984903in}}%
\pgfpathlineto{\pgfqpoint{3.849880in}{1.979558in}}%
\pgfpathlineto{\pgfqpoint{3.844648in}{1.981907in}}%
\pgfpathlineto{\pgfqpoint{3.841620in}{1.970615in}}%
\pgfpathlineto{\pgfqpoint{3.845255in}{1.968712in}}%
\pgfpathlineto{\pgfqpoint{3.841561in}{1.966379in}}%
\pgfpathlineto{\pgfqpoint{3.840937in}{1.961914in}}%
\pgfpathlineto{\pgfqpoint{3.847738in}{1.964214in}}%
\pgfpathlineto{\pgfqpoint{3.848076in}{1.957618in}}%
\pgfpathlineto{\pgfqpoint{3.840868in}{1.930509in}}%
\pgfpathlineto{\pgfqpoint{3.839430in}{1.934913in}}%
\pgfpathlineto{\pgfqpoint{3.831362in}{1.959640in}}%
\pgfpathlineto{\pgfqpoint{3.831362in}{1.959640in}}%
\pgfpathlineto{\pgfqpoint{3.831362in}{1.959640in}}%
\pgfpathlineto{\pgfqpoint{3.835570in}{1.965227in}}%
\pgfpathlineto{\pgfqpoint{3.834583in}{1.966189in}}%
\pgfpathlineto{\pgfqpoint{3.838408in}{1.974114in}}%
\pgfpathlineto{\pgfqpoint{3.841342in}{1.986907in}}%
\pgfpathlineto{\pgfqpoint{3.843411in}{1.991199in}}%
\pgfpathlineto{\pgfqpoint{3.843811in}{1.991375in}}%
\pgfpathlineto{\pgfqpoint{3.848652in}{1.991343in}}%
\pgfpathlineto{\pgfqpoint{3.849984in}{1.994315in}}%
\pgfpathlineto{\pgfqpoint{3.853865in}{1.994538in}}%
\pgfpathlineto{\pgfqpoint{3.854086in}{1.987598in}}%
\pgfpathlineto{\pgfqpoint{3.852124in}{1.985018in}}%
\pgfpathlineto{\pgfqpoint{3.852401in}{1.984903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853865in}{1.994538in}}%
\pgfpathlineto{\pgfqpoint{3.849984in}{1.994315in}}%
\pgfpathlineto{\pgfqpoint{3.848652in}{1.991343in}}%
\pgfpathlineto{\pgfqpoint{3.843811in}{1.991375in}}%
\pgfpathlineto{\pgfqpoint{3.848963in}{2.005187in}}%
\pgfpathlineto{\pgfqpoint{3.856157in}{2.017135in}}%
\pgfpathlineto{\pgfqpoint{3.856429in}{2.017726in}}%
\pgfpathlineto{\pgfqpoint{3.862936in}{2.016861in}}%
\pgfpathlineto{\pgfqpoint{3.865302in}{2.010212in}}%
\pgfpathlineto{\pgfqpoint{3.857414in}{2.003821in}}%
\pgfpathlineto{\pgfqpoint{3.853865in}{1.994538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052363in}{1.218827in}}%
\pgfpathlineto{\pgfqpoint{4.056203in}{1.211613in}}%
\pgfpathlineto{\pgfqpoint{4.059784in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{4.062112in}{1.180015in}}%
\pgfpathlineto{\pgfqpoint{4.065860in}{1.172084in}}%
\pgfpathlineto{\pgfqpoint{4.064422in}{1.163952in}}%
\pgfpathlineto{\pgfqpoint{4.061864in}{1.158964in}}%
\pgfpathlineto{\pgfqpoint{4.056950in}{1.168900in}}%
\pgfpathlineto{\pgfqpoint{4.054231in}{1.163882in}}%
\pgfpathlineto{\pgfqpoint{4.056990in}{1.151320in}}%
\pgfpathlineto{\pgfqpoint{4.055705in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{4.051714in}{1.140214in}}%
\pgfpathlineto{\pgfqpoint{4.050803in}{1.125851in}}%
\pgfpathlineto{\pgfqpoint{4.045106in}{1.106085in}}%
\pgfpathlineto{\pgfqpoint{4.037971in}{1.082717in}}%
\pgfpathlineto{\pgfqpoint{4.029034in}{1.050591in}}%
\pgfpathlineto{\pgfqpoint{4.023494in}{1.027014in}}%
\pgfpathlineto{\pgfqpoint{4.016956in}{1.007350in}}%
\pgfpathlineto{\pgfqpoint{4.005191in}{1.003334in}}%
\pgfpathlineto{\pgfqpoint{3.992564in}{0.996162in}}%
\pgfpathlineto{\pgfqpoint{3.984233in}{1.000491in}}%
\pgfpathlineto{\pgfqpoint{3.972749in}{1.006558in}}%
\pgfpathlineto{\pgfqpoint{3.968758in}{1.015505in}}%
\pgfpathlineto{\pgfqpoint{3.967803in}{1.030538in}}%
\pgfpathlineto{\pgfqpoint{3.962710in}{1.044056in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.056256in}}%
\pgfpathlineto{\pgfqpoint{3.963977in}{1.068480in}}%
\pgfpathlineto{\pgfqpoint{3.970637in}{1.071417in}}%
\pgfpathlineto{\pgfqpoint{3.970676in}{1.077061in}}%
\pgfpathlineto{\pgfqpoint{3.977590in}{1.089915in}}%
\pgfpathlineto{\pgfqpoint{3.978892in}{1.100715in}}%
\pgfpathlineto{\pgfqpoint{3.975537in}{1.108743in}}%
\pgfpathlineto{\pgfqpoint{3.972796in}{1.119436in}}%
\pgfpathlineto{\pgfqpoint{3.971641in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{3.976695in}{1.144547in}}%
\pgfpathlineto{\pgfqpoint{3.978634in}{1.155302in}}%
\pgfpathlineto{\pgfqpoint{3.985844in}{1.155926in}}%
\pgfpathlineto{\pgfqpoint{3.993912in}{1.159403in}}%
\pgfpathlineto{\pgfqpoint{3.999268in}{1.162470in}}%
\pgfpathlineto{\pgfqpoint{4.005622in}{1.162698in}}%
\pgfpathlineto{\pgfqpoint{4.013866in}{1.172361in}}%
\pgfpathlineto{\pgfqpoint{4.025771in}{1.182804in}}%
\pgfpathlineto{\pgfqpoint{4.030111in}{1.191334in}}%
\pgfpathlineto{\pgfqpoint{4.028142in}{1.198581in}}%
\pgfpathlineto{\pgfqpoint{4.034286in}{1.196542in}}%
\pgfpathlineto{\pgfqpoint{4.042260in}{1.208325in}}%
\pgfpathlineto{\pgfqpoint{4.042527in}{1.218521in}}%
\pgfpathlineto{\pgfqpoint{4.047317in}{1.226106in}}%
\pgfpathlineto{\pgfqpoint{4.052363in}{1.218827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847738in}{1.964214in}}%
\pgfpathlineto{\pgfqpoint{3.840937in}{1.961914in}}%
\pgfpathlineto{\pgfqpoint{3.841561in}{1.966379in}}%
\pgfpathlineto{\pgfqpoint{3.845255in}{1.968712in}}%
\pgfpathlineto{\pgfqpoint{3.841620in}{1.970615in}}%
\pgfpathlineto{\pgfqpoint{3.844648in}{1.981907in}}%
\pgfpathlineto{\pgfqpoint{3.849880in}{1.979558in}}%
\pgfpathlineto{\pgfqpoint{3.849874in}{1.969189in}}%
\pgfpathlineto{\pgfqpoint{3.847738in}{1.964214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093934in}{1.660793in}}%
\pgfpathlineto{\pgfqpoint{3.109688in}{1.661279in}}%
\pgfpathlineto{\pgfqpoint{3.112955in}{1.665294in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{3.123250in}{1.661393in}}%
\pgfpathlineto{\pgfqpoint{3.127739in}{1.661314in}}%
\pgfpathlineto{\pgfqpoint{3.132509in}{1.664169in}}%
\pgfpathlineto{\pgfqpoint{3.135431in}{1.659269in}}%
\pgfpathlineto{\pgfqpoint{3.129171in}{1.655463in}}%
\pgfpathlineto{\pgfqpoint{3.122886in}{1.655761in}}%
\pgfpathlineto{\pgfqpoint{3.116681in}{1.659344in}}%
\pgfpathlineto{\pgfqpoint{3.111320in}{1.655428in}}%
\pgfpathlineto{\pgfqpoint{3.108728in}{1.655289in}}%
\pgfpathlineto{\pgfqpoint{3.105252in}{1.652914in}}%
\pgfpathlineto{\pgfqpoint{3.092085in}{1.653272in}}%
\pgfpathlineto{\pgfqpoint{3.093934in}{1.660793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472864in}{1.944179in}}%
\pgfpathlineto{\pgfqpoint{3.466694in}{1.974619in}}%
\pgfpathlineto{\pgfqpoint{3.457776in}{1.981462in}}%
\pgfpathlineto{\pgfqpoint{3.457652in}{1.985566in}}%
\pgfpathlineto{\pgfqpoint{3.445821in}{1.995669in}}%
\pgfpathlineto{\pgfqpoint{3.444546in}{2.008441in}}%
\pgfpathlineto{\pgfqpoint{3.453464in}{2.017899in}}%
\pgfpathlineto{\pgfqpoint{3.456869in}{2.031884in}}%
\pgfpathlineto{\pgfqpoint{3.454576in}{2.048048in}}%
\pgfpathlineto{\pgfqpoint{3.457514in}{2.056751in}}%
\pgfpathlineto{\pgfqpoint{3.473267in}{2.063594in}}%
\pgfpathlineto{\pgfqpoint{3.483393in}{2.061559in}}%
\pgfpathlineto{\pgfqpoint{3.482968in}{2.052980in}}%
\pgfpathlineto{\pgfqpoint{3.495238in}{2.059221in}}%
\pgfpathlineto{\pgfqpoint{3.496267in}{2.055964in}}%
\pgfpathlineto{\pgfqpoint{3.489034in}{2.047655in}}%
\pgfpathlineto{\pgfqpoint{3.488937in}{2.039812in}}%
\pgfpathlineto{\pgfqpoint{3.493946in}{2.035599in}}%
\pgfpathlineto{\pgfqpoint{3.492041in}{2.020923in}}%
\pgfpathlineto{\pgfqpoint{3.482519in}{2.012399in}}%
\pgfpathlineto{\pgfqpoint{3.485268in}{2.003157in}}%
\pgfpathlineto{\pgfqpoint{3.492750in}{2.002869in}}%
\pgfpathlineto{\pgfqpoint{3.496390in}{1.994808in}}%
\pgfpathlineto{\pgfqpoint{3.501891in}{1.992157in}}%
\pgfpathlineto{\pgfqpoint{3.501073in}{1.979133in}}%
\pgfpathlineto{\pgfqpoint{3.494022in}{1.974265in}}%
\pgfpathlineto{\pgfqpoint{3.489568in}{1.968832in}}%
\pgfpathlineto{\pgfqpoint{3.479635in}{1.962298in}}%
\pgfpathlineto{\pgfqpoint{3.481174in}{1.955274in}}%
\pgfpathlineto{\pgfqpoint{3.479921in}{1.948109in}}%
\pgfpathlineto{\pgfqpoint{3.472864in}{1.944179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210080in}{1.894805in}}%
\pgfpathlineto{\pgfqpoint{3.210359in}{1.898090in}}%
\pgfpathlineto{\pgfqpoint{3.210352in}{1.899226in}}%
\pgfpathlineto{\pgfqpoint{3.210229in}{1.919317in}}%
\pgfpathlineto{\pgfqpoint{3.233589in}{1.931830in}}%
\pgfpathlineto{\pgfqpoint{3.248034in}{1.934415in}}%
\pgfpathlineto{\pgfqpoint{3.259874in}{1.938972in}}%
\pgfpathlineto{\pgfqpoint{3.265406in}{1.947463in}}%
\pgfpathlineto{\pgfqpoint{3.282319in}{1.954173in}}%
\pgfpathlineto{\pgfqpoint{3.282940in}{1.966727in}}%
\pgfpathlineto{\pgfqpoint{3.291309in}{1.968206in}}%
\pgfpathlineto{\pgfqpoint{3.297852in}{1.974477in}}%
\pgfpathlineto{\pgfqpoint{3.316783in}{1.977335in}}%
\pgfpathlineto{\pgfqpoint{3.319435in}{1.983925in}}%
\pgfpathlineto{\pgfqpoint{3.315624in}{1.987528in}}%
\pgfpathlineto{\pgfqpoint{3.310627in}{2.005429in}}%
\pgfpathlineto{\pgfqpoint{3.309766in}{2.015742in}}%
\pgfpathlineto{\pgfqpoint{3.304314in}{2.026602in}}%
\pgfpathlineto{\pgfqpoint{3.318220in}{2.035868in}}%
\pgfpathlineto{\pgfqpoint{3.333859in}{2.038815in}}%
\pgfpathlineto{\pgfqpoint{3.342991in}{2.045812in}}%
\pgfpathlineto{\pgfqpoint{3.356922in}{2.050973in}}%
\pgfpathlineto{\pgfqpoint{3.381437in}{2.053995in}}%
\pgfpathlineto{\pgfqpoint{3.405364in}{2.055371in}}%
\pgfpathlineto{\pgfqpoint{3.412659in}{2.052853in}}%
\pgfpathlineto{\pgfqpoint{3.426281in}{2.059536in}}%
\pgfpathlineto{\pgfqpoint{3.441738in}{2.059667in}}%
\pgfpathlineto{\pgfqpoint{3.447621in}{2.055721in}}%
\pgfpathlineto{\pgfqpoint{3.457514in}{2.056751in}}%
\pgfpathlineto{\pgfqpoint{3.454576in}{2.048048in}}%
\pgfpathlineto{\pgfqpoint{3.456869in}{2.031884in}}%
\pgfpathlineto{\pgfqpoint{3.453464in}{2.017899in}}%
\pgfpathlineto{\pgfqpoint{3.444546in}{2.008441in}}%
\pgfpathlineto{\pgfqpoint{3.445821in}{1.995669in}}%
\pgfpathlineto{\pgfqpoint{3.457652in}{1.985566in}}%
\pgfpathlineto{\pgfqpoint{3.457776in}{1.981462in}}%
\pgfpathlineto{\pgfqpoint{3.466694in}{1.974619in}}%
\pgfpathlineto{\pgfqpoint{3.472864in}{1.944179in}}%
\pgfpathlineto{\pgfqpoint{3.477544in}{1.929208in}}%
\pgfpathlineto{\pgfqpoint{3.478330in}{1.921329in}}%
\pgfpathlineto{\pgfqpoint{3.475783in}{1.907496in}}%
\pgfpathlineto{\pgfqpoint{3.476828in}{1.899765in}}%
\pgfpathlineto{\pgfqpoint{3.474989in}{1.890485in}}%
\pgfpathlineto{\pgfqpoint{3.476251in}{1.879824in}}%
\pgfpathlineto{\pgfqpoint{3.470510in}{1.872738in}}%
\pgfpathlineto{\pgfqpoint{3.479063in}{1.860379in}}%
\pgfpathlineto{\pgfqpoint{3.479607in}{1.853113in}}%
\pgfpathlineto{\pgfqpoint{3.484750in}{1.843658in}}%
\pgfpathlineto{\pgfqpoint{3.491513in}{1.846764in}}%
\pgfpathlineto{\pgfqpoint{3.502931in}{1.838886in}}%
\pgfpathlineto{\pgfqpoint{3.509279in}{1.828267in}}%
\pgfpathlineto{\pgfqpoint{3.459712in}{1.795948in}}%
\pgfpathlineto{\pgfqpoint{3.417830in}{1.762638in}}%
\pgfpathlineto{\pgfqpoint{3.397432in}{1.755076in}}%
\pgfpathlineto{\pgfqpoint{3.381386in}{1.753416in}}%
\pgfpathlineto{\pgfqpoint{3.381220in}{1.764204in}}%
\pgfpathlineto{\pgfqpoint{3.374521in}{1.766962in}}%
\pgfpathlineto{\pgfqpoint{3.365515in}{1.771812in}}%
\pgfpathlineto{\pgfqpoint{3.362076in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{3.313280in}{1.816754in}}%
\pgfpathlineto{\pgfqpoint{3.264485in}{1.853751in}}%
\pgfpathlineto{\pgfqpoint{3.210080in}{1.894805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849880in}{1.979558in}}%
\pgfpathlineto{\pgfqpoint{3.852401in}{1.984903in}}%
\pgfpathlineto{\pgfqpoint{3.868517in}{1.978184in}}%
\pgfpathlineto{\pgfqpoint{3.896845in}{1.996255in}}%
\pgfpathlineto{\pgfqpoint{3.902676in}{1.975607in}}%
\pgfpathlineto{\pgfqpoint{3.899919in}{1.973050in}}%
\pgfpathlineto{\pgfqpoint{3.870949in}{1.964542in}}%
\pgfpathlineto{\pgfqpoint{3.885366in}{1.947587in}}%
\pgfpathlineto{\pgfqpoint{3.880582in}{1.944707in}}%
\pgfpathlineto{\pgfqpoint{3.878202in}{1.939028in}}%
\pgfpathlineto{\pgfqpoint{3.867164in}{1.936680in}}%
\pgfpathlineto{\pgfqpoint{3.863703in}{1.930575in}}%
\pgfpathlineto{\pgfqpoint{3.857450in}{1.925357in}}%
\pgfpathlineto{\pgfqpoint{3.841351in}{1.928054in}}%
\pgfpathlineto{\pgfqpoint{3.840868in}{1.930509in}}%
\pgfpathlineto{\pgfqpoint{3.848076in}{1.957618in}}%
\pgfpathlineto{\pgfqpoint{3.847738in}{1.964214in}}%
\pgfpathlineto{\pgfqpoint{3.849874in}{1.969189in}}%
\pgfpathlineto{\pgfqpoint{3.849880in}{1.979558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081815in}{1.841388in}}%
\pgfpathlineto{\pgfqpoint{4.084388in}{1.842212in}}%
\pgfpathlineto{\pgfqpoint{4.084923in}{1.837562in}}%
\pgfpathlineto{\pgfqpoint{4.096245in}{1.840234in}}%
\pgfpathlineto{\pgfqpoint{4.108206in}{1.839791in}}%
\pgfpathlineto{\pgfqpoint{4.116943in}{1.839290in}}%
\pgfpathlineto{\pgfqpoint{4.126852in}{1.850755in}}%
\pgfpathlineto{\pgfqpoint{4.137644in}{1.861628in}}%
\pgfpathlineto{\pgfqpoint{4.146783in}{1.872079in}}%
\pgfpathlineto{\pgfqpoint{4.149534in}{1.866299in}}%
\pgfpathlineto{\pgfqpoint{4.151499in}{1.852906in}}%
\pgfpathlineto{\pgfqpoint{4.144113in}{1.852840in}}%
\pgfpathlineto{\pgfqpoint{4.142925in}{1.841797in}}%
\pgfpathlineto{\pgfqpoint{4.145486in}{1.839439in}}%
\pgfpathlineto{\pgfqpoint{4.138940in}{1.836100in}}%
\pgfpathlineto{\pgfqpoint{4.138899in}{1.829169in}}%
\pgfpathlineto{\pgfqpoint{4.134685in}{1.822151in}}%
\pgfpathlineto{\pgfqpoint{4.134307in}{1.815324in}}%
\pgfpathlineto{\pgfqpoint{4.131391in}{1.811739in}}%
\pgfpathlineto{\pgfqpoint{4.087908in}{1.820289in}}%
\pgfpathlineto{\pgfqpoint{4.082367in}{1.837467in}}%
\pgfpathlineto{\pgfqpoint{4.081815in}{1.841388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070685in}{1.850023in}}%
\pgfpathlineto{\pgfqpoint{4.069727in}{1.862362in}}%
\pgfpathlineto{\pgfqpoint{4.073625in}{1.871257in}}%
\pgfpathlineto{\pgfqpoint{4.077576in}{1.873081in}}%
\pgfpathlineto{\pgfqpoint{4.081953in}{1.867766in}}%
\pgfpathlineto{\pgfqpoint{4.082208in}{1.857839in}}%
\pgfpathlineto{\pgfqpoint{4.079068in}{1.847864in}}%
\pgfpathlineto{\pgfqpoint{4.075058in}{1.846659in}}%
\pgfpathlineto{\pgfqpoint{4.070685in}{1.850023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029667in}{1.938554in}}%
\pgfpathlineto{\pgfqpoint{4.032686in}{1.931071in}}%
\pgfpathlineto{\pgfqpoint{4.031395in}{1.927202in}}%
\pgfpathlineto{\pgfqpoint{4.036055in}{1.914411in}}%
\pgfpathlineto{\pgfqpoint{4.025824in}{1.913972in}}%
\pgfpathlineto{\pgfqpoint{4.022222in}{1.922051in}}%
\pgfpathlineto{\pgfqpoint{4.009332in}{1.923687in}}%
\pgfpathlineto{\pgfqpoint{4.019948in}{1.939966in}}%
\pgfpathlineto{\pgfqpoint{4.029667in}{1.938554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902676in}{1.975607in}}%
\pgfpathlineto{\pgfqpoint{3.896845in}{1.996255in}}%
\pgfpathlineto{\pgfqpoint{3.928868in}{2.013901in}}%
\pgfpathlineto{\pgfqpoint{3.934333in}{2.034401in}}%
\pgfpathlineto{\pgfqpoint{3.932970in}{2.046787in}}%
\pgfpathlineto{\pgfqpoint{3.940887in}{2.050976in}}%
\pgfpathlineto{\pgfqpoint{3.948301in}{2.061557in}}%
\pgfpathlineto{\pgfqpoint{3.954515in}{2.064192in}}%
\pgfpathlineto{\pgfqpoint{3.971340in}{2.062004in}}%
\pgfpathlineto{\pgfqpoint{3.976420in}{2.057685in}}%
\pgfpathlineto{\pgfqpoint{3.983352in}{2.060549in}}%
\pgfpathlineto{\pgfqpoint{3.992724in}{2.040322in}}%
\pgfpathlineto{\pgfqpoint{4.002210in}{2.035233in}}%
\pgfpathlineto{\pgfqpoint{4.003301in}{2.025328in}}%
\pgfpathlineto{\pgfqpoint{3.996020in}{2.019476in}}%
\pgfpathlineto{\pgfqpoint{3.992668in}{2.006244in}}%
\pgfpathlineto{\pgfqpoint{4.002687in}{1.990127in}}%
\pgfpathlineto{\pgfqpoint{4.020412in}{1.980832in}}%
\pgfpathlineto{\pgfqpoint{4.027855in}{1.967946in}}%
\pgfpathlineto{\pgfqpoint{4.025483in}{1.955664in}}%
\pgfpathlineto{\pgfqpoint{4.030104in}{1.955669in}}%
\pgfpathlineto{\pgfqpoint{4.030247in}{1.946636in}}%
\pgfpathlineto{\pgfqpoint{4.038252in}{1.937723in}}%
\pgfpathlineto{\pgfqpoint{4.029667in}{1.938554in}}%
\pgfpathlineto{\pgfqpoint{4.019948in}{1.939966in}}%
\pgfpathlineto{\pgfqpoint{4.009332in}{1.923687in}}%
\pgfpathlineto{\pgfqpoint{3.982438in}{1.925041in}}%
\pgfpathlineto{\pgfqpoint{3.941653in}{1.959143in}}%
\pgfpathlineto{\pgfqpoint{3.920100in}{1.971012in}}%
\pgfpathlineto{\pgfqpoint{3.902676in}{1.975607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134307in}{1.815324in}}%
\pgfpathlineto{\pgfqpoint{4.134685in}{1.822151in}}%
\pgfpathlineto{\pgfqpoint{4.138899in}{1.829169in}}%
\pgfpathlineto{\pgfqpoint{4.138940in}{1.836100in}}%
\pgfpathlineto{\pgfqpoint{4.145486in}{1.839439in}}%
\pgfpathlineto{\pgfqpoint{4.142925in}{1.841797in}}%
\pgfpathlineto{\pgfqpoint{4.144113in}{1.852840in}}%
\pgfpathlineto{\pgfqpoint{4.151499in}{1.852906in}}%
\pgfpathlineto{\pgfqpoint{4.157983in}{1.841324in}}%
\pgfpathlineto{\pgfqpoint{4.166060in}{1.835167in}}%
\pgfpathlineto{\pgfqpoint{4.176670in}{1.832952in}}%
\pgfpathlineto{\pgfqpoint{4.185237in}{1.829861in}}%
\pgfpathlineto{\pgfqpoint{4.191765in}{1.820140in}}%
\pgfpathlineto{\pgfqpoint{4.195665in}{1.814509in}}%
\pgfpathlineto{\pgfqpoint{4.200843in}{1.812361in}}%
\pgfpathlineto{\pgfqpoint{4.200815in}{1.808578in}}%
\pgfpathlineto{\pgfqpoint{4.195550in}{1.798472in}}%
\pgfpathlineto{\pgfqpoint{4.193239in}{1.793714in}}%
\pgfpathlineto{\pgfqpoint{4.187145in}{1.788290in}}%
\pgfpathlineto{\pgfqpoint{4.181748in}{1.776674in}}%
\pgfpathlineto{\pgfqpoint{4.175185in}{1.777563in}}%
\pgfpathlineto{\pgfqpoint{4.172177in}{1.773520in}}%
\pgfpathlineto{\pgfqpoint{4.169854in}{1.764924in}}%
\pgfpathlineto{\pgfqpoint{4.171632in}{1.753589in}}%
\pgfpathlineto{\pgfqpoint{4.170268in}{1.751506in}}%
\pgfpathlineto{\pgfqpoint{4.163612in}{1.751562in}}%
\pgfpathlineto{\pgfqpoint{4.154577in}{1.745225in}}%
\pgfpathlineto{\pgfqpoint{4.153167in}{1.736964in}}%
\pgfpathlineto{\pgfqpoint{4.149859in}{1.733386in}}%
\pgfpathlineto{\pgfqpoint{4.140862in}{1.733522in}}%
\pgfpathlineto{\pgfqpoint{4.135198in}{1.729252in}}%
\pgfpathlineto{\pgfqpoint{4.135269in}{1.722403in}}%
\pgfpathlineto{\pgfqpoint{4.128270in}{1.717695in}}%
\pgfpathlineto{\pgfqpoint{4.120288in}{1.719293in}}%
\pgfpathlineto{\pgfqpoint{4.110615in}{1.713574in}}%
\pgfpathlineto{\pgfqpoint{4.103933in}{1.712614in}}%
\pgfpathlineto{\pgfqpoint{4.099212in}{1.724461in}}%
\pgfpathlineto{\pgfqpoint{4.087897in}{1.752444in}}%
\pgfpathlineto{\pgfqpoint{4.131293in}{1.769400in}}%
\pgfpathlineto{\pgfqpoint{4.140936in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{4.134307in}{1.815324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149534in}{1.866299in}}%
\pgfpathlineto{\pgfqpoint{4.146783in}{1.872079in}}%
\pgfpathlineto{\pgfqpoint{4.150995in}{1.877852in}}%
\pgfpathlineto{\pgfqpoint{4.152784in}{1.876380in}}%
\pgfpathlineto{\pgfqpoint{4.151420in}{1.869375in}}%
\pgfpathlineto{\pgfqpoint{4.149534in}{1.866299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754541in}{1.160802in}}%
\pgfpathlineto{\pgfqpoint{5.763626in}{1.151061in}}%
\pgfpathlineto{\pgfqpoint{5.758857in}{1.148831in}}%
\pgfpathlineto{\pgfqpoint{5.754008in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{5.754541in}{1.160802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748412in}{1.164584in}}%
\pgfpathlineto{\pgfqpoint{5.746340in}{1.169266in}}%
\pgfpathlineto{\pgfqpoint{5.746040in}{1.182258in}}%
\pgfpathlineto{\pgfqpoint{5.752963in}{1.177045in}}%
\pgfpathlineto{\pgfqpoint{5.755311in}{1.163376in}}%
\pgfpathlineto{\pgfqpoint{5.751422in}{1.165503in}}%
\pgfpathlineto{\pgfqpoint{5.748412in}{1.164584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819622in}{1.636912in}}%
\pgfpathlineto{\pgfqpoint{4.816197in}{1.657390in}}%
\pgfpathlineto{\pgfqpoint{4.825459in}{1.671489in}}%
\pgfpathlineto{\pgfqpoint{4.844163in}{1.674728in}}%
\pgfpathlineto{\pgfqpoint{4.857722in}{1.672294in}}%
\pgfpathlineto{\pgfqpoint{4.869658in}{1.665645in}}%
\pgfpathlineto{\pgfqpoint{4.876202in}{1.677336in}}%
\pgfpathlineto{\pgfqpoint{4.889024in}{1.671094in}}%
\pgfpathlineto{\pgfqpoint{4.892377in}{1.659786in}}%
\pgfpathlineto{\pgfqpoint{4.890596in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{4.866281in}{1.626417in}}%
\pgfpathlineto{\pgfqpoint{4.872634in}{1.616144in}}%
\pgfpathlineto{\pgfqpoint{4.857449in}{1.614915in}}%
\pgfpathlineto{\pgfqpoint{4.844928in}{1.608086in}}%
\pgfpathlineto{\pgfqpoint{4.832820in}{1.610561in}}%
\pgfpathlineto{\pgfqpoint{4.826938in}{1.619397in}}%
\pgfpathlineto{\pgfqpoint{4.819622in}{1.636912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857722in}{1.672294in}}%
\pgfpathlineto{\pgfqpoint{4.844163in}{1.674728in}}%
\pgfpathlineto{\pgfqpoint{4.825459in}{1.671489in}}%
\pgfpathlineto{\pgfqpoint{4.816197in}{1.657390in}}%
\pgfpathlineto{\pgfqpoint{4.819622in}{1.636912in}}%
\pgfpathlineto{\pgfqpoint{4.806636in}{1.644698in}}%
\pgfpathlineto{\pgfqpoint{4.794263in}{1.644382in}}%
\pgfpathlineto{\pgfqpoint{4.796384in}{1.657703in}}%
\pgfpathlineto{\pgfqpoint{4.783645in}{1.657604in}}%
\pgfpathlineto{\pgfqpoint{4.782502in}{1.638954in}}%
\pgfpathlineto{\pgfqpoint{4.774693in}{1.614187in}}%
\pgfpathlineto{\pgfqpoint{4.769990in}{1.599209in}}%
\pgfpathlineto{\pgfqpoint{4.770982in}{1.586936in}}%
\pgfpathlineto{\pgfqpoint{4.780406in}{1.586404in}}%
\pgfpathlineto{\pgfqpoint{4.786276in}{1.570927in}}%
\pgfpathlineto{\pgfqpoint{4.788874in}{1.556250in}}%
\pgfpathlineto{\pgfqpoint{4.796947in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{4.805709in}{1.544568in}}%
\pgfpathlineto{\pgfqpoint{4.813203in}{1.535768in}}%
\pgfpathlineto{\pgfqpoint{4.808475in}{1.528802in}}%
\pgfpathlineto{\pgfqpoint{4.798927in}{1.526777in}}%
\pgfpathlineto{\pgfqpoint{4.797788in}{1.535484in}}%
\pgfpathlineto{\pgfqpoint{4.785986in}{1.542910in}}%
\pgfpathlineto{\pgfqpoint{4.783471in}{1.539886in}}%
\pgfpathlineto{\pgfqpoint{4.777756in}{1.546392in}}%
\pgfpathlineto{\pgfqpoint{4.775282in}{1.554790in}}%
\pgfpathlineto{\pgfqpoint{4.767595in}{1.564363in}}%
\pgfpathlineto{\pgfqpoint{4.760587in}{1.572405in}}%
\pgfpathlineto{\pgfqpoint{4.758213in}{1.562438in}}%
\pgfpathlineto{\pgfqpoint{4.755470in}{1.571858in}}%
\pgfpathlineto{\pgfqpoint{4.757049in}{1.582437in}}%
\pgfpathlineto{\pgfqpoint{4.761307in}{1.598699in}}%
\pgfpathlineto{\pgfqpoint{4.768317in}{1.616123in}}%
\pgfpathlineto{\pgfqpoint{4.776261in}{1.631930in}}%
\pgfpathlineto{\pgfqpoint{4.770606in}{1.647394in}}%
\pgfpathlineto{\pgfqpoint{4.770832in}{1.655271in}}%
\pgfpathlineto{\pgfqpoint{4.769179in}{1.664736in}}%
\pgfpathlineto{\pgfqpoint{4.759532in}{1.678209in}}%
\pgfpathlineto{\pgfqpoint{4.756078in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{4.761073in}{1.689849in}}%
\pgfpathlineto{\pgfqpoint{4.766367in}{1.704589in}}%
\pgfpathlineto{\pgfqpoint{4.760442in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{4.751262in}{1.728161in}}%
\pgfpathlineto{\pgfqpoint{4.744272in}{1.743040in}}%
\pgfpathlineto{\pgfqpoint{4.750375in}{1.746120in}}%
\pgfpathlineto{\pgfqpoint{4.756970in}{1.764452in}}%
\pgfpathlineto{\pgfqpoint{4.767182in}{1.765211in}}%
\pgfpathlineto{\pgfqpoint{4.775624in}{1.772564in}}%
\pgfpathlineto{\pgfqpoint{4.783908in}{1.776485in}}%
\pgfpathlineto{\pgfqpoint{4.790170in}{1.771252in}}%
\pgfpathlineto{\pgfqpoint{4.791001in}{1.761063in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{1.760287in}}%
\pgfpathlineto{\pgfqpoint{4.797216in}{1.742421in}}%
\pgfpathlineto{\pgfqpoint{4.797557in}{1.727221in}}%
\pgfpathlineto{\pgfqpoint{4.812804in}{1.737337in}}%
\pgfpathlineto{\pgfqpoint{4.817135in}{1.734347in}}%
\pgfpathlineto{\pgfqpoint{4.825608in}{1.734838in}}%
\pgfpathlineto{\pgfqpoint{4.828522in}{1.740737in}}%
\pgfpathlineto{\pgfqpoint{4.839462in}{1.739573in}}%
\pgfpathlineto{\pgfqpoint{4.850463in}{1.725803in}}%
\pgfpathlineto{\pgfqpoint{4.851365in}{1.709067in}}%
\pgfpathlineto{\pgfqpoint{4.863078in}{1.694288in}}%
\pgfpathlineto{\pgfqpoint{4.862431in}{1.679937in}}%
\pgfpathlineto{\pgfqpoint{4.857722in}{1.672294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889024in}{1.671094in}}%
\pgfpathlineto{\pgfqpoint{4.876202in}{1.677336in}}%
\pgfpathlineto{\pgfqpoint{4.869658in}{1.665645in}}%
\pgfpathlineto{\pgfqpoint{4.857722in}{1.672294in}}%
\pgfpathlineto{\pgfqpoint{4.862431in}{1.679937in}}%
\pgfpathlineto{\pgfqpoint{4.863078in}{1.694288in}}%
\pgfpathlineto{\pgfqpoint{4.851365in}{1.709067in}}%
\pgfpathlineto{\pgfqpoint{4.850463in}{1.725803in}}%
\pgfpathlineto{\pgfqpoint{4.839462in}{1.739573in}}%
\pgfpathlineto{\pgfqpoint{4.828522in}{1.740737in}}%
\pgfpathlineto{\pgfqpoint{4.825608in}{1.734838in}}%
\pgfpathlineto{\pgfqpoint{4.817135in}{1.734347in}}%
\pgfpathlineto{\pgfqpoint{4.812804in}{1.737337in}}%
\pgfpathlineto{\pgfqpoint{4.797557in}{1.727221in}}%
\pgfpathlineto{\pgfqpoint{4.797216in}{1.742421in}}%
\pgfpathlineto{\pgfqpoint{4.800775in}{1.760287in}}%
\pgfpathlineto{\pgfqpoint{4.791001in}{1.761063in}}%
\pgfpathlineto{\pgfqpoint{4.790170in}{1.771252in}}%
\pgfpathlineto{\pgfqpoint{4.783908in}{1.776485in}}%
\pgfpathlineto{\pgfqpoint{4.786991in}{1.782730in}}%
\pgfpathlineto{\pgfqpoint{4.799300in}{1.793759in}}%
\pgfpathlineto{\pgfqpoint{4.800602in}{1.789776in}}%
\pgfpathlineto{\pgfqpoint{4.808313in}{1.789313in}}%
\pgfpathlineto{\pgfqpoint{4.806127in}{1.808708in}}%
\pgfpathlineto{\pgfqpoint{4.813627in}{1.811193in}}%
\pgfpathlineto{\pgfqpoint{4.822081in}{1.797804in}}%
\pgfpathlineto{\pgfqpoint{4.828575in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{4.846384in}{1.782265in}}%
\pgfpathlineto{\pgfqpoint{4.851990in}{1.767478in}}%
\pgfpathlineto{\pgfqpoint{4.842744in}{1.763036in}}%
\pgfpathlineto{\pgfqpoint{4.838595in}{1.756940in}}%
\pgfpathlineto{\pgfqpoint{4.855925in}{1.746797in}}%
\pgfpathlineto{\pgfqpoint{4.867948in}{1.726760in}}%
\pgfpathlineto{\pgfqpoint{4.877065in}{1.711821in}}%
\pgfpathlineto{\pgfqpoint{4.888011in}{1.700023in}}%
\pgfpathlineto{\pgfqpoint{4.891654in}{1.688046in}}%
\pgfpathlineto{\pgfqpoint{4.889024in}{1.671094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783908in}{1.776485in}}%
\pgfpathlineto{\pgfqpoint{4.775624in}{1.772564in}}%
\pgfpathlineto{\pgfqpoint{4.767182in}{1.765211in}}%
\pgfpathlineto{\pgfqpoint{4.756970in}{1.764452in}}%
\pgfpathlineto{\pgfqpoint{4.750375in}{1.746120in}}%
\pgfpathlineto{\pgfqpoint{4.744272in}{1.743040in}}%
\pgfpathlineto{\pgfqpoint{4.751262in}{1.728161in}}%
\pgfpathlineto{\pgfqpoint{4.760442in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{4.766367in}{1.704589in}}%
\pgfpathlineto{\pgfqpoint{4.761073in}{1.689849in}}%
\pgfpathlineto{\pgfqpoint{4.756078in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{4.759532in}{1.678209in}}%
\pgfpathlineto{\pgfqpoint{4.769179in}{1.664736in}}%
\pgfpathlineto{\pgfqpoint{4.770832in}{1.655271in}}%
\pgfpathlineto{\pgfqpoint{4.770606in}{1.647394in}}%
\pgfpathlineto{\pgfqpoint{4.776261in}{1.631930in}}%
\pgfpathlineto{\pgfqpoint{4.768317in}{1.616123in}}%
\pgfpathlineto{\pgfqpoint{4.761307in}{1.598699in}}%
\pgfpathlineto{\pgfqpoint{4.759913in}{1.611286in}}%
\pgfpathlineto{\pgfqpoint{4.764359in}{1.624275in}}%
\pgfpathlineto{\pgfqpoint{4.759496in}{1.634308in}}%
\pgfpathlineto{\pgfqpoint{4.760671in}{1.652780in}}%
\pgfpathlineto{\pgfqpoint{4.754799in}{1.661565in}}%
\pgfpathlineto{\pgfqpoint{4.750085in}{1.681859in}}%
\pgfpathlineto{\pgfqpoint{4.747472in}{1.703279in}}%
\pgfpathlineto{\pgfqpoint{4.741215in}{1.717322in}}%
\pgfpathlineto{\pgfqpoint{4.731686in}{1.708819in}}%
\pgfpathlineto{\pgfqpoint{4.715247in}{1.696731in}}%
\pgfpathlineto{\pgfqpoint{4.707133in}{1.698241in}}%
\pgfpathlineto{\pgfqpoint{4.698170in}{1.702217in}}%
\pgfpathlineto{\pgfqpoint{4.703156in}{1.723232in}}%
\pgfpathlineto{\pgfqpoint{4.700137in}{1.739107in}}%
\pgfpathlineto{\pgfqpoint{4.688799in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{4.690568in}{1.764770in}}%
\pgfpathlineto{\pgfqpoint{4.682106in}{1.766944in}}%
\pgfpathlineto{\pgfqpoint{4.671840in}{1.780776in}}%
\pgfpathlineto{\pgfqpoint{4.670895in}{1.794419in}}%
\pgfpathlineto{\pgfqpoint{4.675943in}{1.791851in}}%
\pgfpathlineto{\pgfqpoint{4.676239in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{4.683377in}{1.808035in}}%
\pgfpathlineto{\pgfqpoint{4.681846in}{1.815235in}}%
\pgfpathlineto{\pgfqpoint{4.685115in}{1.821010in}}%
\pgfpathlineto{\pgfqpoint{4.685678in}{1.838558in}}%
\pgfpathlineto{\pgfqpoint{4.696983in}{1.834695in}}%
\pgfpathlineto{\pgfqpoint{4.703433in}{1.848675in}}%
\pgfpathlineto{\pgfqpoint{4.704165in}{1.856937in}}%
\pgfpathlineto{\pgfqpoint{4.712149in}{1.871161in}}%
\pgfpathlineto{\pgfqpoint{4.711709in}{1.880864in}}%
\pgfpathlineto{\pgfqpoint{4.730436in}{1.892582in}}%
\pgfpathlineto{\pgfqpoint{4.740773in}{1.889516in}}%
\pgfpathlineto{\pgfqpoint{4.739587in}{1.899949in}}%
\pgfpathlineto{\pgfqpoint{4.744658in}{1.903060in}}%
\pgfpathlineto{\pgfqpoint{4.743567in}{1.909487in}}%
\pgfpathlineto{\pgfqpoint{4.752027in}{1.910748in}}%
\pgfpathlineto{\pgfqpoint{4.756862in}{1.900765in}}%
\pgfpathlineto{\pgfqpoint{4.763175in}{1.896723in}}%
\pgfpathlineto{\pgfqpoint{4.763601in}{1.883746in}}%
\pgfpathlineto{\pgfqpoint{4.763018in}{1.869760in}}%
\pgfpathlineto{\pgfqpoint{4.749316in}{1.855600in}}%
\pgfpathlineto{\pgfqpoint{4.747582in}{1.835486in}}%
\pgfpathlineto{\pgfqpoint{4.762851in}{1.838299in}}%
\pgfpathlineto{\pgfqpoint{4.766301in}{1.822689in}}%
\pgfpathlineto{\pgfqpoint{4.775461in}{1.819405in}}%
\pgfpathlineto{\pgfqpoint{4.771250in}{1.805319in}}%
\pgfpathlineto{\pgfqpoint{4.781992in}{1.798954in}}%
\pgfpathlineto{\pgfqpoint{4.788256in}{1.795832in}}%
\pgfpathlineto{\pgfqpoint{4.798866in}{1.800769in}}%
\pgfpathlineto{\pgfqpoint{4.799300in}{1.793759in}}%
\pgfpathlineto{\pgfqpoint{4.786991in}{1.782730in}}%
\pgfpathlineto{\pgfqpoint{4.783908in}{1.776485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844928in}{1.608086in}}%
\pgfpathlineto{\pgfqpoint{4.857449in}{1.614915in}}%
\pgfpathlineto{\pgfqpoint{4.872634in}{1.616144in}}%
\pgfpathlineto{\pgfqpoint{4.866281in}{1.626417in}}%
\pgfpathlineto{\pgfqpoint{4.890596in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{4.892377in}{1.659786in}}%
\pgfpathlineto{\pgfqpoint{4.889024in}{1.671094in}}%
\pgfpathlineto{\pgfqpoint{4.891654in}{1.688046in}}%
\pgfpathlineto{\pgfqpoint{4.888011in}{1.700023in}}%
\pgfpathlineto{\pgfqpoint{4.877065in}{1.711821in}}%
\pgfpathlineto{\pgfqpoint{4.867948in}{1.726760in}}%
\pgfpathlineto{\pgfqpoint{4.855925in}{1.746797in}}%
\pgfpathlineto{\pgfqpoint{4.838595in}{1.756940in}}%
\pgfpathlineto{\pgfqpoint{4.842744in}{1.763036in}}%
\pgfpathlineto{\pgfqpoint{4.851990in}{1.767478in}}%
\pgfpathlineto{\pgfqpoint{4.846384in}{1.782265in}}%
\pgfpathlineto{\pgfqpoint{4.828575in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{4.822081in}{1.797804in}}%
\pgfpathlineto{\pgfqpoint{4.813627in}{1.811193in}}%
\pgfpathlineto{\pgfqpoint{4.821388in}{1.815331in}}%
\pgfpathlineto{\pgfqpoint{4.832924in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{4.846990in}{1.817203in}}%
\pgfpathlineto{\pgfqpoint{4.859319in}{1.826239in}}%
\pgfpathlineto{\pgfqpoint{4.866292in}{1.819877in}}%
\pgfpathlineto{\pgfqpoint{4.879515in}{1.816781in}}%
\pgfpathlineto{\pgfqpoint{4.877228in}{1.807013in}}%
\pgfpathlineto{\pgfqpoint{4.884116in}{1.800123in}}%
\pgfpathlineto{\pgfqpoint{4.898679in}{1.795723in}}%
\pgfpathlineto{\pgfqpoint{4.879366in}{1.781216in}}%
\pgfpathlineto{\pgfqpoint{4.867311in}{1.765196in}}%
\pgfpathlineto{\pgfqpoint{4.864133in}{1.753430in}}%
\pgfpathlineto{\pgfqpoint{4.875196in}{1.735557in}}%
\pgfpathlineto{\pgfqpoint{4.888723in}{1.713401in}}%
\pgfpathlineto{\pgfqpoint{4.901851in}{1.702926in}}%
\pgfpathlineto{\pgfqpoint{4.910640in}{1.689309in}}%
\pgfpathlineto{\pgfqpoint{4.917268in}{1.657929in}}%
\pgfpathlineto{\pgfqpoint{4.915313in}{1.628100in}}%
\pgfpathlineto{\pgfqpoint{4.903249in}{1.616933in}}%
\pgfpathlineto{\pgfqpoint{4.886683in}{1.606016in}}%
\pgfpathlineto{\pgfqpoint{4.874882in}{1.591880in}}%
\pgfpathlineto{\pgfqpoint{4.856846in}{1.576092in}}%
\pgfpathlineto{\pgfqpoint{4.851594in}{1.586966in}}%
\pgfpathlineto{\pgfqpoint{4.855659in}{1.598453in}}%
\pgfpathlineto{\pgfqpoint{4.844928in}{1.608086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227472in}{2.146172in}}%
\pgfpathlineto{\pgfqpoint{5.227472in}{2.146172in}}%
\pgfpathlineto{\pgfqpoint{5.227472in}{2.146172in}}%
\pgfpathlineto{\pgfqpoint{5.227472in}{2.146172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225447in}{2.149140in}}%
\pgfpathlineto{\pgfqpoint{5.225447in}{2.149139in}}%
\pgfpathlineto{\pgfqpoint{5.227472in}{2.146172in}}%
\pgfpathlineto{\pgfqpoint{5.221976in}{2.147190in}}%
\pgfpathlineto{\pgfqpoint{5.215696in}{2.141447in}}%
\pgfpathlineto{\pgfqpoint{5.211377in}{2.135678in}}%
\pgfpathlineto{\pgfqpoint{5.211925in}{2.123498in}}%
\pgfpathlineto{\pgfqpoint{5.204445in}{2.119751in}}%
\pgfpathlineto{\pgfqpoint{5.201874in}{2.116760in}}%
\pgfpathlineto{\pgfqpoint{5.196420in}{2.111748in}}%
\pgfpathlineto{\pgfqpoint{5.186787in}{2.108960in}}%
\pgfpathlineto{\pgfqpoint{5.180510in}{2.104406in}}%
\pgfpathlineto{\pgfqpoint{5.180057in}{2.097065in}}%
\pgfpathlineto{\pgfqpoint{5.178369in}{2.095192in}}%
\pgfpathlineto{\pgfqpoint{5.184124in}{2.092435in}}%
\pgfpathlineto{\pgfqpoint{5.192317in}{2.084997in}}%
\pgfpathlineto{\pgfqpoint{5.190235in}{2.080897in}}%
\pgfpathlineto{\pgfqpoint{5.184077in}{2.079780in}}%
\pgfpathlineto{\pgfqpoint{5.173854in}{2.078959in}}%
\pgfpathlineto{\pgfqpoint{5.168218in}{2.071306in}}%
\pgfpathlineto{\pgfqpoint{5.161761in}{2.071909in}}%
\pgfpathlineto{\pgfqpoint{5.160856in}{2.070371in}}%
\pgfpathlineto{\pgfqpoint{5.153831in}{2.073599in}}%
\pgfpathlineto{\pgfqpoint{5.152085in}{2.070412in}}%
\pgfpathlineto{\pgfqpoint{5.147845in}{2.069005in}}%
\pgfpathlineto{\pgfqpoint{5.147336in}{2.072195in}}%
\pgfpathlineto{\pgfqpoint{5.143588in}{2.073748in}}%
\pgfpathlineto{\pgfqpoint{5.139699in}{2.076453in}}%
\pgfpathlineto{\pgfqpoint{5.143660in}{2.083916in}}%
\pgfpathlineto{\pgfqpoint{5.147073in}{2.085906in}}%
\pgfpathlineto{\pgfqpoint{5.145784in}{2.089004in}}%
\pgfpathlineto{\pgfqpoint{5.149455in}{2.098151in}}%
\pgfpathlineto{\pgfqpoint{5.148508in}{2.100922in}}%
\pgfpathlineto{\pgfqpoint{5.140065in}{2.102769in}}%
\pgfpathlineto{\pgfqpoint{5.133240in}{2.107316in}}%
\pgfpathlineto{\pgfqpoint{5.145019in}{2.118191in}}%
\pgfpathlineto{\pgfqpoint{5.160961in}{2.127305in}}%
\pgfpathlineto{\pgfqpoint{5.170899in}{2.139331in}}%
\pgfpathlineto{\pgfqpoint{5.177766in}{2.134017in}}%
\pgfpathlineto{\pgfqpoint{5.190274in}{2.133400in}}%
\pgfpathlineto{\pgfqpoint{5.188014in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.210355in}{2.149648in}}%
\pgfpathlineto{\pgfqpoint{5.216106in}{2.159150in}}%
\pgfpathlineto{\pgfqpoint{5.225447in}{2.149140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160856in}{2.070371in}}%
\pgfpathlineto{\pgfqpoint{5.161761in}{2.071909in}}%
\pgfpathlineto{\pgfqpoint{5.168218in}{2.071306in}}%
\pgfpathlineto{\pgfqpoint{5.173854in}{2.078959in}}%
\pgfpathlineto{\pgfqpoint{5.184077in}{2.079780in}}%
\pgfpathlineto{\pgfqpoint{5.190235in}{2.080897in}}%
\pgfpathlineto{\pgfqpoint{5.192317in}{2.084997in}}%
\pgfpathlineto{\pgfqpoint{5.204804in}{2.064991in}}%
\pgfpathlineto{\pgfqpoint{5.208384in}{2.054000in}}%
\pgfpathlineto{\pgfqpoint{5.208498in}{2.034465in}}%
\pgfpathlineto{\pgfqpoint{5.203046in}{2.025145in}}%
\pgfpathlineto{\pgfqpoint{5.189947in}{2.021888in}}%
\pgfpathlineto{\pgfqpoint{5.178384in}{2.014856in}}%
\pgfpathlineto{\pgfqpoint{5.165354in}{2.013404in}}%
\pgfpathlineto{\pgfqpoint{5.163737in}{2.022637in}}%
\pgfpathlineto{\pgfqpoint{5.166417in}{2.035354in}}%
\pgfpathlineto{\pgfqpoint{5.160026in}{2.053005in}}%
\pgfpathlineto{\pgfqpoint{5.170770in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{5.160856in}{2.070371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605049in}{2.266176in}}%
\pgfpathlineto{\pgfqpoint{4.620300in}{2.269115in}}%
\pgfpathlineto{\pgfqpoint{4.647901in}{2.283720in}}%
\pgfpathlineto{\pgfqpoint{4.669904in}{2.291695in}}%
\pgfpathlineto{\pgfqpoint{4.682481in}{2.286492in}}%
\pgfpathlineto{\pgfqpoint{4.697573in}{2.286241in}}%
\pgfpathlineto{\pgfqpoint{4.707242in}{2.278321in}}%
\pgfpathlineto{\pgfqpoint{4.721679in}{2.277711in}}%
\pgfpathlineto{\pgfqpoint{4.742592in}{2.273448in}}%
\pgfpathlineto{\pgfqpoint{4.756653in}{2.285256in}}%
\pgfpathlineto{\pgfqpoint{4.750779in}{2.295236in}}%
\pgfpathlineto{\pgfqpoint{4.765762in}{2.312809in}}%
\pgfpathlineto{\pgfqpoint{4.781966in}{2.305800in}}%
\pgfpathlineto{\pgfqpoint{4.795097in}{2.303814in}}%
\pgfpathlineto{\pgfqpoint{4.812104in}{2.299457in}}%
\pgfpathlineto{\pgfqpoint{4.814863in}{2.286750in}}%
\pgfpathlineto{\pgfqpoint{4.835413in}{2.279619in}}%
\pgfpathlineto{\pgfqpoint{4.849083in}{2.282762in}}%
\pgfpathlineto{\pgfqpoint{4.867382in}{2.284978in}}%
\pgfpathlineto{\pgfqpoint{4.881879in}{2.282744in}}%
\pgfpathlineto{\pgfqpoint{4.896046in}{2.274595in}}%
\pgfpathlineto{\pgfqpoint{4.904826in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.918240in}{2.266104in}}%
\pgfpathlineto{\pgfqpoint{4.936460in}{2.263343in}}%
\pgfpathlineto{\pgfqpoint{4.949756in}{2.267546in}}%
\pgfpathlineto{\pgfqpoint{4.968800in}{2.270354in}}%
\pgfpathlineto{\pgfqpoint{4.989988in}{2.282304in}}%
\pgfpathlineto{\pgfqpoint{4.998662in}{2.280471in}}%
\pgfpathlineto{\pgfqpoint{5.006236in}{2.274790in}}%
\pgfpathlineto{\pgfqpoint{5.023494in}{2.276203in}}%
\pgfpathlineto{\pgfqpoint{5.016450in}{2.263419in}}%
\pgfpathlineto{\pgfqpoint{5.006230in}{2.246476in}}%
\pgfpathlineto{\pgfqpoint{5.009955in}{2.239543in}}%
\pgfpathlineto{\pgfqpoint{5.018144in}{2.241695in}}%
\pgfpathlineto{\pgfqpoint{5.032415in}{2.239055in}}%
\pgfpathlineto{\pgfqpoint{5.043534in}{2.245312in}}%
\pgfpathlineto{\pgfqpoint{5.055141in}{2.239891in}}%
\pgfpathlineto{\pgfqpoint{5.068250in}{2.228039in}}%
\pgfpathlineto{\pgfqpoint{5.066665in}{2.222013in}}%
\pgfpathlineto{\pgfqpoint{5.055253in}{2.223924in}}%
\pgfpathlineto{\pgfqpoint{5.034240in}{2.221675in}}%
\pgfpathlineto{\pgfqpoint{5.024059in}{2.216850in}}%
\pgfpathlineto{\pgfqpoint{5.013460in}{2.205642in}}%
\pgfpathlineto{\pgfqpoint{4.991403in}{2.199073in}}%
\pgfpathlineto{\pgfqpoint{4.976990in}{2.190070in}}%
\pgfpathlineto{\pgfqpoint{4.962122in}{2.193508in}}%
\pgfpathlineto{\pgfqpoint{4.953981in}{2.195042in}}%
\pgfpathlineto{\pgfqpoint{4.946388in}{2.184111in}}%
\pgfpathlineto{\pgfqpoint{4.951008in}{2.177595in}}%
\pgfpathlineto{\pgfqpoint{4.953349in}{2.171999in}}%
\pgfpathlineto{\pgfqpoint{4.943225in}{2.166297in}}%
\pgfpathlineto{\pgfqpoint{4.932845in}{2.157215in}}%
\pgfpathlineto{\pgfqpoint{4.915942in}{2.151250in}}%
\pgfpathlineto{\pgfqpoint{4.894261in}{2.150606in}}%
\pgfpathlineto{\pgfqpoint{4.870893in}{2.144719in}}%
\pgfpathlineto{\pgfqpoint{4.854051in}{2.135615in}}%
\pgfpathlineto{\pgfqpoint{4.847647in}{2.140888in}}%
\pgfpathlineto{\pgfqpoint{4.830144in}{2.140873in}}%
\pgfpathlineto{\pgfqpoint{4.808746in}{2.151172in}}%
\pgfpathlineto{\pgfqpoint{4.794466in}{2.153697in}}%
\pgfpathlineto{\pgfqpoint{4.775227in}{2.151339in}}%
\pgfpathlineto{\pgfqpoint{4.745370in}{2.155140in}}%
\pgfpathlineto{\pgfqpoint{4.729424in}{2.154746in}}%
\pgfpathlineto{\pgfqpoint{4.720933in}{2.164815in}}%
\pgfpathlineto{\pgfqpoint{4.714343in}{2.180447in}}%
\pgfpathlineto{\pgfqpoint{4.705404in}{2.182329in}}%
\pgfpathlineto{\pgfqpoint{4.687928in}{2.192895in}}%
\pgfpathlineto{\pgfqpoint{4.668445in}{2.195262in}}%
\pgfpathlineto{\pgfqpoint{4.651255in}{2.198162in}}%
\pgfpathlineto{\pgfqpoint{4.646051in}{2.205515in}}%
\pgfpathlineto{\pgfqpoint{4.651621in}{2.225327in}}%
\pgfpathlineto{\pgfqpoint{4.641640in}{2.238984in}}%
\pgfpathlineto{\pgfqpoint{4.621005in}{2.245352in}}%
\pgfpathlineto{\pgfqpoint{4.608847in}{2.254345in}}%
\pgfpathlineto{\pgfqpoint{4.605049in}{2.266176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743567in}{1.909487in}}%
\pgfpathlineto{\pgfqpoint{4.744658in}{1.903060in}}%
\pgfpathlineto{\pgfqpoint{4.739587in}{1.899949in}}%
\pgfpathlineto{\pgfqpoint{4.740773in}{1.889516in}}%
\pgfpathlineto{\pgfqpoint{4.730436in}{1.892582in}}%
\pgfpathlineto{\pgfqpoint{4.711709in}{1.880864in}}%
\pgfpathlineto{\pgfqpoint{4.712149in}{1.871161in}}%
\pgfpathlineto{\pgfqpoint{4.704165in}{1.856937in}}%
\pgfpathlineto{\pgfqpoint{4.703433in}{1.848675in}}%
\pgfpathlineto{\pgfqpoint{4.696983in}{1.834695in}}%
\pgfpathlineto{\pgfqpoint{4.685678in}{1.838558in}}%
\pgfpathlineto{\pgfqpoint{4.685115in}{1.821010in}}%
\pgfpathlineto{\pgfqpoint{4.681846in}{1.815235in}}%
\pgfpathlineto{\pgfqpoint{4.683377in}{1.808035in}}%
\pgfpathlineto{\pgfqpoint{4.676239in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{4.668621in}{1.830909in}}%
\pgfpathlineto{\pgfqpoint{4.664627in}{1.830856in}}%
\pgfpathlineto{\pgfqpoint{4.662262in}{1.820019in}}%
\pgfpathlineto{\pgfqpoint{4.654343in}{1.828807in}}%
\pgfpathlineto{\pgfqpoint{4.658809in}{1.838457in}}%
\pgfpathlineto{\pgfqpoint{4.665280in}{1.839437in}}%
\pgfpathlineto{\pgfqpoint{4.671950in}{1.853787in}}%
\pgfpathlineto{\pgfqpoint{4.663609in}{1.856682in}}%
\pgfpathlineto{\pgfqpoint{4.650195in}{1.856431in}}%
\pgfpathlineto{\pgfqpoint{4.636431in}{1.858756in}}%
\pgfpathlineto{\pgfqpoint{4.635155in}{1.870547in}}%
\pgfpathlineto{\pgfqpoint{4.628249in}{1.871383in}}%
\pgfpathlineto{\pgfqpoint{4.616792in}{1.878710in}}%
\pgfpathlineto{\pgfqpoint{4.611682in}{1.867206in}}%
\pgfpathlineto{\pgfqpoint{4.622122in}{1.858230in}}%
\pgfpathlineto{\pgfqpoint{4.613079in}{1.851911in}}%
\pgfpathlineto{\pgfqpoint{4.609868in}{1.845732in}}%
\pgfpathlineto{\pgfqpoint{4.618772in}{1.841189in}}%
\pgfpathlineto{\pgfqpoint{4.616310in}{1.830971in}}%
\pgfpathlineto{\pgfqpoint{4.621323in}{1.818220in}}%
\pgfpathlineto{\pgfqpoint{4.623575in}{1.804257in}}%
\pgfpathlineto{\pgfqpoint{4.621503in}{1.798066in}}%
\pgfpathlineto{\pgfqpoint{4.611663in}{1.798280in}}%
\pgfpathlineto{\pgfqpoint{4.593830in}{1.794759in}}%
\pgfpathlineto{\pgfqpoint{4.594662in}{1.782004in}}%
\pgfpathlineto{\pgfqpoint{4.586940in}{1.771971in}}%
\pgfpathlineto{\pgfqpoint{4.566123in}{1.760558in}}%
\pgfpathlineto{\pgfqpoint{4.549933in}{1.740608in}}%
\pgfpathlineto{\pgfqpoint{4.539058in}{1.729912in}}%
\pgfpathlineto{\pgfqpoint{4.524644in}{1.718813in}}%
\pgfpathlineto{\pgfqpoint{4.524622in}{1.711013in}}%
\pgfpathlineto{\pgfqpoint{4.517411in}{1.706834in}}%
\pgfpathlineto{\pgfqpoint{4.504381in}{1.700760in}}%
\pgfpathlineto{\pgfqpoint{4.497625in}{1.699865in}}%
\pgfpathlineto{\pgfqpoint{4.493288in}{1.686931in}}%
\pgfpathlineto{\pgfqpoint{4.496299in}{1.664877in}}%
\pgfpathlineto{\pgfqpoint{4.497066in}{1.650811in}}%
\pgfpathlineto{\pgfqpoint{4.490937in}{1.634702in}}%
\pgfpathlineto{\pgfqpoint{4.490871in}{1.605894in}}%
\pgfpathlineto{\pgfqpoint{4.483385in}{1.605073in}}%
\pgfpathlineto{\pgfqpoint{4.476801in}{1.592140in}}%
\pgfpathlineto{\pgfqpoint{4.481204in}{1.586551in}}%
\pgfpathlineto{\pgfqpoint{4.468015in}{1.581744in}}%
\pgfpathlineto{\pgfqpoint{4.463143in}{1.570212in}}%
\pgfpathlineto{\pgfqpoint{4.457339in}{1.565338in}}%
\pgfpathlineto{\pgfqpoint{4.443641in}{1.581171in}}%
\pgfpathlineto{\pgfqpoint{4.436945in}{1.604916in}}%
\pgfpathlineto{\pgfqpoint{4.431396in}{1.622019in}}%
\pgfpathlineto{\pgfqpoint{4.426328in}{1.630039in}}%
\pgfpathlineto{\pgfqpoint{4.418643in}{1.646329in}}%
\pgfpathlineto{\pgfqpoint{4.415054in}{1.667536in}}%
\pgfpathlineto{\pgfqpoint{4.412554in}{1.678127in}}%
\pgfpathlineto{\pgfqpoint{4.399395in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{4.389077in}{1.755974in}}%
\pgfpathlineto{\pgfqpoint{4.389129in}{1.776513in}}%
\pgfpathlineto{\pgfqpoint{4.386324in}{1.792393in}}%
\pgfpathlineto{\pgfqpoint{4.365273in}{1.782243in}}%
\pgfpathlineto{\pgfqpoint{4.355077in}{1.784276in}}%
\pgfpathlineto{\pgfqpoint{4.336181in}{1.804827in}}%
\pgfpathlineto{\pgfqpoint{4.343136in}{1.810956in}}%
\pgfpathlineto{\pgfqpoint{4.338864in}{1.817610in}}%
\pgfpathlineto{\pgfqpoint{4.321897in}{1.832003in}}%
\pgfpathlineto{\pgfqpoint{4.331530in}{1.843315in}}%
\pgfpathlineto{\pgfqpoint{4.363363in}{1.843271in}}%
\pgfpathlineto{\pgfqpoint{4.360491in}{1.857830in}}%
\pgfpathlineto{\pgfqpoint{4.352364in}{1.866429in}}%
\pgfpathlineto{\pgfqpoint{4.350716in}{1.879479in}}%
\pgfpathlineto{\pgfqpoint{4.341248in}{1.887094in}}%
\pgfpathlineto{\pgfqpoint{4.357190in}{1.904868in}}%
\pgfpathlineto{\pgfqpoint{4.373987in}{1.903579in}}%
\pgfpathlineto{\pgfqpoint{4.389118in}{1.921357in}}%
\pgfpathlineto{\pgfqpoint{4.398187in}{1.938564in}}%
\pgfpathlineto{\pgfqpoint{4.412229in}{1.955579in}}%
\pgfpathlineto{\pgfqpoint{4.412005in}{1.967665in}}%
\pgfpathlineto{\pgfqpoint{4.424340in}{1.977474in}}%
\pgfpathlineto{\pgfqpoint{4.412665in}{1.985847in}}%
\pgfpathlineto{\pgfqpoint{4.407642in}{1.997319in}}%
\pgfpathlineto{\pgfqpoint{4.402516in}{2.012177in}}%
\pgfpathlineto{\pgfqpoint{4.409608in}{2.019489in}}%
\pgfpathlineto{\pgfqpoint{4.431550in}{2.015352in}}%
\pgfpathlineto{\pgfqpoint{4.447674in}{2.017872in}}%
\pgfpathlineto{\pgfqpoint{4.461643in}{2.032123in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{2.012249in}}%
\pgfpathlineto{\pgfqpoint{4.475727in}{1.998417in}}%
\pgfpathlineto{\pgfqpoint{4.481481in}{1.989739in}}%
\pgfpathlineto{\pgfqpoint{4.481007in}{1.981080in}}%
\pgfpathlineto{\pgfqpoint{4.470626in}{1.983359in}}%
\pgfpathlineto{\pgfqpoint{4.474683in}{1.964669in}}%
\pgfpathlineto{\pgfqpoint{4.488894in}{1.953932in}}%
\pgfpathlineto{\pgfqpoint{4.509000in}{1.942076in}}%
\pgfpathlineto{\pgfqpoint{4.499821in}{1.934384in}}%
\pgfpathlineto{\pgfqpoint{4.494204in}{1.918523in}}%
\pgfpathlineto{\pgfqpoint{4.508218in}{1.912107in}}%
\pgfpathlineto{\pgfqpoint{4.521855in}{1.903788in}}%
\pgfpathlineto{\pgfqpoint{4.540722in}{1.894276in}}%
\pgfpathlineto{\pgfqpoint{4.560550in}{1.892078in}}%
\pgfpathlineto{\pgfqpoint{4.568893in}{1.883452in}}%
\pgfpathlineto{\pgfqpoint{4.580069in}{1.881838in}}%
\pgfpathlineto{\pgfqpoint{4.597472in}{1.877886in}}%
\pgfpathlineto{\pgfqpoint{4.609519in}{1.878169in}}%
\pgfpathlineto{\pgfqpoint{4.611176in}{1.884880in}}%
\pgfpathlineto{\pgfqpoint{4.609271in}{1.895655in}}%
\pgfpathlineto{\pgfqpoint{4.610389in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{4.619212in}{1.906524in}}%
\pgfpathlineto{\pgfqpoint{4.620735in}{1.889773in}}%
\pgfpathlineto{\pgfqpoint{4.633882in}{1.883337in}}%
\pgfpathlineto{\pgfqpoint{4.642977in}{1.885988in}}%
\pgfpathlineto{\pgfqpoint{4.655189in}{1.884850in}}%
\pgfpathlineto{\pgfqpoint{4.666993in}{1.885353in}}%
\pgfpathlineto{\pgfqpoint{4.668009in}{1.895770in}}%
\pgfpathlineto{\pgfqpoint{4.662120in}{1.901181in}}%
\pgfpathlineto{\pgfqpoint{4.673786in}{1.903303in}}%
\pgfpathlineto{\pgfqpoint{4.686953in}{1.915914in}}%
\pgfpathlineto{\pgfqpoint{4.703626in}{1.926712in}}%
\pgfpathlineto{\pgfqpoint{4.715760in}{1.922546in}}%
\pgfpathlineto{\pgfqpoint{4.726072in}{1.929686in}}%
\pgfpathlineto{\pgfqpoint{4.732855in}{1.919142in}}%
\pgfpathlineto{\pgfqpoint{4.727969in}{1.912021in}}%
\pgfpathlineto{\pgfqpoint{4.743567in}{1.909487in}}%
\pgfpathlineto{\pgfqpoint{4.743567in}{1.909487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676239in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{4.675943in}{1.791851in}}%
\pgfpathlineto{\pgfqpoint{4.670895in}{1.794419in}}%
\pgfpathlineto{\pgfqpoint{4.671840in}{1.780776in}}%
\pgfpathlineto{\pgfqpoint{4.667707in}{1.789615in}}%
\pgfpathlineto{\pgfqpoint{4.666873in}{1.798253in}}%
\pgfpathlineto{\pgfqpoint{4.664120in}{1.806415in}}%
\pgfpathlineto{\pgfqpoint{4.658076in}{1.816285in}}%
\pgfpathlineto{\pgfqpoint{4.644753in}{1.816963in}}%
\pgfpathlineto{\pgfqpoint{4.646068in}{1.809973in}}%
\pgfpathlineto{\pgfqpoint{4.641526in}{1.800538in}}%
\pgfpathlineto{\pgfqpoint{4.635371in}{1.803977in}}%
\pgfpathlineto{\pgfqpoint{4.633268in}{1.800890in}}%
\pgfpathlineto{\pgfqpoint{4.629171in}{1.802739in}}%
\pgfpathlineto{\pgfqpoint{4.623575in}{1.804257in}}%
\pgfpathlineto{\pgfqpoint{4.621323in}{1.818220in}}%
\pgfpathlineto{\pgfqpoint{4.616310in}{1.830971in}}%
\pgfpathlineto{\pgfqpoint{4.618772in}{1.841189in}}%
\pgfpathlineto{\pgfqpoint{4.609868in}{1.845732in}}%
\pgfpathlineto{\pgfqpoint{4.613079in}{1.851911in}}%
\pgfpathlineto{\pgfqpoint{4.622122in}{1.858230in}}%
\pgfpathlineto{\pgfqpoint{4.611682in}{1.867206in}}%
\pgfpathlineto{\pgfqpoint{4.616792in}{1.878710in}}%
\pgfpathlineto{\pgfqpoint{4.628249in}{1.871383in}}%
\pgfpathlineto{\pgfqpoint{4.635155in}{1.870547in}}%
\pgfpathlineto{\pgfqpoint{4.636431in}{1.858756in}}%
\pgfpathlineto{\pgfqpoint{4.650195in}{1.856431in}}%
\pgfpathlineto{\pgfqpoint{4.663609in}{1.856682in}}%
\pgfpathlineto{\pgfqpoint{4.671950in}{1.853787in}}%
\pgfpathlineto{\pgfqpoint{4.665280in}{1.839437in}}%
\pgfpathlineto{\pgfqpoint{4.658809in}{1.838457in}}%
\pgfpathlineto{\pgfqpoint{4.654343in}{1.828807in}}%
\pgfpathlineto{\pgfqpoint{4.662262in}{1.820019in}}%
\pgfpathlineto{\pgfqpoint{4.664627in}{1.830856in}}%
\pgfpathlineto{\pgfqpoint{4.668621in}{1.830909in}}%
\pgfpathlineto{\pgfqpoint{4.676239in}{1.804012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662120in}{1.901181in}}%
\pgfpathlineto{\pgfqpoint{4.668009in}{1.895770in}}%
\pgfpathlineto{\pgfqpoint{4.666993in}{1.885353in}}%
\pgfpathlineto{\pgfqpoint{4.655189in}{1.884850in}}%
\pgfpathlineto{\pgfqpoint{4.642977in}{1.885988in}}%
\pgfpathlineto{\pgfqpoint{4.633882in}{1.883337in}}%
\pgfpathlineto{\pgfqpoint{4.620735in}{1.889773in}}%
\pgfpathlineto{\pgfqpoint{4.620426in}{1.893170in}}%
\pgfpathlineto{\pgfqpoint{4.629995in}{1.905777in}}%
\pgfpathlineto{\pgfqpoint{4.637807in}{1.910078in}}%
\pgfpathlineto{\pgfqpoint{4.648145in}{1.906153in}}%
\pgfpathlineto{\pgfqpoint{4.655787in}{1.905740in}}%
\pgfpathlineto{\pgfqpoint{4.662120in}{1.901181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610389in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{4.609271in}{1.895655in}}%
\pgfpathlineto{\pgfqpoint{4.611176in}{1.884880in}}%
\pgfpathlineto{\pgfqpoint{4.609519in}{1.878169in}}%
\pgfpathlineto{\pgfqpoint{4.597472in}{1.877886in}}%
\pgfpathlineto{\pgfqpoint{4.580069in}{1.881838in}}%
\pgfpathlineto{\pgfqpoint{4.568893in}{1.883452in}}%
\pgfpathlineto{\pgfqpoint{4.560550in}{1.892078in}}%
\pgfpathlineto{\pgfqpoint{4.540722in}{1.894276in}}%
\pgfpathlineto{\pgfqpoint{4.521855in}{1.903788in}}%
\pgfpathlineto{\pgfqpoint{4.508218in}{1.912107in}}%
\pgfpathlineto{\pgfqpoint{4.494204in}{1.918523in}}%
\pgfpathlineto{\pgfqpoint{4.499821in}{1.934384in}}%
\pgfpathlineto{\pgfqpoint{4.509000in}{1.942076in}}%
\pgfpathlineto{\pgfqpoint{4.514996in}{1.946132in}}%
\pgfpathlineto{\pgfqpoint{4.526593in}{1.940919in}}%
\pgfpathlineto{\pgfqpoint{4.541197in}{1.929871in}}%
\pgfpathlineto{\pgfqpoint{4.549325in}{1.927438in}}%
\pgfpathlineto{\pgfqpoint{4.554179in}{1.919293in}}%
\pgfpathlineto{\pgfqpoint{4.565420in}{1.915951in}}%
\pgfpathlineto{\pgfqpoint{4.577161in}{1.908503in}}%
\pgfpathlineto{\pgfqpoint{4.593524in}{1.904615in}}%
\pgfpathlineto{\pgfqpoint{4.610389in}{1.902958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461643in}{2.032123in}}%
\pgfpathlineto{\pgfqpoint{4.447674in}{2.017872in}}%
\pgfpathlineto{\pgfqpoint{4.431550in}{2.015352in}}%
\pgfpathlineto{\pgfqpoint{4.409608in}{2.019489in}}%
\pgfpathlineto{\pgfqpoint{4.402516in}{2.012177in}}%
\pgfpathlineto{\pgfqpoint{4.407642in}{1.997319in}}%
\pgfpathlineto{\pgfqpoint{4.412665in}{1.985847in}}%
\pgfpathlineto{\pgfqpoint{4.424340in}{1.977474in}}%
\pgfpathlineto{\pgfqpoint{4.412005in}{1.967665in}}%
\pgfpathlineto{\pgfqpoint{4.412229in}{1.955579in}}%
\pgfpathlineto{\pgfqpoint{4.398187in}{1.938564in}}%
\pgfpathlineto{\pgfqpoint{4.389118in}{1.921357in}}%
\pgfpathlineto{\pgfqpoint{4.373987in}{1.903579in}}%
\pgfpathlineto{\pgfqpoint{4.357190in}{1.904868in}}%
\pgfpathlineto{\pgfqpoint{4.341248in}{1.887094in}}%
\pgfpathlineto{\pgfqpoint{4.350716in}{1.879479in}}%
\pgfpathlineto{\pgfqpoint{4.352364in}{1.866429in}}%
\pgfpathlineto{\pgfqpoint{4.360491in}{1.857830in}}%
\pgfpathlineto{\pgfqpoint{4.363363in}{1.843271in}}%
\pgfpathlineto{\pgfqpoint{4.331530in}{1.843315in}}%
\pgfpathlineto{\pgfqpoint{4.321897in}{1.832003in}}%
\pgfpathlineto{\pgfqpoint{4.311294in}{1.836290in}}%
\pgfpathlineto{\pgfqpoint{4.306980in}{1.848478in}}%
\pgfpathlineto{\pgfqpoint{4.295804in}{1.861391in}}%
\pgfpathlineto{\pgfqpoint{4.269153in}{1.858201in}}%
\pgfpathlineto{\pgfqpoint{4.245651in}{1.857886in}}%
\pgfpathlineto{\pgfqpoint{4.225279in}{1.855509in}}%
\pgfpathlineto{\pgfqpoint{4.230730in}{1.875208in}}%
\pgfpathlineto{\pgfqpoint{4.251595in}{1.883967in}}%
\pgfpathlineto{\pgfqpoint{4.250399in}{1.891775in}}%
\pgfpathlineto{\pgfqpoint{4.243477in}{1.894520in}}%
\pgfpathlineto{\pgfqpoint{4.243078in}{1.909454in}}%
\pgfpathlineto{\pgfqpoint{4.229250in}{1.916910in}}%
\pgfpathlineto{\pgfqpoint{4.223427in}{1.927150in}}%
\pgfpathlineto{\pgfqpoint{4.216266in}{1.936069in}}%
\pgfpathlineto{\pgfqpoint{4.240504in}{1.927410in}}%
\pgfpathlineto{\pgfqpoint{4.254975in}{1.929949in}}%
\pgfpathlineto{\pgfqpoint{4.263621in}{1.927787in}}%
\pgfpathlineto{\pgfqpoint{4.266549in}{1.931504in}}%
\pgfpathlineto{\pgfqpoint{4.276624in}{1.930014in}}%
\pgfpathlineto{\pgfqpoint{4.295423in}{1.937064in}}%
\pgfpathlineto{\pgfqpoint{4.295929in}{1.951493in}}%
\pgfpathlineto{\pgfqpoint{4.303992in}{1.961091in}}%
\pgfpathlineto{\pgfqpoint{4.314762in}{1.961061in}}%
\pgfpathlineto{\pgfqpoint{4.316343in}{1.965805in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{1.968016in}}%
\pgfpathlineto{\pgfqpoint{4.332746in}{1.966437in}}%
\pgfpathlineto{\pgfqpoint{4.338403in}{1.971206in}}%
\pgfpathlineto{\pgfqpoint{4.337604in}{1.981388in}}%
\pgfpathlineto{\pgfqpoint{4.343747in}{1.991623in}}%
\pgfpathlineto{\pgfqpoint{4.352953in}{1.995913in}}%
\pgfpathlineto{\pgfqpoint{4.347267in}{2.007131in}}%
\pgfpathlineto{\pgfqpoint{4.361028in}{2.006601in}}%
\pgfpathlineto{\pgfqpoint{4.365005in}{2.012706in}}%
\pgfpathlineto{\pgfqpoint{4.364401in}{2.019221in}}%
\pgfpathlineto{\pgfqpoint{4.371606in}{2.026344in}}%
\pgfpathlineto{\pgfqpoint{4.369952in}{2.034778in}}%
\pgfpathlineto{\pgfqpoint{4.366532in}{2.041964in}}%
\pgfpathlineto{\pgfqpoint{4.374979in}{2.049350in}}%
\pgfpathlineto{\pgfqpoint{4.390511in}{2.052912in}}%
\pgfpathlineto{\pgfqpoint{4.407110in}{2.054882in}}%
\pgfpathlineto{\pgfqpoint{4.414464in}{2.058013in}}%
\pgfpathlineto{\pgfqpoint{4.422884in}{2.059915in}}%
\pgfpathlineto{\pgfqpoint{4.433572in}{2.052010in}}%
\pgfpathlineto{\pgfqpoint{4.437853in}{2.038980in}}%
\pgfpathlineto{\pgfqpoint{4.461643in}{2.032123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297913in}{2.063811in}}%
\pgfpathlineto{\pgfqpoint{4.305972in}{2.063698in}}%
\pgfpathlineto{\pgfqpoint{4.316882in}{2.060118in}}%
\pgfpathlineto{\pgfqpoint{4.321303in}{2.058051in}}%
\pgfpathlineto{\pgfqpoint{4.331774in}{2.063498in}}%
\pgfpathlineto{\pgfqpoint{4.336646in}{2.060222in}}%
\pgfpathlineto{\pgfqpoint{4.341311in}{2.067986in}}%
\pgfpathlineto{\pgfqpoint{4.349958in}{2.067634in}}%
\pgfpathlineto{\pgfqpoint{4.352186in}{2.070125in}}%
\pgfpathlineto{\pgfqpoint{4.353715in}{2.076963in}}%
\pgfpathlineto{\pgfqpoint{4.359943in}{2.082861in}}%
\pgfpathlineto{\pgfqpoint{4.367773in}{2.079006in}}%
\pgfpathlineto{\pgfqpoint{4.366200in}{2.073823in}}%
\pgfpathlineto{\pgfqpoint{4.370576in}{2.073018in}}%
\pgfpathlineto{\pgfqpoint{4.369228in}{2.058773in}}%
\pgfpathlineto{\pgfqpoint{4.374955in}{2.053220in}}%
\pgfpathlineto{\pgfqpoint{4.379995in}{2.056783in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{2.058466in}}%
\pgfpathlineto{\pgfqpoint{4.395430in}{2.066057in}}%
\pgfpathlineto{\pgfqpoint{4.405391in}{2.064808in}}%
\pgfpathlineto{\pgfqpoint{4.420309in}{2.064781in}}%
\pgfpathlineto{\pgfqpoint{4.422884in}{2.059915in}}%
\pgfpathlineto{\pgfqpoint{4.414464in}{2.058013in}}%
\pgfpathlineto{\pgfqpoint{4.407110in}{2.054882in}}%
\pgfpathlineto{\pgfqpoint{4.390511in}{2.052912in}}%
\pgfpathlineto{\pgfqpoint{4.374979in}{2.049350in}}%
\pgfpathlineto{\pgfqpoint{4.366532in}{2.041964in}}%
\pgfpathlineto{\pgfqpoint{4.369952in}{2.034778in}}%
\pgfpathlineto{\pgfqpoint{4.371606in}{2.026344in}}%
\pgfpathlineto{\pgfqpoint{4.364401in}{2.019221in}}%
\pgfpathlineto{\pgfqpoint{4.365005in}{2.012706in}}%
\pgfpathlineto{\pgfqpoint{4.361028in}{2.006601in}}%
\pgfpathlineto{\pgfqpoint{4.347267in}{2.007131in}}%
\pgfpathlineto{\pgfqpoint{4.352953in}{1.995913in}}%
\pgfpathlineto{\pgfqpoint{4.343747in}{1.991623in}}%
\pgfpathlineto{\pgfqpoint{4.337604in}{1.981388in}}%
\pgfpathlineto{\pgfqpoint{4.338403in}{1.971206in}}%
\pgfpathlineto{\pgfqpoint{4.332746in}{1.966437in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{1.968016in}}%
\pgfpathlineto{\pgfqpoint{4.316343in}{1.965805in}}%
\pgfpathlineto{\pgfqpoint{4.314762in}{1.961061in}}%
\pgfpathlineto{\pgfqpoint{4.303992in}{1.961091in}}%
\pgfpathlineto{\pgfqpoint{4.295929in}{1.951493in}}%
\pgfpathlineto{\pgfqpoint{4.295423in}{1.937064in}}%
\pgfpathlineto{\pgfqpoint{4.276624in}{1.930014in}}%
\pgfpathlineto{\pgfqpoint{4.266549in}{1.931504in}}%
\pgfpathlineto{\pgfqpoint{4.263621in}{1.927787in}}%
\pgfpathlineto{\pgfqpoint{4.254975in}{1.929949in}}%
\pgfpathlineto{\pgfqpoint{4.240504in}{1.927410in}}%
\pgfpathlineto{\pgfqpoint{4.216266in}{1.936069in}}%
\pgfpathlineto{\pgfqpoint{4.229385in}{1.951442in}}%
\pgfpathlineto{\pgfqpoint{4.228200in}{1.962356in}}%
\pgfpathlineto{\pgfqpoint{4.217245in}{1.965214in}}%
\pgfpathlineto{\pgfqpoint{4.216112in}{1.975979in}}%
\pgfpathlineto{\pgfqpoint{4.211374in}{1.989516in}}%
\pgfpathlineto{\pgfqpoint{4.217560in}{1.998801in}}%
\pgfpathlineto{\pgfqpoint{4.211263in}{2.001304in}}%
\pgfpathlineto{\pgfqpoint{4.215238in}{2.013642in}}%
\pgfpathlineto{\pgfqpoint{4.221134in}{2.034769in}}%
\pgfpathlineto{\pgfqpoint{4.235886in}{2.028336in}}%
\pgfpathlineto{\pgfqpoint{4.246793in}{2.030598in}}%
\pgfpathlineto{\pgfqpoint{4.249815in}{2.038281in}}%
\pgfpathlineto{\pgfqpoint{4.261233in}{2.040838in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{2.045995in}}%
\pgfpathlineto{\pgfqpoint{4.272273in}{2.059555in}}%
\pgfpathlineto{\pgfqpoint{4.284465in}{2.062835in}}%
\pgfpathlineto{\pgfqpoint{4.286731in}{2.068870in}}%
\pgfpathlineto{\pgfqpoint{4.293556in}{2.064337in}}%
\pgfpathlineto{\pgfqpoint{4.297913in}{2.063811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316882in}{2.060118in}}%
\pgfpathlineto{\pgfqpoint{4.325012in}{2.077278in}}%
\pgfpathlineto{\pgfqpoint{4.321888in}{2.089903in}}%
\pgfpathlineto{\pgfqpoint{4.311273in}{2.093949in}}%
\pgfpathlineto{\pgfqpoint{4.315023in}{2.101415in}}%
\pgfpathlineto{\pgfqpoint{4.327101in}{2.100618in}}%
\pgfpathlineto{\pgfqpoint{4.333975in}{2.109990in}}%
\pgfpathlineto{\pgfqpoint{4.338573in}{2.120870in}}%
\pgfpathlineto{\pgfqpoint{4.357915in}{2.124811in}}%
\pgfpathlineto{\pgfqpoint{4.354900in}{2.116948in}}%
\pgfpathlineto{\pgfqpoint{4.356972in}{2.112234in}}%
\pgfpathlineto{\pgfqpoint{4.362943in}{2.112672in}}%
\pgfpathlineto{\pgfqpoint{4.357646in}{2.107439in}}%
\pgfpathlineto{\pgfqpoint{4.341902in}{2.110279in}}%
\pgfpathlineto{\pgfqpoint{4.340532in}{2.100503in}}%
\pgfpathlineto{\pgfqpoint{4.356216in}{2.101817in}}%
\pgfpathlineto{\pgfqpoint{4.374088in}{2.096311in}}%
\pgfpathlineto{\pgfqpoint{4.401438in}{2.098885in}}%
\pgfpathlineto{\pgfqpoint{4.405104in}{2.083193in}}%
\pgfpathlineto{\pgfqpoint{4.409858in}{2.084900in}}%
\pgfpathlineto{\pgfqpoint{4.418643in}{2.081040in}}%
\pgfpathlineto{\pgfqpoint{4.418139in}{2.074446in}}%
\pgfpathlineto{\pgfqpoint{4.420309in}{2.064781in}}%
\pgfpathlineto{\pgfqpoint{4.405391in}{2.064808in}}%
\pgfpathlineto{\pgfqpoint{4.395430in}{2.066057in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{2.058466in}}%
\pgfpathlineto{\pgfqpoint{4.379995in}{2.056783in}}%
\pgfpathlineto{\pgfqpoint{4.374955in}{2.053220in}}%
\pgfpathlineto{\pgfqpoint{4.369228in}{2.058773in}}%
\pgfpathlineto{\pgfqpoint{4.370576in}{2.073018in}}%
\pgfpathlineto{\pgfqpoint{4.366200in}{2.073823in}}%
\pgfpathlineto{\pgfqpoint{4.367773in}{2.079006in}}%
\pgfpathlineto{\pgfqpoint{4.359943in}{2.082861in}}%
\pgfpathlineto{\pgfqpoint{4.353715in}{2.076963in}}%
\pgfpathlineto{\pgfqpoint{4.352186in}{2.070125in}}%
\pgfpathlineto{\pgfqpoint{4.349958in}{2.067634in}}%
\pgfpathlineto{\pgfqpoint{4.341311in}{2.067986in}}%
\pgfpathlineto{\pgfqpoint{4.336646in}{2.060222in}}%
\pgfpathlineto{\pgfqpoint{4.331774in}{2.063498in}}%
\pgfpathlineto{\pgfqpoint{4.321303in}{2.058051in}}%
\pgfpathlineto{\pgfqpoint{4.316882in}{2.060118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362192in}{2.146955in}}%
\pgfpathlineto{\pgfqpoint{4.365432in}{2.154384in}}%
\pgfpathlineto{\pgfqpoint{4.374955in}{2.156777in}}%
\pgfpathlineto{\pgfqpoint{4.398752in}{2.150935in}}%
\pgfpathlineto{\pgfqpoint{4.401002in}{2.160946in}}%
\pgfpathlineto{\pgfqpoint{4.409212in}{2.164457in}}%
\pgfpathlineto{\pgfqpoint{4.429812in}{2.157328in}}%
\pgfpathlineto{\pgfqpoint{4.435069in}{2.159195in}}%
\pgfpathlineto{\pgfqpoint{4.459053in}{2.158731in}}%
\pgfpathlineto{\pgfqpoint{4.480516in}{2.156958in}}%
\pgfpathlineto{\pgfqpoint{4.487770in}{2.150864in}}%
\pgfpathlineto{\pgfqpoint{4.496686in}{2.148376in}}%
\pgfpathlineto{\pgfqpoint{4.494653in}{2.144543in}}%
\pgfpathlineto{\pgfqpoint{4.471859in}{2.135358in}}%
\pgfpathlineto{\pgfqpoint{4.466702in}{2.128628in}}%
\pgfpathlineto{\pgfqpoint{4.448147in}{2.126613in}}%
\pgfpathlineto{\pgfqpoint{4.442678in}{2.115785in}}%
\pgfpathlineto{\pgfqpoint{4.427366in}{2.118060in}}%
\pgfpathlineto{\pgfqpoint{4.417371in}{2.114742in}}%
\pgfpathlineto{\pgfqpoint{4.403562in}{2.106731in}}%
\pgfpathlineto{\pgfqpoint{4.405555in}{2.102764in}}%
\pgfpathlineto{\pgfqpoint{4.401438in}{2.098885in}}%
\pgfpathlineto{\pgfqpoint{4.374088in}{2.096311in}}%
\pgfpathlineto{\pgfqpoint{4.356216in}{2.101817in}}%
\pgfpathlineto{\pgfqpoint{4.340532in}{2.100503in}}%
\pgfpathlineto{\pgfqpoint{4.341902in}{2.110279in}}%
\pgfpathlineto{\pgfqpoint{4.357646in}{2.107439in}}%
\pgfpathlineto{\pgfqpoint{4.362943in}{2.112672in}}%
\pgfpathlineto{\pgfqpoint{4.373946in}{2.111002in}}%
\pgfpathlineto{\pgfqpoint{4.392470in}{2.123214in}}%
\pgfpathlineto{\pgfqpoint{4.375324in}{2.132147in}}%
\pgfpathlineto{\pgfqpoint{4.365021in}{2.127920in}}%
\pgfpathlineto{\pgfqpoint{4.354348in}{2.134303in}}%
\pgfpathlineto{\pgfqpoint{4.366488in}{2.145285in}}%
\pgfpathlineto{\pgfqpoint{4.362192in}{2.146955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095165in}{2.138767in}}%
\pgfpathlineto{\pgfqpoint{4.101557in}{2.144409in}}%
\pgfpathlineto{\pgfqpoint{4.117976in}{2.147937in}}%
\pgfpathlineto{\pgfqpoint{4.127754in}{2.143187in}}%
\pgfpathlineto{\pgfqpoint{4.137878in}{2.129891in}}%
\pgfpathlineto{\pgfqpoint{4.145298in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{4.161618in}{2.130950in}}%
\pgfpathlineto{\pgfqpoint{4.159243in}{2.139492in}}%
\pgfpathlineto{\pgfqpoint{4.171601in}{2.145334in}}%
\pgfpathlineto{\pgfqpoint{4.183788in}{2.155185in}}%
\pgfpathlineto{\pgfqpoint{4.203278in}{2.146224in}}%
\pgfpathlineto{\pgfqpoint{4.204825in}{2.132694in}}%
\pgfpathlineto{\pgfqpoint{4.210359in}{2.129221in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{2.130002in}}%
\pgfpathlineto{\pgfqpoint{4.230853in}{2.126924in}}%
\pgfpathlineto{\pgfqpoint{4.237964in}{2.109442in}}%
\pgfpathlineto{\pgfqpoint{4.254508in}{2.097732in}}%
\pgfpathlineto{\pgfqpoint{4.263943in}{2.089748in}}%
\pgfpathlineto{\pgfqpoint{4.279070in}{2.081444in}}%
\pgfpathlineto{\pgfqpoint{4.298311in}{2.074187in}}%
\pgfpathlineto{\pgfqpoint{4.297913in}{2.063811in}}%
\pgfpathlineto{\pgfqpoint{4.293556in}{2.064337in}}%
\pgfpathlineto{\pgfqpoint{4.286731in}{2.068870in}}%
\pgfpathlineto{\pgfqpoint{4.284465in}{2.062835in}}%
\pgfpathlineto{\pgfqpoint{4.272273in}{2.059555in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{2.045995in}}%
\pgfpathlineto{\pgfqpoint{4.261233in}{2.040838in}}%
\pgfpathlineto{\pgfqpoint{4.249815in}{2.038281in}}%
\pgfpathlineto{\pgfqpoint{4.246793in}{2.030598in}}%
\pgfpathlineto{\pgfqpoint{4.235886in}{2.028336in}}%
\pgfpathlineto{\pgfqpoint{4.221134in}{2.034769in}}%
\pgfpathlineto{\pgfqpoint{4.219865in}{2.049039in}}%
\pgfpathlineto{\pgfqpoint{4.209082in}{2.049646in}}%
\pgfpathlineto{\pgfqpoint{4.192550in}{2.064662in}}%
\pgfpathlineto{\pgfqpoint{4.180998in}{2.066516in}}%
\pgfpathlineto{\pgfqpoint{4.165003in}{2.075112in}}%
\pgfpathlineto{\pgfqpoint{4.154717in}{2.076674in}}%
\pgfpathlineto{\pgfqpoint{4.148367in}{2.073516in}}%
\pgfpathlineto{\pgfqpoint{4.138693in}{2.074007in}}%
\pgfpathlineto{\pgfqpoint{4.128404in}{2.064314in}}%
\pgfpathlineto{\pgfqpoint{4.115694in}{2.061032in}}%
\pgfpathlineto{\pgfqpoint{4.113002in}{2.073024in}}%
\pgfpathlineto{\pgfqpoint{4.115105in}{2.090760in}}%
\pgfpathlineto{\pgfqpoint{4.103824in}{2.096499in}}%
\pgfpathlineto{\pgfqpoint{4.107538in}{2.108110in}}%
\pgfpathlineto{\pgfqpoint{4.097936in}{2.109099in}}%
\pgfpathlineto{\pgfqpoint{4.101136in}{2.123391in}}%
\pgfpathlineto{\pgfqpoint{4.114776in}{2.119229in}}%
\pgfpathlineto{\pgfqpoint{4.127486in}{2.124655in}}%
\pgfpathlineto{\pgfqpoint{4.116948in}{2.134832in}}%
\pgfpathlineto{\pgfqpoint{4.112802in}{2.144531in}}%
\pgfpathlineto{\pgfqpoint{4.101158in}{2.140205in}}%
\pgfpathlineto{\pgfqpoint{4.099682in}{2.127781in}}%
\pgfpathlineto{\pgfqpoint{4.095165in}{2.138767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038252in}{1.937723in}}%
\pgfpathlineto{\pgfqpoint{4.030247in}{1.946636in}}%
\pgfpathlineto{\pgfqpoint{4.030104in}{1.955669in}}%
\pgfpathlineto{\pgfqpoint{4.025483in}{1.955664in}}%
\pgfpathlineto{\pgfqpoint{4.027855in}{1.967946in}}%
\pgfpathlineto{\pgfqpoint{4.020412in}{1.980832in}}%
\pgfpathlineto{\pgfqpoint{4.002687in}{1.990127in}}%
\pgfpathlineto{\pgfqpoint{3.992668in}{2.006244in}}%
\pgfpathlineto{\pgfqpoint{3.996020in}{2.019476in}}%
\pgfpathlineto{\pgfqpoint{4.003301in}{2.025328in}}%
\pgfpathlineto{\pgfqpoint{4.002210in}{2.035233in}}%
\pgfpathlineto{\pgfqpoint{3.992724in}{2.040322in}}%
\pgfpathlineto{\pgfqpoint{3.983352in}{2.060549in}}%
\pgfpathlineto{\pgfqpoint{3.983352in}{2.060550in}}%
\pgfpathlineto{\pgfqpoint{3.975440in}{2.074134in}}%
\pgfpathlineto{\pgfqpoint{3.978271in}{2.079385in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{2.098832in}}%
\pgfpathlineto{\pgfqpoint{3.983660in}{2.103662in}}%
\pgfpathlineto{\pgfqpoint{3.985956in}{2.097266in}}%
\pgfpathlineto{\pgfqpoint{3.993261in}{2.089438in}}%
\pgfpathlineto{\pgfqpoint{4.003183in}{2.087184in}}%
\pgfpathlineto{\pgfqpoint{4.008421in}{2.087683in}}%
\pgfpathlineto{\pgfqpoint{4.025481in}{2.100192in}}%
\pgfpathlineto{\pgfqpoint{4.030905in}{2.101445in}}%
\pgfpathlineto{\pgfqpoint{4.035179in}{2.096469in}}%
\pgfpathlineto{\pgfqpoint{4.030191in}{2.088080in}}%
\pgfpathlineto{\pgfqpoint{4.039212in}{2.079201in}}%
\pgfpathlineto{\pgfqpoint{4.042812in}{2.080046in}}%
\pgfpathlineto{\pgfqpoint{4.047389in}{2.067543in}}%
\pgfpathlineto{\pgfqpoint{4.061104in}{2.064011in}}%
\pgfpathlineto{\pgfqpoint{4.071151in}{2.055503in}}%
\pgfpathlineto{\pgfqpoint{4.091716in}{2.052580in}}%
\pgfpathlineto{\pgfqpoint{4.114308in}{2.057066in}}%
\pgfpathlineto{\pgfqpoint{4.115694in}{2.061032in}}%
\pgfpathlineto{\pgfqpoint{4.128404in}{2.064314in}}%
\pgfpathlineto{\pgfqpoint{4.138693in}{2.074007in}}%
\pgfpathlineto{\pgfqpoint{4.148367in}{2.073516in}}%
\pgfpathlineto{\pgfqpoint{4.154717in}{2.076674in}}%
\pgfpathlineto{\pgfqpoint{4.165003in}{2.075112in}}%
\pgfpathlineto{\pgfqpoint{4.180998in}{2.066516in}}%
\pgfpathlineto{\pgfqpoint{4.192550in}{2.064662in}}%
\pgfpathlineto{\pgfqpoint{4.209082in}{2.049646in}}%
\pgfpathlineto{\pgfqpoint{4.219865in}{2.049039in}}%
\pgfpathlineto{\pgfqpoint{4.221134in}{2.034769in}}%
\pgfpathlineto{\pgfqpoint{4.215238in}{2.013642in}}%
\pgfpathlineto{\pgfqpoint{4.211263in}{2.001304in}}%
\pgfpathlineto{\pgfqpoint{4.217560in}{1.998801in}}%
\pgfpathlineto{\pgfqpoint{4.211374in}{1.989516in}}%
\pgfpathlineto{\pgfqpoint{4.216112in}{1.975979in}}%
\pgfpathlineto{\pgfqpoint{4.217245in}{1.965214in}}%
\pgfpathlineto{\pgfqpoint{4.228200in}{1.962356in}}%
\pgfpathlineto{\pgfqpoint{4.229385in}{1.951442in}}%
\pgfpathlineto{\pgfqpoint{4.216266in}{1.936069in}}%
\pgfpathlineto{\pgfqpoint{4.223427in}{1.927150in}}%
\pgfpathlineto{\pgfqpoint{4.229250in}{1.916910in}}%
\pgfpathlineto{\pgfqpoint{4.243078in}{1.909454in}}%
\pgfpathlineto{\pgfqpoint{4.243477in}{1.894520in}}%
\pgfpathlineto{\pgfqpoint{4.250399in}{1.891775in}}%
\pgfpathlineto{\pgfqpoint{4.251595in}{1.883967in}}%
\pgfpathlineto{\pgfqpoint{4.230730in}{1.875208in}}%
\pgfpathlineto{\pgfqpoint{4.225279in}{1.855509in}}%
\pgfpathlineto{\pgfqpoint{4.198067in}{1.860628in}}%
\pgfpathlineto{\pgfqpoint{4.182294in}{1.864525in}}%
\pgfpathlineto{\pgfqpoint{4.165970in}{1.866728in}}%
\pgfpathlineto{\pgfqpoint{4.159801in}{1.887520in}}%
\pgfpathlineto{\pgfqpoint{4.152877in}{1.890525in}}%
\pgfpathlineto{\pgfqpoint{4.141762in}{1.887495in}}%
\pgfpathlineto{\pgfqpoint{4.127172in}{1.879289in}}%
\pgfpathlineto{\pgfqpoint{4.109495in}{1.884913in}}%
\pgfpathlineto{\pgfqpoint{4.094892in}{1.897944in}}%
\pgfpathlineto{\pgfqpoint{4.080965in}{1.902774in}}%
\pgfpathlineto{\pgfqpoint{4.071305in}{1.918863in}}%
\pgfpathlineto{\pgfqpoint{4.060630in}{1.941470in}}%
\pgfpathlineto{\pgfqpoint{4.052846in}{1.938722in}}%
\pgfpathlineto{\pgfqpoint{4.043653in}{1.944341in}}%
\pgfpathlineto{\pgfqpoint{4.038252in}{1.937723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852401in}{1.984903in}}%
\pgfpathlineto{\pgfqpoint{3.852124in}{1.985018in}}%
\pgfpathlineto{\pgfqpoint{3.854086in}{1.987598in}}%
\pgfpathlineto{\pgfqpoint{3.853865in}{1.994538in}}%
\pgfpathlineto{\pgfqpoint{3.857414in}{2.003821in}}%
\pgfpathlineto{\pgfqpoint{3.865302in}{2.010212in}}%
\pgfpathlineto{\pgfqpoint{3.862936in}{2.016861in}}%
\pgfpathlineto{\pgfqpoint{3.856429in}{2.017726in}}%
\pgfpathlineto{\pgfqpoint{3.855079in}{2.030699in}}%
\pgfpathlineto{\pgfqpoint{3.858619in}{2.037677in}}%
\pgfpathlineto{\pgfqpoint{3.862493in}{2.041392in}}%
\pgfpathlineto{\pgfqpoint{3.866367in}{2.045107in}}%
\pgfpathlineto{\pgfqpoint{3.867150in}{2.054565in}}%
\pgfpathlineto{\pgfqpoint{3.871884in}{2.051267in}}%
\pgfpathlineto{\pgfqpoint{3.887809in}{2.055984in}}%
\pgfpathlineto{\pgfqpoint{3.895507in}{2.052792in}}%
\pgfpathlineto{\pgfqpoint{3.907408in}{2.052845in}}%
\pgfpathlineto{\pgfqpoint{3.924053in}{2.059207in}}%
\pgfpathlineto{\pgfqpoint{3.931847in}{2.058920in}}%
\pgfpathlineto{\pgfqpoint{3.948301in}{2.061557in}}%
\pgfpathlineto{\pgfqpoint{3.940887in}{2.050976in}}%
\pgfpathlineto{\pgfqpoint{3.932970in}{2.046787in}}%
\pgfpathlineto{\pgfqpoint{3.934333in}{2.034401in}}%
\pgfpathlineto{\pgfqpoint{3.928868in}{2.013901in}}%
\pgfpathlineto{\pgfqpoint{3.896845in}{1.996255in}}%
\pgfpathlineto{\pgfqpoint{3.868517in}{1.978184in}}%
\pgfpathlineto{\pgfqpoint{3.852401in}{1.984903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008421in}{2.087683in}}%
\pgfpathlineto{\pgfqpoint{4.003183in}{2.087184in}}%
\pgfpathlineto{\pgfqpoint{3.997278in}{2.096994in}}%
\pgfpathlineto{\pgfqpoint{3.997344in}{2.099610in}}%
\pgfpathlineto{\pgfqpoint{3.990953in}{2.099572in}}%
\pgfpathlineto{\pgfqpoint{3.986669in}{2.104120in}}%
\pgfpathlineto{\pgfqpoint{3.983660in}{2.103662in}}%
\pgfpathlineto{\pgfqpoint{3.977961in}{2.108614in}}%
\pgfpathlineto{\pgfqpoint{3.967205in}{2.112828in}}%
\pgfpathlineto{\pgfqpoint{3.968597in}{2.121080in}}%
\pgfpathlineto{\pgfqpoint{3.966139in}{2.127048in}}%
\pgfpathlineto{\pgfqpoint{3.986242in}{2.129693in}}%
\pgfpathlineto{\pgfqpoint{3.989237in}{2.125237in}}%
\pgfpathlineto{\pgfqpoint{3.994746in}{2.122302in}}%
\pgfpathlineto{\pgfqpoint{3.991836in}{2.118050in}}%
\pgfpathlineto{\pgfqpoint{3.999542in}{2.112233in}}%
\pgfpathlineto{\pgfqpoint{3.995464in}{2.106833in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{2.102221in}}%
\pgfpathlineto{\pgfqpoint{4.008099in}{2.099443in}}%
\pgfpathlineto{\pgfqpoint{4.008421in}{2.087683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495216in}{2.428262in}}%
\pgfpathlineto{\pgfqpoint{3.501594in}{2.438033in}}%
\pgfpathlineto{\pgfqpoint{3.513631in}{2.449657in}}%
\pgfpathlineto{\pgfqpoint{3.518415in}{2.469592in}}%
\pgfpathlineto{\pgfqpoint{3.509171in}{2.478185in}}%
\pgfpathlineto{\pgfqpoint{3.508281in}{2.500703in}}%
\pgfpathlineto{\pgfqpoint{3.517675in}{2.516606in}}%
\pgfpathlineto{\pgfqpoint{3.532024in}{2.516316in}}%
\pgfpathlineto{\pgfqpoint{3.537058in}{2.523036in}}%
\pgfpathlineto{\pgfqpoint{3.531789in}{2.528829in}}%
\pgfpathlineto{\pgfqpoint{3.554250in}{2.552684in}}%
\pgfpathlineto{\pgfqpoint{3.568719in}{2.571481in}}%
\pgfpathlineto{\pgfqpoint{3.578269in}{2.583545in}}%
\pgfpathlineto{\pgfqpoint{3.592160in}{2.583488in}}%
\pgfpathlineto{\pgfqpoint{3.595989in}{2.592930in}}%
\pgfpathlineto{\pgfqpoint{3.623251in}{2.590214in}}%
\pgfpathlineto{\pgfqpoint{3.625374in}{2.601370in}}%
\pgfpathlineto{\pgfqpoint{3.634347in}{2.602067in}}%
\pgfpathlineto{\pgfqpoint{3.653628in}{2.593769in}}%
\pgfpathlineto{\pgfqpoint{3.676208in}{2.582224in}}%
\pgfpathlineto{\pgfqpoint{3.676589in}{2.556112in}}%
\pgfpathlineto{\pgfqpoint{3.681471in}{2.549514in}}%
\pgfpathlineto{\pgfqpoint{3.656588in}{2.544712in}}%
\pgfpathlineto{\pgfqpoint{3.642562in}{2.532881in}}%
\pgfpathlineto{\pgfqpoint{3.644820in}{2.522496in}}%
\pgfpathlineto{\pgfqpoint{3.621809in}{2.508863in}}%
\pgfpathlineto{\pgfqpoint{3.593876in}{2.494278in}}%
\pgfpathlineto{\pgfqpoint{3.583342in}{2.470399in}}%
\pgfpathlineto{\pgfqpoint{3.593638in}{2.458452in}}%
\pgfpathlineto{\pgfqpoint{3.607472in}{2.449047in}}%
\pgfpathlineto{\pgfqpoint{3.594186in}{2.429917in}}%
\pgfpathlineto{\pgfqpoint{3.579141in}{2.425950in}}%
\pgfpathlineto{\pgfqpoint{3.573623in}{2.397485in}}%
\pgfpathlineto{\pgfqpoint{3.565408in}{2.381600in}}%
\pgfpathlineto{\pgfqpoint{3.547860in}{2.383238in}}%
\pgfpathlineto{\pgfqpoint{3.539673in}{2.369790in}}%
\pgfpathlineto{\pgfqpoint{3.522925in}{2.369009in}}%
\pgfpathlineto{\pgfqpoint{3.518328in}{2.385039in}}%
\pgfpathlineto{\pgfqpoint{3.506218in}{2.404280in}}%
\pgfpathlineto{\pgfqpoint{3.495216in}{2.428262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743286in}{2.382700in}}%
\pgfpathlineto{\pgfqpoint{3.758516in}{2.378447in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.374238in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.376262in}}%
\pgfpathlineto{\pgfqpoint{3.782302in}{2.372218in}}%
\pgfpathlineto{\pgfqpoint{3.783719in}{2.364258in}}%
\pgfpathlineto{\pgfqpoint{3.780619in}{2.359684in}}%
\pgfpathlineto{\pgfqpoint{3.789688in}{2.348582in}}%
\pgfpathlineto{\pgfqpoint{3.795574in}{2.345489in}}%
\pgfpathlineto{\pgfqpoint{3.794704in}{2.342426in}}%
\pgfpathlineto{\pgfqpoint{3.804459in}{2.339442in}}%
\pgfpathlineto{\pgfqpoint{3.808625in}{2.334921in}}%
\pgfpathlineto{\pgfqpoint{3.802996in}{2.331213in}}%
\pgfpathlineto{\pgfqpoint{3.791325in}{2.331802in}}%
\pgfpathlineto{\pgfqpoint{3.788541in}{2.330217in}}%
\pgfpathlineto{\pgfqpoint{3.791938in}{2.324589in}}%
\pgfpathlineto{\pgfqpoint{3.795495in}{2.313730in}}%
\pgfpathlineto{\pgfqpoint{3.795496in}{2.313730in}}%
\pgfpathlineto{\pgfqpoint{3.783078in}{2.312724in}}%
\pgfpathlineto{\pgfqpoint{3.778621in}{2.309001in}}%
\pgfpathlineto{\pgfqpoint{3.777691in}{2.300467in}}%
\pgfpathlineto{\pgfqpoint{3.771937in}{2.302106in}}%
\pgfpathlineto{\pgfqpoint{3.758883in}{2.301294in}}%
\pgfpathlineto{\pgfqpoint{3.755092in}{2.305258in}}%
\pgfpathlineto{\pgfqpoint{3.749664in}{2.302302in}}%
\pgfpathlineto{\pgfqpoint{3.744225in}{2.304753in}}%
\pgfpathlineto{\pgfqpoint{3.732833in}{2.305093in}}%
\pgfpathlineto{\pgfqpoint{3.716688in}{2.309162in}}%
\pgfpathlineto{\pgfqpoint{3.702076in}{2.310491in}}%
\pgfpathlineto{\pgfqpoint{3.690870in}{2.310115in}}%
\pgfpathlineto{\pgfqpoint{3.682943in}{2.305519in}}%
\pgfpathlineto{\pgfqpoint{3.676028in}{2.304858in}}%
\pgfpathlineto{\pgfqpoint{3.675752in}{2.312407in}}%
\pgfpathlineto{\pgfqpoint{3.671290in}{2.320263in}}%
\pgfpathlineto{\pgfqpoint{3.679965in}{2.323725in}}%
\pgfpathlineto{\pgfqpoint{3.680047in}{2.330484in}}%
\pgfpathlineto{\pgfqpoint{3.676035in}{2.336934in}}%
\pgfpathlineto{\pgfqpoint{3.675407in}{2.344435in}}%
\pgfpathlineto{\pgfqpoint{3.689388in}{2.344320in}}%
\pgfpathlineto{\pgfqpoint{3.705093in}{2.350708in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{2.360280in}}%
\pgfpathlineto{\pgfqpoint{3.720309in}{2.365710in}}%
\pgfpathlineto{\pgfqpoint{3.718950in}{2.373305in}}%
\pgfpathlineto{\pgfqpoint{3.727747in}{2.376158in}}%
\pgfpathlineto{\pgfqpoint{3.743286in}{2.382700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800898in}{2.313045in}}%
\pgfpathlineto{\pgfqpoint{3.804552in}{2.316901in}}%
\pgfpathlineto{\pgfqpoint{3.808945in}{2.316050in}}%
\pgfpathlineto{\pgfqpoint{3.823945in}{2.317688in}}%
\pgfpathlineto{\pgfqpoint{3.833188in}{2.308087in}}%
\pgfpathlineto{\pgfqpoint{3.829576in}{2.304654in}}%
\pgfpathlineto{\pgfqpoint{3.830774in}{2.299390in}}%
\pgfpathlineto{\pgfqpoint{3.842308in}{2.298569in}}%
\pgfpathlineto{\pgfqpoint{3.847454in}{2.291216in}}%
\pgfpathlineto{\pgfqpoint{3.847139in}{2.287880in}}%
\pgfpathlineto{\pgfqpoint{3.865510in}{2.281918in}}%
\pgfpathlineto{\pgfqpoint{3.876609in}{2.284604in}}%
\pgfpathlineto{\pgfqpoint{3.885537in}{2.276663in}}%
\pgfpathlineto{\pgfqpoint{3.893990in}{2.276846in}}%
\pgfpathlineto{\pgfqpoint{3.915312in}{2.271328in}}%
\pgfpathlineto{\pgfqpoint{3.915482in}{2.266350in}}%
\pgfpathlineto{\pgfqpoint{3.909607in}{2.257471in}}%
\pgfpathlineto{\pgfqpoint{3.912804in}{2.248121in}}%
\pgfpathlineto{\pgfqpoint{3.910528in}{2.242467in}}%
\pgfpathlineto{\pgfqpoint{3.896530in}{2.241223in}}%
\pgfpathlineto{\pgfqpoint{3.889073in}{2.236489in}}%
\pgfpathlineto{\pgfqpoint{3.888617in}{2.228957in}}%
\pgfpathlineto{\pgfqpoint{3.877068in}{2.227601in}}%
\pgfpathlineto{\pgfqpoint{3.867444in}{2.222115in}}%
\pgfpathlineto{\pgfqpoint{3.853902in}{2.221221in}}%
\pgfpathlineto{\pgfqpoint{3.841443in}{2.214900in}}%
\pgfpathlineto{\pgfqpoint{3.842170in}{2.205820in}}%
\pgfpathlineto{\pgfqpoint{3.842288in}{2.204353in}}%
\pgfpathlineto{\pgfqpoint{3.849365in}{2.200263in}}%
\pgfpathlineto{\pgfqpoint{3.864119in}{2.201280in}}%
\pgfpathlineto{\pgfqpoint{3.861294in}{2.195231in}}%
\pgfpathlineto{\pgfqpoint{3.845459in}{2.192294in}}%
\pgfpathlineto{\pgfqpoint{3.825822in}{2.182484in}}%
\pgfpathlineto{\pgfqpoint{3.817778in}{2.185933in}}%
\pgfpathlineto{\pgfqpoint{3.820968in}{2.193901in}}%
\pgfpathlineto{\pgfqpoint{3.805161in}{2.198864in}}%
\pgfpathlineto{\pgfqpoint{3.807716in}{2.202115in}}%
\pgfpathlineto{\pgfqpoint{3.821565in}{2.207751in}}%
\pgfpathlineto{\pgfqpoint{3.819363in}{2.209791in}}%
\pgfpathlineto{\pgfqpoint{3.817376in}{2.211634in}}%
\pgfpathlineto{\pgfqpoint{3.794890in}{2.215920in}}%
\pgfpathlineto{\pgfqpoint{3.793895in}{2.222243in}}%
\pgfpathlineto{\pgfqpoint{3.780492in}{2.220155in}}%
\pgfpathlineto{\pgfqpoint{3.775123in}{2.210817in}}%
\pgfpathlineto{\pgfqpoint{3.763922in}{2.198284in}}%
\pgfpathlineto{\pgfqpoint{3.757361in}{2.201194in}}%
\pgfpathlineto{\pgfqpoint{3.750563in}{2.198466in}}%
\pgfpathlineto{\pgfqpoint{3.744109in}{2.201591in}}%
\pgfpathlineto{\pgfqpoint{3.747750in}{2.203432in}}%
\pgfpathlineto{\pgfqpoint{3.750277in}{2.209250in}}%
\pgfpathlineto{\pgfqpoint{3.754237in}{2.214656in}}%
\pgfpathlineto{\pgfqpoint{3.753213in}{2.217692in}}%
\pgfpathlineto{\pgfqpoint{3.756239in}{2.219045in}}%
\pgfpathlineto{\pgfqpoint{3.757664in}{2.216698in}}%
\pgfpathlineto{\pgfqpoint{3.766189in}{2.216202in}}%
\pgfpathlineto{\pgfqpoint{3.770018in}{2.217456in}}%
\pgfpathlineto{\pgfqpoint{3.767321in}{2.219175in}}%
\pgfpathlineto{\pgfqpoint{3.768342in}{2.221702in}}%
\pgfpathlineto{\pgfqpoint{3.763291in}{2.226013in}}%
\pgfpathlineto{\pgfqpoint{3.761201in}{2.233102in}}%
\pgfpathlineto{\pgfqpoint{3.755931in}{2.235875in}}%
\pgfpathlineto{\pgfqpoint{3.756970in}{2.241621in}}%
\pgfpathlineto{\pgfqpoint{3.750435in}{2.246184in}}%
\pgfpathlineto{\pgfqpoint{3.744485in}{2.246818in}}%
\pgfpathlineto{\pgfqpoint{3.733824in}{2.252101in}}%
\pgfpathlineto{\pgfqpoint{3.724208in}{2.250424in}}%
\pgfpathlineto{\pgfqpoint{3.720759in}{2.247923in}}%
\pgfpathlineto{\pgfqpoint{3.714656in}{2.247926in}}%
\pgfpathlineto{\pgfqpoint{3.711018in}{2.243962in}}%
\pgfpathlineto{\pgfqpoint{3.700340in}{2.242333in}}%
\pgfpathlineto{\pgfqpoint{3.695401in}{2.239730in}}%
\pgfpathlineto{\pgfqpoint{3.688685in}{2.243873in}}%
\pgfpathlineto{\pgfqpoint{3.679411in}{2.243936in}}%
\pgfpathlineto{\pgfqpoint{3.670461in}{2.245814in}}%
\pgfpathlineto{\pgfqpoint{3.664217in}{2.242183in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{2.246728in}}%
\pgfpathlineto{\pgfqpoint{3.655177in}{2.251340in}}%
\pgfpathlineto{\pgfqpoint{3.658001in}{2.258176in}}%
\pgfpathlineto{\pgfqpoint{3.662012in}{2.262591in}}%
\pgfpathlineto{\pgfqpoint{3.665170in}{2.261601in}}%
\pgfpathlineto{\pgfqpoint{3.661438in}{2.269221in}}%
\pgfpathlineto{\pgfqpoint{3.674573in}{2.283324in}}%
\pgfpathlineto{\pgfqpoint{3.681752in}{2.285298in}}%
\pgfpathlineto{\pgfqpoint{3.683303in}{2.290054in}}%
\pgfpathlineto{\pgfqpoint{3.676028in}{2.304858in}}%
\pgfpathlineto{\pgfqpoint{3.682943in}{2.305519in}}%
\pgfpathlineto{\pgfqpoint{3.690870in}{2.310115in}}%
\pgfpathlineto{\pgfqpoint{3.702076in}{2.310491in}}%
\pgfpathlineto{\pgfqpoint{3.716688in}{2.309162in}}%
\pgfpathlineto{\pgfqpoint{3.732833in}{2.305093in}}%
\pgfpathlineto{\pgfqpoint{3.744225in}{2.304753in}}%
\pgfpathlineto{\pgfqpoint{3.749664in}{2.302302in}}%
\pgfpathlineto{\pgfqpoint{3.755092in}{2.305258in}}%
\pgfpathlineto{\pgfqpoint{3.758883in}{2.301294in}}%
\pgfpathlineto{\pgfqpoint{3.771937in}{2.302106in}}%
\pgfpathlineto{\pgfqpoint{3.777691in}{2.300467in}}%
\pgfpathlineto{\pgfqpoint{3.778621in}{2.309001in}}%
\pgfpathlineto{\pgfqpoint{3.783078in}{2.312724in}}%
\pgfpathlineto{\pgfqpoint{3.795496in}{2.313730in}}%
\pgfpathlineto{\pgfqpoint{3.800898in}{2.313045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675407in}{2.344435in}}%
\pgfpathlineto{\pgfqpoint{3.676035in}{2.336934in}}%
\pgfpathlineto{\pgfqpoint{3.680047in}{2.330484in}}%
\pgfpathlineto{\pgfqpoint{3.679965in}{2.323725in}}%
\pgfpathlineto{\pgfqpoint{3.671290in}{2.320263in}}%
\pgfpathlineto{\pgfqpoint{3.675752in}{2.312407in}}%
\pgfpathlineto{\pgfqpoint{3.676028in}{2.304858in}}%
\pgfpathlineto{\pgfqpoint{3.683303in}{2.290054in}}%
\pgfpathlineto{\pgfqpoint{3.681752in}{2.285298in}}%
\pgfpathlineto{\pgfqpoint{3.674573in}{2.283324in}}%
\pgfpathlineto{\pgfqpoint{3.661438in}{2.269221in}}%
\pgfpathlineto{\pgfqpoint{3.665170in}{2.261601in}}%
\pgfpathlineto{\pgfqpoint{3.662012in}{2.262591in}}%
\pgfpathlineto{\pgfqpoint{3.648265in}{2.269108in}}%
\pgfpathlineto{\pgfqpoint{3.637853in}{2.266712in}}%
\pgfpathlineto{\pgfqpoint{3.631023in}{2.268453in}}%
\pgfpathlineto{\pgfqpoint{3.622477in}{2.264818in}}%
\pgfpathlineto{\pgfqpoint{3.615182in}{2.270829in}}%
\pgfpathlineto{\pgfqpoint{3.609235in}{2.268527in}}%
\pgfpathlineto{\pgfqpoint{3.608418in}{2.269551in}}%
\pgfpathlineto{\pgfqpoint{3.601761in}{2.277900in}}%
\pgfpathlineto{\pgfqpoint{3.591007in}{2.278925in}}%
\pgfpathlineto{\pgfqpoint{3.589634in}{2.284234in}}%
\pgfpathlineto{\pgfqpoint{3.579714in}{2.286130in}}%
\pgfpathlineto{\pgfqpoint{3.577554in}{2.281751in}}%
\pgfpathlineto{\pgfqpoint{3.569696in}{2.285259in}}%
\pgfpathlineto{\pgfqpoint{3.570599in}{2.289924in}}%
\pgfpathlineto{\pgfqpoint{3.559784in}{2.291399in}}%
\pgfpathlineto{\pgfqpoint{3.552927in}{2.296858in}}%
\pgfpathlineto{\pgfqpoint{3.546998in}{2.307685in}}%
\pgfpathlineto{\pgfqpoint{3.548125in}{2.313531in}}%
\pgfpathlineto{\pgfqpoint{3.544546in}{2.322601in}}%
\pgfpathlineto{\pgfqpoint{3.539294in}{2.328645in}}%
\pgfpathlineto{\pgfqpoint{3.543327in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{3.539948in}{2.341799in}}%
\pgfpathlineto{\pgfqpoint{3.549831in}{2.346779in}}%
\pgfpathlineto{\pgfqpoint{3.572405in}{2.354620in}}%
\pgfpathlineto{\pgfqpoint{3.590622in}{2.360358in}}%
\pgfpathlineto{\pgfqpoint{3.605058in}{2.357494in}}%
\pgfpathlineto{\pgfqpoint{3.606149in}{2.353358in}}%
\pgfpathlineto{\pgfqpoint{3.620099in}{2.353144in}}%
\pgfpathlineto{\pgfqpoint{3.637915in}{2.351218in}}%
\pgfpathlineto{\pgfqpoint{3.664514in}{2.351473in}}%
\pgfpathlineto{\pgfqpoint{3.671933in}{2.349659in}}%
\pgfpathlineto{\pgfqpoint{3.675407in}{2.344435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581318in}{2.246274in}}%
\pgfpathlineto{\pgfqpoint{3.580220in}{2.239345in}}%
\pgfpathlineto{\pgfqpoint{3.572074in}{2.239312in}}%
\pgfpathlineto{\pgfqpoint{3.574875in}{2.235637in}}%
\pgfpathlineto{\pgfqpoint{3.570073in}{2.224721in}}%
\pgfpathlineto{\pgfqpoint{3.567316in}{2.221859in}}%
\pgfpathlineto{\pgfqpoint{3.554665in}{2.221437in}}%
\pgfpathlineto{\pgfqpoint{3.547365in}{2.217590in}}%
\pgfpathlineto{\pgfqpoint{3.535417in}{2.218903in}}%
\pgfpathlineto{\pgfqpoint{3.514732in}{2.223282in}}%
\pgfpathlineto{\pgfqpoint{3.511500in}{2.229181in}}%
\pgfpathlineto{\pgfqpoint{3.497205in}{2.226233in}}%
\pgfpathlineto{\pgfqpoint{3.495523in}{2.223008in}}%
\pgfpathlineto{\pgfqpoint{3.486759in}{2.225419in}}%
\pgfpathlineto{\pgfqpoint{3.479378in}{2.225880in}}%
\pgfpathlineto{\pgfqpoint{3.472833in}{2.228967in}}%
\pgfpathlineto{\pgfqpoint{3.475045in}{2.233118in}}%
\pgfpathlineto{\pgfqpoint{3.474486in}{2.236127in}}%
\pgfpathlineto{\pgfqpoint{3.478852in}{2.237062in}}%
\pgfpathlineto{\pgfqpoint{3.486171in}{2.232353in}}%
\pgfpathlineto{\pgfqpoint{3.488232in}{2.236828in}}%
\pgfpathlineto{\pgfqpoint{3.500989in}{2.236105in}}%
\pgfpathlineto{\pgfqpoint{3.511331in}{2.239146in}}%
\pgfpathlineto{\pgfqpoint{3.518265in}{2.238625in}}%
\pgfpathlineto{\pgfqpoint{3.522776in}{2.235153in}}%
\pgfpathlineto{\pgfqpoint{3.524125in}{2.238035in}}%
\pgfpathlineto{\pgfqpoint{3.522075in}{2.249083in}}%
\pgfpathlineto{\pgfqpoint{3.527271in}{2.251236in}}%
\pgfpathlineto{\pgfqpoint{3.532372in}{2.259054in}}%
\pgfpathlineto{\pgfqpoint{3.543119in}{2.253596in}}%
\pgfpathlineto{\pgfqpoint{3.551256in}{2.260533in}}%
\pgfpathlineto{\pgfqpoint{3.556347in}{2.261799in}}%
\pgfpathlineto{\pgfqpoint{3.567576in}{2.256625in}}%
\pgfpathlineto{\pgfqpoint{3.574369in}{2.257505in}}%
\pgfpathlineto{\pgfqpoint{3.581038in}{2.254303in}}%
\pgfpathlineto{\pgfqpoint{3.579876in}{2.252150in}}%
\pgfpathlineto{\pgfqpoint{3.581318in}{2.246274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655177in}{2.251340in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{2.246728in}}%
\pgfpathlineto{\pgfqpoint{3.664217in}{2.242183in}}%
\pgfpathlineto{\pgfqpoint{3.655382in}{2.238626in}}%
\pgfpathlineto{\pgfqpoint{3.648536in}{2.227126in}}%
\pgfpathlineto{\pgfqpoint{3.639791in}{2.215627in}}%
\pgfpathlineto{\pgfqpoint{3.628193in}{2.212429in}}%
\pgfpathlineto{\pgfqpoint{3.619165in}{2.213179in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.602675in}{2.206189in}}%
\pgfpathlineto{\pgfqpoint{3.590726in}{2.209450in}}%
\pgfpathlineto{\pgfqpoint{3.579913in}{2.216722in}}%
\pgfpathlineto{\pgfqpoint{3.575317in}{2.218809in}}%
\pgfpathlineto{\pgfqpoint{3.572506in}{2.224533in}}%
\pgfpathlineto{\pgfqpoint{3.570073in}{2.224721in}}%
\pgfpathlineto{\pgfqpoint{3.574875in}{2.235637in}}%
\pgfpathlineto{\pgfqpoint{3.572074in}{2.239312in}}%
\pgfpathlineto{\pgfqpoint{3.580220in}{2.239345in}}%
\pgfpathlineto{\pgfqpoint{3.581318in}{2.246274in}}%
\pgfpathlineto{\pgfqpoint{3.588678in}{2.241933in}}%
\pgfpathlineto{\pgfqpoint{3.594011in}{2.240084in}}%
\pgfpathlineto{\pgfqpoint{3.606153in}{2.242162in}}%
\pgfpathlineto{\pgfqpoint{3.607317in}{2.245567in}}%
\pgfpathlineto{\pgfqpoint{3.613065in}{2.246069in}}%
\pgfpathlineto{\pgfqpoint{3.620110in}{2.248701in}}%
\pgfpathlineto{\pgfqpoint{3.621673in}{2.247617in}}%
\pgfpathlineto{\pgfqpoint{3.628466in}{2.249735in}}%
\pgfpathlineto{\pgfqpoint{3.631858in}{2.253724in}}%
\pgfpathlineto{\pgfqpoint{3.636599in}{2.254759in}}%
\pgfpathlineto{\pgfqpoint{3.652090in}{2.249606in}}%
\pgfpathlineto{\pgfqpoint{3.655177in}{2.251340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720759in}{2.247923in}}%
\pgfpathlineto{\pgfqpoint{3.724208in}{2.250424in}}%
\pgfpathlineto{\pgfqpoint{3.733824in}{2.252101in}}%
\pgfpathlineto{\pgfqpoint{3.744485in}{2.246818in}}%
\pgfpathlineto{\pgfqpoint{3.750435in}{2.246184in}}%
\pgfpathlineto{\pgfqpoint{3.756970in}{2.241621in}}%
\pgfpathlineto{\pgfqpoint{3.755931in}{2.235875in}}%
\pgfpathlineto{\pgfqpoint{3.761201in}{2.233102in}}%
\pgfpathlineto{\pgfqpoint{3.763291in}{2.226013in}}%
\pgfpathlineto{\pgfqpoint{3.768342in}{2.221702in}}%
\pgfpathlineto{\pgfqpoint{3.767321in}{2.219175in}}%
\pgfpathlineto{\pgfqpoint{3.770018in}{2.217456in}}%
\pgfpathlineto{\pgfqpoint{3.766189in}{2.216202in}}%
\pgfpathlineto{\pgfqpoint{3.757664in}{2.216698in}}%
\pgfpathlineto{\pgfqpoint{3.756239in}{2.219045in}}%
\pgfpathlineto{\pgfqpoint{3.753213in}{2.217692in}}%
\pgfpathlineto{\pgfqpoint{3.754237in}{2.214656in}}%
\pgfpathlineto{\pgfqpoint{3.750277in}{2.209250in}}%
\pgfpathlineto{\pgfqpoint{3.747750in}{2.203432in}}%
\pgfpathlineto{\pgfqpoint{3.744109in}{2.201591in}}%
\pgfpathlineto{\pgfqpoint{3.741518in}{2.209328in}}%
\pgfpathlineto{\pgfqpoint{3.743045in}{2.216568in}}%
\pgfpathlineto{\pgfqpoint{3.742582in}{2.224010in}}%
\pgfpathlineto{\pgfqpoint{3.734238in}{2.234093in}}%
\pgfpathlineto{\pgfqpoint{3.729648in}{2.241243in}}%
\pgfpathlineto{\pgfqpoint{3.725168in}{2.246270in}}%
\pgfpathlineto{\pgfqpoint{3.720759in}{2.247923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744109in}{2.201591in}}%
\pgfpathlineto{\pgfqpoint{3.750563in}{2.198466in}}%
\pgfpathlineto{\pgfqpoint{3.757361in}{2.201194in}}%
\pgfpathlineto{\pgfqpoint{3.763922in}{2.198284in}}%
\pgfpathlineto{\pgfqpoint{3.764259in}{2.193911in}}%
\pgfpathlineto{\pgfqpoint{3.757244in}{2.190262in}}%
\pgfpathlineto{\pgfqpoint{3.752850in}{2.191851in}}%
\pgfpathlineto{\pgfqpoint{3.748803in}{2.171394in}}%
\pgfpathlineto{\pgfqpoint{3.740298in}{2.173175in}}%
\pgfpathlineto{\pgfqpoint{3.729771in}{2.179339in}}%
\pgfpathlineto{\pgfqpoint{3.712742in}{2.175396in}}%
\pgfpathlineto{\pgfqpoint{3.705569in}{2.171072in}}%
\pgfpathlineto{\pgfqpoint{3.684326in}{2.171964in}}%
\pgfpathlineto{\pgfqpoint{3.673211in}{2.174608in}}%
\pgfpathlineto{\pgfqpoint{3.667606in}{2.173367in}}%
\pgfpathlineto{\pgfqpoint{3.663444in}{2.180338in}}%
\pgfpathlineto{\pgfqpoint{3.660795in}{2.183294in}}%
\pgfpathlineto{\pgfqpoint{3.664147in}{2.186155in}}%
\pgfpathlineto{\pgfqpoint{3.660578in}{2.188267in}}%
\pgfpathlineto{\pgfqpoint{3.656037in}{2.184467in}}%
\pgfpathlineto{\pgfqpoint{3.647603in}{2.189393in}}%
\pgfpathlineto{\pgfqpoint{3.646468in}{2.196383in}}%
\pgfpathlineto{\pgfqpoint{3.637655in}{2.200371in}}%
\pgfpathlineto{\pgfqpoint{3.636033in}{2.205767in}}%
\pgfpathlineto{\pgfqpoint{3.628193in}{2.212429in}}%
\pgfpathlineto{\pgfqpoint{3.639791in}{2.215627in}}%
\pgfpathlineto{\pgfqpoint{3.648536in}{2.227126in}}%
\pgfpathlineto{\pgfqpoint{3.655382in}{2.238626in}}%
\pgfpathlineto{\pgfqpoint{3.664217in}{2.242183in}}%
\pgfpathlineto{\pgfqpoint{3.670461in}{2.245814in}}%
\pgfpathlineto{\pgfqpoint{3.679411in}{2.243936in}}%
\pgfpathlineto{\pgfqpoint{3.688685in}{2.243873in}}%
\pgfpathlineto{\pgfqpoint{3.695401in}{2.239730in}}%
\pgfpathlineto{\pgfqpoint{3.700340in}{2.242333in}}%
\pgfpathlineto{\pgfqpoint{3.711018in}{2.243962in}}%
\pgfpathlineto{\pgfqpoint{3.714656in}{2.247926in}}%
\pgfpathlineto{\pgfqpoint{3.720759in}{2.247923in}}%
\pgfpathlineto{\pgfqpoint{3.725168in}{2.246270in}}%
\pgfpathlineto{\pgfqpoint{3.729648in}{2.241243in}}%
\pgfpathlineto{\pgfqpoint{3.734238in}{2.234093in}}%
\pgfpathlineto{\pgfqpoint{3.742582in}{2.224010in}}%
\pgfpathlineto{\pgfqpoint{3.743045in}{2.216568in}}%
\pgfpathlineto{\pgfqpoint{3.741518in}{2.209328in}}%
\pgfpathlineto{\pgfqpoint{3.744109in}{2.201591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718950in}{2.373305in}}%
\pgfpathlineto{\pgfqpoint{3.720309in}{2.365710in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{2.360280in}}%
\pgfpathlineto{\pgfqpoint{3.705093in}{2.350708in}}%
\pgfpathlineto{\pgfqpoint{3.689388in}{2.344320in}}%
\pgfpathlineto{\pgfqpoint{3.675407in}{2.344435in}}%
\pgfpathlineto{\pgfqpoint{3.671933in}{2.349659in}}%
\pgfpathlineto{\pgfqpoint{3.664514in}{2.351473in}}%
\pgfpathlineto{\pgfqpoint{3.663356in}{2.355800in}}%
\pgfpathlineto{\pgfqpoint{3.664900in}{2.360443in}}%
\pgfpathlineto{\pgfqpoint{3.658506in}{2.363135in}}%
\pgfpathlineto{\pgfqpoint{3.643356in}{2.366105in}}%
\pgfpathlineto{\pgfqpoint{3.640280in}{2.380359in}}%
\pgfpathlineto{\pgfqpoint{3.656848in}{2.385560in}}%
\pgfpathlineto{\pgfqpoint{3.681108in}{2.384472in}}%
\pgfpathlineto{\pgfqpoint{3.695319in}{2.386149in}}%
\pgfpathlineto{\pgfqpoint{3.697348in}{2.382622in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.381533in}}%
\pgfpathlineto{\pgfqpoint{3.718950in}{2.373305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730434in}{2.404835in}}%
\pgfpathlineto{\pgfqpoint{3.737403in}{2.400930in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{2.392707in}}%
\pgfpathlineto{\pgfqpoint{3.743286in}{2.382700in}}%
\pgfpathlineto{\pgfqpoint{3.727747in}{2.376158in}}%
\pgfpathlineto{\pgfqpoint{3.718950in}{2.373305in}}%
\pgfpathlineto{\pgfqpoint{3.705045in}{2.381533in}}%
\pgfpathlineto{\pgfqpoint{3.697348in}{2.382622in}}%
\pgfpathlineto{\pgfqpoint{3.695319in}{2.386149in}}%
\pgfpathlineto{\pgfqpoint{3.681108in}{2.384472in}}%
\pgfpathlineto{\pgfqpoint{3.656848in}{2.385560in}}%
\pgfpathlineto{\pgfqpoint{3.640280in}{2.380359in}}%
\pgfpathlineto{\pgfqpoint{3.640781in}{2.393124in}}%
\pgfpathlineto{\pgfqpoint{3.647890in}{2.403772in}}%
\pgfpathlineto{\pgfqpoint{3.661523in}{2.409563in}}%
\pgfpathlineto{\pgfqpoint{3.673010in}{2.396894in}}%
\pgfpathlineto{\pgfqpoint{3.684616in}{2.397224in}}%
\pgfpathlineto{\pgfqpoint{3.687395in}{2.410242in}}%
\pgfpathlineto{\pgfqpoint{3.699715in}{2.413239in}}%
\pgfpathlineto{\pgfqpoint{3.706054in}{2.411159in}}%
\pgfpathlineto{\pgfqpoint{3.718505in}{2.404866in}}%
\pgfpathlineto{\pgfqpoint{3.730434in}{2.404835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740457in}{2.438762in}}%
\pgfpathlineto{\pgfqpoint{3.740457in}{2.438762in}}%
\pgfpathlineto{\pgfqpoint{3.742635in}{2.435802in}}%
\pgfpathlineto{\pgfqpoint{3.732343in}{2.426031in}}%
\pgfpathlineto{\pgfqpoint{3.736632in}{2.410216in}}%
\pgfpathlineto{\pgfqpoint{3.730434in}{2.404835in}}%
\pgfpathlineto{\pgfqpoint{3.718505in}{2.404866in}}%
\pgfpathlineto{\pgfqpoint{3.706054in}{2.411159in}}%
\pgfpathlineto{\pgfqpoint{3.699715in}{2.413239in}}%
\pgfpathlineto{\pgfqpoint{3.687395in}{2.410242in}}%
\pgfpathlineto{\pgfqpoint{3.689074in}{2.420246in}}%
\pgfpathlineto{\pgfqpoint{3.683754in}{2.418109in}}%
\pgfpathlineto{\pgfqpoint{3.674574in}{2.424135in}}%
\pgfpathlineto{\pgfqpoint{3.673319in}{2.433876in}}%
\pgfpathlineto{\pgfqpoint{3.691609in}{2.438600in}}%
\pgfpathlineto{\pgfqpoint{3.709835in}{2.441063in}}%
\pgfpathlineto{\pgfqpoint{3.725529in}{2.438260in}}%
\pgfpathlineto{\pgfqpoint{3.740457in}{2.438762in}}%
\pgfpathlineto{\pgfqpoint{3.740457in}{2.438762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539948in}{2.341799in}}%
\pgfpathlineto{\pgfqpoint{3.543327in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{3.539294in}{2.328645in}}%
\pgfpathlineto{\pgfqpoint{3.544546in}{2.322601in}}%
\pgfpathlineto{\pgfqpoint{3.548125in}{2.313531in}}%
\pgfpathlineto{\pgfqpoint{3.546998in}{2.307685in}}%
\pgfpathlineto{\pgfqpoint{3.552927in}{2.296858in}}%
\pgfpathlineto{\pgfqpoint{3.546472in}{2.295089in}}%
\pgfpathlineto{\pgfqpoint{3.542657in}{2.297038in}}%
\pgfpathlineto{\pgfqpoint{3.539030in}{2.293810in}}%
\pgfpathlineto{\pgfqpoint{3.528642in}{2.290526in}}%
\pgfpathlineto{\pgfqpoint{3.523271in}{2.286301in}}%
\pgfpathlineto{\pgfqpoint{3.512759in}{2.282609in}}%
\pgfpathlineto{\pgfqpoint{3.515292in}{2.277570in}}%
\pgfpathlineto{\pgfqpoint{3.516823in}{2.270419in}}%
\pgfpathlineto{\pgfqpoint{3.524204in}{2.266344in}}%
\pgfpathlineto{\pgfqpoint{3.532372in}{2.259054in}}%
\pgfpathlineto{\pgfqpoint{3.527271in}{2.251236in}}%
\pgfpathlineto{\pgfqpoint{3.522075in}{2.249083in}}%
\pgfpathlineto{\pgfqpoint{3.524125in}{2.238035in}}%
\pgfpathlineto{\pgfqpoint{3.522776in}{2.235153in}}%
\pgfpathlineto{\pgfqpoint{3.518265in}{2.238625in}}%
\pgfpathlineto{\pgfqpoint{3.511331in}{2.239146in}}%
\pgfpathlineto{\pgfqpoint{3.500989in}{2.236105in}}%
\pgfpathlineto{\pgfqpoint{3.488232in}{2.236828in}}%
\pgfpathlineto{\pgfqpoint{3.486171in}{2.232353in}}%
\pgfpathlineto{\pgfqpoint{3.478852in}{2.237062in}}%
\pgfpathlineto{\pgfqpoint{3.474486in}{2.236127in}}%
\pgfpathlineto{\pgfqpoint{3.458984in}{2.241312in}}%
\pgfpathlineto{\pgfqpoint{3.456014in}{2.237628in}}%
\pgfpathlineto{\pgfqpoint{3.443711in}{2.237747in}}%
\pgfpathlineto{\pgfqpoint{3.445547in}{2.249827in}}%
\pgfpathlineto{\pgfqpoint{3.452861in}{2.261438in}}%
\pgfpathlineto{\pgfqpoint{3.432016in}{2.264561in}}%
\pgfpathlineto{\pgfqpoint{3.425189in}{2.269001in}}%
\pgfpathlineto{\pgfqpoint{3.426006in}{2.276435in}}%
\pgfpathlineto{\pgfqpoint{3.423117in}{2.280264in}}%
\pgfpathlineto{\pgfqpoint{3.424760in}{2.291721in}}%
\pgfpathlineto{\pgfqpoint{3.422330in}{2.309490in}}%
\pgfpathlineto{\pgfqpoint{3.431020in}{2.309497in}}%
\pgfpathlineto{\pgfqpoint{3.434686in}{2.315880in}}%
\pgfpathlineto{\pgfqpoint{3.438291in}{2.331405in}}%
\pgfpathlineto{\pgfqpoint{3.435587in}{2.337138in}}%
\pgfpathlineto{\pgfqpoint{3.438412in}{2.340729in}}%
\pgfpathlineto{\pgfqpoint{3.450502in}{2.341651in}}%
\pgfpathlineto{\pgfqpoint{3.453185in}{2.337912in}}%
\pgfpathlineto{\pgfqpoint{3.463007in}{2.346271in}}%
\pgfpathlineto{\pgfqpoint{3.459700in}{2.352628in}}%
\pgfpathlineto{\pgfqpoint{3.459037in}{2.362244in}}%
\pgfpathlineto{\pgfqpoint{3.469970in}{2.360007in}}%
\pgfpathlineto{\pgfqpoint{3.479226in}{2.362589in}}%
\pgfpathlineto{\pgfqpoint{3.479481in}{2.356036in}}%
\pgfpathlineto{\pgfqpoint{3.494099in}{2.352084in}}%
\pgfpathlineto{\pgfqpoint{3.493945in}{2.346066in}}%
\pgfpathlineto{\pgfqpoint{3.508653in}{2.349251in}}%
\pgfpathlineto{\pgfqpoint{3.516785in}{2.353895in}}%
\pgfpathlineto{\pgfqpoint{3.533117in}{2.347199in}}%
\pgfpathlineto{\pgfqpoint{3.539948in}{2.341799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663444in}{2.180338in}}%
\pgfpathlineto{\pgfqpoint{3.667606in}{2.173367in}}%
\pgfpathlineto{\pgfqpoint{3.673211in}{2.174608in}}%
\pgfpathlineto{\pgfqpoint{3.684326in}{2.171964in}}%
\pgfpathlineto{\pgfqpoint{3.705569in}{2.171072in}}%
\pgfpathlineto{\pgfqpoint{3.712742in}{2.175396in}}%
\pgfpathlineto{\pgfqpoint{3.729771in}{2.179339in}}%
\pgfpathlineto{\pgfqpoint{3.740298in}{2.173175in}}%
\pgfpathlineto{\pgfqpoint{3.748803in}{2.171394in}}%
\pgfpathlineto{\pgfqpoint{3.741296in}{2.164369in}}%
\pgfpathlineto{\pgfqpoint{3.736013in}{2.152241in}}%
\pgfpathlineto{\pgfqpoint{3.740683in}{2.142566in}}%
\pgfpathlineto{\pgfqpoint{3.728229in}{2.144841in}}%
\pgfpathlineto{\pgfqpoint{3.713493in}{2.139507in}}%
\pgfpathlineto{\pgfqpoint{3.713335in}{2.131062in}}%
\pgfpathlineto{\pgfqpoint{3.700187in}{2.129461in}}%
\pgfpathlineto{\pgfqpoint{3.689995in}{2.135386in}}%
\pgfpathlineto{\pgfqpoint{3.678415in}{2.130726in}}%
\pgfpathlineto{\pgfqpoint{3.667715in}{2.131216in}}%
\pgfpathlineto{\pgfqpoint{3.666688in}{2.142430in}}%
\pgfpathlineto{\pgfqpoint{3.659443in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{3.661822in}{2.150265in}}%
\pgfpathlineto{\pgfqpoint{3.660254in}{2.152282in}}%
\pgfpathlineto{\pgfqpoint{3.662687in}{2.157677in}}%
\pgfpathlineto{\pgfqpoint{3.668202in}{2.162979in}}%
\pgfpathlineto{\pgfqpoint{3.661173in}{2.170298in}}%
\pgfpathlineto{\pgfqpoint{3.659876in}{2.176491in}}%
\pgfpathlineto{\pgfqpoint{3.663444in}{2.180338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715995in}{2.028833in}}%
\pgfpathlineto{\pgfqpoint{3.714186in}{2.023831in}}%
\pgfpathlineto{\pgfqpoint{3.693356in}{2.022390in}}%
\pgfpathlineto{\pgfqpoint{3.693501in}{2.025188in}}%
\pgfpathlineto{\pgfqpoint{3.675853in}{2.028494in}}%
\pgfpathlineto{\pgfqpoint{3.678529in}{2.035701in}}%
\pgfpathlineto{\pgfqpoint{3.686437in}{2.029987in}}%
\pgfpathlineto{\pgfqpoint{3.697696in}{2.030953in}}%
\pgfpathlineto{\pgfqpoint{3.708461in}{2.029749in}}%
\pgfpathlineto{\pgfqpoint{3.708111in}{2.026799in}}%
\pgfpathlineto{\pgfqpoint{3.715995in}{2.028833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667715in}{2.131216in}}%
\pgfpathlineto{\pgfqpoint{3.678415in}{2.130726in}}%
\pgfpathlineto{\pgfqpoint{3.689995in}{2.135386in}}%
\pgfpathlineto{\pgfqpoint{3.700187in}{2.129461in}}%
\pgfpathlineto{\pgfqpoint{3.713335in}{2.131062in}}%
\pgfpathlineto{\pgfqpoint{3.713493in}{2.139507in}}%
\pgfpathlineto{\pgfqpoint{3.720540in}{2.135017in}}%
\pgfpathlineto{\pgfqpoint{3.716061in}{2.124404in}}%
\pgfpathlineto{\pgfqpoint{3.712623in}{2.122503in}}%
\pgfpathlineto{\pgfqpoint{3.703810in}{2.122985in}}%
\pgfpathlineto{\pgfqpoint{3.696262in}{2.124588in}}%
\pgfpathlineto{\pgfqpoint{3.678744in}{2.120180in}}%
\pgfpathlineto{\pgfqpoint{3.688771in}{2.110648in}}%
\pgfpathlineto{\pgfqpoint{3.681422in}{2.107885in}}%
\pgfpathlineto{\pgfqpoint{3.673365in}{2.107867in}}%
\pgfpathlineto{\pgfqpoint{3.665713in}{2.116600in}}%
\pgfpathlineto{\pgfqpoint{3.662998in}{2.112879in}}%
\pgfpathlineto{\pgfqpoint{3.666230in}{2.102752in}}%
\pgfpathlineto{\pgfqpoint{3.673467in}{2.094794in}}%
\pgfpathlineto{\pgfqpoint{3.668015in}{2.091079in}}%
\pgfpathlineto{\pgfqpoint{3.676071in}{2.083264in}}%
\pgfpathlineto{\pgfqpoint{3.683231in}{2.078346in}}%
\pgfpathlineto{\pgfqpoint{3.683448in}{2.068766in}}%
\pgfpathlineto{\pgfqpoint{3.670067in}{2.073260in}}%
\pgfpathlineto{\pgfqpoint{3.674334in}{2.064611in}}%
\pgfpathlineto{\pgfqpoint{3.665149in}{2.062831in}}%
\pgfpathlineto{\pgfqpoint{3.670635in}{2.047867in}}%
\pgfpathlineto{\pgfqpoint{3.661027in}{2.047655in}}%
\pgfpathlineto{\pgfqpoint{3.649165in}{2.055031in}}%
\pgfpathlineto{\pgfqpoint{3.643741in}{2.068596in}}%
\pgfpathlineto{\pgfqpoint{3.641210in}{2.079878in}}%
\pgfpathlineto{\pgfqpoint{3.635568in}{2.087672in}}%
\pgfpathlineto{\pgfqpoint{3.628157in}{2.097341in}}%
\pgfpathlineto{\pgfqpoint{3.627178in}{2.102170in}}%
\pgfpathlineto{\pgfqpoint{3.633904in}{2.110394in}}%
\pgfpathlineto{\pgfqpoint{3.634772in}{2.115905in}}%
\pgfpathlineto{\pgfqpoint{3.639473in}{2.118364in}}%
\pgfpathlineto{\pgfqpoint{3.639763in}{2.122818in}}%
\pgfpathlineto{\pgfqpoint{3.649225in}{2.124320in}}%
\pgfpathlineto{\pgfqpoint{3.654740in}{2.128026in}}%
\pgfpathlineto{\pgfqpoint{3.662579in}{2.127698in}}%
\pgfpathlineto{\pgfqpoint{3.664958in}{2.130654in}}%
\pgfpathlineto{\pgfqpoint{3.667715in}{2.131216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983352in}{2.060549in}}%
\pgfpathlineto{\pgfqpoint{3.976420in}{2.057685in}}%
\pgfpathlineto{\pgfqpoint{3.971340in}{2.062004in}}%
\pgfpathlineto{\pgfqpoint{3.954515in}{2.064192in}}%
\pgfpathlineto{\pgfqpoint{3.948301in}{2.061557in}}%
\pgfpathlineto{\pgfqpoint{3.931847in}{2.058920in}}%
\pgfpathlineto{\pgfqpoint{3.924053in}{2.059207in}}%
\pgfpathlineto{\pgfqpoint{3.907408in}{2.052845in}}%
\pgfpathlineto{\pgfqpoint{3.895507in}{2.052792in}}%
\pgfpathlineto{\pgfqpoint{3.887809in}{2.055984in}}%
\pgfpathlineto{\pgfqpoint{3.871884in}{2.051267in}}%
\pgfpathlineto{\pgfqpoint{3.867150in}{2.054565in}}%
\pgfpathlineto{\pgfqpoint{3.866367in}{2.045107in}}%
\pgfpathlineto{\pgfqpoint{3.862493in}{2.041392in}}%
\pgfpathlineto{\pgfqpoint{3.858619in}{2.037677in}}%
\pgfpathlineto{\pgfqpoint{3.853300in}{2.045366in}}%
\pgfpathlineto{\pgfqpoint{3.858779in}{2.051735in}}%
\pgfpathlineto{\pgfqpoint{3.849957in}{2.050291in}}%
\pgfpathlineto{\pgfqpoint{3.837858in}{2.054192in}}%
\pgfpathlineto{\pgfqpoint{3.827911in}{2.044433in}}%
\pgfpathlineto{\pgfqpoint{3.805957in}{2.042527in}}%
\pgfpathlineto{\pgfqpoint{3.794246in}{2.051628in}}%
\pgfpathlineto{\pgfqpoint{3.778653in}{2.052197in}}%
\pgfpathlineto{\pgfqpoint{3.775318in}{2.045162in}}%
\pgfpathlineto{\pgfqpoint{3.765321in}{2.043151in}}%
\pgfpathlineto{\pgfqpoint{3.751332in}{2.052180in}}%
\pgfpathlineto{\pgfqpoint{3.735540in}{2.051874in}}%
\pgfpathlineto{\pgfqpoint{3.726970in}{2.068738in}}%
\pgfpathlineto{\pgfqpoint{3.716403in}{2.078145in}}%
\pgfpathlineto{\pgfqpoint{3.723440in}{2.091331in}}%
\pgfpathlineto{\pgfqpoint{3.714270in}{2.099434in}}%
\pgfpathlineto{\pgfqpoint{3.730316in}{2.115651in}}%
\pgfpathlineto{\pgfqpoint{3.752591in}{2.116329in}}%
\pgfpathlineto{\pgfqpoint{3.758667in}{2.129215in}}%
\pgfpathlineto{\pgfqpoint{3.786237in}{2.126971in}}%
\pgfpathlineto{\pgfqpoint{3.803625in}{2.137970in}}%
\pgfpathlineto{\pgfqpoint{3.820481in}{2.142763in}}%
\pgfpathlineto{\pgfqpoint{3.844413in}{2.143124in}}%
\pgfpathlineto{\pgfqpoint{3.869661in}{2.131172in}}%
\pgfpathlineto{\pgfqpoint{3.890412in}{2.124613in}}%
\pgfpathlineto{\pgfqpoint{3.907263in}{2.127228in}}%
\pgfpathlineto{\pgfqpoint{3.919715in}{2.125717in}}%
\pgfpathlineto{\pgfqpoint{3.936794in}{2.134568in}}%
\pgfpathlineto{\pgfqpoint{3.952206in}{2.135374in}}%
\pgfpathlineto{\pgfqpoint{3.966139in}{2.127048in}}%
\pgfpathlineto{\pgfqpoint{3.968597in}{2.121080in}}%
\pgfpathlineto{\pgfqpoint{3.967205in}{2.112828in}}%
\pgfpathlineto{\pgfqpoint{3.977961in}{2.108614in}}%
\pgfpathlineto{\pgfqpoint{3.983660in}{2.103662in}}%
\pgfpathlineto{\pgfqpoint{3.973755in}{2.098832in}}%
\pgfpathlineto{\pgfqpoint{3.978271in}{2.079385in}}%
\pgfpathlineto{\pgfqpoint{3.975440in}{2.074134in}}%
\pgfpathlineto{\pgfqpoint{3.983352in}{2.060550in}}%
\pgfpathlineto{\pgfqpoint{3.983352in}{2.060549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713493in}{2.139507in}}%
\pgfpathlineto{\pgfqpoint{3.728229in}{2.144841in}}%
\pgfpathlineto{\pgfqpoint{3.740683in}{2.142566in}}%
\pgfpathlineto{\pgfqpoint{3.742401in}{2.136047in}}%
\pgfpathlineto{\pgfqpoint{3.755028in}{2.130571in}}%
\pgfpathlineto{\pgfqpoint{3.752396in}{2.126417in}}%
\pgfpathlineto{\pgfqpoint{3.735219in}{2.125482in}}%
\pgfpathlineto{\pgfqpoint{3.729048in}{2.120238in}}%
\pgfpathlineto{\pgfqpoint{3.716978in}{2.111106in}}%
\pgfpathlineto{\pgfqpoint{3.712427in}{2.119004in}}%
\pgfpathlineto{\pgfqpoint{3.712623in}{2.122503in}}%
\pgfpathlineto{\pgfqpoint{3.716061in}{2.124404in}}%
\pgfpathlineto{\pgfqpoint{3.720540in}{2.135017in}}%
\pgfpathlineto{\pgfqpoint{3.713493in}{2.139507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639763in}{2.122818in}}%
\pgfpathlineto{\pgfqpoint{3.639473in}{2.118364in}}%
\pgfpathlineto{\pgfqpoint{3.634772in}{2.115905in}}%
\pgfpathlineto{\pgfqpoint{3.633904in}{2.110394in}}%
\pgfpathlineto{\pgfqpoint{3.627178in}{2.102170in}}%
\pgfpathlineto{\pgfqpoint{3.624719in}{2.103357in}}%
\pgfpathlineto{\pgfqpoint{3.624429in}{2.107088in}}%
\pgfpathlineto{\pgfqpoint{3.616417in}{2.112781in}}%
\pgfpathlineto{\pgfqpoint{3.615158in}{2.120860in}}%
\pgfpathlineto{\pgfqpoint{3.616380in}{2.132430in}}%
\pgfpathlineto{\pgfqpoint{3.618354in}{2.137694in}}%
\pgfpathlineto{\pgfqpoint{3.615920in}{2.140365in}}%
\pgfpathlineto{\pgfqpoint{3.615920in}{2.140365in}}%
\pgfpathlineto{\pgfqpoint{3.614947in}{2.145761in}}%
\pgfpathlineto{\pgfqpoint{3.621219in}{2.154112in}}%
\pgfpathlineto{\pgfqpoint{3.622138in}{2.150921in}}%
\pgfpathlineto{\pgfqpoint{3.626031in}{2.152423in}}%
\pgfpathlineto{\pgfqpoint{3.629113in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{3.632573in}{2.146136in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{2.139990in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{2.139990in}}%
\pgfpathlineto{\pgfqpoint{3.631708in}{2.134219in}}%
\pgfpathlineto{\pgfqpoint{3.633762in}{2.126947in}}%
\pgfpathlineto{\pgfqpoint{3.639763in}{2.122818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575317in}{2.218809in}}%
\pgfpathlineto{\pgfqpoint{3.579913in}{2.216722in}}%
\pgfpathlineto{\pgfqpoint{3.590726in}{2.209450in}}%
\pgfpathlineto{\pgfqpoint{3.602675in}{2.206189in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.611595in}{2.202154in}}%
\pgfpathlineto{\pgfqpoint{3.616191in}{2.197321in}}%
\pgfpathlineto{\pgfqpoint{3.610622in}{2.190941in}}%
\pgfpathlineto{\pgfqpoint{3.604080in}{2.194694in}}%
\pgfpathlineto{\pgfqpoint{3.594078in}{2.194460in}}%
\pgfpathlineto{\pgfqpoint{3.581643in}{2.197275in}}%
\pgfpathlineto{\pgfqpoint{3.574885in}{2.196899in}}%
\pgfpathlineto{\pgfqpoint{3.571749in}{2.193381in}}%
\pgfpathlineto{\pgfqpoint{3.566559in}{2.197275in}}%
\pgfpathlineto{\pgfqpoint{3.563531in}{2.190237in}}%
\pgfpathlineto{\pgfqpoint{3.570614in}{2.182309in}}%
\pgfpathlineto{\pgfqpoint{3.573749in}{2.177054in}}%
\pgfpathlineto{\pgfqpoint{3.580399in}{2.170720in}}%
\pgfpathlineto{\pgfqpoint{3.585914in}{2.166966in}}%
\pgfpathlineto{\pgfqpoint{3.591375in}{2.159882in}}%
\pgfpathlineto{\pgfqpoint{3.604178in}{2.153463in}}%
\pgfpathlineto{\pgfqpoint{3.602587in}{2.150581in}}%
\pgfpathlineto{\pgfqpoint{3.602587in}{2.150581in}}%
\pgfpathlineto{\pgfqpoint{3.588989in}{2.156855in}}%
\pgfpathlineto{\pgfqpoint{3.580600in}{2.162959in}}%
\pgfpathlineto{\pgfqpoint{3.567369in}{2.167999in}}%
\pgfpathlineto{\pgfqpoint{3.555205in}{2.180478in}}%
\pgfpathlineto{\pgfqpoint{3.558124in}{2.181745in}}%
\pgfpathlineto{\pgfqpoint{3.551529in}{2.188877in}}%
\pgfpathlineto{\pgfqpoint{3.551258in}{2.194601in}}%
\pgfpathlineto{\pgfqpoint{3.541959in}{2.197275in}}%
\pgfpathlineto{\pgfqpoint{3.537526in}{2.189956in}}%
\pgfpathlineto{\pgfqpoint{3.533254in}{2.195633in}}%
\pgfpathlineto{\pgfqpoint{3.533579in}{2.201520in}}%
\pgfpathlineto{\pgfqpoint{3.534095in}{2.201795in}}%
\pgfpathlineto{\pgfqpoint{3.544176in}{2.201215in}}%
\pgfpathlineto{\pgfqpoint{3.546825in}{2.204077in}}%
\pgfpathlineto{\pgfqpoint{3.551745in}{2.201309in}}%
\pgfpathlineto{\pgfqpoint{3.557422in}{2.200981in}}%
\pgfpathlineto{\pgfqpoint{3.557368in}{2.205719in}}%
\pgfpathlineto{\pgfqpoint{3.562395in}{2.207455in}}%
\pgfpathlineto{\pgfqpoint{3.563802in}{2.214305in}}%
\pgfpathlineto{\pgfqpoint{3.575317in}{2.218809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474486in}{2.236127in}}%
\pgfpathlineto{\pgfqpoint{3.475045in}{2.233118in}}%
\pgfpathlineto{\pgfqpoint{3.472833in}{2.228967in}}%
\pgfpathlineto{\pgfqpoint{3.479378in}{2.225880in}}%
\pgfpathlineto{\pgfqpoint{3.486759in}{2.225419in}}%
\pgfpathlineto{\pgfqpoint{3.485612in}{2.218467in}}%
\pgfpathlineto{\pgfqpoint{3.479239in}{2.215607in}}%
\pgfpathlineto{\pgfqpoint{3.468535in}{2.217732in}}%
\pgfpathlineto{\pgfqpoint{3.465403in}{2.210894in}}%
\pgfpathlineto{\pgfqpoint{3.458512in}{2.210355in}}%
\pgfpathlineto{\pgfqpoint{3.456005in}{2.213042in}}%
\pgfpathlineto{\pgfqpoint{3.447895in}{2.207291in}}%
\pgfpathlineto{\pgfqpoint{3.440921in}{2.206485in}}%
\pgfpathlineto{\pgfqpoint{3.434697in}{2.210117in}}%
\pgfpathlineto{\pgfqpoint{3.429728in}{2.217553in}}%
\pgfpathlineto{\pgfqpoint{3.422821in}{2.214896in}}%
\pgfpathlineto{\pgfqpoint{3.423035in}{2.222574in}}%
\pgfpathlineto{\pgfqpoint{3.433614in}{2.232102in}}%
\pgfpathlineto{\pgfqpoint{3.433149in}{2.236411in}}%
\pgfpathlineto{\pgfqpoint{3.439740in}{2.234850in}}%
\pgfpathlineto{\pgfqpoint{3.443711in}{2.237747in}}%
\pgfpathlineto{\pgfqpoint{3.456014in}{2.237628in}}%
\pgfpathlineto{\pgfqpoint{3.458984in}{2.241312in}}%
\pgfpathlineto{\pgfqpoint{3.474486in}{2.236127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423117in}{2.280264in}}%
\pgfpathlineto{\pgfqpoint{3.426006in}{2.276435in}}%
\pgfpathlineto{\pgfqpoint{3.425189in}{2.269001in}}%
\pgfpathlineto{\pgfqpoint{3.421015in}{2.268643in}}%
\pgfpathlineto{\pgfqpoint{3.417779in}{2.270115in}}%
\pgfpathlineto{\pgfqpoint{3.419347in}{2.279625in}}%
\pgfpathlineto{\pgfqpoint{3.423117in}{2.280264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424760in}{2.291721in}}%
\pgfpathlineto{\pgfqpoint{3.423117in}{2.280264in}}%
\pgfpathlineto{\pgfqpoint{3.419347in}{2.279625in}}%
\pgfpathlineto{\pgfqpoint{3.417779in}{2.270115in}}%
\pgfpathlineto{\pgfqpoint{3.405124in}{2.277845in}}%
\pgfpathlineto{\pgfqpoint{3.397701in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{3.387606in}{2.284520in}}%
\pgfpathlineto{\pgfqpoint{3.380881in}{2.291325in}}%
\pgfpathlineto{\pgfqpoint{3.374157in}{2.291605in}}%
\pgfpathlineto{\pgfqpoint{3.372062in}{2.297568in}}%
\pgfpathlineto{\pgfqpoint{3.383654in}{2.300913in}}%
\pgfpathlineto{\pgfqpoint{3.383655in}{2.300913in}}%
\pgfpathlineto{\pgfqpoint{3.383654in}{2.300912in}}%
\pgfpathlineto{\pgfqpoint{3.394244in}{2.299581in}}%
\pgfpathlineto{\pgfqpoint{3.407653in}{2.303104in}}%
\pgfpathlineto{\pgfqpoint{3.416809in}{2.295682in}}%
\pgfpathlineto{\pgfqpoint{3.424760in}{2.291721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435587in}{2.337138in}}%
\pgfpathlineto{\pgfqpoint{3.438291in}{2.331405in}}%
\pgfpathlineto{\pgfqpoint{3.434686in}{2.315880in}}%
\pgfpathlineto{\pgfqpoint{3.431020in}{2.309497in}}%
\pgfpathlineto{\pgfqpoint{3.422330in}{2.309490in}}%
\pgfpathlineto{\pgfqpoint{3.424760in}{2.291721in}}%
\pgfpathlineto{\pgfqpoint{3.416809in}{2.295682in}}%
\pgfpathlineto{\pgfqpoint{3.407653in}{2.303104in}}%
\pgfpathlineto{\pgfqpoint{3.394244in}{2.299581in}}%
\pgfpathlineto{\pgfqpoint{3.383654in}{2.300912in}}%
\pgfpathlineto{\pgfqpoint{3.383655in}{2.300913in}}%
\pgfpathlineto{\pgfqpoint{3.391109in}{2.305572in}}%
\pgfpathlineto{\pgfqpoint{3.403776in}{2.330519in}}%
\pgfpathlineto{\pgfqpoint{3.423567in}{2.337617in}}%
\pgfpathlineto{\pgfqpoint{3.435587in}{2.337138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205011in}{2.140417in}}%
\pgfpathlineto{\pgfqpoint{3.210260in}{2.144726in}}%
\pgfpathlineto{\pgfqpoint{3.216163in}{2.147197in}}%
\pgfpathlineto{\pgfqpoint{3.219790in}{2.138896in}}%
\pgfpathlineto{\pgfqpoint{3.228334in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{3.230810in}{2.141057in}}%
\pgfpathlineto{\pgfqpoint{3.239239in}{2.140464in}}%
\pgfpathlineto{\pgfqpoint{3.243282in}{2.131959in}}%
\pgfpathlineto{\pgfqpoint{3.236599in}{2.127369in}}%
\pgfpathlineto{\pgfqpoint{3.236412in}{2.114139in}}%
\pgfpathlineto{\pgfqpoint{3.234063in}{2.111658in}}%
\pgfpathlineto{\pgfqpoint{3.233482in}{2.103643in}}%
\pgfpathlineto{\pgfqpoint{3.227233in}{2.102248in}}%
\pgfpathlineto{\pgfqpoint{3.233027in}{2.092082in}}%
\pgfpathlineto{\pgfqpoint{3.229034in}{2.080942in}}%
\pgfpathlineto{\pgfqpoint{3.234022in}{2.075901in}}%
\pgfpathlineto{\pgfqpoint{3.232037in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{3.226676in}{2.064932in}}%
\pgfpathlineto{\pgfqpoint{3.227882in}{2.059318in}}%
\pgfpathlineto{\pgfqpoint{3.222069in}{2.054917in}}%
\pgfpathlineto{\pgfqpoint{3.214443in}{2.057301in}}%
\pgfpathlineto{\pgfqpoint{3.206978in}{2.055435in}}%
\pgfpathlineto{\pgfqpoint{3.209188in}{2.068704in}}%
\pgfpathlineto{\pgfqpoint{3.207829in}{2.079130in}}%
\pgfpathlineto{\pgfqpoint{3.201357in}{2.080695in}}%
\pgfpathlineto{\pgfqpoint{3.197898in}{2.087120in}}%
\pgfpathlineto{\pgfqpoint{3.199049in}{2.098220in}}%
\pgfpathlineto{\pgfqpoint{3.204816in}{2.104376in}}%
\pgfpathlineto{\pgfqpoint{3.205842in}{2.111230in}}%
\pgfpathlineto{\pgfqpoint{3.208861in}{2.121427in}}%
\pgfpathlineto{\pgfqpoint{3.208540in}{2.128611in}}%
\pgfpathlineto{\pgfqpoint{3.205648in}{2.134700in}}%
\pgfpathlineto{\pgfqpoint{3.205011in}{2.140417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227882in}{2.059318in}}%
\pgfpathlineto{\pgfqpoint{3.226676in}{2.064932in}}%
\pgfpathlineto{\pgfqpoint{3.232037in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{3.234022in}{2.075901in}}%
\pgfpathlineto{\pgfqpoint{3.229034in}{2.080942in}}%
\pgfpathlineto{\pgfqpoint{3.233027in}{2.092082in}}%
\pgfpathlineto{\pgfqpoint{3.227233in}{2.102248in}}%
\pgfpathlineto{\pgfqpoint{3.233482in}{2.103643in}}%
\pgfpathlineto{\pgfqpoint{3.234063in}{2.111658in}}%
\pgfpathlineto{\pgfqpoint{3.236412in}{2.114139in}}%
\pgfpathlineto{\pgfqpoint{3.236599in}{2.127369in}}%
\pgfpathlineto{\pgfqpoint{3.243282in}{2.131959in}}%
\pgfpathlineto{\pgfqpoint{3.239239in}{2.140464in}}%
\pgfpathlineto{\pgfqpoint{3.230810in}{2.141057in}}%
\pgfpathlineto{\pgfqpoint{3.228334in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{3.219790in}{2.138896in}}%
\pgfpathlineto{\pgfqpoint{3.216163in}{2.147197in}}%
\pgfpathlineto{\pgfqpoint{3.210260in}{2.144726in}}%
\pgfpathlineto{\pgfqpoint{3.205011in}{2.140417in}}%
\pgfpathlineto{\pgfqpoint{3.205740in}{2.152493in}}%
\pgfpathlineto{\pgfqpoint{3.199832in}{2.159850in}}%
\pgfpathlineto{\pgfqpoint{3.220296in}{2.172087in}}%
\pgfpathlineto{\pgfqpoint{3.237997in}{2.169028in}}%
\pgfpathlineto{\pgfqpoint{3.257418in}{2.169135in}}%
\pgfpathlineto{\pgfqpoint{3.272810in}{2.166239in}}%
\pgfpathlineto{\pgfqpoint{3.284820in}{2.167129in}}%
\pgfpathlineto{\pgfqpoint{3.308199in}{2.166567in}}%
\pgfpathlineto{\pgfqpoint{3.313964in}{2.159975in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{2.152269in}}%
\pgfpathlineto{\pgfqpoint{3.345851in}{2.155934in}}%
\pgfpathlineto{\pgfqpoint{3.362127in}{2.148264in}}%
\pgfpathlineto{\pgfqpoint{3.378896in}{2.150462in}}%
\pgfpathlineto{\pgfqpoint{3.379669in}{2.140612in}}%
\pgfpathlineto{\pgfqpoint{3.365961in}{2.129319in}}%
\pgfpathlineto{\pgfqpoint{3.347427in}{2.125735in}}%
\pgfpathlineto{\pgfqpoint{3.346137in}{2.120031in}}%
\pgfpathlineto{\pgfqpoint{3.337246in}{2.110630in}}%
\pgfpathlineto{\pgfqpoint{3.331671in}{2.096828in}}%
\pgfpathlineto{\pgfqpoint{3.337312in}{2.087138in}}%
\pgfpathlineto{\pgfqpoint{3.328945in}{2.079573in}}%
\pgfpathlineto{\pgfqpoint{3.325817in}{2.068551in}}%
\pgfpathlineto{\pgfqpoint{3.314896in}{2.065172in}}%
\pgfpathlineto{\pgfqpoint{3.304653in}{2.052134in}}%
\pgfpathlineto{\pgfqpoint{3.286292in}{2.051876in}}%
\pgfpathlineto{\pgfqpoint{3.272505in}{2.052197in}}%
\pgfpathlineto{\pgfqpoint{3.263445in}{2.046209in}}%
\pgfpathlineto{\pgfqpoint{3.257920in}{2.039802in}}%
\pgfpathlineto{\pgfqpoint{3.250843in}{2.041209in}}%
\pgfpathlineto{\pgfqpoint{3.245487in}{2.046937in}}%
\pgfpathlineto{\pgfqpoint{3.241386in}{2.056691in}}%
\pgfpathlineto{\pgfqpoint{3.227882in}{2.059318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246048in}{2.343673in}}%
\pgfpathlineto{\pgfqpoint{3.248434in}{2.331560in}}%
\pgfpathlineto{\pgfqpoint{3.237500in}{2.316417in}}%
\pgfpathlineto{\pgfqpoint{3.211856in}{2.306399in}}%
\pgfpathlineto{\pgfqpoint{3.191381in}{2.308962in}}%
\pgfpathlineto{\pgfqpoint{3.203110in}{2.326667in}}%
\pgfpathlineto{\pgfqpoint{3.195555in}{2.343907in}}%
\pgfpathlineto{\pgfqpoint{3.215236in}{2.357187in}}%
\pgfpathlineto{\pgfqpoint{3.226169in}{2.365107in}}%
\pgfpathlineto{\pgfqpoint{3.229151in}{2.356022in}}%
\pgfpathlineto{\pgfqpoint{3.226169in}{2.346936in}}%
\pgfpathlineto{\pgfqpoint{3.235115in}{2.347169in}}%
\pgfpathlineto{\pgfqpoint{3.246048in}{2.343673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733757in}{1.072829in}}%
\pgfpathlineto{\pgfqpoint{5.745618in}{1.062316in}}%
\pgfpathlineto{\pgfqpoint{5.753140in}{1.054517in}}%
\pgfpathlineto{\pgfqpoint{5.747644in}{1.050447in}}%
\pgfpathlineto{\pgfqpoint{5.739684in}{1.055030in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.062662in}}%
\pgfpathlineto{\pgfqpoint{5.720012in}{1.071645in}}%
\pgfpathlineto{\pgfqpoint{5.710439in}{1.083601in}}%
\pgfpathlineto{\pgfqpoint{5.708437in}{1.089351in}}%
\pgfpathlineto{\pgfqpoint{5.714662in}{1.089107in}}%
\pgfpathlineto{\pgfqpoint{5.722764in}{1.083342in}}%
\pgfpathlineto{\pgfqpoint{5.729128in}{1.077577in}}%
\pgfpathlineto{\pgfqpoint{5.733757in}{1.072829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680800in}{1.252521in}}%
\pgfpathlineto{\pgfqpoint{5.684845in}{1.246694in}}%
\pgfpathlineto{\pgfqpoint{5.674739in}{1.246802in}}%
\pgfpathlineto{\pgfqpoint{5.669239in}{1.257235in}}%
\pgfpathlineto{\pgfqpoint{5.677883in}{1.253132in}}%
\pgfpathlineto{\pgfqpoint{5.680800in}{1.252521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674449in}{1.267490in}}%
\pgfpathlineto{\pgfqpoint{5.672271in}{1.264364in}}%
\pgfpathlineto{\pgfqpoint{5.661550in}{1.279061in}}%
\pgfpathlineto{\pgfqpoint{5.658537in}{1.289193in}}%
\pgfpathlineto{\pgfqpoint{5.663456in}{1.289193in}}%
\pgfpathlineto{\pgfqpoint{5.668663in}{1.275628in}}%
\pgfpathlineto{\pgfqpoint{5.674449in}{1.267490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.662475in}{1.262861in}}%
\pgfpathlineto{\pgfqpoint{5.656839in}{1.262484in}}%
\pgfpathlineto{\pgfqpoint{5.647970in}{1.264199in}}%
\pgfpathlineto{\pgfqpoint{5.644940in}{1.266811in}}%
\pgfpathlineto{\pgfqpoint{5.645851in}{1.273544in}}%
\pgfpathlineto{\pgfqpoint{5.655398in}{1.270875in}}%
\pgfpathlineto{\pgfqpoint{5.660107in}{1.267317in}}%
\pgfpathlineto{\pgfqpoint{5.662475in}{1.262861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644940in}{1.294280in}}%
\pgfpathlineto{\pgfqpoint{5.648340in}{1.288900in}}%
\pgfpathlineto{\pgfqpoint{5.648953in}{1.285492in}}%
\pgfpathlineto{\pgfqpoint{5.637616in}{1.292683in}}%
\pgfpathlineto{\pgfqpoint{5.629695in}{1.298777in}}%
\pgfpathlineto{\pgfqpoint{5.624271in}{1.304423in}}%
\pgfpathlineto{\pgfqpoint{5.626424in}{1.306150in}}%
\pgfpathlineto{\pgfqpoint{5.633079in}{1.302080in}}%
\pgfpathlineto{\pgfqpoint{5.644940in}{1.294280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608777in}{1.311209in}}%
\pgfpathlineto{\pgfqpoint{5.614540in}{1.305678in}}%
\pgfpathlineto{\pgfqpoint{5.611661in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{5.605335in}{1.308577in}}%
\pgfpathlineto{\pgfqpoint{5.599394in}{1.315545in}}%
\pgfpathlineto{\pgfqpoint{5.600139in}{1.318370in}}%
\pgfpathlineto{\pgfqpoint{5.608777in}{1.311209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.894406in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{5.888941in}{0.741758in}}%
\pgfpathlineto{\pgfqpoint{5.881772in}{0.730146in}}%
\pgfpathlineto{\pgfqpoint{5.870592in}{0.723386in}}%
\pgfpathlineto{\pgfqpoint{5.868109in}{0.727835in}}%
\pgfpathlineto{\pgfqpoint{5.862078in}{0.730278in}}%
\pgfpathlineto{\pgfqpoint{5.870419in}{0.744226in}}%
\pgfpathlineto{\pgfqpoint{5.865682in}{0.753558in}}%
\pgfpathlineto{\pgfqpoint{5.850116in}{0.760342in}}%
\pgfpathlineto{\pgfqpoint{5.850524in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{5.860976in}{0.772400in}}%
\pgfpathlineto{\pgfqpoint{5.863416in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{5.862744in}{0.796420in}}%
\pgfpathlineto{\pgfqpoint{5.856886in}{0.807782in}}%
\pgfpathlineto{\pgfqpoint{5.857276in}{0.810770in}}%
\pgfpathlineto{\pgfqpoint{5.850361in}{0.817771in}}%
\pgfpathlineto{\pgfqpoint{5.838980in}{0.832775in}}%
\pgfpathlineto{\pgfqpoint{5.832931in}{0.844780in}}%
\pgfpathlineto{\pgfqpoint{5.838298in}{0.846110in}}%
\pgfpathlineto{\pgfqpoint{5.846171in}{0.836691in}}%
\pgfpathlineto{\pgfqpoint{5.857426in}{0.832294in}}%
\pgfpathlineto{\pgfqpoint{5.861514in}{0.817187in}}%
\pgfpathlineto{\pgfqpoint{5.871996in}{0.799337in}}%
\pgfpathlineto{\pgfqpoint{5.872299in}{0.810917in}}%
\pgfpathlineto{\pgfqpoint{5.878828in}{0.806292in}}%
\pgfpathlineto{\pgfqpoint{5.880992in}{0.793465in}}%
\pgfpathlineto{\pgfqpoint{5.892632in}{0.787940in}}%
\pgfpathlineto{\pgfqpoint{5.902405in}{0.786583in}}%
\pgfpathlineto{\pgfqpoint{5.910672in}{0.793051in}}%
\pgfpathlineto{\pgfqpoint{5.918003in}{0.791092in}}%
\pgfpathlineto{\pgfqpoint{5.914497in}{0.776044in}}%
\pgfpathlineto{\pgfqpoint{5.910095in}{0.766149in}}%
\pgfpathlineto{\pgfqpoint{5.899052in}{0.766498in}}%
\pgfpathlineto{\pgfqpoint{5.895189in}{0.761344in}}%
\pgfpathlineto{\pgfqpoint{5.896534in}{0.754049in}}%
\pgfpathlineto{\pgfqpoint{5.894406in}{0.750895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.789995in}{0.691728in}}%
\pgfpathlineto{\pgfqpoint{5.802393in}{0.700607in}}%
\pgfpathlineto{\pgfqpoint{5.811075in}{0.709406in}}%
\pgfpathlineto{\pgfqpoint{5.817507in}{0.722044in}}%
\pgfpathlineto{\pgfqpoint{5.822989in}{0.726334in}}%
\pgfpathlineto{\pgfqpoint{5.825137in}{0.735801in}}%
\pgfpathlineto{\pgfqpoint{5.835283in}{0.743638in}}%
\pgfpathlineto{\pgfqpoint{5.838491in}{0.736430in}}%
\pgfpathlineto{\pgfqpoint{5.841773in}{0.729427in}}%
\pgfpathlineto{\pgfqpoint{5.852060in}{0.736300in}}%
\pgfpathlineto{\pgfqpoint{5.856243in}{0.729137in}}%
\pgfpathlineto{\pgfqpoint{5.856256in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{5.850874in}{0.714147in}}%
\pgfpathlineto{\pgfqpoint{5.841418in}{0.701652in}}%
\pgfpathlineto{\pgfqpoint{5.834019in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{5.839355in}{0.686674in}}%
\pgfpathlineto{\pgfqpoint{5.828195in}{0.686465in}}%
\pgfpathlineto{\pgfqpoint{5.815817in}{0.680075in}}%
\pgfpathlineto{\pgfqpoint{5.811944in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{5.803721in}{0.651819in}}%
\pgfpathlineto{\pgfqpoint{5.792362in}{0.644242in}}%
\pgfpathlineto{\pgfqpoint{5.785142in}{0.639402in}}%
\pgfpathlineto{\pgfqpoint{5.771820in}{0.639763in}}%
\pgfpathlineto{\pgfqpoint{5.762452in}{0.645354in}}%
\pgfpathlineto{\pgfqpoint{5.746731in}{0.646546in}}%
\pgfpathlineto{\pgfqpoint{5.744304in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{5.752076in}{0.665350in}}%
\pgfpathlineto{\pgfqpoint{5.770264in}{0.682086in}}%
\pgfpathlineto{\pgfqpoint{5.779603in}{0.685276in}}%
\pgfpathlineto{\pgfqpoint{5.789995in}{0.691728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472069in}{0.738308in}}%
\pgfpathlineto{\pgfqpoint{5.480746in}{0.737169in}}%
\pgfpathlineto{\pgfqpoint{5.481770in}{0.717042in}}%
\pgfpathlineto{\pgfqpoint{5.476814in}{0.711199in}}%
\pgfpathlineto{\pgfqpoint{5.475321in}{0.697557in}}%
\pgfpathlineto{\pgfqpoint{5.470265in}{0.702201in}}%
\pgfpathlineto{\pgfqpoint{5.460223in}{0.690384in}}%
\pgfpathlineto{\pgfqpoint{5.457229in}{0.691295in}}%
\pgfpathlineto{\pgfqpoint{5.448333in}{0.691822in}}%
\pgfpathlineto{\pgfqpoint{5.439416in}{0.706337in}}%
\pgfpathlineto{\pgfqpoint{5.437437in}{0.717531in}}%
\pgfpathlineto{\pgfqpoint{5.429090in}{0.732301in}}%
\pgfpathlineto{\pgfqpoint{5.429462in}{0.740077in}}%
\pgfpathlineto{\pgfqpoint{5.438925in}{0.738575in}}%
\pgfpathlineto{\pgfqpoint{5.452901in}{0.732722in}}%
\pgfpathlineto{\pgfqpoint{5.460776in}{0.735048in}}%
\pgfpathlineto{\pgfqpoint{5.472069in}{0.738308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160479in}{0.884003in}}%
\pgfpathlineto{\pgfqpoint{5.145145in}{0.875308in}}%
\pgfpathlineto{\pgfqpoint{5.132604in}{0.871395in}}%
\pgfpathlineto{\pgfqpoint{5.129816in}{0.862504in}}%
\pgfpathlineto{\pgfqpoint{5.124474in}{0.855614in}}%
\pgfpathlineto{\pgfqpoint{5.112199in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{5.103115in}{0.853694in}}%
\pgfpathlineto{\pgfqpoint{5.090329in}{0.856787in}}%
\pgfpathlineto{\pgfqpoint{5.079930in}{0.854936in}}%
\pgfpathlineto{\pgfqpoint{5.069999in}{0.854158in}}%
\pgfpathlineto{\pgfqpoint{5.061395in}{0.845115in}}%
\pgfpathlineto{\pgfqpoint{5.057177in}{0.845882in}}%
\pgfpathlineto{\pgfqpoint{5.049921in}{0.841089in}}%
\pgfpathlineto{\pgfqpoint{5.042967in}{0.835698in}}%
\pgfpathlineto{\pgfqpoint{5.032415in}{0.836364in}}%
\pgfpathlineto{\pgfqpoint{5.022717in}{0.836370in}}%
\pgfpathlineto{\pgfqpoint{5.007373in}{0.847200in}}%
\pgfpathlineto{\pgfqpoint{4.999598in}{0.850420in}}%
\pgfpathlineto{\pgfqpoint{4.999913in}{0.860137in}}%
\pgfpathlineto{\pgfqpoint{5.007095in}{0.862446in}}%
\pgfpathlineto{\pgfqpoint{5.009548in}{0.866307in}}%
\pgfpathlineto{\pgfqpoint{5.009037in}{0.872398in}}%
\pgfpathlineto{\pgfqpoint{5.010806in}{0.884188in}}%
\pgfpathlineto{\pgfqpoint{5.009185in}{0.894237in}}%
\pgfpathlineto{\pgfqpoint{5.001537in}{0.911377in}}%
\pgfpathlineto{\pgfqpoint{4.999167in}{0.921057in}}%
\pgfpathlineto{\pgfqpoint{4.999789in}{0.930716in}}%
\pgfpathlineto{\pgfqpoint{4.994031in}{0.941752in}}%
\pgfpathlineto{\pgfqpoint{4.993662in}{0.946734in}}%
\pgfpathlineto{\pgfqpoint{4.987255in}{0.953489in}}%
\pgfpathlineto{\pgfqpoint{4.985452in}{0.966771in}}%
\pgfpathlineto{\pgfqpoint{4.977186in}{0.980194in}}%
\pgfpathlineto{\pgfqpoint{4.975182in}{0.987427in}}%
\pgfpathlineto{\pgfqpoint{4.981538in}{0.980094in}}%
\pgfpathlineto{\pgfqpoint{4.976658in}{0.995825in}}%
\pgfpathlineto{\pgfqpoint{4.983832in}{0.990909in}}%
\pgfpathlineto{\pgfqpoint{4.988113in}{0.984343in}}%
\pgfpathlineto{\pgfqpoint{4.987871in}{0.993028in}}%
\pgfpathlineto{\pgfqpoint{4.980712in}{1.006378in}}%
\pgfpathlineto{\pgfqpoint{4.979325in}{1.011719in}}%
\pgfpathlineto{\pgfqpoint{4.975972in}{1.016792in}}%
\pgfpathlineto{\pgfqpoint{4.977541in}{1.026600in}}%
\pgfpathlineto{\pgfqpoint{4.980506in}{1.030774in}}%
\pgfpathlineto{\pgfqpoint{4.982480in}{1.039256in}}%
\pgfpathlineto{\pgfqpoint{4.980934in}{1.049167in}}%
\pgfpathlineto{\pgfqpoint{4.986911in}{1.061369in}}%
\pgfpathlineto{\pgfqpoint{4.988004in}{1.048455in}}%
\pgfpathlineto{\pgfqpoint{4.994115in}{1.060120in}}%
\pgfpathlineto{\pgfqpoint{5.005866in}{1.065789in}}%
\pgfpathlineto{\pgfqpoint{5.012914in}{1.073021in}}%
\pgfpathlineto{\pgfqpoint{5.023969in}{1.079244in}}%
\pgfpathlineto{\pgfqpoint{5.030546in}{1.080568in}}%
\pgfpathlineto{\pgfqpoint{5.034527in}{1.078478in}}%
\pgfpathlineto{\pgfqpoint{5.045926in}{1.084797in}}%
\pgfpathlineto{\pgfqpoint{5.054700in}{1.086677in}}%
\pgfpathlineto{\pgfqpoint{5.056895in}{1.090393in}}%
\pgfpathlineto{\pgfqpoint{5.060723in}{1.091940in}}%
\pgfpathlineto{\pgfqpoint{5.068719in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{5.083922in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{5.091786in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.095478in}{1.113095in}}%
\pgfpathlineto{\pgfqpoint{5.103963in}{1.121704in}}%
\pgfpathlineto{\pgfqpoint{5.104613in}{1.128470in}}%
\pgfpathlineto{\pgfqpoint{5.104991in}{1.137688in}}%
\pgfpathlineto{\pgfqpoint{5.115114in}{1.152097in}}%
\pgfpathlineto{\pgfqpoint{5.121207in}{1.137458in}}%
\pgfpathlineto{\pgfqpoint{5.127363in}{1.140841in}}%
\pgfpathlineto{\pgfqpoint{5.122212in}{1.148853in}}%
\pgfpathlineto{\pgfqpoint{5.126751in}{1.157081in}}%
\pgfpathlineto{\pgfqpoint{5.133134in}{1.153407in}}%
\pgfpathlineto{\pgfqpoint{5.134890in}{1.166309in}}%
\pgfpathlineto{\pgfqpoint{5.142794in}{1.174651in}}%
\pgfpathlineto{\pgfqpoint{5.146282in}{1.181344in}}%
\pgfpathlineto{\pgfqpoint{5.153556in}{1.184232in}}%
\pgfpathlineto{\pgfqpoint{5.153783in}{1.188970in}}%
\pgfpathlineto{\pgfqpoint{5.160138in}{1.186991in}}%
\pgfpathlineto{\pgfqpoint{5.160394in}{1.191253in}}%
\pgfpathlineto{\pgfqpoint{5.173746in}{1.195968in}}%
\pgfpathlineto{\pgfqpoint{5.184432in}{1.188186in}}%
\pgfpathlineto{\pgfqpoint{5.192462in}{1.178143in}}%
\pgfpathlineto{\pgfqpoint{5.201515in}{1.178027in}}%
\pgfpathlineto{\pgfqpoint{5.210714in}{1.176437in}}%
\pgfpathlineto{\pgfqpoint{5.207649in}{1.185748in}}%
\pgfpathlineto{\pgfqpoint{5.214578in}{1.199346in}}%
\pgfpathlineto{\pgfqpoint{5.221100in}{1.203778in}}%
\pgfpathlineto{\pgfqpoint{5.218844in}{1.208014in}}%
\pgfpathlineto{\pgfqpoint{5.225126in}{1.217699in}}%
\pgfpathlineto{\pgfqpoint{5.233887in}{1.223680in}}%
\pgfpathlineto{\pgfqpoint{5.241288in}{1.221665in}}%
\pgfpathlineto{\pgfqpoint{5.253441in}{1.224860in}}%
\pgfpathlineto{\pgfqpoint{5.253180in}{1.233525in}}%
\pgfpathlineto{\pgfqpoint{5.242584in}{1.239108in}}%
\pgfpathlineto{\pgfqpoint{5.250287in}{1.241571in}}%
\pgfpathlineto{\pgfqpoint{5.259868in}{1.237368in}}%
\pgfpathlineto{\pgfqpoint{5.267553in}{1.230414in}}%
\pgfpathlineto{\pgfqpoint{5.279736in}{1.226075in}}%
\pgfpathlineto{\pgfqpoint{5.283867in}{1.227791in}}%
\pgfpathlineto{\pgfqpoint{5.292833in}{1.222578in}}%
\pgfpathlineto{\pgfqpoint{5.301284in}{1.227434in}}%
\pgfpathlineto{\pgfqpoint{5.306718in}{1.225957in}}%
\pgfpathlineto{\pgfqpoint{5.310105in}{1.229215in}}%
\pgfpathlineto{\pgfqpoint{5.316746in}{1.220826in}}%
\pgfpathlineto{\pgfqpoint{5.312891in}{1.211750in}}%
\pgfpathlineto{\pgfqpoint{5.307399in}{1.204899in}}%
\pgfpathlineto{\pgfqpoint{5.302428in}{1.204335in}}%
\pgfpathlineto{\pgfqpoint{5.304103in}{1.197556in}}%
\pgfpathlineto{\pgfqpoint{5.299854in}{1.189083in}}%
\pgfpathlineto{\pgfqpoint{5.294716in}{1.180750in}}%
\pgfpathlineto{\pgfqpoint{5.295751in}{1.175963in}}%
\pgfpathlineto{\pgfqpoint{5.307251in}{1.166594in}}%
\pgfpathlineto{\pgfqpoint{5.318391in}{1.161159in}}%
\pgfpathlineto{\pgfqpoint{5.325843in}{1.155321in}}%
\pgfpathlineto{\pgfqpoint{5.336297in}{1.145274in}}%
\pgfpathlineto{\pgfqpoint{5.340376in}{1.145291in}}%
\pgfpathlineto{\pgfqpoint{5.347947in}{1.140949in}}%
\pgfpathlineto{\pgfqpoint{5.350146in}{1.135711in}}%
\pgfpathlineto{\pgfqpoint{5.363955in}{1.129959in}}%
\pgfpathlineto{\pgfqpoint{5.373506in}{1.135754in}}%
\pgfpathlineto{\pgfqpoint{5.376336in}{1.144859in}}%
\pgfpathlineto{\pgfqpoint{5.379272in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{5.381068in}{1.161672in}}%
\pgfpathlineto{\pgfqpoint{5.385464in}{1.175163in}}%
\pgfpathlineto{\pgfqpoint{5.383457in}{1.183363in}}%
\pgfpathlineto{\pgfqpoint{5.384500in}{1.188296in}}%
\pgfpathlineto{\pgfqpoint{5.382827in}{1.198000in}}%
\pgfpathlineto{\pgfqpoint{5.384723in}{1.210775in}}%
\pgfpathlineto{\pgfqpoint{5.387497in}{1.214220in}}%
\pgfpathlineto{\pgfqpoint{5.385245in}{1.219882in}}%
\pgfpathlineto{\pgfqpoint{5.388740in}{1.228872in}}%
\pgfpathlineto{\pgfqpoint{5.391486in}{1.238188in}}%
\pgfpathlineto{\pgfqpoint{5.391851in}{1.243026in}}%
\pgfpathlineto{\pgfqpoint{5.397226in}{1.249377in}}%
\pgfpathlineto{\pgfqpoint{5.401306in}{1.241082in}}%
\pgfpathlineto{\pgfqpoint{5.402310in}{1.230444in}}%
\pgfpathlineto{\pgfqpoint{5.405915in}{1.228394in}}%
\pgfpathlineto{\pgfqpoint{5.406532in}{1.221272in}}%
\pgfpathlineto{\pgfqpoint{5.411790in}{1.212646in}}%
\pgfpathlineto{\pgfqpoint{5.412876in}{1.203048in}}%
\pgfpathlineto{\pgfqpoint{5.412364in}{1.196888in}}%
\pgfpathlineto{\pgfqpoint{5.417576in}{1.183584in}}%
\pgfpathlineto{\pgfqpoint{5.426857in}{1.189978in}}%
\pgfpathlineto{\pgfqpoint{5.431648in}{1.182801in}}%
\pgfpathlineto{\pgfqpoint{5.438589in}{1.176179in}}%
\pgfpathlineto{\pgfqpoint{5.437103in}{1.168664in}}%
\pgfpathlineto{\pgfqpoint{5.440188in}{1.154124in}}%
\pgfpathlineto{\pgfqpoint{5.442383in}{1.145659in}}%
\pgfpathlineto{\pgfqpoint{5.446027in}{1.143590in}}%
\pgfpathlineto{\pgfqpoint{5.449952in}{1.129097in}}%
\pgfpathlineto{\pgfqpoint{5.448555in}{1.120306in}}%
\pgfpathlineto{\pgfqpoint{5.453239in}{1.108806in}}%
\pgfpathlineto{\pgfqpoint{5.468913in}{1.099947in}}%
\pgfpathlineto{\pgfqpoint{5.488837in}{1.084509in}}%
\pgfpathlineto{\pgfqpoint{5.486942in}{1.080401in}}%
\pgfpathlineto{\pgfqpoint{5.495216in}{1.069768in}}%
\pgfpathlineto{\pgfqpoint{5.500842in}{1.051422in}}%
\pgfpathlineto{\pgfqpoint{5.506614in}{1.055147in}}%
\pgfpathlineto{\pgfqpoint{5.512481in}{1.047799in}}%
\pgfpathlineto{\pgfqpoint{5.516015in}{1.050406in}}%
\pgfpathlineto{\pgfqpoint{5.518507in}{1.032435in}}%
\pgfpathlineto{\pgfqpoint{5.535489in}{1.015552in}}%
\pgfpathlineto{\pgfqpoint{5.546796in}{1.001824in}}%
\pgfpathlineto{\pgfqpoint{5.550860in}{0.988197in}}%
\pgfpathlineto{\pgfqpoint{5.551233in}{0.978529in}}%
\pgfpathlineto{\pgfqpoint{5.550235in}{0.968033in}}%
\pgfpathlineto{\pgfqpoint{5.557128in}{0.953624in}}%
\pgfpathlineto{\pgfqpoint{5.556298in}{0.938618in}}%
\pgfpathlineto{\pgfqpoint{5.553796in}{0.930765in}}%
\pgfpathlineto{\pgfqpoint{5.549892in}{0.915639in}}%
\pgfpathlineto{\pgfqpoint{5.550187in}{0.905916in}}%
\pgfpathlineto{\pgfqpoint{5.547322in}{0.893762in}}%
\pgfpathlineto{\pgfqpoint{5.540935in}{0.878339in}}%
\pgfpathlineto{\pgfqpoint{5.530218in}{0.870008in}}%
\pgfpathlineto{\pgfqpoint{5.524936in}{0.856872in}}%
\pgfpathlineto{\pgfqpoint{5.520113in}{0.848489in}}%
\pgfpathlineto{\pgfqpoint{5.515825in}{0.833854in}}%
\pgfpathlineto{\pgfqpoint{5.510242in}{0.825403in}}%
\pgfpathlineto{\pgfqpoint{5.506583in}{0.812714in}}%
\pgfpathlineto{\pgfqpoint{5.504715in}{0.801034in}}%
\pgfpathlineto{\pgfqpoint{5.505455in}{0.795672in}}%
\pgfpathlineto{\pgfqpoint{5.497161in}{0.789781in}}%
\pgfpathlineto{\pgfqpoint{5.480971in}{0.789164in}}%
\pgfpathlineto{\pgfqpoint{5.467621in}{0.782209in}}%
\pgfpathlineto{\pgfqpoint{5.460972in}{0.775642in}}%
\pgfpathlineto{\pgfqpoint{5.452232in}{0.768364in}}%
\pgfpathlineto{\pgfqpoint{5.440251in}{0.775858in}}%
\pgfpathlineto{\pgfqpoint{5.431389in}{0.778848in}}%
\pgfpathlineto{\pgfqpoint{5.433634in}{0.787687in}}%
\pgfpathlineto{\pgfqpoint{5.425729in}{0.784480in}}%
\pgfpathlineto{\pgfqpoint{5.413061in}{0.772201in}}%
\pgfpathlineto{\pgfqpoint{5.392352in}{0.779482in}}%
\pgfpathlineto{\pgfqpoint{5.384082in}{0.780695in}}%
\pgfpathlineto{\pgfqpoint{5.370079in}{0.785599in}}%
\pgfpathlineto{\pgfqpoint{5.360728in}{0.796050in}}%
\pgfpathlineto{\pgfqpoint{5.358044in}{0.808926in}}%
\pgfpathlineto{\pgfqpoint{5.354682in}{0.817493in}}%
\pgfpathlineto{\pgfqpoint{5.347574in}{0.824371in}}%
\pgfpathlineto{\pgfqpoint{5.333658in}{0.826413in}}%
\pgfpathlineto{\pgfqpoint{5.338413in}{0.834638in}}%
\pgfpathlineto{\pgfqpoint{5.334914in}{0.847229in}}%
\pgfpathlineto{\pgfqpoint{5.327849in}{0.835493in}}%
\pgfpathlineto{\pgfqpoint{5.314978in}{0.832378in}}%
\pgfpathlineto{\pgfqpoint{5.322543in}{0.841758in}}%
\pgfpathlineto{\pgfqpoint{5.324735in}{0.851543in}}%
\pgfpathlineto{\pgfqpoint{5.330322in}{0.859848in}}%
\pgfpathlineto{\pgfqpoint{5.329168in}{0.872404in}}%
\pgfpathlineto{\pgfqpoint{5.317400in}{0.857944in}}%
\pgfpathlineto{\pgfqpoint{5.308363in}{0.852145in}}%
\pgfpathlineto{\pgfqpoint{5.302822in}{0.838659in}}%
\pgfpathlineto{\pgfqpoint{5.291527in}{0.845636in}}%
\pgfpathlineto{\pgfqpoint{5.291976in}{0.854635in}}%
\pgfpathlineto{\pgfqpoint{5.282923in}{0.866931in}}%
\pgfpathlineto{\pgfqpoint{5.275293in}{0.873285in}}%
\pgfpathlineto{\pgfqpoint{5.278012in}{0.877199in}}%
\pgfpathlineto{\pgfqpoint{5.259451in}{0.887475in}}%
\pgfpathlineto{\pgfqpoint{5.249287in}{0.887959in}}%
\pgfpathlineto{\pgfqpoint{5.235375in}{0.896214in}}%
\pgfpathlineto{\pgfqpoint{5.209474in}{0.894610in}}%
\pgfpathlineto{\pgfqpoint{5.174281in}{0.882879in}}%
\pgfpathlineto{\pgfqpoint{5.160479in}{0.884003in}}%
\pgfpathlineto{\pgfqpoint{5.160479in}{0.884003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518788in}{1.557835in}}%
\pgfpathlineto{\pgfqpoint{4.516609in}{1.540179in}}%
\pgfpathlineto{\pgfqpoint{4.510544in}{1.535353in}}%
\pgfpathlineto{\pgfqpoint{4.497964in}{1.531473in}}%
\pgfpathlineto{\pgfqpoint{4.491080in}{1.544955in}}%
\pgfpathlineto{\pgfqpoint{4.488515in}{1.569328in}}%
\pgfpathlineto{\pgfqpoint{4.495063in}{1.596853in}}%
\pgfpathlineto{\pgfqpoint{4.505059in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{4.511792in}{1.575490in}}%
\pgfpathlineto{\pgfqpoint{4.518788in}{1.557835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919292in}{1.738839in}}%
\pgfpathlineto{\pgfqpoint{4.907431in}{1.744096in}}%
\pgfpathlineto{\pgfqpoint{4.907011in}{1.758682in}}%
\pgfpathlineto{\pgfqpoint{4.914140in}{1.766365in}}%
\pgfpathlineto{\pgfqpoint{4.929944in}{1.771117in}}%
\pgfpathlineto{\pgfqpoint{4.938261in}{1.770715in}}%
\pgfpathlineto{\pgfqpoint{4.941494in}{1.764244in}}%
\pgfpathlineto{\pgfqpoint{4.935138in}{1.756782in}}%
\pgfpathlineto{\pgfqpoint{4.931790in}{1.746990in}}%
\pgfpathlineto{\pgfqpoint{4.919292in}{1.738839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496686in}{2.148376in}}%
\pgfpathlineto{\pgfqpoint{4.495531in}{2.158043in}}%
\pgfpathlineto{\pgfqpoint{4.505455in}{2.162456in}}%
\pgfpathlineto{\pgfqpoint{4.492435in}{2.191912in}}%
\pgfpathlineto{\pgfqpoint{4.521090in}{2.198687in}}%
\pgfpathlineto{\pgfqpoint{4.528494in}{2.202462in}}%
\pgfpathlineto{\pgfqpoint{4.538932in}{2.232820in}}%
\pgfpathlineto{\pgfqpoint{4.567628in}{2.227240in}}%
\pgfpathlineto{\pgfqpoint{4.575673in}{2.234905in}}%
\pgfpathlineto{\pgfqpoint{4.576364in}{2.251908in}}%
\pgfpathlineto{\pgfqpoint{4.588378in}{2.253492in}}%
\pgfpathlineto{\pgfqpoint{4.599389in}{2.264782in}}%
\pgfpathlineto{\pgfqpoint{4.605049in}{2.266176in}}%
\pgfpathlineto{\pgfqpoint{4.608847in}{2.254345in}}%
\pgfpathlineto{\pgfqpoint{4.621005in}{2.245352in}}%
\pgfpathlineto{\pgfqpoint{4.641640in}{2.238984in}}%
\pgfpathlineto{\pgfqpoint{4.651621in}{2.225327in}}%
\pgfpathlineto{\pgfqpoint{4.646051in}{2.205515in}}%
\pgfpathlineto{\pgfqpoint{4.651255in}{2.198162in}}%
\pgfpathlineto{\pgfqpoint{4.668445in}{2.195262in}}%
\pgfpathlineto{\pgfqpoint{4.687928in}{2.192895in}}%
\pgfpathlineto{\pgfqpoint{4.705404in}{2.182329in}}%
\pgfpathlineto{\pgfqpoint{4.714343in}{2.180447in}}%
\pgfpathlineto{\pgfqpoint{4.720933in}{2.164815in}}%
\pgfpathlineto{\pgfqpoint{4.729424in}{2.154746in}}%
\pgfpathlineto{\pgfqpoint{4.745370in}{2.155140in}}%
\pgfpathlineto{\pgfqpoint{4.775227in}{2.151339in}}%
\pgfpathlineto{\pgfqpoint{4.794466in}{2.153697in}}%
\pgfpathlineto{\pgfqpoint{4.808746in}{2.151172in}}%
\pgfpathlineto{\pgfqpoint{4.830144in}{2.140873in}}%
\pgfpathlineto{\pgfqpoint{4.847647in}{2.140888in}}%
\pgfpathlineto{\pgfqpoint{4.854051in}{2.135615in}}%
\pgfpathlineto{\pgfqpoint{4.870893in}{2.144719in}}%
\pgfpathlineto{\pgfqpoint{4.894261in}{2.150606in}}%
\pgfpathlineto{\pgfqpoint{4.915942in}{2.151250in}}%
\pgfpathlineto{\pgfqpoint{4.932845in}{2.157215in}}%
\pgfpathlineto{\pgfqpoint{4.943225in}{2.166297in}}%
\pgfpathlineto{\pgfqpoint{4.953349in}{2.171999in}}%
\pgfpathlineto{\pgfqpoint{4.951008in}{2.177595in}}%
\pgfpathlineto{\pgfqpoint{4.946388in}{2.184111in}}%
\pgfpathlineto{\pgfqpoint{4.953981in}{2.195042in}}%
\pgfpathlineto{\pgfqpoint{4.962122in}{2.193508in}}%
\pgfpathlineto{\pgfqpoint{4.976990in}{2.190070in}}%
\pgfpathlineto{\pgfqpoint{4.991403in}{2.199073in}}%
\pgfpathlineto{\pgfqpoint{5.013460in}{2.205642in}}%
\pgfpathlineto{\pgfqpoint{5.024059in}{2.216850in}}%
\pgfpathlineto{\pgfqpoint{5.034240in}{2.221675in}}%
\pgfpathlineto{\pgfqpoint{5.055253in}{2.223924in}}%
\pgfpathlineto{\pgfqpoint{5.066665in}{2.222013in}}%
\pgfpathlineto{\pgfqpoint{5.068250in}{2.228039in}}%
\pgfpathlineto{\pgfqpoint{5.055141in}{2.239891in}}%
\pgfpathlineto{\pgfqpoint{5.043534in}{2.245312in}}%
\pgfpathlineto{\pgfqpoint{5.032415in}{2.239055in}}%
\pgfpathlineto{\pgfqpoint{5.018144in}{2.241695in}}%
\pgfpathlineto{\pgfqpoint{5.009955in}{2.239543in}}%
\pgfpathlineto{\pgfqpoint{5.006230in}{2.246476in}}%
\pgfpathlineto{\pgfqpoint{5.016450in}{2.263419in}}%
\pgfpathlineto{\pgfqpoint{5.023494in}{2.276203in}}%
\pgfpathlineto{\pgfqpoint{5.040859in}{2.269801in}}%
\pgfpathlineto{\pgfqpoint{5.061244in}{2.280516in}}%
\pgfpathlineto{\pgfqpoint{5.061112in}{2.287977in}}%
\pgfpathlineto{\pgfqpoint{5.074170in}{2.305962in}}%
\pgfpathlineto{\pgfqpoint{5.082215in}{2.311398in}}%
\pgfpathlineto{\pgfqpoint{5.082035in}{2.320759in}}%
\pgfpathlineto{\pgfqpoint{5.074098in}{2.324789in}}%
\pgfpathlineto{\pgfqpoint{5.086046in}{2.333225in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{2.336283in}}%
\pgfpathlineto{\pgfqpoint{5.123199in}{2.336742in}}%
\pgfpathlineto{\pgfqpoint{5.144849in}{2.331693in}}%
\pgfpathlineto{\pgfqpoint{5.157552in}{2.325449in}}%
\pgfpathlineto{\pgfqpoint{5.166492in}{2.308348in}}%
\pgfpathlineto{\pgfqpoint{5.171913in}{2.301050in}}%
\pgfpathlineto{\pgfqpoint{5.176951in}{2.290638in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{2.274028in}}%
\pgfpathlineto{\pgfqpoint{5.207478in}{2.268608in}}%
\pgfpathlineto{\pgfqpoint{5.224612in}{2.256553in}}%
\pgfpathlineto{\pgfqpoint{5.230470in}{2.240622in}}%
\pgfpathlineto{\pgfqpoint{5.252449in}{2.240602in}}%
\pgfpathlineto{\pgfqpoint{5.264989in}{2.247291in}}%
\pgfpathlineto{\pgfqpoint{5.288896in}{2.252289in}}%
\pgfpathlineto{\pgfqpoint{5.281295in}{2.237032in}}%
\pgfpathlineto{\pgfqpoint{5.275675in}{2.230827in}}%
\pgfpathlineto{\pgfqpoint{5.270718in}{2.212250in}}%
\pgfpathlineto{\pgfqpoint{5.260990in}{2.195754in}}%
\pgfpathlineto{\pgfqpoint{5.243434in}{2.198757in}}%
\pgfpathlineto{\pgfqpoint{5.231019in}{2.192768in}}%
\pgfpathlineto{\pgfqpoint{5.234828in}{2.178246in}}%
\pgfpathlineto{\pgfqpoint{5.232747in}{2.158211in}}%
\pgfpathlineto{\pgfqpoint{5.225358in}{2.157754in}}%
\pgfpathlineto{\pgfqpoint{5.225447in}{2.149140in}}%
\pgfpathlineto{\pgfqpoint{5.216106in}{2.159150in}}%
\pgfpathlineto{\pgfqpoint{5.210355in}{2.149648in}}%
\pgfpathlineto{\pgfqpoint{5.188014in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.190274in}{2.133400in}}%
\pgfpathlineto{\pgfqpoint{5.177766in}{2.134017in}}%
\pgfpathlineto{\pgfqpoint{5.170899in}{2.139331in}}%
\pgfpathlineto{\pgfqpoint{5.160961in}{2.127305in}}%
\pgfpathlineto{\pgfqpoint{5.145019in}{2.118191in}}%
\pgfpathlineto{\pgfqpoint{5.133240in}{2.107316in}}%
\pgfpathlineto{\pgfqpoint{5.113016in}{2.102387in}}%
\pgfpathlineto{\pgfqpoint{5.102367in}{2.094463in}}%
\pgfpathlineto{\pgfqpoint{5.086791in}{2.089834in}}%
\pgfpathlineto{\pgfqpoint{5.094478in}{2.097691in}}%
\pgfpathlineto{\pgfqpoint{5.091451in}{2.104294in}}%
\pgfpathlineto{\pgfqpoint{5.102906in}{2.115692in}}%
\pgfpathlineto{\pgfqpoint{5.095264in}{2.124576in}}%
\pgfpathlineto{\pgfqpoint{5.082655in}{2.118591in}}%
\pgfpathlineto{\pgfqpoint{5.066323in}{2.106800in}}%
\pgfpathlineto{\pgfqpoint{5.057410in}{2.095851in}}%
\pgfpathlineto{\pgfqpoint{5.043224in}{2.095036in}}%
\pgfpathlineto{\pgfqpoint{5.035846in}{2.087124in}}%
\pgfpathlineto{\pgfqpoint{5.043469in}{2.075658in}}%
\pgfpathlineto{\pgfqpoint{5.055308in}{2.072875in}}%
\pgfpathlineto{\pgfqpoint{5.055793in}{2.065264in}}%
\pgfpathlineto{\pgfqpoint{5.067237in}{2.060311in}}%
\pgfpathlineto{\pgfqpoint{5.083448in}{2.072419in}}%
\pgfpathlineto{\pgfqpoint{5.096290in}{2.065818in}}%
\pgfpathlineto{\pgfqpoint{5.105644in}{2.065366in}}%
\pgfpathlineto{\pgfqpoint{5.107989in}{2.056483in}}%
\pgfpathlineto{\pgfqpoint{5.087508in}{2.051747in}}%
\pgfpathlineto{\pgfqpoint{5.080751in}{2.042593in}}%
\pgfpathlineto{\pgfqpoint{5.066684in}{2.034086in}}%
\pgfpathlineto{\pgfqpoint{5.059258in}{2.022218in}}%
\pgfpathlineto{\pgfqpoint{5.074827in}{2.012900in}}%
\pgfpathlineto{\pgfqpoint{5.080510in}{1.996222in}}%
\pgfpathlineto{\pgfqpoint{5.089314in}{1.980683in}}%
\pgfpathlineto{\pgfqpoint{5.099138in}{1.967658in}}%
\pgfpathlineto{\pgfqpoint{5.098903in}{1.955062in}}%
\pgfpathlineto{\pgfqpoint{5.089824in}{1.950431in}}%
\pgfpathlineto{\pgfqpoint{5.093285in}{1.941388in}}%
\pgfpathlineto{\pgfqpoint{5.101799in}{1.936124in}}%
\pgfpathlineto{\pgfqpoint{5.099576in}{1.922314in}}%
\pgfpathlineto{\pgfqpoint{5.095902in}{1.908875in}}%
\pgfpathlineto{\pgfqpoint{5.087819in}{1.907352in}}%
\pgfpathlineto{\pgfqpoint{5.077257in}{1.888997in}}%
\pgfpathlineto{\pgfqpoint{5.065540in}{1.866743in}}%
\pgfpathlineto{\pgfqpoint{5.052108in}{1.846508in}}%
\pgfpathlineto{\pgfqpoint{5.032214in}{1.830859in}}%
\pgfpathlineto{\pgfqpoint{5.012095in}{1.816588in}}%
\pgfpathlineto{\pgfqpoint{4.995794in}{1.814641in}}%
\pgfpathlineto{\pgfqpoint{4.986951in}{1.807107in}}%
\pgfpathlineto{\pgfqpoint{4.981950in}{1.812611in}}%
\pgfpathlineto{\pgfqpoint{4.973767in}{1.804184in}}%
\pgfpathlineto{\pgfqpoint{4.953551in}{1.795691in}}%
\pgfpathlineto{\pgfqpoint{4.938245in}{1.793091in}}%
\pgfpathlineto{\pgfqpoint{4.933307in}{1.775183in}}%
\pgfpathlineto{\pgfqpoint{4.925290in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{4.921497in}{1.786496in}}%
\pgfpathlineto{\pgfqpoint{4.924923in}{1.793055in}}%
\pgfpathlineto{\pgfqpoint{4.905515in}{1.798484in}}%
\pgfpathlineto{\pgfqpoint{4.898679in}{1.795723in}}%
\pgfpathlineto{\pgfqpoint{4.884116in}{1.800123in}}%
\pgfpathlineto{\pgfqpoint{4.877228in}{1.807013in}}%
\pgfpathlineto{\pgfqpoint{4.879515in}{1.816781in}}%
\pgfpathlineto{\pgfqpoint{4.866292in}{1.819877in}}%
\pgfpathlineto{\pgfqpoint{4.859319in}{1.826239in}}%
\pgfpathlineto{\pgfqpoint{4.846990in}{1.817203in}}%
\pgfpathlineto{\pgfqpoint{4.832924in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{4.821388in}{1.815331in}}%
\pgfpathlineto{\pgfqpoint{4.813627in}{1.811193in}}%
\pgfpathlineto{\pgfqpoint{4.806127in}{1.808708in}}%
\pgfpathlineto{\pgfqpoint{4.808313in}{1.789313in}}%
\pgfpathlineto{\pgfqpoint{4.800602in}{1.789776in}}%
\pgfpathlineto{\pgfqpoint{4.799300in}{1.793759in}}%
\pgfpathlineto{\pgfqpoint{4.798866in}{1.800769in}}%
\pgfpathlineto{\pgfqpoint{4.788256in}{1.795832in}}%
\pgfpathlineto{\pgfqpoint{4.781992in}{1.798954in}}%
\pgfpathlineto{\pgfqpoint{4.771250in}{1.805319in}}%
\pgfpathlineto{\pgfqpoint{4.775461in}{1.819405in}}%
\pgfpathlineto{\pgfqpoint{4.766301in}{1.822689in}}%
\pgfpathlineto{\pgfqpoint{4.762851in}{1.838299in}}%
\pgfpathlineto{\pgfqpoint{4.747582in}{1.835486in}}%
\pgfpathlineto{\pgfqpoint{4.749316in}{1.855600in}}%
\pgfpathlineto{\pgfqpoint{4.763018in}{1.869760in}}%
\pgfpathlineto{\pgfqpoint{4.763601in}{1.883746in}}%
\pgfpathlineto{\pgfqpoint{4.763175in}{1.896723in}}%
\pgfpathlineto{\pgfqpoint{4.756862in}{1.900765in}}%
\pgfpathlineto{\pgfqpoint{4.752027in}{1.910748in}}%
\pgfpathlineto{\pgfqpoint{4.743567in}{1.909487in}}%
\pgfpathlineto{\pgfqpoint{4.727969in}{1.912021in}}%
\pgfpathlineto{\pgfqpoint{4.732855in}{1.919142in}}%
\pgfpathlineto{\pgfqpoint{4.726072in}{1.929686in}}%
\pgfpathlineto{\pgfqpoint{4.715760in}{1.922546in}}%
\pgfpathlineto{\pgfqpoint{4.703626in}{1.926712in}}%
\pgfpathlineto{\pgfqpoint{4.686953in}{1.915914in}}%
\pgfpathlineto{\pgfqpoint{4.673786in}{1.903303in}}%
\pgfpathlineto{\pgfqpoint{4.662120in}{1.901181in}}%
\pgfpathlineto{\pgfqpoint{4.655787in}{1.905740in}}%
\pgfpathlineto{\pgfqpoint{4.648145in}{1.906153in}}%
\pgfpathlineto{\pgfqpoint{4.637807in}{1.910078in}}%
\pgfpathlineto{\pgfqpoint{4.629995in}{1.905777in}}%
\pgfpathlineto{\pgfqpoint{4.620426in}{1.893170in}}%
\pgfpathlineto{\pgfqpoint{4.619212in}{1.906524in}}%
\pgfpathlineto{\pgfqpoint{4.610389in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{4.593524in}{1.904615in}}%
\pgfpathlineto{\pgfqpoint{4.577161in}{1.908503in}}%
\pgfpathlineto{\pgfqpoint{4.565420in}{1.915951in}}%
\pgfpathlineto{\pgfqpoint{4.554179in}{1.919293in}}%
\pgfpathlineto{\pgfqpoint{4.549325in}{1.927438in}}%
\pgfpathlineto{\pgfqpoint{4.541197in}{1.929871in}}%
\pgfpathlineto{\pgfqpoint{4.526593in}{1.940919in}}%
\pgfpathlineto{\pgfqpoint{4.514996in}{1.946132in}}%
\pgfpathlineto{\pgfqpoint{4.509000in}{1.942076in}}%
\pgfpathlineto{\pgfqpoint{4.488894in}{1.953932in}}%
\pgfpathlineto{\pgfqpoint{4.474683in}{1.964669in}}%
\pgfpathlineto{\pgfqpoint{4.470626in}{1.983359in}}%
\pgfpathlineto{\pgfqpoint{4.481007in}{1.981080in}}%
\pgfpathlineto{\pgfqpoint{4.481481in}{1.989739in}}%
\pgfpathlineto{\pgfqpoint{4.475727in}{1.998417in}}%
\pgfpathlineto{\pgfqpoint{4.477191in}{2.012249in}}%
\pgfpathlineto{\pgfqpoint{4.461643in}{2.032123in}}%
\pgfpathlineto{\pgfqpoint{4.437853in}{2.038980in}}%
\pgfpathlineto{\pgfqpoint{4.433572in}{2.052010in}}%
\pgfpathlineto{\pgfqpoint{4.422884in}{2.059915in}}%
\pgfpathlineto{\pgfqpoint{4.420309in}{2.064781in}}%
\pgfpathlineto{\pgfqpoint{4.418139in}{2.074446in}}%
\pgfpathlineto{\pgfqpoint{4.418643in}{2.081040in}}%
\pgfpathlineto{\pgfqpoint{4.409858in}{2.084900in}}%
\pgfpathlineto{\pgfqpoint{4.405104in}{2.083193in}}%
\pgfpathlineto{\pgfqpoint{4.401438in}{2.098885in}}%
\pgfpathlineto{\pgfqpoint{4.405555in}{2.102764in}}%
\pgfpathlineto{\pgfqpoint{4.403562in}{2.106731in}}%
\pgfpathlineto{\pgfqpoint{4.417371in}{2.114742in}}%
\pgfpathlineto{\pgfqpoint{4.427366in}{2.118060in}}%
\pgfpathlineto{\pgfqpoint{4.442678in}{2.115785in}}%
\pgfpathlineto{\pgfqpoint{4.448147in}{2.126613in}}%
\pgfpathlineto{\pgfqpoint{4.466702in}{2.128628in}}%
\pgfpathlineto{\pgfqpoint{4.471859in}{2.135358in}}%
\pgfpathlineto{\pgfqpoint{4.494653in}{2.144543in}}%
\pgfpathlineto{\pgfqpoint{4.496686in}{2.148376in}}%
\pgfpathlineto{\pgfqpoint{4.496686in}{2.148376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097253in}{1.843911in}}%
\pgfpathlineto{\pgfqpoint{5.088542in}{1.816723in}}%
\pgfpathlineto{\pgfqpoint{5.082343in}{1.802814in}}%
\pgfpathlineto{\pgfqpoint{5.074720in}{1.817130in}}%
\pgfpathlineto{\pgfqpoint{5.073072in}{1.829701in}}%
\pgfpathlineto{\pgfqpoint{5.081585in}{1.846356in}}%
\pgfpathlineto{\pgfqpoint{5.093162in}{1.859192in}}%
\pgfpathlineto{\pgfqpoint{5.099762in}{1.854141in}}%
\pgfpathlineto{\pgfqpoint{5.097253in}{1.843911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486759in}{2.225419in}}%
\pgfpathlineto{\pgfqpoint{3.495523in}{2.223008in}}%
\pgfpathlineto{\pgfqpoint{3.497205in}{2.226233in}}%
\pgfpathlineto{\pgfqpoint{3.511500in}{2.229181in}}%
\pgfpathlineto{\pgfqpoint{3.514732in}{2.223282in}}%
\pgfpathlineto{\pgfqpoint{3.535417in}{2.218903in}}%
\pgfpathlineto{\pgfqpoint{3.533849in}{2.210552in}}%
\pgfpathlineto{\pgfqpoint{3.537314in}{2.203333in}}%
\pgfpathlineto{\pgfqpoint{3.525799in}{2.205803in}}%
\pgfpathlineto{\pgfqpoint{3.514039in}{2.199785in}}%
\pgfpathlineto{\pgfqpoint{3.514839in}{2.191367in}}%
\pgfpathlineto{\pgfqpoint{3.513068in}{2.186537in}}%
\pgfpathlineto{\pgfqpoint{3.517809in}{2.177904in}}%
\pgfpathlineto{\pgfqpoint{3.531373in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{3.538648in}{2.155346in}}%
\pgfpathlineto{\pgfqpoint{3.554744in}{2.141681in}}%
\pgfpathlineto{\pgfqpoint{3.566079in}{2.141786in}}%
\pgfpathlineto{\pgfqpoint{3.569605in}{2.138038in}}%
\pgfpathlineto{\pgfqpoint{3.565546in}{2.134660in}}%
\pgfpathlineto{\pgfqpoint{3.578502in}{2.128531in}}%
\pgfpathlineto{\pgfqpoint{3.589122in}{2.123402in}}%
\pgfpathlineto{\pgfqpoint{3.601526in}{2.114559in}}%
\pgfpathlineto{\pgfqpoint{3.603024in}{2.111392in}}%
\pgfpathlineto{\pgfqpoint{3.600321in}{2.105320in}}%
\pgfpathlineto{\pgfqpoint{3.592293in}{2.113237in}}%
\pgfpathlineto{\pgfqpoint{3.579726in}{2.116027in}}%
\pgfpathlineto{\pgfqpoint{3.573638in}{2.105059in}}%
\pgfpathlineto{\pgfqpoint{3.584093in}{2.098774in}}%
\pgfpathlineto{\pgfqpoint{3.582377in}{2.089925in}}%
\pgfpathlineto{\pgfqpoint{3.576334in}{2.088920in}}%
\pgfpathlineto{\pgfqpoint{3.568607in}{2.074377in}}%
\pgfpathlineto{\pgfqpoint{3.562577in}{2.073070in}}%
\pgfpathlineto{\pgfqpoint{3.562633in}{2.078255in}}%
\pgfpathlineto{\pgfqpoint{3.565584in}{2.087349in}}%
\pgfpathlineto{\pgfqpoint{3.568728in}{2.090971in}}%
\pgfpathlineto{\pgfqpoint{3.563079in}{2.100798in}}%
\pgfpathlineto{\pgfqpoint{3.558665in}{2.109349in}}%
\pgfpathlineto{\pgfqpoint{3.552660in}{2.111461in}}%
\pgfpathlineto{\pgfqpoint{3.548389in}{2.118780in}}%
\pgfpathlineto{\pgfqpoint{3.539094in}{2.121862in}}%
\pgfpathlineto{\pgfqpoint{3.532835in}{2.128678in}}%
\pgfpathlineto{\pgfqpoint{3.522132in}{2.129777in}}%
\pgfpathlineto{\pgfqpoint{3.510829in}{2.137432in}}%
\pgfpathlineto{\pgfqpoint{3.497596in}{2.148468in}}%
\pgfpathlineto{\pgfqpoint{3.487761in}{2.158236in}}%
\pgfpathlineto{\pgfqpoint{3.483249in}{2.174998in}}%
\pgfpathlineto{\pgfqpoint{3.476052in}{2.176970in}}%
\pgfpathlineto{\pgfqpoint{3.464283in}{2.182566in}}%
\pgfpathlineto{\pgfqpoint{3.457624in}{2.180275in}}%
\pgfpathlineto{\pgfqpoint{3.449266in}{2.172406in}}%
\pgfpathlineto{\pgfqpoint{3.443254in}{2.171163in}}%
\pgfpathlineto{\pgfqpoint{3.444909in}{2.178523in}}%
\pgfpathlineto{\pgfqpoint{3.437069in}{2.180674in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{2.193795in}}%
\pgfpathlineto{\pgfqpoint{3.438357in}{2.198959in}}%
\pgfpathlineto{\pgfqpoint{3.434100in}{2.205326in}}%
\pgfpathlineto{\pgfqpoint{3.434697in}{2.210117in}}%
\pgfpathlineto{\pgfqpoint{3.440921in}{2.206485in}}%
\pgfpathlineto{\pgfqpoint{3.447895in}{2.207291in}}%
\pgfpathlineto{\pgfqpoint{3.456005in}{2.213042in}}%
\pgfpathlineto{\pgfqpoint{3.458512in}{2.210355in}}%
\pgfpathlineto{\pgfqpoint{3.465403in}{2.210894in}}%
\pgfpathlineto{\pgfqpoint{3.468535in}{2.217732in}}%
\pgfpathlineto{\pgfqpoint{3.479239in}{2.215607in}}%
\pgfpathlineto{\pgfqpoint{3.485612in}{2.218467in}}%
\pgfpathlineto{\pgfqpoint{3.486759in}{2.225419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549228in}{2.077055in}}%
\pgfpathlineto{\pgfqpoint{3.560209in}{2.078535in}}%
\pgfpathlineto{\pgfqpoint{3.555000in}{2.065189in}}%
\pgfpathlineto{\pgfqpoint{3.557164in}{2.059935in}}%
\pgfpathlineto{\pgfqpoint{3.554128in}{2.051216in}}%
\pgfpathlineto{\pgfqpoint{3.543066in}{2.057602in}}%
\pgfpathlineto{\pgfqpoint{3.535710in}{2.059432in}}%
\pgfpathlineto{\pgfqpoint{3.515520in}{2.068053in}}%
\pgfpathlineto{\pgfqpoint{3.517545in}{2.076759in}}%
\pgfpathlineto{\pgfqpoint{3.534472in}{2.075209in}}%
\pgfpathlineto{\pgfqpoint{3.549228in}{2.077055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461695in}{2.123789in}}%
\pgfpathlineto{\pgfqpoint{3.468928in}{2.129046in}}%
\pgfpathlineto{\pgfqpoint{3.477606in}{2.117007in}}%
\pgfpathlineto{\pgfqpoint{3.475575in}{2.094580in}}%
\pgfpathlineto{\pgfqpoint{3.468997in}{2.095650in}}%
\pgfpathlineto{\pgfqpoint{3.463097in}{2.089989in}}%
\pgfpathlineto{\pgfqpoint{3.457620in}{2.094486in}}%
\pgfpathlineto{\pgfqpoint{3.457041in}{2.114944in}}%
\pgfpathlineto{\pgfqpoint{3.453739in}{2.124638in}}%
\pgfpathlineto{\pgfqpoint{3.461695in}{2.123789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479226in}{2.362589in}}%
\pgfpathlineto{\pgfqpoint{3.469970in}{2.360007in}}%
\pgfpathlineto{\pgfqpoint{3.459037in}{2.362244in}}%
\pgfpathlineto{\pgfqpoint{3.453165in}{2.371654in}}%
\pgfpathlineto{\pgfqpoint{3.452726in}{2.388989in}}%
\pgfpathlineto{\pgfqpoint{3.455136in}{2.393566in}}%
\pgfpathlineto{\pgfqpoint{3.459286in}{2.398654in}}%
\pgfpathlineto{\pgfqpoint{3.472030in}{2.399706in}}%
\pgfpathlineto{\pgfqpoint{3.477109in}{2.404384in}}%
\pgfpathlineto{\pgfqpoint{3.488745in}{2.409167in}}%
\pgfpathlineto{\pgfqpoint{3.488255in}{2.400446in}}%
\pgfpathlineto{\pgfqpoint{3.483972in}{2.394923in}}%
\pgfpathlineto{\pgfqpoint{3.485707in}{2.390175in}}%
\pgfpathlineto{\pgfqpoint{3.493550in}{2.387608in}}%
\pgfpathlineto{\pgfqpoint{3.490015in}{2.381212in}}%
\pgfpathlineto{\pgfqpoint{3.485707in}{2.383054in}}%
\pgfpathlineto{\pgfqpoint{3.475292in}{2.370845in}}%
\pgfpathlineto{\pgfqpoint{3.479226in}{2.362589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514651in}{2.381721in}}%
\pgfpathlineto{\pgfqpoint{3.519267in}{2.373219in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{2.359484in}}%
\pgfpathlineto{\pgfqpoint{3.495450in}{2.369062in}}%
\pgfpathlineto{\pgfqpoint{3.493431in}{2.376101in}}%
\pgfpathlineto{\pgfqpoint{3.514651in}{2.381721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246048in}{2.343673in}}%
\pgfpathlineto{\pgfqpoint{3.235115in}{2.347169in}}%
\pgfpathlineto{\pgfqpoint{3.226169in}{2.346936in}}%
\pgfpathlineto{\pgfqpoint{3.229151in}{2.356022in}}%
\pgfpathlineto{\pgfqpoint{3.226169in}{2.365107in}}%
\pgfpathlineto{\pgfqpoint{3.238295in}{2.365806in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{2.355323in}}%
\pgfpathlineto{\pgfqpoint{3.246048in}{2.343673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290949in}{2.335822in}}%
\pgfpathlineto{\pgfqpoint{3.290975in}{2.335820in}}%
\pgfpathlineto{\pgfqpoint{3.293102in}{2.345665in}}%
\pgfpathlineto{\pgfqpoint{3.283415in}{2.356109in}}%
\pgfpathlineto{\pgfqpoint{3.283193in}{2.356347in}}%
\pgfpathlineto{\pgfqpoint{3.265630in}{2.359331in}}%
\pgfpathlineto{\pgfqpoint{3.262182in}{2.363920in}}%
\pgfpathlineto{\pgfqpoint{3.267439in}{2.371497in}}%
\pgfpathlineto{\pgfqpoint{3.262682in}{2.376169in}}%
\pgfpathlineto{\pgfqpoint{3.254894in}{2.368151in}}%
\pgfpathlineto{\pgfqpoint{3.254046in}{2.384495in}}%
\pgfpathlineto{\pgfqpoint{3.246741in}{2.393143in}}%
\pgfpathlineto{\pgfqpoint{3.251994in}{2.410673in}}%
\pgfpathlineto{\pgfqpoint{3.263231in}{2.424428in}}%
\pgfpathlineto{\pgfqpoint{3.274782in}{2.423085in}}%
\pgfpathlineto{\pgfqpoint{3.292234in}{2.424512in}}%
\pgfpathlineto{\pgfqpoint{3.276773in}{2.406166in}}%
\pgfpathlineto{\pgfqpoint{3.291511in}{2.408489in}}%
\pgfpathlineto{\pgfqpoint{3.307361in}{2.408400in}}%
\pgfpathlineto{\pgfqpoint{3.303590in}{2.394584in}}%
\pgfpathlineto{\pgfqpoint{3.290585in}{2.379387in}}%
\pgfpathlineto{\pgfqpoint{3.305542in}{2.378306in}}%
\pgfpathlineto{\pgfqpoint{3.306690in}{2.376524in}}%
\pgfpathlineto{\pgfqpoint{3.319574in}{2.356517in}}%
\pgfpathlineto{\pgfqpoint{3.329475in}{2.353793in}}%
\pgfpathlineto{\pgfqpoint{3.338378in}{2.334474in}}%
\pgfpathlineto{\pgfqpoint{3.342501in}{2.327776in}}%
\pgfpathlineto{\pgfqpoint{3.360026in}{2.324546in}}%
\pgfpathlineto{\pgfqpoint{3.358268in}{2.313702in}}%
\pgfpathlineto{\pgfqpoint{3.350899in}{2.308729in}}%
\pgfpathlineto{\pgfqpoint{3.356675in}{2.299957in}}%
\pgfpathlineto{\pgfqpoint{3.343663in}{2.291077in}}%
\pgfpathlineto{\pgfqpoint{3.324311in}{2.291234in}}%
\pgfpathlineto{\pgfqpoint{3.299684in}{2.286572in}}%
\pgfpathlineto{\pgfqpoint{3.292939in}{2.289910in}}%
\pgfpathlineto{\pgfqpoint{3.283375in}{2.281965in}}%
\pgfpathlineto{\pgfqpoint{3.269994in}{2.283890in}}%
\pgfpathlineto{\pgfqpoint{3.259832in}{2.277415in}}%
\pgfpathlineto{\pgfqpoint{3.252143in}{2.280801in}}%
\pgfpathlineto{\pgfqpoint{3.273357in}{2.298611in}}%
\pgfpathlineto{\pgfqpoint{3.286306in}{2.302273in}}%
\pgfpathlineto{\pgfqpoint{3.286192in}{2.302287in}}%
\pgfpathlineto{\pgfqpoint{3.263602in}{2.305113in}}%
\pgfpathlineto{\pgfqpoint{3.259509in}{2.311860in}}%
\pgfpathlineto{\pgfqpoint{3.274625in}{2.317116in}}%
\pgfpathlineto{\pgfqpoint{3.266703in}{2.326250in}}%
\pgfpathlineto{\pgfqpoint{3.269451in}{2.337356in}}%
\pgfpathlineto{\pgfqpoint{3.290949in}{2.335822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125830in}{2.557127in}}%
\pgfpathlineto{\pgfqpoint{3.122489in}{2.546153in}}%
\pgfpathlineto{\pgfqpoint{3.138834in}{2.534588in}}%
\pgfpathlineto{\pgfqpoint{3.120027in}{2.521657in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.510036in}}%
\pgfpathlineto{\pgfqpoint{3.065835in}{2.506944in}}%
\pgfpathlineto{\pgfqpoint{3.046791in}{2.509441in}}%
\pgfpathlineto{\pgfqpoint{3.006430in}{2.514808in}}%
\pgfpathlineto{\pgfqpoint{3.020670in}{2.522302in}}%
\pgfpathlineto{\pgfqpoint{2.989186in}{2.530594in}}%
\pgfpathlineto{\pgfqpoint{3.014799in}{2.533881in}}%
\pgfpathlineto{\pgfqpoint{3.014176in}{2.538859in}}%
\pgfpathlineto{\pgfqpoint{2.983817in}{2.542803in}}%
\pgfpathlineto{\pgfqpoint{2.993591in}{2.553848in}}%
\pgfpathlineto{\pgfqpoint{3.015514in}{2.556356in}}%
\pgfpathlineto{\pgfqpoint{3.038061in}{2.544854in}}%
\pgfpathlineto{\pgfqpoint{3.060040in}{2.554086in}}%
\pgfpathlineto{\pgfqpoint{3.078240in}{2.549292in}}%
\pgfpathlineto{\pgfqpoint{3.101830in}{2.558329in}}%
\pgfpathlineto{\pgfqpoint{3.125830in}{2.557127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006963in}{2.140079in}}%
\pgfpathlineto{\pgfqpoint{4.011030in}{2.139511in}}%
\pgfpathlineto{\pgfqpoint{4.020971in}{2.129211in}}%
\pgfpathlineto{\pgfqpoint{4.027369in}{2.128053in}}%
\pgfpathlineto{\pgfqpoint{4.029852in}{2.132366in}}%
\pgfpathlineto{\pgfqpoint{4.038489in}{2.139201in}}%
\pgfpathlineto{\pgfqpoint{4.046096in}{2.130272in}}%
\pgfpathlineto{\pgfqpoint{4.053454in}{2.118244in}}%
\pgfpathlineto{\pgfqpoint{4.060194in}{2.117451in}}%
\pgfpathlineto{\pgfqpoint{4.064649in}{2.112879in}}%
\pgfpathlineto{\pgfqpoint{4.052735in}{2.111515in}}%
\pgfpathlineto{\pgfqpoint{4.050219in}{2.098346in}}%
\pgfpathlineto{\pgfqpoint{4.047730in}{2.092407in}}%
\pgfpathlineto{\pgfqpoint{4.042426in}{2.088444in}}%
\pgfpathlineto{\pgfqpoint{4.042812in}{2.080046in}}%
\pgfpathlineto{\pgfqpoint{4.039212in}{2.079201in}}%
\pgfpathlineto{\pgfqpoint{4.030191in}{2.088080in}}%
\pgfpathlineto{\pgfqpoint{4.035179in}{2.096469in}}%
\pgfpathlineto{\pgfqpoint{4.030905in}{2.101445in}}%
\pgfpathlineto{\pgfqpoint{4.025481in}{2.100192in}}%
\pgfpathlineto{\pgfqpoint{4.008421in}{2.087683in}}%
\pgfpathlineto{\pgfqpoint{4.008099in}{2.099443in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{2.102221in}}%
\pgfpathlineto{\pgfqpoint{3.995464in}{2.106833in}}%
\pgfpathlineto{\pgfqpoint{3.999542in}{2.112233in}}%
\pgfpathlineto{\pgfqpoint{3.991836in}{2.118050in}}%
\pgfpathlineto{\pgfqpoint{3.994746in}{2.122302in}}%
\pgfpathlineto{\pgfqpoint{3.989237in}{2.125237in}}%
\pgfpathlineto{\pgfqpoint{3.986242in}{2.129693in}}%
\pgfpathlineto{\pgfqpoint{3.989785in}{2.132462in}}%
\pgfpathlineto{\pgfqpoint{4.000564in}{2.127586in}}%
\pgfpathlineto{\pgfqpoint{4.008362in}{2.126578in}}%
\pgfpathlineto{\pgfqpoint{4.010333in}{2.128566in}}%
\pgfpathlineto{\pgfqpoint{4.003209in}{2.137741in}}%
\pgfpathlineto{\pgfqpoint{4.006963in}{2.140079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003183in}{2.087184in}}%
\pgfpathlineto{\pgfqpoint{3.993261in}{2.089438in}}%
\pgfpathlineto{\pgfqpoint{3.985956in}{2.097266in}}%
\pgfpathlineto{\pgfqpoint{3.983660in}{2.103662in}}%
\pgfpathlineto{\pgfqpoint{3.986669in}{2.104120in}}%
\pgfpathlineto{\pgfqpoint{3.990953in}{2.099572in}}%
\pgfpathlineto{\pgfqpoint{3.997344in}{2.099610in}}%
\pgfpathlineto{\pgfqpoint{3.997278in}{2.096994in}}%
\pgfpathlineto{\pgfqpoint{4.003183in}{2.087184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913663in}{2.166774in}}%
\pgfpathlineto{\pgfqpoint{3.915427in}{2.168777in}}%
\pgfpathlineto{\pgfqpoint{3.927653in}{2.165878in}}%
\pgfpathlineto{\pgfqpoint{3.948949in}{2.163134in}}%
\pgfpathlineto{\pgfqpoint{3.968645in}{2.155003in}}%
\pgfpathlineto{\pgfqpoint{3.971180in}{2.151852in}}%
\pgfpathlineto{\pgfqpoint{3.979952in}{2.154515in}}%
\pgfpathlineto{\pgfqpoint{3.993443in}{2.150967in}}%
\pgfpathlineto{\pgfqpoint{3.997871in}{2.144009in}}%
\pgfpathlineto{\pgfqpoint{4.006963in}{2.140079in}}%
\pgfpathlineto{\pgfqpoint{4.003209in}{2.137741in}}%
\pgfpathlineto{\pgfqpoint{4.010333in}{2.128566in}}%
\pgfpathlineto{\pgfqpoint{4.008362in}{2.126578in}}%
\pgfpathlineto{\pgfqpoint{4.000564in}{2.127586in}}%
\pgfpathlineto{\pgfqpoint{3.989785in}{2.132462in}}%
\pgfpathlineto{\pgfqpoint{3.986242in}{2.129693in}}%
\pgfpathlineto{\pgfqpoint{3.966139in}{2.127048in}}%
\pgfpathlineto{\pgfqpoint{3.952206in}{2.135374in}}%
\pgfpathlineto{\pgfqpoint{3.936794in}{2.134568in}}%
\pgfpathlineto{\pgfqpoint{3.938951in}{2.141813in}}%
\pgfpathlineto{\pgfqpoint{3.935339in}{2.153381in}}%
\pgfpathlineto{\pgfqpoint{3.926978in}{2.159629in}}%
\pgfpathlineto{\pgfqpoint{3.918963in}{2.161579in}}%
\pgfpathlineto{\pgfqpoint{3.913663in}{2.166774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083599in}{1.645694in}}%
\pgfpathlineto{\pgfqpoint{5.076215in}{1.658614in}}%
\pgfpathlineto{\pgfqpoint{5.088607in}{1.657991in}}%
\pgfpathlineto{\pgfqpoint{5.093630in}{1.651885in}}%
\pgfpathlineto{\pgfqpoint{5.089794in}{1.637234in}}%
\pgfpathlineto{\pgfqpoint{5.083599in}{1.645694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108945in}{1.599514in}}%
\pgfpathlineto{\pgfqpoint{5.112575in}{1.604264in}}%
\pgfpathlineto{\pgfqpoint{5.114171in}{1.614789in}}%
\pgfpathlineto{\pgfqpoint{5.122148in}{1.615785in}}%
\pgfpathlineto{\pgfqpoint{5.119818in}{1.604369in}}%
\pgfpathlineto{\pgfqpoint{5.130525in}{1.620738in}}%
\pgfpathlineto{\pgfqpoint{5.129143in}{1.604563in}}%
\pgfpathlineto{\pgfqpoint{5.123947in}{1.598989in}}%
\pgfpathlineto{\pgfqpoint{5.119415in}{1.588276in}}%
\pgfpathlineto{\pgfqpoint{5.114873in}{1.583255in}}%
\pgfpathlineto{\pgfqpoint{5.105964in}{1.594975in}}%
\pgfpathlineto{\pgfqpoint{5.108945in}{1.599514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163779in}{1.572955in}}%
\pgfpathlineto{\pgfqpoint{5.165250in}{1.561690in}}%
\pgfpathlineto{\pgfqpoint{5.166102in}{1.552177in}}%
\pgfpathlineto{\pgfqpoint{5.161174in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{5.155889in}{1.553947in}}%
\pgfpathlineto{\pgfqpoint{5.149126in}{1.545346in}}%
\pgfpathlineto{\pgfqpoint{5.153745in}{1.532852in}}%
\pgfpathlineto{\pgfqpoint{5.149598in}{1.524905in}}%
\pgfpathlineto{\pgfqpoint{5.132577in}{1.534746in}}%
\pgfpathlineto{\pgfqpoint{5.128511in}{1.547019in}}%
\pgfpathlineto{\pgfqpoint{5.132922in}{1.555081in}}%
\pgfpathlineto{\pgfqpoint{5.123759in}{1.563100in}}%
\pgfpathlineto{\pgfqpoint{5.119215in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{5.112408in}{1.556722in}}%
\pgfpathlineto{\pgfqpoint{5.101704in}{1.547261in}}%
\pgfpathlineto{\pgfqpoint{5.099309in}{1.552224in}}%
\pgfpathlineto{\pgfqpoint{5.104985in}{1.566515in}}%
\pgfpathlineto{\pgfqpoint{5.114099in}{1.571285in}}%
\pgfpathlineto{\pgfqpoint{5.121987in}{1.577674in}}%
\pgfpathlineto{\pgfqpoint{5.127100in}{1.569998in}}%
\pgfpathlineto{\pgfqpoint{5.138098in}{1.574641in}}%
\pgfpathlineto{\pgfqpoint{5.140458in}{1.582208in}}%
\pgfpathlineto{\pgfqpoint{5.150681in}{1.582659in}}%
\pgfpathlineto{\pgfqpoint{5.149824in}{1.595772in}}%
\pgfpathlineto{\pgfqpoint{5.161550in}{1.587730in}}%
\pgfpathlineto{\pgfqpoint{5.162764in}{1.579191in}}%
\pgfpathlineto{\pgfqpoint{5.163779in}{1.572955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049905in}{1.588244in}}%
\pgfpathlineto{\pgfqpoint{5.030661in}{1.572154in}}%
\pgfpathlineto{\pgfqpoint{5.037752in}{1.584013in}}%
\pgfpathlineto{\pgfqpoint{5.048202in}{1.594486in}}%
\pgfpathlineto{\pgfqpoint{5.056888in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{5.064470in}{1.623060in}}%
\pgfpathlineto{\pgfqpoint{5.067047in}{1.609234in}}%
\pgfpathlineto{\pgfqpoint{5.057497in}{1.599897in}}%
\pgfpathlineto{\pgfqpoint{5.049905in}{1.588244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105341in}{1.739300in}}%
\pgfpathlineto{\pgfqpoint{5.102988in}{1.732270in}}%
\pgfpathlineto{\pgfqpoint{5.107926in}{1.720116in}}%
\pgfpathlineto{\pgfqpoint{5.104117in}{1.706024in}}%
\pgfpathlineto{\pgfqpoint{5.095589in}{1.700404in}}%
\pgfpathlineto{\pgfqpoint{5.093307in}{1.686734in}}%
\pgfpathlineto{\pgfqpoint{5.096544in}{1.673229in}}%
\pgfpathlineto{\pgfqpoint{5.104212in}{1.671361in}}%
\pgfpathlineto{\pgfqpoint{5.110611in}{1.673368in}}%
\pgfpathlineto{\pgfqpoint{5.128678in}{1.663967in}}%
\pgfpathlineto{\pgfqpoint{5.127301in}{1.654737in}}%
\pgfpathlineto{\pgfqpoint{5.132020in}{1.650663in}}%
\pgfpathlineto{\pgfqpoint{5.130517in}{1.642849in}}%
\pgfpathlineto{\pgfqpoint{5.119243in}{1.651172in}}%
\pgfpathlineto{\pgfqpoint{5.113900in}{1.660080in}}%
\pgfpathlineto{\pgfqpoint{5.110178in}{1.653856in}}%
\pgfpathlineto{\pgfqpoint{5.100968in}{1.664007in}}%
\pgfpathlineto{\pgfqpoint{5.087830in}{1.661501in}}%
\pgfpathlineto{\pgfqpoint{5.080630in}{1.665248in}}%
\pgfpathlineto{\pgfqpoint{5.081364in}{1.672257in}}%
\pgfpathlineto{\pgfqpoint{5.085883in}{1.676570in}}%
\pgfpathlineto{\pgfqpoint{5.081566in}{1.680492in}}%
\pgfpathlineto{\pgfqpoint{5.079697in}{1.674381in}}%
\pgfpathlineto{\pgfqpoint{5.072555in}{1.684124in}}%
\pgfpathlineto{\pgfqpoint{5.070392in}{1.691508in}}%
\pgfpathlineto{\pgfqpoint{5.069855in}{1.707741in}}%
\pgfpathlineto{\pgfqpoint{5.075680in}{1.702161in}}%
\pgfpathlineto{\pgfqpoint{5.077178in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{5.081891in}{1.744054in}}%
\pgfpathlineto{\pgfqpoint{5.090649in}{1.744034in}}%
\pgfpathlineto{\pgfqpoint{5.099564in}{1.739193in}}%
\pgfpathlineto{\pgfqpoint{5.104025in}{1.743608in}}%
\pgfpathlineto{\pgfqpoint{5.105341in}{1.739300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101022in}{1.623843in}}%
\pgfpathlineto{\pgfqpoint{5.098782in}{1.631913in}}%
\pgfpathlineto{\pgfqpoint{5.107465in}{1.626664in}}%
\pgfpathlineto{\pgfqpoint{5.116671in}{1.626689in}}%
\pgfpathlineto{\pgfqpoint{5.116391in}{1.619606in}}%
\pgfpathlineto{\pgfqpoint{5.109692in}{1.612405in}}%
\pgfpathlineto{\pgfqpoint{5.100505in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{5.099995in}{1.615193in}}%
\pgfpathlineto{\pgfqpoint{5.101022in}{1.623843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151132in}{1.636507in}}%
\pgfpathlineto{\pgfqpoint{5.155196in}{1.617574in}}%
\pgfpathlineto{\pgfqpoint{5.144035in}{1.622073in}}%
\pgfpathlineto{\pgfqpoint{5.144337in}{1.616382in}}%
\pgfpathlineto{\pgfqpoint{5.147876in}{1.605918in}}%
\pgfpathlineto{\pgfqpoint{5.140996in}{1.602119in}}%
\pgfpathlineto{\pgfqpoint{5.140393in}{1.614045in}}%
\pgfpathlineto{\pgfqpoint{5.136038in}{1.614926in}}%
\pgfpathlineto{\pgfqpoint{5.133773in}{1.625192in}}%
\pgfpathlineto{\pgfqpoint{5.142286in}{1.623839in}}%
\pgfpathlineto{\pgfqpoint{5.142098in}{1.630259in}}%
\pgfpathlineto{\pgfqpoint{5.133256in}{1.643206in}}%
\pgfpathlineto{\pgfqpoint{5.147148in}{1.642832in}}%
\pgfpathlineto{\pgfqpoint{5.151132in}{1.636507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783471in}{1.539886in}}%
\pgfpathlineto{\pgfqpoint{4.785986in}{1.542910in}}%
\pgfpathlineto{\pgfqpoint{4.797788in}{1.535484in}}%
\pgfpathlineto{\pgfqpoint{4.798927in}{1.526777in}}%
\pgfpathlineto{\pgfqpoint{4.808475in}{1.528802in}}%
\pgfpathlineto{\pgfqpoint{4.813203in}{1.535768in}}%
\pgfpathlineto{\pgfqpoint{4.816530in}{1.534184in}}%
\pgfpathlineto{\pgfqpoint{4.825072in}{1.523947in}}%
\pgfpathlineto{\pgfqpoint{4.831141in}{1.512595in}}%
\pgfpathlineto{\pgfqpoint{4.831971in}{1.501176in}}%
\pgfpathlineto{\pgfqpoint{4.830431in}{1.493463in}}%
\pgfpathlineto{\pgfqpoint{4.831838in}{1.487633in}}%
\pgfpathlineto{\pgfqpoint{4.832894in}{1.477597in}}%
\pgfpathlineto{\pgfqpoint{4.837990in}{1.472924in}}%
\pgfpathlineto{\pgfqpoint{4.843678in}{1.457929in}}%
\pgfpathlineto{\pgfqpoint{4.843402in}{1.452197in}}%
\pgfpathlineto{\pgfqpoint{4.833144in}{1.451065in}}%
\pgfpathlineto{\pgfqpoint{4.819459in}{1.463626in}}%
\pgfpathlineto{\pgfqpoint{4.802347in}{1.477085in}}%
\pgfpathlineto{\pgfqpoint{4.800653in}{1.485724in}}%
\pgfpathlineto{\pgfqpoint{4.792290in}{1.497065in}}%
\pgfpathlineto{\pgfqpoint{4.790294in}{1.511107in}}%
\pgfpathlineto{\pgfqpoint{4.785076in}{1.520352in}}%
\pgfpathlineto{\pgfqpoint{4.786661in}{1.532698in}}%
\pgfpathlineto{\pgfqpoint{4.783471in}{1.539886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040899in}{1.500429in}}%
\pgfpathlineto{\pgfqpoint{5.028360in}{1.503287in}}%
\pgfpathlineto{\pgfqpoint{5.011730in}{1.503295in}}%
\pgfpathlineto{\pgfqpoint{5.006718in}{1.484010in}}%
\pgfpathlineto{\pgfqpoint{5.001149in}{1.478113in}}%
\pgfpathlineto{\pgfqpoint{4.993733in}{1.454530in}}%
\pgfpathlineto{\pgfqpoint{4.981936in}{1.450916in}}%
\pgfpathlineto{\pgfqpoint{4.968251in}{1.455668in}}%
\pgfpathlineto{\pgfqpoint{4.961314in}{1.454182in}}%
\pgfpathlineto{\pgfqpoint{4.952885in}{1.445607in}}%
\pgfpathlineto{\pgfqpoint{4.943651in}{1.446829in}}%
\pgfpathlineto{\pgfqpoint{4.934319in}{1.443381in}}%
\pgfpathlineto{\pgfqpoint{4.924428in}{1.452961in}}%
\pgfpathlineto{\pgfqpoint{4.922012in}{1.464294in}}%
\pgfpathlineto{\pgfqpoint{4.932614in}{1.458483in}}%
\pgfpathlineto{\pgfqpoint{4.943791in}{1.461651in}}%
\pgfpathlineto{\pgfqpoint{4.946702in}{1.476008in}}%
\pgfpathlineto{\pgfqpoint{4.952876in}{1.479206in}}%
\pgfpathlineto{\pgfqpoint{4.970216in}{1.482877in}}%
\pgfpathlineto{\pgfqpoint{4.980592in}{1.496291in}}%
\pgfpathlineto{\pgfqpoint{4.987696in}{1.507014in}}%
\pgfpathlineto{\pgfqpoint{4.994286in}{1.498226in}}%
\pgfpathlineto{\pgfqpoint{4.997323in}{1.504003in}}%
\pgfpathlineto{\pgfqpoint{5.004236in}{1.503466in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{1.514294in}}%
\pgfpathlineto{\pgfqpoint{5.005729in}{1.522645in}}%
\pgfpathlineto{\pgfqpoint{5.016868in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{5.024164in}{1.547691in}}%
\pgfpathlineto{\pgfqpoint{5.030015in}{1.547746in}}%
\pgfpathlineto{\pgfqpoint{5.037447in}{1.539168in}}%
\pgfpathlineto{\pgfqpoint{5.038108in}{1.531798in}}%
\pgfpathlineto{\pgfqpoint{5.047635in}{1.527070in}}%
\pgfpathlineto{\pgfqpoint{5.059702in}{1.521969in}}%
\pgfpathlineto{\pgfqpoint{5.058672in}{1.515327in}}%
\pgfpathlineto{\pgfqpoint{5.048966in}{1.514486in}}%
\pgfpathlineto{\pgfqpoint{5.051550in}{1.506205in}}%
\pgfpathlineto{\pgfqpoint{5.040899in}{1.500429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005729in}{1.522645in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{1.514294in}}%
\pgfpathlineto{\pgfqpoint{5.004236in}{1.503466in}}%
\pgfpathlineto{\pgfqpoint{4.997323in}{1.504003in}}%
\pgfpathlineto{\pgfqpoint{4.994286in}{1.498226in}}%
\pgfpathlineto{\pgfqpoint{4.987696in}{1.507014in}}%
\pgfpathlineto{\pgfqpoint{4.993423in}{1.513358in}}%
\pgfpathlineto{\pgfqpoint{5.005729in}{1.522645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535417in}{2.218903in}}%
\pgfpathlineto{\pgfqpoint{3.547365in}{2.217590in}}%
\pgfpathlineto{\pgfqpoint{3.554665in}{2.221437in}}%
\pgfpathlineto{\pgfqpoint{3.567316in}{2.221859in}}%
\pgfpathlineto{\pgfqpoint{3.570073in}{2.224721in}}%
\pgfpathlineto{\pgfqpoint{3.572506in}{2.224533in}}%
\pgfpathlineto{\pgfqpoint{3.575317in}{2.218809in}}%
\pgfpathlineto{\pgfqpoint{3.563802in}{2.214305in}}%
\pgfpathlineto{\pgfqpoint{3.562395in}{2.207455in}}%
\pgfpathlineto{\pgfqpoint{3.557368in}{2.205719in}}%
\pgfpathlineto{\pgfqpoint{3.557422in}{2.200981in}}%
\pgfpathlineto{\pgfqpoint{3.551745in}{2.201309in}}%
\pgfpathlineto{\pgfqpoint{3.546825in}{2.204077in}}%
\pgfpathlineto{\pgfqpoint{3.544176in}{2.201215in}}%
\pgfpathlineto{\pgfqpoint{3.534095in}{2.201795in}}%
\pgfpathlineto{\pgfqpoint{3.537314in}{2.203333in}}%
\pgfpathlineto{\pgfqpoint{3.533849in}{2.210552in}}%
\pgfpathlineto{\pgfqpoint{3.535417in}{2.218903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749293in}{2.601364in}}%
\pgfpathlineto{\pgfqpoint{3.747181in}{2.589492in}}%
\pgfpathlineto{\pgfqpoint{3.769334in}{2.578193in}}%
\pgfpathlineto{\pgfqpoint{3.755985in}{2.565408in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{2.546106in}}%
\pgfpathlineto{\pgfqpoint{3.763071in}{2.531569in}}%
\pgfpathlineto{\pgfqpoint{3.776093in}{2.518950in}}%
\pgfpathlineto{\pgfqpoint{3.770180in}{2.507901in}}%
\pgfpathlineto{\pgfqpoint{3.791592in}{2.496283in}}%
\pgfpathlineto{\pgfqpoint{3.786151in}{2.487636in}}%
\pgfpathlineto{\pgfqpoint{3.772715in}{2.477841in}}%
\pgfpathlineto{\pgfqpoint{3.741743in}{2.456196in}}%
\pgfpathlineto{\pgfqpoint{3.741743in}{2.456195in}}%
\pgfpathlineto{\pgfqpoint{3.741743in}{2.456195in}}%
\pgfpathlineto{\pgfqpoint{3.715491in}{2.454846in}}%
\pgfpathlineto{\pgfqpoint{3.690053in}{2.448629in}}%
\pgfpathlineto{\pgfqpoint{3.666519in}{2.445053in}}%
\pgfpathlineto{\pgfqpoint{3.658145in}{2.454303in}}%
\pgfpathlineto{\pgfqpoint{3.644135in}{2.459869in}}%
\pgfpathlineto{\pgfqpoint{3.647355in}{2.476574in}}%
\pgfpathlineto{\pgfqpoint{3.640330in}{2.491870in}}%
\pgfpathlineto{\pgfqpoint{3.647227in}{2.501744in}}%
\pgfpathlineto{\pgfqpoint{3.660343in}{2.512394in}}%
\pgfpathlineto{\pgfqpoint{3.693436in}{2.530784in}}%
\pgfpathlineto{\pgfqpoint{3.703093in}{2.534329in}}%
\pgfpathlineto{\pgfqpoint{3.701588in}{2.541500in}}%
\pgfpathlineto{\pgfqpoint{3.681471in}{2.549514in}}%
\pgfpathlineto{\pgfqpoint{3.676589in}{2.556112in}}%
\pgfpathlineto{\pgfqpoint{3.676208in}{2.582224in}}%
\pgfpathlineto{\pgfqpoint{3.653628in}{2.593769in}}%
\pgfpathlineto{\pgfqpoint{3.634347in}{2.602067in}}%
\pgfpathlineto{\pgfqpoint{3.643016in}{2.606547in}}%
\pgfpathlineto{\pgfqpoint{3.659092in}{2.597582in}}%
\pgfpathlineto{\pgfqpoint{3.677981in}{2.598422in}}%
\pgfpathlineto{\pgfqpoint{3.693511in}{2.594323in}}%
\pgfpathlineto{\pgfqpoint{3.707304in}{2.601828in}}%
\pgfpathlineto{\pgfqpoint{3.714398in}{2.614260in}}%
\pgfpathlineto{\pgfqpoint{3.736858in}{2.620006in}}%
\pgfpathlineto{\pgfqpoint{3.755421in}{2.613263in}}%
\pgfpathlineto{\pgfqpoint{3.749293in}{2.601364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662012in}{2.262591in}}%
\pgfpathlineto{\pgfqpoint{3.658001in}{2.258176in}}%
\pgfpathlineto{\pgfqpoint{3.655177in}{2.251340in}}%
\pgfpathlineto{\pgfqpoint{3.652090in}{2.249606in}}%
\pgfpathlineto{\pgfqpoint{3.636599in}{2.254759in}}%
\pgfpathlineto{\pgfqpoint{3.631858in}{2.253724in}}%
\pgfpathlineto{\pgfqpoint{3.628466in}{2.249735in}}%
\pgfpathlineto{\pgfqpoint{3.621673in}{2.247617in}}%
\pgfpathlineto{\pgfqpoint{3.620110in}{2.248701in}}%
\pgfpathlineto{\pgfqpoint{3.613065in}{2.246069in}}%
\pgfpathlineto{\pgfqpoint{3.607317in}{2.245567in}}%
\pgfpathlineto{\pgfqpoint{3.606153in}{2.242162in}}%
\pgfpathlineto{\pgfqpoint{3.594011in}{2.240084in}}%
\pgfpathlineto{\pgfqpoint{3.588678in}{2.241933in}}%
\pgfpathlineto{\pgfqpoint{3.581318in}{2.246274in}}%
\pgfpathlineto{\pgfqpoint{3.579876in}{2.252150in}}%
\pgfpathlineto{\pgfqpoint{3.581038in}{2.254303in}}%
\pgfpathlineto{\pgfqpoint{3.583087in}{2.258033in}}%
\pgfpathlineto{\pgfqpoint{3.589496in}{2.257746in}}%
\pgfpathlineto{\pgfqpoint{3.594435in}{2.259500in}}%
\pgfpathlineto{\pgfqpoint{3.594826in}{2.261077in}}%
\pgfpathlineto{\pgfqpoint{3.597596in}{2.261883in}}%
\pgfpathlineto{\pgfqpoint{3.598544in}{2.265741in}}%
\pgfpathlineto{\pgfqpoint{3.601863in}{2.266478in}}%
\pgfpathlineto{\pgfqpoint{3.604105in}{2.269530in}}%
\pgfpathlineto{\pgfqpoint{3.608418in}{2.269551in}}%
\pgfpathlineto{\pgfqpoint{3.609235in}{2.268527in}}%
\pgfpathlineto{\pgfqpoint{3.615182in}{2.270829in}}%
\pgfpathlineto{\pgfqpoint{3.622477in}{2.264818in}}%
\pgfpathlineto{\pgfqpoint{3.631023in}{2.268453in}}%
\pgfpathlineto{\pgfqpoint{3.637853in}{2.266712in}}%
\pgfpathlineto{\pgfqpoint{3.648265in}{2.269108in}}%
\pgfpathlineto{\pgfqpoint{3.662012in}{2.262591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552927in}{2.296858in}}%
\pgfpathlineto{\pgfqpoint{3.559784in}{2.291399in}}%
\pgfpathlineto{\pgfqpoint{3.570599in}{2.289924in}}%
\pgfpathlineto{\pgfqpoint{3.569696in}{2.285259in}}%
\pgfpathlineto{\pgfqpoint{3.577554in}{2.281751in}}%
\pgfpathlineto{\pgfqpoint{3.579714in}{2.286130in}}%
\pgfpathlineto{\pgfqpoint{3.589634in}{2.284234in}}%
\pgfpathlineto{\pgfqpoint{3.591007in}{2.278925in}}%
\pgfpathlineto{\pgfqpoint{3.601761in}{2.277900in}}%
\pgfpathlineto{\pgfqpoint{3.608418in}{2.269551in}}%
\pgfpathlineto{\pgfqpoint{3.604105in}{2.269530in}}%
\pgfpathlineto{\pgfqpoint{3.601863in}{2.266478in}}%
\pgfpathlineto{\pgfqpoint{3.598544in}{2.265741in}}%
\pgfpathlineto{\pgfqpoint{3.597596in}{2.261883in}}%
\pgfpathlineto{\pgfqpoint{3.594826in}{2.261077in}}%
\pgfpathlineto{\pgfqpoint{3.594435in}{2.259500in}}%
\pgfpathlineto{\pgfqpoint{3.589496in}{2.257746in}}%
\pgfpathlineto{\pgfqpoint{3.583087in}{2.258033in}}%
\pgfpathlineto{\pgfqpoint{3.581038in}{2.254303in}}%
\pgfpathlineto{\pgfqpoint{3.574369in}{2.257505in}}%
\pgfpathlineto{\pgfqpoint{3.567576in}{2.256625in}}%
\pgfpathlineto{\pgfqpoint{3.556347in}{2.261799in}}%
\pgfpathlineto{\pgfqpoint{3.551256in}{2.260533in}}%
\pgfpathlineto{\pgfqpoint{3.543119in}{2.253596in}}%
\pgfpathlineto{\pgfqpoint{3.532372in}{2.259054in}}%
\pgfpathlineto{\pgfqpoint{3.524204in}{2.266344in}}%
\pgfpathlineto{\pgfqpoint{3.516823in}{2.270419in}}%
\pgfpathlineto{\pgfqpoint{3.515292in}{2.277570in}}%
\pgfpathlineto{\pgfqpoint{3.512759in}{2.282609in}}%
\pgfpathlineto{\pgfqpoint{3.523271in}{2.286301in}}%
\pgfpathlineto{\pgfqpoint{3.528642in}{2.290526in}}%
\pgfpathlineto{\pgfqpoint{3.539030in}{2.293810in}}%
\pgfpathlineto{\pgfqpoint{3.542657in}{2.297038in}}%
\pgfpathlineto{\pgfqpoint{3.546472in}{2.295089in}}%
\pgfpathlineto{\pgfqpoint{3.552927in}{2.296858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862666in}{1.674819in}}%
\pgfpathlineto{\pgfqpoint{3.861128in}{1.681608in}}%
\pgfpathlineto{\pgfqpoint{3.867358in}{1.706523in}}%
\pgfpathlineto{\pgfqpoint{3.868785in}{1.717794in}}%
\pgfpathlineto{\pgfqpoint{3.873340in}{1.722993in}}%
\pgfpathlineto{\pgfqpoint{3.883994in}{1.725780in}}%
\pgfpathlineto{\pgfqpoint{3.891315in}{1.735458in}}%
\pgfpathlineto{\pgfqpoint{3.899713in}{1.715828in}}%
\pgfpathlineto{\pgfqpoint{3.903698in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{3.911627in}{1.692005in}}%
\pgfpathlineto{\pgfqpoint{3.931372in}{1.675988in}}%
\pgfpathlineto{\pgfqpoint{3.939410in}{1.666322in}}%
\pgfpathlineto{\pgfqpoint{3.947249in}{1.656538in}}%
\pgfpathlineto{\pgfqpoint{3.951773in}{1.650712in}}%
\pgfpathlineto{\pgfqpoint{3.958884in}{1.645612in}}%
\pgfpathlineto{\pgfqpoint{3.954522in}{1.641471in}}%
\pgfpathlineto{\pgfqpoint{3.948330in}{1.642943in}}%
\pgfpathlineto{\pgfqpoint{3.943385in}{1.648430in}}%
\pgfpathlineto{\pgfqpoint{3.937437in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{3.931024in}{1.663818in}}%
\pgfpathlineto{\pgfqpoint{3.927283in}{1.669673in}}%
\pgfpathlineto{\pgfqpoint{3.914693in}{1.676472in}}%
\pgfpathlineto{\pgfqpoint{3.904775in}{1.676674in}}%
\pgfpathlineto{\pgfqpoint{3.901286in}{1.680220in}}%
\pgfpathlineto{\pgfqpoint{3.892803in}{1.676232in}}%
\pgfpathlineto{\pgfqpoint{3.884024in}{1.683930in}}%
\pgfpathlineto{\pgfqpoint{3.879507in}{1.671275in}}%
\pgfpathlineto{\pgfqpoint{3.862666in}{1.674819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388103in}{2.094639in}}%
\pgfpathlineto{\pgfqpoint{5.374721in}{2.077566in}}%
\pgfpathlineto{\pgfqpoint{5.374966in}{2.060069in}}%
\pgfpathlineto{\pgfqpoint{5.369518in}{2.046536in}}%
\pgfpathlineto{\pgfqpoint{5.372039in}{2.038039in}}%
\pgfpathlineto{\pgfqpoint{5.364506in}{2.026088in}}%
\pgfpathlineto{\pgfqpoint{5.346023in}{2.018110in}}%
\pgfpathlineto{\pgfqpoint{5.320594in}{2.017071in}}%
\pgfpathlineto{\pgfqpoint{5.299986in}{1.997715in}}%
\pgfpathlineto{\pgfqpoint{5.290266in}{2.004231in}}%
\pgfpathlineto{\pgfqpoint{5.289665in}{2.016905in}}%
\pgfpathlineto{\pgfqpoint{5.264508in}{2.013165in}}%
\pgfpathlineto{\pgfqpoint{5.247387in}{2.005178in}}%
\pgfpathlineto{\pgfqpoint{5.230454in}{2.004853in}}%
\pgfpathlineto{\pgfqpoint{5.245120in}{1.992377in}}%
\pgfpathlineto{\pgfqpoint{5.235468in}{1.963557in}}%
\pgfpathlineto{\pgfqpoint{5.226117in}{1.956422in}}%
\pgfpathlineto{\pgfqpoint{5.219117in}{1.963013in}}%
\pgfpathlineto{\pgfqpoint{5.222665in}{1.978294in}}%
\pgfpathlineto{\pgfqpoint{5.213509in}{1.983226in}}%
\pgfpathlineto{\pgfqpoint{5.207632in}{1.994854in}}%
\pgfpathlineto{\pgfqpoint{5.221309in}{2.000078in}}%
\pgfpathlineto{\pgfqpoint{5.228896in}{2.010737in}}%
\pgfpathlineto{\pgfqpoint{5.243445in}{2.019503in}}%
\pgfpathlineto{\pgfqpoint{5.254054in}{2.031095in}}%
\pgfpathlineto{\pgfqpoint{5.282849in}{2.036152in}}%
\pgfpathlineto{\pgfqpoint{5.298316in}{2.032685in}}%
\pgfpathlineto{\pgfqpoint{5.313451in}{2.062831in}}%
\pgfpathlineto{\pgfqpoint{5.323096in}{2.054733in}}%
\pgfpathlineto{\pgfqpoint{5.344317in}{2.071691in}}%
\pgfpathlineto{\pgfqpoint{5.352545in}{2.078278in}}%
\pgfpathlineto{\pgfqpoint{5.361634in}{2.099013in}}%
\pgfpathlineto{\pgfqpoint{5.359155in}{2.118081in}}%
\pgfpathlineto{\pgfqpoint{5.365265in}{2.128792in}}%
\pgfpathlineto{\pgfqpoint{5.380644in}{2.131904in}}%
\pgfpathlineto{\pgfqpoint{5.388532in}{2.108387in}}%
\pgfpathlineto{\pgfqpoint{5.388103in}{2.094639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.427576in}{2.175691in}}%
\pgfpathlineto{\pgfqpoint{5.437809in}{2.182878in}}%
\pgfpathlineto{\pgfqpoint{5.441025in}{2.163842in}}%
\pgfpathlineto{\pgfqpoint{5.419566in}{2.159201in}}%
\pgfpathlineto{\pgfqpoint{5.406897in}{2.142361in}}%
\pgfpathlineto{\pgfqpoint{5.384153in}{2.153952in}}%
\pgfpathlineto{\pgfqpoint{5.376280in}{2.135398in}}%
\pgfpathlineto{\pgfqpoint{5.360192in}{2.135143in}}%
\pgfpathlineto{\pgfqpoint{5.358203in}{2.152001in}}%
\pgfpathlineto{\pgfqpoint{5.365356in}{2.165049in}}%
\pgfpathlineto{\pgfqpoint{5.380812in}{2.165991in}}%
\pgfpathlineto{\pgfqpoint{5.385027in}{2.189447in}}%
\pgfpathlineto{\pgfqpoint{5.389304in}{2.202662in}}%
\pgfpathlineto{\pgfqpoint{5.406304in}{2.185008in}}%
\pgfpathlineto{\pgfqpoint{5.417403in}{2.179307in}}%
\pgfpathlineto{\pgfqpoint{5.427576in}{2.175691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250489in}{1.997695in}}%
\pgfpathlineto{\pgfqpoint{5.258491in}{2.007813in}}%
\pgfpathlineto{\pgfqpoint{5.266716in}{2.005851in}}%
\pgfpathlineto{\pgfqpoint{5.272663in}{2.012978in}}%
\pgfpathlineto{\pgfqpoint{5.283285in}{2.009321in}}%
\pgfpathlineto{\pgfqpoint{5.285136in}{2.003506in}}%
\pgfpathlineto{\pgfqpoint{5.276993in}{1.993245in}}%
\pgfpathlineto{\pgfqpoint{5.271055in}{1.998685in}}%
\pgfpathlineto{\pgfqpoint{5.263639in}{1.994744in}}%
\pgfpathlineto{\pgfqpoint{5.259800in}{1.984824in}}%
\pgfpathlineto{\pgfqpoint{5.250372in}{1.989654in}}%
\pgfpathlineto{\pgfqpoint{5.250489in}{1.997695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494309in}{1.088146in}}%
\pgfpathlineto{\pgfqpoint{2.498587in}{1.078718in}}%
\pgfpathlineto{\pgfqpoint{2.497625in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{2.512895in}{1.052445in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{1.055766in}}%
\pgfpathlineto{\pgfqpoint{2.528569in}{1.051177in}}%
\pgfpathlineto{\pgfqpoint{2.531278in}{1.046112in}}%
\pgfpathlineto{\pgfqpoint{2.532624in}{1.030574in}}%
\pgfpathlineto{\pgfqpoint{2.534315in}{1.024047in}}%
\pgfpathlineto{\pgfqpoint{2.539708in}{1.023295in}}%
\pgfpathlineto{\pgfqpoint{2.545134in}{1.026037in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.022960in}}%
\pgfpathlineto{\pgfqpoint{2.550332in}{1.013638in}}%
\pgfpathlineto{\pgfqpoint{2.548372in}{1.003610in}}%
\pgfpathlineto{\pgfqpoint{2.545532in}{0.993825in}}%
\pgfpathlineto{\pgfqpoint{2.543167in}{0.978860in}}%
\pgfpathlineto{\pgfqpoint{2.530046in}{0.965871in}}%
\pgfpathlineto{\pgfqpoint{2.518606in}{0.963147in}}%
\pgfpathlineto{\pgfqpoint{2.502361in}{0.965734in}}%
\pgfpathlineto{\pgfqpoint{2.487774in}{0.970349in}}%
\pgfpathlineto{\pgfqpoint{2.502015in}{0.996124in}}%
\pgfpathlineto{\pgfqpoint{2.499939in}{1.003607in}}%
\pgfpathlineto{\pgfqpoint{2.485041in}{1.010235in}}%
\pgfpathlineto{\pgfqpoint{2.467366in}{1.022760in}}%
\pgfpathlineto{\pgfqpoint{2.455540in}{1.025339in}}%
\pgfpathlineto{\pgfqpoint{2.428945in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{2.434643in}{1.073310in}}%
\pgfpathlineto{\pgfqpoint{2.435008in}{1.082431in}}%
\pgfpathlineto{\pgfqpoint{2.441946in}{1.097353in}}%
\pgfpathlineto{\pgfqpoint{2.467155in}{1.102287in}}%
\pgfpathlineto{\pgfqpoint{2.480587in}{1.102047in}}%
\pgfpathlineto{\pgfqpoint{2.494062in}{1.093374in}}%
\pgfpathlineto{\pgfqpoint{2.494309in}{1.088146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087897in}{1.752444in}}%
\pgfpathlineto{\pgfqpoint{4.099212in}{1.724461in}}%
\pgfpathlineto{\pgfqpoint{4.103933in}{1.712614in}}%
\pgfpathlineto{\pgfqpoint{4.093469in}{1.708059in}}%
\pgfpathlineto{\pgfqpoint{4.090670in}{1.700530in}}%
\pgfpathlineto{\pgfqpoint{4.090330in}{1.694748in}}%
\pgfpathlineto{\pgfqpoint{4.075927in}{1.687589in}}%
\pgfpathlineto{\pgfqpoint{4.052813in}{1.679679in}}%
\pgfpathlineto{\pgfqpoint{4.039861in}{1.667716in}}%
\pgfpathlineto{\pgfqpoint{4.033492in}{1.666781in}}%
\pgfpathlineto{\pgfqpoint{4.029152in}{1.667784in}}%
\pgfpathlineto{\pgfqpoint{4.020698in}{1.660747in}}%
\pgfpathlineto{\pgfqpoint{4.011478in}{1.657482in}}%
\pgfpathlineto{\pgfqpoint{3.999335in}{1.656602in}}%
\pgfpathlineto{\pgfqpoint{3.995682in}{1.655638in}}%
\pgfpathlineto{\pgfqpoint{3.992520in}{1.651161in}}%
\pgfpathlineto{\pgfqpoint{3.988728in}{1.649924in}}%
\pgfpathlineto{\pgfqpoint{3.986489in}{1.645611in}}%
\pgfpathlineto{\pgfqpoint{3.979329in}{1.645985in}}%
\pgfpathlineto{\pgfqpoint{3.974708in}{1.643684in}}%
\pgfpathlineto{\pgfqpoint{3.964696in}{1.644546in}}%
\pgfpathlineto{\pgfqpoint{3.960933in}{1.654451in}}%
\pgfpathlineto{\pgfqpoint{3.961347in}{1.663720in}}%
\pgfpathlineto{\pgfqpoint{3.958982in}{1.668723in}}%
\pgfpathlineto{\pgfqpoint{3.956151in}{1.681265in}}%
\pgfpathlineto{\pgfqpoint{3.951994in}{1.688235in}}%
\pgfpathlineto{\pgfqpoint{3.954889in}{1.689060in}}%
\pgfpathlineto{\pgfqpoint{3.953405in}{1.696807in}}%
\pgfpathlineto{\pgfqpoint{3.955159in}{1.700078in}}%
\pgfpathlineto{\pgfqpoint{3.954517in}{1.707473in}}%
\pgfpathlineto{\pgfqpoint{3.960868in}{1.712882in}}%
\pgfpathlineto{\pgfqpoint{3.959385in}{1.720030in}}%
\pgfpathlineto{\pgfqpoint{3.963218in}{1.728365in}}%
\pgfpathlineto{\pgfqpoint{3.969159in}{1.723956in}}%
\pgfpathlineto{\pgfqpoint{3.973081in}{1.725489in}}%
\pgfpathlineto{\pgfqpoint{3.989774in}{1.725878in}}%
\pgfpathlineto{\pgfqpoint{3.992426in}{1.724183in}}%
\pgfpathlineto{\pgfqpoint{4.006409in}{1.722487in}}%
\pgfpathlineto{\pgfqpoint{4.011954in}{1.723335in}}%
\pgfpathlineto{\pgfqpoint{4.015571in}{1.717683in}}%
\pgfpathlineto{\pgfqpoint{4.022322in}{1.720509in}}%
\pgfpathlineto{\pgfqpoint{4.032688in}{1.738313in}}%
\pgfpathlineto{\pgfqpoint{4.046189in}{1.745944in}}%
\pgfpathlineto{\pgfqpoint{4.087897in}{1.752444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841351in}{1.928054in}}%
\pgfpathlineto{\pgfqpoint{3.857450in}{1.925357in}}%
\pgfpathlineto{\pgfqpoint{3.863703in}{1.930575in}}%
\pgfpathlineto{\pgfqpoint{3.867164in}{1.936680in}}%
\pgfpathlineto{\pgfqpoint{3.878202in}{1.939028in}}%
\pgfpathlineto{\pgfqpoint{3.880582in}{1.944707in}}%
\pgfpathlineto{\pgfqpoint{3.885366in}{1.947587in}}%
\pgfpathlineto{\pgfqpoint{3.870949in}{1.964542in}}%
\pgfpathlineto{\pgfqpoint{3.899919in}{1.973050in}}%
\pgfpathlineto{\pgfqpoint{3.902676in}{1.975607in}}%
\pgfpathlineto{\pgfqpoint{3.920100in}{1.971012in}}%
\pgfpathlineto{\pgfqpoint{3.941653in}{1.959143in}}%
\pgfpathlineto{\pgfqpoint{3.982438in}{1.925041in}}%
\pgfpathlineto{\pgfqpoint{4.009332in}{1.923687in}}%
\pgfpathlineto{\pgfqpoint{4.022222in}{1.922051in}}%
\pgfpathlineto{\pgfqpoint{4.025824in}{1.913972in}}%
\pgfpathlineto{\pgfqpoint{4.036055in}{1.914411in}}%
\pgfpathlineto{\pgfqpoint{4.041718in}{1.899789in}}%
\pgfpathlineto{\pgfqpoint{4.048834in}{1.895916in}}%
\pgfpathlineto{\pgfqpoint{4.051313in}{1.889960in}}%
\pgfpathlineto{\pgfqpoint{4.061171in}{1.882833in}}%
\pgfpathlineto{\pgfqpoint{4.062047in}{1.875836in}}%
\pgfpathlineto{\pgfqpoint{4.060605in}{1.870189in}}%
\pgfpathlineto{\pgfqpoint{4.062436in}{1.864493in}}%
\pgfpathlineto{\pgfqpoint{4.066595in}{1.859741in}}%
\pgfpathlineto{\pgfqpoint{4.068522in}{1.854180in}}%
\pgfpathlineto{\pgfqpoint{4.070685in}{1.850023in}}%
\pgfpathlineto{\pgfqpoint{4.075058in}{1.846659in}}%
\pgfpathlineto{\pgfqpoint{4.079068in}{1.847864in}}%
\pgfpathlineto{\pgfqpoint{4.081815in}{1.841388in}}%
\pgfpathlineto{\pgfqpoint{4.082367in}{1.837467in}}%
\pgfpathlineto{\pgfqpoint{4.087908in}{1.820289in}}%
\pgfpathlineto{\pgfqpoint{4.131391in}{1.811739in}}%
\pgfpathlineto{\pgfqpoint{4.134307in}{1.815324in}}%
\pgfpathlineto{\pgfqpoint{4.140936in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{4.131293in}{1.769400in}}%
\pgfpathlineto{\pgfqpoint{4.087897in}{1.752444in}}%
\pgfpathlineto{\pgfqpoint{4.046189in}{1.745944in}}%
\pgfpathlineto{\pgfqpoint{4.032688in}{1.738313in}}%
\pgfpathlineto{\pgfqpoint{4.022322in}{1.720509in}}%
\pgfpathlineto{\pgfqpoint{4.015571in}{1.717683in}}%
\pgfpathlineto{\pgfqpoint{4.011954in}{1.723335in}}%
\pgfpathlineto{\pgfqpoint{4.006409in}{1.722487in}}%
\pgfpathlineto{\pgfqpoint{3.992426in}{1.724183in}}%
\pgfpathlineto{\pgfqpoint{3.989774in}{1.725878in}}%
\pgfpathlineto{\pgfqpoint{3.973081in}{1.725489in}}%
\pgfpathlineto{\pgfqpoint{3.969159in}{1.723956in}}%
\pgfpathlineto{\pgfqpoint{3.963218in}{1.728365in}}%
\pgfpathlineto{\pgfqpoint{3.959385in}{1.720030in}}%
\pgfpathlineto{\pgfqpoint{3.960868in}{1.712882in}}%
\pgfpathlineto{\pgfqpoint{3.954517in}{1.707473in}}%
\pgfpathlineto{\pgfqpoint{3.952640in}{1.714709in}}%
\pgfpathlineto{\pgfqpoint{3.948278in}{1.719816in}}%
\pgfpathlineto{\pgfqpoint{3.947163in}{1.726580in}}%
\pgfpathlineto{\pgfqpoint{3.939691in}{1.732656in}}%
\pgfpathlineto{\pgfqpoint{3.931981in}{1.746875in}}%
\pgfpathlineto{\pgfqpoint{3.927902in}{1.760693in}}%
\pgfpathlineto{\pgfqpoint{3.917896in}{1.772361in}}%
\pgfpathlineto{\pgfqpoint{3.911445in}{1.775146in}}%
\pgfpathlineto{\pgfqpoint{3.901865in}{1.791306in}}%
\pgfpathlineto{\pgfqpoint{3.900191in}{1.803090in}}%
\pgfpathlineto{\pgfqpoint{3.900808in}{1.813142in}}%
\pgfpathlineto{\pgfqpoint{3.892511in}{1.831943in}}%
\pgfpathlineto{\pgfqpoint{3.885728in}{1.838560in}}%
\pgfpathlineto{\pgfqpoint{3.877914in}{1.842067in}}%
\pgfpathlineto{\pgfqpoint{3.873157in}{1.851783in}}%
\pgfpathlineto{\pgfqpoint{3.873948in}{1.855616in}}%
\pgfpathlineto{\pgfqpoint{3.869929in}{1.864406in}}%
\pgfpathlineto{\pgfqpoint{3.865705in}{1.868192in}}%
\pgfpathlineto{\pgfqpoint{3.860056in}{1.880806in}}%
\pgfpathlineto{\pgfqpoint{3.851248in}{1.894479in}}%
\pgfpathlineto{\pgfqpoint{3.843870in}{1.906126in}}%
\pgfpathlineto{\pgfqpoint{3.836669in}{1.906044in}}%
\pgfpathlineto{\pgfqpoint{3.838917in}{1.915351in}}%
\pgfpathlineto{\pgfqpoint{3.839560in}{1.921287in}}%
\pgfpathlineto{\pgfqpoint{3.841351in}{1.928054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809177in}{2.026121in}}%
\pgfpathlineto{\pgfqpoint{3.810199in}{2.026214in}}%
\pgfpathlineto{\pgfqpoint{3.812289in}{2.030304in}}%
\pgfpathlineto{\pgfqpoint{3.822708in}{2.030075in}}%
\pgfpathlineto{\pgfqpoint{3.835861in}{2.035134in}}%
\pgfpathlineto{\pgfqpoint{3.826087in}{2.027914in}}%
\pgfpathlineto{\pgfqpoint{3.827140in}{2.024739in}}%
\pgfpathlineto{\pgfqpoint{3.825590in}{2.025334in}}%
\pgfpathlineto{\pgfqpoint{3.822826in}{2.024049in}}%
\pgfpathlineto{\pgfqpoint{3.820661in}{2.024403in}}%
\pgfpathlineto{\pgfqpoint{3.819940in}{2.023752in}}%
\pgfpathlineto{\pgfqpoint{3.819652in}{2.025466in}}%
\pgfpathlineto{\pgfqpoint{3.818609in}{2.026506in}}%
\pgfpathlineto{\pgfqpoint{3.815819in}{2.026682in}}%
\pgfpathlineto{\pgfqpoint{3.811893in}{2.025236in}}%
\pgfpathlineto{\pgfqpoint{3.809177in}{2.026121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809177in}{2.026121in}}%
\pgfpathlineto{\pgfqpoint{3.811893in}{2.025236in}}%
\pgfpathlineto{\pgfqpoint{3.815819in}{2.026682in}}%
\pgfpathlineto{\pgfqpoint{3.818609in}{2.026506in}}%
\pgfpathlineto{\pgfqpoint{3.819652in}{2.025466in}}%
\pgfpathlineto{\pgfqpoint{3.819940in}{2.023752in}}%
\pgfpathlineto{\pgfqpoint{3.820661in}{2.024403in}}%
\pgfpathlineto{\pgfqpoint{3.822826in}{2.024049in}}%
\pgfpathlineto{\pgfqpoint{3.825590in}{2.025334in}}%
\pgfpathlineto{\pgfqpoint{3.827140in}{2.024739in}}%
\pgfpathlineto{\pgfqpoint{3.827593in}{2.023375in}}%
\pgfpathlineto{\pgfqpoint{3.812765in}{2.016487in}}%
\pgfpathlineto{\pgfqpoint{3.805684in}{2.018688in}}%
\pgfpathlineto{\pgfqpoint{3.802304in}{2.025497in}}%
\pgfpathlineto{\pgfqpoint{3.809177in}{2.026121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304314in}{2.026602in}}%
\pgfpathlineto{\pgfqpoint{3.309766in}{2.015742in}}%
\pgfpathlineto{\pgfqpoint{3.310627in}{2.005429in}}%
\pgfpathlineto{\pgfqpoint{3.315624in}{1.987528in}}%
\pgfpathlineto{\pgfqpoint{3.319435in}{1.983925in}}%
\pgfpathlineto{\pgfqpoint{3.316783in}{1.977335in}}%
\pgfpathlineto{\pgfqpoint{3.297852in}{1.974477in}}%
\pgfpathlineto{\pgfqpoint{3.291309in}{1.968206in}}%
\pgfpathlineto{\pgfqpoint{3.282940in}{1.966727in}}%
\pgfpathlineto{\pgfqpoint{3.282319in}{1.954173in}}%
\pgfpathlineto{\pgfqpoint{3.265406in}{1.947463in}}%
\pgfpathlineto{\pgfqpoint{3.259874in}{1.938972in}}%
\pgfpathlineto{\pgfqpoint{3.248034in}{1.934415in}}%
\pgfpathlineto{\pgfqpoint{3.233589in}{1.931830in}}%
\pgfpathlineto{\pgfqpoint{3.210229in}{1.919317in}}%
\pgfpathlineto{\pgfqpoint{3.210352in}{1.899226in}}%
\pgfpathlineto{\pgfqpoint{3.208150in}{1.899226in}}%
\pgfpathlineto{\pgfqpoint{3.208482in}{1.890142in}}%
\pgfpathlineto{\pgfqpoint{3.199540in}{1.889595in}}%
\pgfpathlineto{\pgfqpoint{3.194878in}{1.885737in}}%
\pgfpathlineto{\pgfqpoint{3.188309in}{1.885737in}}%
\pgfpathlineto{\pgfqpoint{3.183075in}{1.887939in}}%
\pgfpathlineto{\pgfqpoint{3.170906in}{1.886118in}}%
\pgfpathlineto{\pgfqpoint{3.166195in}{1.872904in}}%
\pgfpathlineto{\pgfqpoint{3.161674in}{1.871662in}}%
\pgfpathlineto{\pgfqpoint{3.154872in}{1.850284in}}%
\pgfpathlineto{\pgfqpoint{3.134764in}{1.831986in}}%
\pgfpathlineto{\pgfqpoint{3.129989in}{1.808572in}}%
\pgfpathlineto{\pgfqpoint{3.124063in}{1.800955in}}%
\pgfpathlineto{\pgfqpoint{3.122326in}{1.794845in}}%
\pgfpathlineto{\pgfqpoint{3.089750in}{1.793491in}}%
\pgfpathlineto{\pgfqpoint{3.089497in}{1.793517in}}%
\pgfpathlineto{\pgfqpoint{3.090180in}{1.801375in}}%
\pgfpathlineto{\pgfqpoint{3.095736in}{1.805996in}}%
\pgfpathlineto{\pgfqpoint{3.100469in}{1.814832in}}%
\pgfpathlineto{\pgfqpoint{3.099536in}{1.820571in}}%
\pgfpathlineto{\pgfqpoint{3.104509in}{1.832535in}}%
\pgfpathlineto{\pgfqpoint{3.112561in}{1.843315in}}%
\pgfpathlineto{\pgfqpoint{3.117431in}{1.846047in}}%
\pgfpathlineto{\pgfqpoint{3.121260in}{1.855938in}}%
\pgfpathlineto{\pgfqpoint{3.121603in}{1.864971in}}%
\pgfpathlineto{\pgfqpoint{3.126825in}{1.875453in}}%
\pgfpathlineto{\pgfqpoint{3.136460in}{1.881633in}}%
\pgfpathlineto{\pgfqpoint{3.145629in}{1.898950in}}%
\pgfpathlineto{\pgfqpoint{3.145895in}{1.899187in}}%
\pgfpathlineto{\pgfqpoint{3.153167in}{1.905699in}}%
\pgfpathlineto{\pgfqpoint{3.166619in}{1.907572in}}%
\pgfpathlineto{\pgfqpoint{3.178017in}{1.919162in}}%
\pgfpathlineto{\pgfqpoint{3.185269in}{1.923680in}}%
\pgfpathlineto{\pgfqpoint{3.197345in}{1.937838in}}%
\pgfpathlineto{\pgfqpoint{3.193730in}{1.958935in}}%
\pgfpathlineto{\pgfqpoint{3.199225in}{1.973523in}}%
\pgfpathlineto{\pgfqpoint{3.201165in}{1.982452in}}%
\pgfpathlineto{\pgfqpoint{3.210470in}{1.993907in}}%
\pgfpathlineto{\pgfqpoint{3.224983in}{2.001653in}}%
\pgfpathlineto{\pgfqpoint{3.235710in}{2.008663in}}%
\pgfpathlineto{\pgfqpoint{3.245376in}{2.026220in}}%
\pgfpathlineto{\pgfqpoint{3.249923in}{2.036633in}}%
\pgfpathlineto{\pgfqpoint{3.260572in}{2.036552in}}%
\pgfpathlineto{\pgfqpoint{3.269292in}{2.029354in}}%
\pgfpathlineto{\pgfqpoint{3.283048in}{2.030527in}}%
\pgfpathlineto{\pgfqpoint{3.298030in}{2.026783in}}%
\pgfpathlineto{\pgfqpoint{3.304314in}{2.026602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868983in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.811610in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.755485in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{1.865755in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{1.926055in}}%
\pgfpathlineto{\pgfqpoint{3.692996in}{1.939714in}}%
\pgfpathlineto{\pgfqpoint{3.696721in}{1.950183in}}%
\pgfpathlineto{\pgfqpoint{3.694483in}{1.957435in}}%
\pgfpathlineto{\pgfqpoint{3.699719in}{1.965572in}}%
\pgfpathlineto{\pgfqpoint{3.718965in}{1.965852in}}%
\pgfpathlineto{\pgfqpoint{3.732885in}{1.961368in}}%
\pgfpathlineto{\pgfqpoint{3.747247in}{1.956358in}}%
\pgfpathlineto{\pgfqpoint{3.753945in}{1.953717in}}%
\pgfpathlineto{\pgfqpoint{3.765081in}{1.959089in}}%
\pgfpathlineto{\pgfqpoint{3.771035in}{1.963948in}}%
\pgfpathlineto{\pgfqpoint{3.783792in}{1.965346in}}%
\pgfpathlineto{\pgfqpoint{3.794078in}{1.963205in}}%
\pgfpathlineto{\pgfqpoint{3.798019in}{1.954795in}}%
\pgfpathlineto{\pgfqpoint{3.801376in}{1.960335in}}%
\pgfpathlineto{\pgfqpoint{3.812969in}{1.956329in}}%
\pgfpathlineto{\pgfqpoint{3.824244in}{1.955369in}}%
\pgfpathlineto{\pgfqpoint{3.831362in}{1.959640in}}%
\pgfpathlineto{\pgfqpoint{3.831362in}{1.959640in}}%
\pgfpathlineto{\pgfqpoint{3.839430in}{1.934913in}}%
\pgfpathlineto{\pgfqpoint{3.840868in}{1.930509in}}%
\pgfpathlineto{\pgfqpoint{3.836805in}{1.923694in}}%
\pgfpathlineto{\pgfqpoint{3.833692in}{1.910884in}}%
\pgfpathlineto{\pgfqpoint{3.829757in}{1.902055in}}%
\pgfpathlineto{\pgfqpoint{3.826384in}{1.899095in}}%
\pgfpathlineto{\pgfqpoint{3.821564in}{1.904566in}}%
\pgfpathlineto{\pgfqpoint{3.815035in}{1.912133in}}%
\pgfpathlineto{\pgfqpoint{3.804714in}{1.936439in}}%
\pgfpathlineto{\pgfqpoint{3.803227in}{1.934902in}}%
\pgfpathlineto{\pgfqpoint{3.809221in}{1.917010in}}%
\pgfpathlineto{\pgfqpoint{3.818102in}{1.899963in}}%
\pgfpathlineto{\pgfqpoint{3.829034in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{3.834377in}{1.864332in}}%
\pgfpathlineto{\pgfqpoint{3.839023in}{1.854754in}}%
\pgfpathlineto{\pgfqpoint{3.852003in}{1.835983in}}%
\pgfpathlineto{\pgfqpoint{3.849129in}{1.833027in}}%
\pgfpathlineto{\pgfqpoint{3.849596in}{1.822006in}}%
\pgfpathlineto{\pgfqpoint{3.866444in}{1.806786in}}%
\pgfpathlineto{\pgfqpoint{3.868983in}{1.803313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697334in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{1.769451in}}%
\pgfpathlineto{\pgfqpoint{3.680699in}{1.769400in}}%
\pgfpathlineto{\pgfqpoint{3.680521in}{1.762286in}}%
\pgfpathlineto{\pgfqpoint{3.622828in}{1.794751in}}%
\pgfpathlineto{\pgfqpoint{3.565134in}{1.827217in}}%
\pgfpathlineto{\pgfqpoint{3.550531in}{1.817945in}}%
\pgfpathlineto{\pgfqpoint{3.540297in}{1.811643in}}%
\pgfpathlineto{\pgfqpoint{3.532162in}{1.820956in}}%
\pgfpathlineto{\pgfqpoint{3.509279in}{1.828267in}}%
\pgfpathlineto{\pgfqpoint{3.502931in}{1.838886in}}%
\pgfpathlineto{\pgfqpoint{3.491513in}{1.846764in}}%
\pgfpathlineto{\pgfqpoint{3.484750in}{1.843658in}}%
\pgfpathlineto{\pgfqpoint{3.479607in}{1.853113in}}%
\pgfpathlineto{\pgfqpoint{3.479063in}{1.860379in}}%
\pgfpathlineto{\pgfqpoint{3.470510in}{1.872738in}}%
\pgfpathlineto{\pgfqpoint{3.476251in}{1.879824in}}%
\pgfpathlineto{\pgfqpoint{3.474989in}{1.890485in}}%
\pgfpathlineto{\pgfqpoint{3.476828in}{1.899765in}}%
\pgfpathlineto{\pgfqpoint{3.475783in}{1.907496in}}%
\pgfpathlineto{\pgfqpoint{3.478330in}{1.921329in}}%
\pgfpathlineto{\pgfqpoint{3.477544in}{1.929208in}}%
\pgfpathlineto{\pgfqpoint{3.472864in}{1.944179in}}%
\pgfpathlineto{\pgfqpoint{3.479921in}{1.948109in}}%
\pgfpathlineto{\pgfqpoint{3.481174in}{1.955274in}}%
\pgfpathlineto{\pgfqpoint{3.479635in}{1.962298in}}%
\pgfpathlineto{\pgfqpoint{3.489568in}{1.968832in}}%
\pgfpathlineto{\pgfqpoint{3.494022in}{1.974265in}}%
\pgfpathlineto{\pgfqpoint{3.501073in}{1.979133in}}%
\pgfpathlineto{\pgfqpoint{3.501891in}{1.992157in}}%
\pgfpathlineto{\pgfqpoint{3.518881in}{1.986320in}}%
\pgfpathlineto{\pgfqpoint{3.524955in}{1.987779in}}%
\pgfpathlineto{\pgfqpoint{3.537040in}{1.984950in}}%
\pgfpathlineto{\pgfqpoint{3.556235in}{1.977372in}}%
\pgfpathlineto{\pgfqpoint{3.563009in}{1.962301in}}%
\pgfpathlineto{\pgfqpoint{3.575994in}{1.959010in}}%
\pgfpathlineto{\pgfqpoint{3.596383in}{1.951912in}}%
\pgfpathlineto{\pgfqpoint{3.611793in}{1.943481in}}%
\pgfpathlineto{\pgfqpoint{3.618846in}{1.947880in}}%
\pgfpathlineto{\pgfqpoint{3.625780in}{1.955679in}}%
\pgfpathlineto{\pgfqpoint{3.622409in}{1.968668in}}%
\pgfpathlineto{\pgfqpoint{3.626946in}{1.976916in}}%
\pgfpathlineto{\pgfqpoint{3.637369in}{1.984862in}}%
\pgfpathlineto{\pgfqpoint{3.647328in}{1.987175in}}%
\pgfpathlineto{\pgfqpoint{3.666896in}{1.983705in}}%
\pgfpathlineto{\pgfqpoint{3.671829in}{1.976124in}}%
\pgfpathlineto{\pgfqpoint{3.677215in}{1.976053in}}%
\pgfpathlineto{\pgfqpoint{3.681820in}{1.973160in}}%
\pgfpathlineto{\pgfqpoint{3.696194in}{1.971171in}}%
\pgfpathlineto{\pgfqpoint{3.699719in}{1.965572in}}%
\pgfpathlineto{\pgfqpoint{3.694483in}{1.957435in}}%
\pgfpathlineto{\pgfqpoint{3.696721in}{1.950183in}}%
\pgfpathlineto{\pgfqpoint{3.692996in}{1.939714in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{1.926055in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{1.865755in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{1.803313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026990in}{1.565974in}}%
\pgfpathlineto{\pgfqpoint{3.986114in}{1.515081in}}%
\pgfpathlineto{\pgfqpoint{3.967269in}{1.514334in}}%
\pgfpathlineto{\pgfqpoint{3.954378in}{1.502380in}}%
\pgfpathlineto{\pgfqpoint{3.945105in}{1.502067in}}%
\pgfpathlineto{\pgfqpoint{3.941148in}{1.496722in}}%
\pgfpathlineto{\pgfqpoint{3.931264in}{1.496725in}}%
\pgfpathlineto{\pgfqpoint{3.925430in}{1.502455in}}%
\pgfpathlineto{\pgfqpoint{3.912215in}{1.495363in}}%
\pgfpathlineto{\pgfqpoint{3.907940in}{1.488297in}}%
\pgfpathlineto{\pgfqpoint{3.898294in}{1.489631in}}%
\pgfpathlineto{\pgfqpoint{3.895091in}{1.491587in}}%
\pgfpathlineto{\pgfqpoint{3.891704in}{1.491119in}}%
\pgfpathlineto{\pgfqpoint{3.887132in}{1.491291in}}%
\pgfpathlineto{\pgfqpoint{3.868822in}{1.505691in}}%
\pgfpathlineto{\pgfqpoint{3.858754in}{1.505691in}}%
\pgfpathlineto{\pgfqpoint{3.853812in}{1.511271in}}%
\pgfpathlineto{\pgfqpoint{3.853812in}{1.520789in}}%
\pgfpathlineto{\pgfqpoint{3.846298in}{1.523633in}}%
\pgfpathlineto{\pgfqpoint{3.837749in}{1.542086in}}%
\pgfpathlineto{\pgfqpoint{3.831143in}{1.546017in}}%
\pgfpathlineto{\pgfqpoint{3.828608in}{1.552798in}}%
\pgfpathlineto{\pgfqpoint{3.821277in}{1.561062in}}%
\pgfpathlineto{\pgfqpoint{3.812394in}{1.562276in}}%
\pgfpathlineto{\pgfqpoint{3.817321in}{1.571935in}}%
\pgfpathlineto{\pgfqpoint{3.824998in}{1.572352in}}%
\pgfpathlineto{\pgfqpoint{3.827160in}{1.577530in}}%
\pgfpathlineto{\pgfqpoint{3.826967in}{1.592775in}}%
\pgfpathlineto{\pgfqpoint{3.831246in}{1.610520in}}%
\pgfpathlineto{\pgfqpoint{3.838098in}{1.615269in}}%
\pgfpathlineto{\pgfqpoint{3.839552in}{1.622200in}}%
\pgfpathlineto{\pgfqpoint{3.845755in}{1.635153in}}%
\pgfpathlineto{\pgfqpoint{3.854480in}{1.643554in}}%
\pgfpathlineto{\pgfqpoint{3.860361in}{1.660257in}}%
\pgfpathlineto{\pgfqpoint{3.862666in}{1.674819in}}%
\pgfpathlineto{\pgfqpoint{3.879507in}{1.671275in}}%
\pgfpathlineto{\pgfqpoint{3.884024in}{1.683930in}}%
\pgfpathlineto{\pgfqpoint{3.892803in}{1.676232in}}%
\pgfpathlineto{\pgfqpoint{3.901286in}{1.680220in}}%
\pgfpathlineto{\pgfqpoint{3.904775in}{1.676674in}}%
\pgfpathlineto{\pgfqpoint{3.914693in}{1.676472in}}%
\pgfpathlineto{\pgfqpoint{3.927283in}{1.669673in}}%
\pgfpathlineto{\pgfqpoint{3.931024in}{1.663818in}}%
\pgfpathlineto{\pgfqpoint{3.937437in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{3.943385in}{1.648430in}}%
\pgfpathlineto{\pgfqpoint{3.948330in}{1.642943in}}%
\pgfpathlineto{\pgfqpoint{3.943244in}{1.635444in}}%
\pgfpathlineto{\pgfqpoint{3.938351in}{1.627495in}}%
\pgfpathlineto{\pgfqpoint{3.939477in}{1.622813in}}%
\pgfpathlineto{\pgfqpoint{3.939708in}{1.617655in}}%
\pgfpathlineto{\pgfqpoint{3.947788in}{1.617372in}}%
\pgfpathlineto{\pgfqpoint{3.951271in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{3.954482in}{1.615552in}}%
\pgfpathlineto{\pgfqpoint{3.951327in}{1.609544in}}%
\pgfpathlineto{\pgfqpoint{3.956670in}{1.600208in}}%
\pgfpathlineto{\pgfqpoint{3.962006in}{1.592044in}}%
\pgfpathlineto{\pgfqpoint{3.967528in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{4.014823in}{1.565870in}}%
\pgfpathlineto{\pgfqpoint{4.026990in}{1.565974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948330in}{1.642943in}}%
\pgfpathlineto{\pgfqpoint{3.954522in}{1.641471in}}%
\pgfpathlineto{\pgfqpoint{3.958884in}{1.645612in}}%
\pgfpathlineto{\pgfqpoint{3.962307in}{1.640364in}}%
\pgfpathlineto{\pgfqpoint{3.961852in}{1.633323in}}%
\pgfpathlineto{\pgfqpoint{3.953600in}{1.629266in}}%
\pgfpathlineto{\pgfqpoint{3.959811in}{1.624627in}}%
\pgfpathlineto{\pgfqpoint{3.954482in}{1.615552in}}%
\pgfpathlineto{\pgfqpoint{3.951271in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{3.947788in}{1.617372in}}%
\pgfpathlineto{\pgfqpoint{3.939708in}{1.617655in}}%
\pgfpathlineto{\pgfqpoint{3.939477in}{1.622813in}}%
\pgfpathlineto{\pgfqpoint{3.938351in}{1.627495in}}%
\pgfpathlineto{\pgfqpoint{3.943244in}{1.635444in}}%
\pgfpathlineto{\pgfqpoint{3.948330in}{1.642943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043752in}{1.623755in}}%
\pgfpathlineto{\pgfqpoint{4.043752in}{1.623755in}}%
\pgfpathlineto{\pgfqpoint{4.043662in}{1.623477in}}%
\pgfpathlineto{\pgfqpoint{4.043611in}{1.616492in}}%
\pgfpathlineto{\pgfqpoint{4.043608in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{4.043606in}{1.590539in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{1.580126in}}%
\pgfpathlineto{\pgfqpoint{4.026990in}{1.565974in}}%
\pgfpathlineto{\pgfqpoint{4.014823in}{1.565870in}}%
\pgfpathlineto{\pgfqpoint{3.967528in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{3.962006in}{1.592044in}}%
\pgfpathlineto{\pgfqpoint{3.956670in}{1.600208in}}%
\pgfpathlineto{\pgfqpoint{3.951327in}{1.609544in}}%
\pgfpathlineto{\pgfqpoint{3.954482in}{1.615552in}}%
\pgfpathlineto{\pgfqpoint{3.959811in}{1.624627in}}%
\pgfpathlineto{\pgfqpoint{3.964518in}{1.621501in}}%
\pgfpathlineto{\pgfqpoint{3.967353in}{1.614489in}}%
\pgfpathlineto{\pgfqpoint{3.973879in}{1.607390in}}%
\pgfpathlineto{\pgfqpoint{3.981060in}{1.607334in}}%
\pgfpathlineto{\pgfqpoint{3.994696in}{1.611672in}}%
\pgfpathlineto{\pgfqpoint{4.010441in}{1.613681in}}%
\pgfpathlineto{\pgfqpoint{4.023174in}{1.618949in}}%
\pgfpathlineto{\pgfqpoint{4.030348in}{1.620066in}}%
\pgfpathlineto{\pgfqpoint{4.035515in}{1.623159in}}%
\pgfpathlineto{\pgfqpoint{4.043752in}{1.623755in}}%
\pgfpathlineto{\pgfqpoint{4.043752in}{1.623755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826129in}{1.414162in}}%
\pgfpathlineto{\pgfqpoint{3.796656in}{1.412851in}}%
\pgfpathlineto{\pgfqpoint{3.780797in}{1.413068in}}%
\pgfpathlineto{\pgfqpoint{3.775723in}{1.411031in}}%
\pgfpathlineto{\pgfqpoint{3.767079in}{1.405797in}}%
\pgfpathlineto{\pgfqpoint{3.763578in}{1.407527in}}%
\pgfpathlineto{\pgfqpoint{3.763699in}{1.420311in}}%
\pgfpathlineto{\pgfqpoint{3.767050in}{1.426790in}}%
\pgfpathlineto{\pgfqpoint{3.767864in}{1.440401in}}%
\pgfpathlineto{\pgfqpoint{3.770907in}{1.448284in}}%
\pgfpathlineto{\pgfqpoint{3.776438in}{1.457127in}}%
\pgfpathlineto{\pgfqpoint{3.781995in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{3.786645in}{1.467651in}}%
\pgfpathlineto{\pgfqpoint{3.780848in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{3.781723in}{1.489774in}}%
\pgfpathlineto{\pgfqpoint{3.781723in}{1.489774in}}%
\pgfpathlineto{\pgfqpoint{3.787678in}{1.494399in}}%
\pgfpathlineto{\pgfqpoint{3.796877in}{1.490607in}}%
\pgfpathlineto{\pgfqpoint{3.808521in}{1.494575in}}%
\pgfpathlineto{\pgfqpoint{3.818698in}{1.494536in}}%
\pgfpathlineto{\pgfqpoint{3.827594in}{1.502334in}}%
\pgfpathlineto{\pgfqpoint{3.834453in}{1.490561in}}%
\pgfpathlineto{\pgfqpoint{3.836144in}{1.482052in}}%
\pgfpathlineto{\pgfqpoint{3.842508in}{1.462587in}}%
\pgfpathlineto{\pgfqpoint{3.837244in}{1.450228in}}%
\pgfpathlineto{\pgfqpoint{3.830126in}{1.439004in}}%
\pgfpathlineto{\pgfqpoint{3.825982in}{1.432133in}}%
\pgfpathlineto{\pgfqpoint{3.826129in}{1.414162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775723in}{1.411031in}}%
\pgfpathlineto{\pgfqpoint{3.781466in}{1.401464in}}%
\pgfpathlineto{\pgfqpoint{3.780630in}{1.391487in}}%
\pgfpathlineto{\pgfqpoint{3.776455in}{1.389341in}}%
\pgfpathlineto{\pgfqpoint{3.776455in}{1.389341in}}%
\pgfpathlineto{\pgfqpoint{3.768769in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{3.764340in}{1.380795in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{1.382127in}}%
\pgfpathlineto{\pgfqpoint{3.756895in}{1.391403in}}%
\pgfpathlineto{\pgfqpoint{3.758882in}{1.392711in}}%
\pgfpathlineto{\pgfqpoint{3.759418in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{3.763578in}{1.407527in}}%
\pgfpathlineto{\pgfqpoint{3.767079in}{1.405797in}}%
\pgfpathlineto{\pgfqpoint{3.775723in}{1.411031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604178in}{2.153463in}}%
\pgfpathlineto{\pgfqpoint{3.591375in}{2.159882in}}%
\pgfpathlineto{\pgfqpoint{3.585914in}{2.166966in}}%
\pgfpathlineto{\pgfqpoint{3.580399in}{2.170720in}}%
\pgfpathlineto{\pgfqpoint{3.573749in}{2.177054in}}%
\pgfpathlineto{\pgfqpoint{3.570614in}{2.182309in}}%
\pgfpathlineto{\pgfqpoint{3.563531in}{2.190237in}}%
\pgfpathlineto{\pgfqpoint{3.566559in}{2.197275in}}%
\pgfpathlineto{\pgfqpoint{3.571749in}{2.193381in}}%
\pgfpathlineto{\pgfqpoint{3.574885in}{2.196899in}}%
\pgfpathlineto{\pgfqpoint{3.581643in}{2.197275in}}%
\pgfpathlineto{\pgfqpoint{3.594078in}{2.194460in}}%
\pgfpathlineto{\pgfqpoint{3.604080in}{2.194694in}}%
\pgfpathlineto{\pgfqpoint{3.610622in}{2.190941in}}%
\pgfpathlineto{\pgfqpoint{3.610622in}{2.190941in}}%
\pgfpathlineto{\pgfqpoint{3.615866in}{2.190988in}}%
\pgfpathlineto{\pgfqpoint{3.612244in}{2.183528in}}%
\pgfpathlineto{\pgfqpoint{3.619218in}{2.177007in}}%
\pgfpathlineto{\pgfqpoint{3.617110in}{2.169031in}}%
\pgfpathlineto{\pgfqpoint{3.613704in}{2.168281in}}%
\pgfpathlineto{\pgfqpoint{3.611001in}{2.166732in}}%
\pgfpathlineto{\pgfqpoint{3.606297in}{2.162791in}}%
\pgfpathlineto{\pgfqpoint{3.604178in}{2.153463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659443in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{3.666688in}{2.142430in}}%
\pgfpathlineto{\pgfqpoint{3.667715in}{2.131216in}}%
\pgfpathlineto{\pgfqpoint{3.664958in}{2.130654in}}%
\pgfpathlineto{\pgfqpoint{3.662579in}{2.127698in}}%
\pgfpathlineto{\pgfqpoint{3.654740in}{2.128026in}}%
\pgfpathlineto{\pgfqpoint{3.649225in}{2.124320in}}%
\pgfpathlineto{\pgfqpoint{3.639763in}{2.122818in}}%
\pgfpathlineto{\pgfqpoint{3.633762in}{2.126947in}}%
\pgfpathlineto{\pgfqpoint{3.631708in}{2.134219in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{2.139990in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{2.139990in}}%
\pgfpathlineto{\pgfqpoint{3.635384in}{2.139849in}}%
\pgfpathlineto{\pgfqpoint{3.636033in}{2.143321in}}%
\pgfpathlineto{\pgfqpoint{3.644575in}{2.145948in}}%
\pgfpathlineto{\pgfqpoint{3.647815in}{2.146600in}}%
\pgfpathlineto{\pgfqpoint{3.652739in}{2.147590in}}%
\pgfpathlineto{\pgfqpoint{3.659443in}{2.147872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608081in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.619165in}{2.213179in}}%
\pgfpathlineto{\pgfqpoint{3.628193in}{2.212429in}}%
\pgfpathlineto{\pgfqpoint{3.636033in}{2.205767in}}%
\pgfpathlineto{\pgfqpoint{3.637655in}{2.200371in}}%
\pgfpathlineto{\pgfqpoint{3.646468in}{2.196383in}}%
\pgfpathlineto{\pgfqpoint{3.647603in}{2.189393in}}%
\pgfpathlineto{\pgfqpoint{3.656037in}{2.184467in}}%
\pgfpathlineto{\pgfqpoint{3.660578in}{2.188267in}}%
\pgfpathlineto{\pgfqpoint{3.664147in}{2.186155in}}%
\pgfpathlineto{\pgfqpoint{3.660795in}{2.183294in}}%
\pgfpathlineto{\pgfqpoint{3.663444in}{2.180338in}}%
\pgfpathlineto{\pgfqpoint{3.659876in}{2.176491in}}%
\pgfpathlineto{\pgfqpoint{3.661173in}{2.170298in}}%
\pgfpathlineto{\pgfqpoint{3.668202in}{2.162979in}}%
\pgfpathlineto{\pgfqpoint{3.662687in}{2.157677in}}%
\pgfpathlineto{\pgfqpoint{3.660254in}{2.152282in}}%
\pgfpathlineto{\pgfqpoint{3.661822in}{2.150265in}}%
\pgfpathlineto{\pgfqpoint{3.659443in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{3.652739in}{2.147590in}}%
\pgfpathlineto{\pgfqpoint{3.647815in}{2.146600in}}%
\pgfpathlineto{\pgfqpoint{3.647333in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{3.649063in}{2.149889in}}%
\pgfpathlineto{\pgfqpoint{3.650685in}{2.154018in}}%
\pgfpathlineto{\pgfqpoint{3.648630in}{2.153924in}}%
\pgfpathlineto{\pgfqpoint{3.645819in}{2.157067in}}%
\pgfpathlineto{\pgfqpoint{3.643440in}{2.157865in}}%
\pgfpathlineto{\pgfqpoint{3.641548in}{2.160563in}}%
\pgfpathlineto{\pgfqpoint{3.638844in}{2.161618in}}%
\pgfpathlineto{\pgfqpoint{3.636790in}{2.164011in}}%
\pgfpathlineto{\pgfqpoint{3.634195in}{2.163073in}}%
\pgfpathlineto{\pgfqpoint{3.632194in}{2.157443in}}%
\pgfpathlineto{\pgfqpoint{3.628734in}{2.156223in}}%
\pgfpathlineto{\pgfqpoint{3.629923in}{2.157677in}}%
\pgfpathlineto{\pgfqpoint{3.624409in}{2.161196in}}%
\pgfpathlineto{\pgfqpoint{3.619656in}{2.163023in}}%
\pgfpathlineto{\pgfqpoint{3.617542in}{2.165372in}}%
\pgfpathlineto{\pgfqpoint{3.613704in}{2.168281in}}%
\pgfpathlineto{\pgfqpoint{3.617110in}{2.169031in}}%
\pgfpathlineto{\pgfqpoint{3.619218in}{2.177007in}}%
\pgfpathlineto{\pgfqpoint{3.612244in}{2.183528in}}%
\pgfpathlineto{\pgfqpoint{3.615866in}{2.190988in}}%
\pgfpathlineto{\pgfqpoint{3.610622in}{2.190941in}}%
\pgfpathlineto{\pgfqpoint{3.610622in}{2.190941in}}%
\pgfpathlineto{\pgfqpoint{3.616191in}{2.197321in}}%
\pgfpathlineto{\pgfqpoint{3.611595in}{2.202154in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{2.208722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626031in}{2.152423in}}%
\pgfpathlineto{\pgfqpoint{3.622138in}{2.150921in}}%
\pgfpathlineto{\pgfqpoint{3.621219in}{2.154112in}}%
\pgfpathlineto{\pgfqpoint{3.614947in}{2.145761in}}%
\pgfpathlineto{\pgfqpoint{3.615920in}{2.140365in}}%
\pgfpathlineto{\pgfqpoint{3.612893in}{2.141679in}}%
\pgfpathlineto{\pgfqpoint{3.608838in}{2.147215in}}%
\pgfpathlineto{\pgfqpoint{3.602587in}{2.150581in}}%
\pgfpathlineto{\pgfqpoint{3.604178in}{2.153463in}}%
\pgfpathlineto{\pgfqpoint{3.606297in}{2.162791in}}%
\pgfpathlineto{\pgfqpoint{3.611001in}{2.166732in}}%
\pgfpathlineto{\pgfqpoint{3.613704in}{2.168281in}}%
\pgfpathlineto{\pgfqpoint{3.617542in}{2.165372in}}%
\pgfpathlineto{\pgfqpoint{3.619656in}{2.163023in}}%
\pgfpathlineto{\pgfqpoint{3.624409in}{2.161196in}}%
\pgfpathlineto{\pgfqpoint{3.629923in}{2.157677in}}%
\pgfpathlineto{\pgfqpoint{3.628734in}{2.156223in}}%
\pgfpathlineto{\pgfqpoint{3.626031in}{2.152423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633546in}{2.139990in}}%
\pgfpathlineto{\pgfqpoint{3.632573in}{2.146136in}}%
\pgfpathlineto{\pgfqpoint{3.629113in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{3.626031in}{2.152423in}}%
\pgfpathlineto{\pgfqpoint{3.628734in}{2.156223in}}%
\pgfpathlineto{\pgfqpoint{3.632194in}{2.157443in}}%
\pgfpathlineto{\pgfqpoint{3.634195in}{2.163073in}}%
\pgfpathlineto{\pgfqpoint{3.636790in}{2.164011in}}%
\pgfpathlineto{\pgfqpoint{3.638844in}{2.161618in}}%
\pgfpathlineto{\pgfqpoint{3.641548in}{2.160563in}}%
\pgfpathlineto{\pgfqpoint{3.643440in}{2.157865in}}%
\pgfpathlineto{\pgfqpoint{3.645819in}{2.157067in}}%
\pgfpathlineto{\pgfqpoint{3.648630in}{2.153924in}}%
\pgfpathlineto{\pgfqpoint{3.650685in}{2.154018in}}%
\pgfpathlineto{\pgfqpoint{3.649063in}{2.149889in}}%
\pgfpathlineto{\pgfqpoint{3.647333in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{3.647815in}{2.146600in}}%
\pgfpathlineto{\pgfqpoint{3.644575in}{2.145948in}}%
\pgfpathlineto{\pgfqpoint{3.636033in}{2.143321in}}%
\pgfpathlineto{\pgfqpoint{3.635384in}{2.139849in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{2.139990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443484in}{1.612722in}}%
\pgfpathlineto{\pgfqpoint{2.451801in}{1.614927in}}%
\pgfpathlineto{\pgfqpoint{2.454839in}{1.614333in}}%
\pgfpathlineto{\pgfqpoint{2.454260in}{1.601701in}}%
\pgfpathlineto{\pgfqpoint{2.442182in}{1.599836in}}%
\pgfpathlineto{\pgfqpoint{2.439578in}{1.601362in}}%
\pgfpathlineto{\pgfqpoint{2.443773in}{1.606025in}}%
\pgfpathlineto{\pgfqpoint{2.443484in}{1.612722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471577in}{0.369227in}}{\pgfqpoint{5.728252in}{2.597433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781723in}{1.489774in}}%
\pgfpathlineto{\pgfqpoint{3.768988in}{1.501042in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{1.508284in}}%
\pgfpathlineto{\pgfqpoint{3.757497in}{1.504697in}}%
\pgfpathlineto{\pgfqpoint{3.750808in}{1.505813in}}%
\pgfpathlineto{\pgfqpoint{3.746936in}{1.502966in}}%
\pgfpathlineto{\pgfqpoint{3.740441in}{1.505022in}}%
\pgfpathlineto{\pgfqpoint{3.731678in}{1.519020in}}%
\pgfpathlineto{\pgfqpoint{3.729352in}{1.524396in}}%
\pgfpathlineto{\pgfqpoint{3.718539in}{1.531106in}}%
\pgfpathlineto{\pgfqpoint{3.714887in}{1.541278in}}%
\pgfpathlineto{\pgfqpoint{3.708858in}{1.548615in}}%
\pgfpathlineto{\pgfqpoint{3.699130in}{1.557446in}}%
\pgfpathlineto{\pgfqpoint{3.698997in}{1.562957in}}%
\pgfpathlineto{\pgfqpoint{3.691076in}{1.569809in}}%
\pgfpathlineto{\pgfqpoint{3.681234in}{1.576431in}}%
\pgfpathlineto{\pgfqpoint{3.685676in}{1.578279in}}%
\pgfpathlineto{\pgfqpoint{3.690643in}{1.581481in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.596618in}}%
\pgfpathlineto{\pgfqpoint{3.698341in}{1.604478in}}%
\pgfpathlineto{\pgfqpoint{3.708771in}{1.606806in}}%
\pgfpathlineto{\pgfqpoint{3.711254in}{1.602149in}}%
\pgfpathlineto{\pgfqpoint{3.718704in}{1.592251in}}%
\pgfpathlineto{\pgfqpoint{3.722678in}{1.590796in}}%
\pgfpathlineto{\pgfqpoint{3.727893in}{1.593707in}}%
\pgfpathlineto{\pgfqpoint{3.738323in}{1.593125in}}%
\pgfpathlineto{\pgfqpoint{3.740309in}{1.589632in}}%
\pgfpathlineto{\pgfqpoint{3.754712in}{1.589632in}}%
\pgfpathlineto{\pgfqpoint{3.755209in}{1.593125in}}%
\pgfpathlineto{\pgfqpoint{3.762659in}{1.596327in}}%
\pgfpathlineto{\pgfqpoint{3.764149in}{1.601275in}}%
\pgfpathlineto{\pgfqpoint{3.769612in}{1.604769in}}%
\pgfpathlineto{\pgfqpoint{3.781780in}{1.594871in}}%
\pgfpathlineto{\pgfqpoint{3.789230in}{1.596618in}}%
\pgfpathlineto{\pgfqpoint{3.796432in}{1.608844in}}%
\pgfpathlineto{\pgfqpoint{3.804379in}{1.618159in}}%
\pgfpathlineto{\pgfqpoint{3.803137in}{1.628348in}}%
\pgfpathlineto{\pgfqpoint{3.799660in}{1.633296in}}%
\pgfpathlineto{\pgfqpoint{3.808352in}{1.634169in}}%
\pgfpathlineto{\pgfqpoint{3.809345in}{1.637954in}}%
\pgfpathlineto{\pgfqpoint{3.816050in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{3.814312in}{1.624272in}}%
\pgfpathlineto{\pgfqpoint{3.816050in}{1.612046in}}%
\pgfpathlineto{\pgfqpoint{3.823500in}{1.605351in}}%
\pgfpathlineto{\pgfqpoint{3.825238in}{1.599529in}}%
\pgfpathlineto{\pgfqpoint{3.824990in}{1.591087in}}%
\pgfpathlineto{\pgfqpoint{3.826992in}{1.590752in}}%
\pgfpathlineto{\pgfqpoint{3.827160in}{1.577530in}}%
\pgfpathlineto{\pgfqpoint{3.824998in}{1.572352in}}%
\pgfpathlineto{\pgfqpoint{3.817321in}{1.571935in}}%
\pgfpathlineto{\pgfqpoint{3.812394in}{1.562276in}}%
\pgfpathlineto{\pgfqpoint{3.821277in}{1.561062in}}%
\pgfpathlineto{\pgfqpoint{3.828608in}{1.552798in}}%
\pgfpathlineto{\pgfqpoint{3.831143in}{1.546017in}}%
\pgfpathlineto{\pgfqpoint{3.837749in}{1.542086in}}%
\pgfpathlineto{\pgfqpoint{3.846298in}{1.523633in}}%
\pgfpathlineto{\pgfqpoint{3.836493in}{1.512461in}}%
\pgfpathlineto{\pgfqpoint{3.827594in}{1.502334in}}%
\pgfpathlineto{\pgfqpoint{3.818698in}{1.494536in}}%
\pgfpathlineto{\pgfqpoint{3.808521in}{1.494575in}}%
\pgfpathlineto{\pgfqpoint{3.796877in}{1.490607in}}%
\pgfpathlineto{\pgfqpoint{3.787678in}{1.494399in}}%
\pgfpathlineto{\pgfqpoint{3.781723in}{1.489774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471577in}{0.369227in}}%
\pgfpathlineto{\pgfqpoint{0.471577in}{2.966660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.199828in}{0.369227in}}%
\pgfpathlineto{\pgfqpoint{6.199828in}{2.966660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471577in}{0.369227in}}%
\pgfpathlineto{\pgfqpoint{6.199828in}{0.369227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471577in}{2.966660in}}%
\pgfpathlineto{\pgfqpoint{6.199828in}{2.966660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193078in}{0.369227in}}%
\pgfpathlineto{\pgfqpoint{6.394520in}{0.369227in}}%
\pgfpathlineto{\pgfqpoint{6.394520in}{2.966660in}}%
\pgfpathlineto{\pgfqpoint{6.193078in}{2.966660in}}%
\pgfpathlineto{\pgfqpoint{6.193078in}{0.369227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193333in}{0.373327in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.200000in,height=2.596667in]{casualties_per_country-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{0.828248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.443131in, y=0.786039in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{1.289113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.443131in, y=1.246904in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{1.749978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.443131in, y=1.707768in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.210842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.443131in, y=2.168633in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.671707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.443131in, y=2.629497in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{0.459557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{0.551730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{0.643903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{0.736075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{0.920421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{1.012594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{1.104767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{1.196940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{1.381286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{1.473459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{1.565632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{1.657805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{1.842150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{1.934323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.026496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.118669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.303015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.395188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.487361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.579534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.763880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.856053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394520in}{2.948225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193078in}{0.369227in}}%
\pgfpathlineto{\pgfqpoint{6.293799in}{0.369227in}}%
\pgfpathlineto{\pgfqpoint{6.394520in}{0.369227in}}%
\pgfpathlineto{\pgfqpoint{6.394520in}{2.966660in}}%
\pgfpathlineto{\pgfqpoint{6.293799in}{2.966660in}}%
\pgfpathlineto{\pgfqpoint{6.193078in}{2.966660in}}%
\pgfpathlineto{\pgfqpoint{6.193078in}{0.369227in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/share_of_attack_targets_by_year.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.334458in}{2.525103in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.334458in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.334458in}{2.525103in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.525103in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{0.869054in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{0.869054in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.475103in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.475103in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.869054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.054367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.391300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.503612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.615923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.728234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.840545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.952856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.065167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.177478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{1.211789in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{1.211789in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.289789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{1.295813in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{1.295813in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.402101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.054367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.054367in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{0.942056in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.054367in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.166678in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.391300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.391300in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.278989in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.503612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.503612in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.391300in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{1.342493in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{1.342493in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.615923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{1.342493in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{1.342493in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.615923in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.503612in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.728234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.728234in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.615923in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.797891in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.797891in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.840545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.797891in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.797891in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.840545in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.728234in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.952856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.952856in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.840545in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015732in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{2.065167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.015732in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{2.065167in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.015732in}{1.952856in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{0.654574in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{0.654574in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.177478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{0.654574in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{0.654574in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.177478in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{2.065167in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211789in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{1.603903in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{1.603903in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{1.211789in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{1.211789in}{2.289789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.211789in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{1.603903in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{1.603903in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{1.211789in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{1.211789in}{2.289789in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.211789in}{2.177478in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295813in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.066037in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.066037in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{1.295813in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{1.295813in}{2.402101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.295813in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.066037in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.066037in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{1.295813in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{1.295813in}{2.402101in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.295813in}{2.289789in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750946in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.054367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.750946in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.054367in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.750946in}{0.942056in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363624in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.166678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.363624in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.166678in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.363624in}{1.054367in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.166678in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750946in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.391300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.750946in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.391300in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.750946in}{1.278989in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.159398in}{1.391300in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342493in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{1.342493in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{1.342493in}{1.615923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.342493in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{1.342493in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{1.342493in}{1.615923in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.342493in}{1.503612in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750946in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.728234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.750946in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.728234in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.750946in}{1.615923in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797891in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.797891in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.797891in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{0.797891in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{0.797891in}{1.840545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.797891in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.797891in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.797891in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{0.797891in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{0.797891in}{1.840545in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.797891in}{1.728234in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.952856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.952856in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.840545in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015732in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{2.065167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.015732in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{2.065167in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.015732in}{1.952856in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654574in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{0.654574in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{0.654574in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{0.654574in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{0.654574in}{2.177478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.654574in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{0.654574in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{0.654574in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{0.654574in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{0.654574in}{2.177478in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.654574in}{2.065167in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603903in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{1.603903in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{1.603903in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{1.603903in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{1.603903in}{2.289789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.603903in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{1.603903in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{1.603903in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{1.603903in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{1.603903in}{2.289789in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.603903in}{2.177478in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066037in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.066037in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.066037in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.066037in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.066037in}{2.402101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.066037in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.066037in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.066037in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.066037in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.066037in}{2.402101in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.066037in}{2.289789in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.363624in}{0.942056in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363624in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.166678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.363624in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.166678in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.363624in}{1.054367in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.166678in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750946in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.391300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.750946in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.391300in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.750946in}{1.278989in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.159398in}{1.391300in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159398in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.615923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.159398in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.615923in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.159398in}{1.503612in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.976302in}{1.615923in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797891in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{1.342493in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{1.342493in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{0.797891in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{0.797891in}{1.840545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.797891in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{1.342493in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{1.342493in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{0.797891in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{0.797891in}{1.840545in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.797891in}{1.728234in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.952856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.952856in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.840545in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015732in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{2.065167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.015732in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{2.065167in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.015732in}{1.952856in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654574in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{1.428483in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{1.428483in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{0.654574in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{0.654574in}{2.177478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.654574in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{1.428483in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{1.428483in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{0.654574in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{0.654574in}{2.177478in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.654574in}{2.065167in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603903in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{1.799960in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{1.799960in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{1.603903in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{1.603903in}{2.289789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.603903in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{1.799960in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{1.799960in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{1.603903in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{1.603903in}{2.289789in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.603903in}{2.177478in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066037in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.416139in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.416139in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.066037in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.066037in}{2.402101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.066037in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.416139in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.416139in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.066037in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.066037in}{2.402101in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.066037in}{2.289789in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.363624in}{0.942056in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363624in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.166678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.363624in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.166678in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.363624in}{1.054367in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.166678in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750946in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.391300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.750946in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.391300in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.750946in}{1.278989in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.159398in}{1.391300in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159398in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.615923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.159398in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.615923in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.159398in}{1.503612in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.976302in}{1.615923in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342493in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.431699in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.431699in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{1.342493in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{1.342493in}{1.840545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.342493in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.431699in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.431699in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{1.342493in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{1.342493in}{1.840545in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.342493in}{1.728234in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015732in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{1.952856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.015732in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{1.952856in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.015732in}{1.840545in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015732in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.486159in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.486159in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{2.065167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.015732in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.486159in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.486159in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{1.015732in}{2.065167in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.015732in}{1.952856in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428483in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{1.428483in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{1.428483in}{2.177478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.428483in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{1.428483in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{1.428483in}{2.177478in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.428483in}{2.065167in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799960in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{1.799960in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{1.799960in}{2.289789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.799960in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{1.799960in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{1.799960in}{2.289789in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.799960in}{2.177478in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416139in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.626200in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.626200in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.416139in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.416139in}{2.402101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.416139in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.626200in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.626200in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.416139in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.416139in}{2.402101in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.416139in}{2.289789in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.363624in}{0.942056in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.976302in}{1.054367in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.278989in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.166678in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-3in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363624in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.391300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.363624in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.391300in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.363624in}{1.278989in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.159398in}{1.391300in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.976302in}{1.503612in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.976302in}{1.615923in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431699in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.431699in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.431699in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.431699in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.431699in}{1.840545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.431699in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.431699in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.431699in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.431699in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.431699in}{1.840545in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.431699in}{1.728234in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.976302in}{1.840545in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486159in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.486159in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.486159in}{2.065167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.486159in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.486159in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.486159in}{2.065167in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.486159in}{1.952856in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.976302in}{2.065167in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.289789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.289789in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.976302in}{2.177478in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626200in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.766241in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.766241in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.626200in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.626200in}{2.402101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.626200in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.766241in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.766241in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.626200in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.626200in}{2.402101in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.626200in}{2.289789in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.363624in}{0.942056in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.976302in}{1.054367in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.278989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.278989in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.976302in}{1.166678in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363624in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.391300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.363624in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.391300in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.363624in}{1.278989in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.159398in}{1.391300in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.976302in}{1.503612in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.976302in}{1.615923in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431699in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.704000in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.704000in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.431699in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.431699in}{1.840545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.431699in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.704000in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.704000in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.431699in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.431699in}{1.840545in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.431699in}{1.728234in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.976302in}{1.840545in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.976302in}{1.952856in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.976302in}{2.065167in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.289789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.289789in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.976302in}{2.177478in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766241in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.766241in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.766241in}{2.402101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.766241in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.766241in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.766241in}{2.402101in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.766241in}{2.289789in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.363624in}{0.942056in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.976302in}{1.054367in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.278989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.278989in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.976302in}{1.166678in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363624in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.391300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.363624in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.391300in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.363624in}{1.278989in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.159398in}{1.391300in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.976302in}{1.503612in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.976302in}{1.615923in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704000in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.704000in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.704000in}{1.840545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.704000in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.704000in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.704000in}{1.840545in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.704000in}{1.728234in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.976302in}{1.840545in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.976302in}{1.952856in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.976302in}{2.065167in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.289789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.289789in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.976302in}{2.177478in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906282in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{2.402101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.906282in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{2.402101in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.906282in}{2.289789in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.054367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.278989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363624in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.391300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.159398in}{1.503612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.840545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.289789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.869054in}}{\pgfqpoint{2.450713in}{1.606049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906282in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{2.402101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{0.869054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{2.475103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525589in,y=0.820443in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015732in}{0.869054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015732in}{2.475103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.015732in,y=0.820443in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505874in}{0.869054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505874in}{2.475103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505874in,y=0.820443in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996017in}{0.869054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996017in}{2.475103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996017in,y=0.820443in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486159in}{0.869054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486159in}{2.475103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486159in,y=0.820443in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976302in}{0.869054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976302in}{2.475103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.976302in,y=0.820443in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648125in}{0.869054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648125in}{2.475103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770660in}{0.869054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770660in}{2.475103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893196in}{0.869054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893196in}{2.475103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138267in}{0.869054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138267in}{2.475103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260803in}{0.869054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260803in}{2.475103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383339in}{0.869054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383339in}{2.475103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628410in}{0.869054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628410in}{2.475103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750946in}{0.869054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750946in}{2.475103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873481in}{0.869054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873481in}{2.475103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118552in}{0.869054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118552in}{2.475103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241088in}{0.869054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241088in}{2.475103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363624in}{0.869054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363624in}{2.475103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608695in}{0.869054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608695in}{2.475103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731231in}{0.869054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731231in}{2.475103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853766in}{0.869054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853766in}{2.475103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750946in,y=0.657357in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Share of Total Events}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{1.054367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.012158in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1900}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{1.166678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{1.278989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.236780in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1920}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{1.391300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{1.503612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.461402in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1940}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{1.615923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{1.728234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.686025in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1960}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{1.840545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{1.952856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.910647in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1980}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{2.065167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{2.177478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=2.135269in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{2.289789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{2.402101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=2.359891in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157530in,y=1.672078in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Decade}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{0.869054in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.475103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976302in}{0.869054in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.475103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{0.869054in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{0.869054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{2.475103in}}%
\pgfpathlineto{\pgfqpoint{2.976302in}{2.475103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261878in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{0.484100in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{0.484100in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{0.261878in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{0.261878in}{0.443728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539655in,y=0.443728in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Multiple}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261878in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{0.484100in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{0.484100in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{0.261878in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{0.261878in}{0.280642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261878in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{0.484100in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{0.484100in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{0.261878in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{0.261878in}{0.280642in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.261878in}{0.280642in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539655in,y=0.280642in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Tracks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261878in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{0.484100in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{0.484100in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{0.261878in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{0.261878in}{0.117556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261878in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{0.484100in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{0.484100in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{0.261878in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{0.261878in}{0.117556in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.261878in}{0.117556in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539655in,y=0.117556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Bridges}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036563in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{1.258785in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{1.258785in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{1.036563in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{1.036563in}{0.443728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036563in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{1.258785in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{1.258785in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{1.036563in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{1.036563in}{0.443728in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.036563in}{0.443728in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314341in,y=0.443728in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Stations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036563in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{1.258785in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{1.258785in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{1.036563in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{1.036563in}{0.280642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036563in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{1.258785in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{1.258785in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{1.036563in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{1.036563in}{0.280642in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.036563in}{0.280642in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314341in,y=0.280642in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Rolling Stock}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036563in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{1.258785in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{1.258785in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{1.036563in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{1.036563in}{0.117556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036563in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{1.258785in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{1.258785in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{1.036563in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{1.036563in}{0.117556in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.036563in}{0.117556in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314341in,y=0.117556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Passengers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086476in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{2.308698in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{2.308698in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{2.086476in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{2.086476in}{0.443728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086476in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{2.308698in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{2.308698in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{2.086476in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{2.086476in}{0.443728in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.086476in}{0.443728in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364254in,y=0.443728in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Communication}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086476in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{2.308698in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{2.308698in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{2.086476in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{2.086476in}{0.280642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086476in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{2.308698in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{2.308698in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{2.086476in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{2.086476in}{0.280642in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.086476in}{0.280642in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364254in,y=0.280642in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Other}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086476in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{2.308698in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{2.308698in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{2.086476in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{2.086476in}{0.117556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364254in,y=0.117556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Unknown}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/share_of_attackers_by_year.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.331291in}{2.521433in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.331291in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.331291in}{2.521433in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.521433in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{0.726761in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{0.726761in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{2.471433in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.471433in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.726761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.538095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.660100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.026115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.148120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.270125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{2.392130in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.392130in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.392130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{0.806065in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{0.928070in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.050075in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.172080in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.294085in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.538095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.538095in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.416090in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{1.760447in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{1.760447in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.660100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{1.760447in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{1.760447in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.660100in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.538095in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.660100in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.782105in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.026115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.026115in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.904110in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.148120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.148120in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{2.026115in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{0.624378in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{0.624378in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.270125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{0.624378in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{0.624378in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.270125in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{2.148120in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{2.392130in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.392130in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.392130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{2.392130in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.392130in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.392130in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{2.270125in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760447in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{1.760447in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{1.760447in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.760447in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.760447in}{1.660100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{2.446479in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{2.446479in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{1.019532in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{1.019532in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.026115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.655574in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.655574in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.148120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624378in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{0.723166in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{0.723166in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.624378in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.624378in}{2.270125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{2.392130in}}%
\pgfpathlineto{\pgfqpoint{1.654602in}{2.392130in}}%
\pgfpathlineto{\pgfqpoint{1.654602in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.392130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{0.806065in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143018in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.050075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.143018in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.050075in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.143018in}{0.928070in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.050075in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.172080in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.294085in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.348828in}{1.416090in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760447in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{1.760447in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{1.760447in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.760447in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.760447in}{1.660100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.760447in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{1.760447in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{1.760447in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.760447in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.760447in}{1.660100in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.760447in}{1.538095in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446479in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{2.446479in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{2.446479in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{2.446479in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{2.446479in}{1.782105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.446479in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{2.446479in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{2.446479in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{2.446479in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{2.446479in}{1.782105in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.446479in}{1.660100in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.782105in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019532in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{1.019532in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{1.019532in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{1.019532in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{1.019532in}{2.026115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.019532in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{1.019532in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{1.019532in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{1.019532in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{1.019532in}{2.026115in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.019532in}{1.904110in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655574in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.655574in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.655574in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{0.655574in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{0.655574in}{2.148120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.655574in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.655574in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.655574in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{0.655574in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{0.655574in}{2.148120in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.655574in}{2.026115in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723166in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{0.723166in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{0.723166in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.723166in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.723166in}{2.270125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.723166in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{0.723166in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{0.723166in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.723166in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.723166in}{2.270125in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.723166in}{2.148120in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654602in}{2.392130in}}%
\pgfpathlineto{\pgfqpoint{1.654602in}{2.392130in}}%
\pgfpathlineto{\pgfqpoint{1.654602in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{1.654602in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{1.654602in}{2.392130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.654602in}{2.392130in}}%
\pgfpathlineto{\pgfqpoint{1.654602in}{2.392130in}}%
\pgfpathlineto{\pgfqpoint{1.654602in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{1.654602in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{1.654602in}{2.392130in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.654602in}{2.270125in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{0.806065in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143018in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.050075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.143018in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.050075in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.143018in}{0.928070in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.050075in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.172080in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.294085in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.348828in}{1.416090in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760447in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.760447in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.760447in}{1.660100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.760447in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.760447in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.760447in}{1.660100in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.760447in}{1.538095in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446479in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{2.446479in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{2.446479in}{1.782105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.446479in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{2.446479in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{2.446479in}{1.782105in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.446479in}{1.660100in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{2.007418in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{2.007418in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{2.007418in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{2.007418in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.904110in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.782105in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019532in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{1.019532in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{1.019532in}{2.026115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.019532in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{1.019532in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{1.019532in}{2.026115in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.019532in}{1.904110in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655574in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{0.655574in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{0.655574in}{2.148120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.655574in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{0.655574in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{0.655574in}{2.148120in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.655574in}{2.026115in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723166in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{2.402573in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{2.402573in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.723166in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.723166in}{2.270125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.723166in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{2.402573in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{2.402573in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.723166in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{0.723166in}{2.270125in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.723166in}{2.148120in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654602in}{2.392130in}}%
\pgfpathlineto{\pgfqpoint{2.430798in}{2.392130in}}%
\pgfpathlineto{\pgfqpoint{2.430798in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{1.654602in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{1.654602in}{2.392130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.654602in}{2.392130in}}%
\pgfpathlineto{\pgfqpoint{2.430798in}{2.392130in}}%
\pgfpathlineto{\pgfqpoint{2.430798in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{1.654602in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{1.654602in}{2.392130in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.654602in}{2.270125in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{0.928070in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{0.806065in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143018in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.050075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.143018in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.050075in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.143018in}{0.928070in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.050075in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143018in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.294085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.143018in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.294085in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.143018in}{1.172080in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.525589in}{1.294085in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.348828in}{1.416090in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995304in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.660100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.995304in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.660100in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.995304in}{1.538095in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995304in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.782105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.995304in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.782105in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.995304in}{1.660100in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007418in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{2.007418in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{2.007418in}{1.904110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.007418in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{2.007418in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{2.007418in}{1.904110in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.007418in}{1.782105in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501361in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{2.026115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.501361in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{2.026115in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.501361in}{1.904110in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955424in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{2.148120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.955424in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{2.148120in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.955424in}{2.026115in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402573in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{2.402573in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{2.402573in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{2.402573in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{2.402573in}{2.270125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.402573in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{2.402573in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{2.402573in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{2.402573in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{2.402573in}{2.270125in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.402573in}{2.148120in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430798in}{2.392130in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{2.392130in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{2.430798in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{2.430798in}{2.392130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.430798in}{2.392130in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{2.392130in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{2.430798in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{2.430798in}{2.392130in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.430798in}{2.270125in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143018in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{0.928070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143018in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.050075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.172080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143018in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.294085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{1.416090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.538095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995304in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.660100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995304in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.782105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501361in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{1.904110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501361in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{2.026115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955424in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{2.148120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402573in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{2.402573in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{2.402573in}{2.270125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525589in}{0.726761in}}{\pgfqpoint{2.469715in}{1.744672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501361in}{2.392130in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{2.392130in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{2.501361in}{2.392130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{0.726761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{2.471433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525589in,y=0.678150in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019532in}{0.726761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019532in}{2.471433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019532in,y=0.678150in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513475in}{0.726761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513475in}{2.471433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513475in,y=0.678150in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007418in}{0.726761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007418in}{2.471433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007418in,y=0.678150in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501361in}{0.726761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501361in}{2.471433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501361in,y=0.678150in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995304in}{0.726761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995304in}{2.471433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995304in,y=0.678150in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649075in}{0.726761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649075in}{2.471433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772561in}{0.726761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772561in}{2.471433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896046in}{0.726761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896046in}{2.471433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143018in}{0.726761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143018in}{2.471433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266504in}{0.726761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266504in}{2.471433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389989in}{0.726761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389989in}{2.471433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636961in}{0.726761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636961in}{2.471433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760447in}{0.726761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760447in}{2.471433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883932in}{0.726761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883932in}{2.471433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130904in}{0.726761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130904in}{2.471433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254390in}{0.726761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254390in}{2.471433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377875in}{0.726761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377875in}{2.471433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624847in}{0.726761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624847in}{2.471433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748333in}{0.726761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748333in}{2.471433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871818in}{0.726761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871818in}{2.471433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760447in,y=0.515064in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Share of Total Events}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{0.928070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=0.885860in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1900}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{1.050075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{1.172080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.129871in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1920}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{1.294085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{1.416090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.373881in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1940}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{1.538095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{1.660100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.617891in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1960}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{1.782105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{1.904110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.861901in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1980}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{2.026115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{2.148120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=2.105911in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{2.270125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525589in}{2.392130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=2.349921in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157530in,y=1.599097in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Decade}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{0.726761in}}%
\pgfpathlineto{\pgfqpoint{0.525589in}{2.471433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995304in}{0.726761in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{2.471433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{0.726761in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{0.726761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525589in}{2.471433in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{2.471433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284047in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{0.506269in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{0.506269in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{0.284047in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{0.284047in}{0.280642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561825in,y=0.280642in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont State Actor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284047in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{0.506269in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{0.506269in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{0.284047in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{0.284047in}{0.117556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284047in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{0.506269in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{0.506269in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{0.284047in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{0.284047in}{0.117556in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.284047in}{0.117556in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561825in,y=0.117556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Group}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239179in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{1.461402in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{1.461402in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{1.239179in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{1.239179in}{0.280642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516957in,y=0.280642in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Non-state Actor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239179in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{1.461402in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{1.461402in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{1.239179in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{1.239179in}{0.117556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239179in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{1.461402in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{1.461402in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{1.239179in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{1.239179in}{0.117556in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.239179in}{0.117556in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516957in,y=0.117556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont State-backed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443281in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{2.665503in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{2.665503in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{2.443281in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{2.443281in}{0.280642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721059in,y=0.280642in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Unknown}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/share_of_means_by_year.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lukas/.cache/pypoetry/virtualenvs/physical-attacks-puTQvqwO-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.399230in}{2.528772in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399230in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399230in}{2.528772in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.528772in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.011346in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.011346in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.478772in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{2.478772in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.011346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.488516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.591133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{1.320188in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{1.320188in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.693751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.796368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.898985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{2.001602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{2.104219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{0.681154in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{0.681154in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{2.206837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{1.016647in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{1.016647in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{2.309454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{0.821513in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{0.821513in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{2.412071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.561335in}{1.078047in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.561335in}{1.180665in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.561335in}{1.283282in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.488516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.488516in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.561335in}{1.385899in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.079041in}{1.488516in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320188in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{1.320188in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{1.320188in}{1.693751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.320188in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{1.320188in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{1.320188in}{1.693751in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.320188in}{1.591133in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.796368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.796368in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.561335in}{1.693751in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-3in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{1.826090in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{1.826090in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.898985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{1.826090in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{1.826090in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.898985in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.561335in}{1.796368in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{2.001602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{2.001602in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.561335in}{1.898985in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-3in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{2.104219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{2.104219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.561335in}{2.001602in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681154in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.238800in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.238800in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{0.681154in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{0.681154in}{2.206837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.681154in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.238800in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.238800in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{0.681154in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{0.681154in}{2.206837in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.681154in}{2.104219in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016647in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{1.016647in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{1.016647in}{2.309454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.016647in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{1.016647in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{1.016647in}{2.309454in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.016647in}{2.206837in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821513in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{1.341870in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{1.341870in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{0.821513in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{0.821513in}{2.412071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.821513in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{1.341870in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{1.341870in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{0.821513in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{0.821513in}{2.412071in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.821513in}{2.309454in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.561335in}{1.078047in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.561335in}{1.180665in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.561335in}{1.283282in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.130475in}{1.385899in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.079041in}{1.488516in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.693751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.693751in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.079041in}{1.591133in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.693751in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826090in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{1.826090in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{1.826090in}{1.898985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.826090in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{1.826090in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{1.826090in}{1.898985in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.826090in}{1.796368in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.898985in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.382583in}{2.001602in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238800in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.238800in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.238800in}{2.206837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.238800in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.238800in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.238800in}{2.206837in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.238800in}{2.104219in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382583in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.309454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.382583in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.309454in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.382583in}{2.206837in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341870in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{1.667093in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{1.667093in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{1.341870in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{1.341870in}{2.412071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.341870in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{1.667093in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{1.667093in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{1.341870in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{1.341870in}{2.412071in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.341870in}{2.309454in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.561335in}{1.078047in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{1.699615in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{1.699615in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{1.699615in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{1.699615in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.561335in}{1.180665in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.561335in}{1.283282in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.130475in}{1.385899in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.079041in}{1.488516in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.693751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.693751in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.079041in}{1.591133in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.693751in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.331992in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.331992in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.898985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.331992in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.331992in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.898985in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.079041in}{1.796368in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.898985in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.382583in}{2.001602in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358619in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.206837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.358619in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.206837in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.358619in}{2.104219in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382583in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.473645in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.473645in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.309454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.382583in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.473645in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.473645in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.309454in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.382583in}{2.206837in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667093in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.187449in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.187449in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{1.667093in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{1.667093in}{2.412071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.667093in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.187449in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.187449in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{1.667093in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{1.667093in}{2.412071in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.667093in}{2.309454in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.561335in}{1.078047in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699615in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{1.699615in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{1.699615in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{1.699615in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{1.699615in}{1.283282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.699615in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{1.699615in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{1.699615in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{1.699615in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{1.699615in}{1.283282in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.699615in}{1.180665in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.561335in}{1.283282in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.130475in}{1.385899in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.079041in}{1.488516in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.693751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.693751in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.079041in}{1.591133in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.693751in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331992in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.331992in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.331992in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.331992in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.331992in}{1.898985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.331992in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.331992in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.331992in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.331992in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.331992in}{1.898985in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.331992in}{1.796368in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.898985in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.382583in}{2.001602in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358619in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.206837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.358619in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.206837in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.358619in}{2.104219in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473645in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.473645in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.473645in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.473645in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.473645in}{2.309454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.473645in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.473645in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.473645in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.473645in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.473645in}{2.309454in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.473645in}{2.206837in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187449in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.447627in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.447627in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.187449in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.187449in}{2.412071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.187449in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.447627in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.447627in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.187449in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.187449in}{2.412071in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.187449in}{2.309454in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.180665in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.561335in}{1.078047in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699615in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{1.699615in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{1.699615in}{1.283282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.699615in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{1.699615in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{1.699615in}{1.283282in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.699615in}{1.180665in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.561335in}{1.283282in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.130475in}{1.385899in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.079041in}{1.488516in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.693751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.693751in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.079041in}{1.591133in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.693751in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331992in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.331992in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.331992in}{1.898985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.331992in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.331992in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.331992in}{1.898985in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.331992in}{1.796368in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.898985in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.382583in}{2.001602in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358619in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.206837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.358619in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.206837in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.358619in}{2.104219in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473645in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.746832in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.746832in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.473645in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.473645in}{2.309454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.473645in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.746832in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.746832in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.473645in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.473645in}{2.309454in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.473645in}{2.206837in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447627in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.577716in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.577716in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.447627in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.447627in}{2.412071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.447627in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.577716in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.577716in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.447627in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.447627in}{2.412071in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.447627in}{2.309454in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.268755in}{1.078047in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.180665in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.561335in}{1.283282in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.130475in}{1.385899in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.079041in}{1.488516in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.591133in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.693751in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.584943in}{1.796368in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.898985in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.382583in}{2.001602in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478438in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{2.206837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.478438in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{2.206837in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.478438in}{2.104219in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746832in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.746832in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.746832in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.746832in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.746832in}{2.309454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.746832in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.746832in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.746832in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.746832in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.746832in}{2.309454in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.746832in}{2.206837in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577716in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.642761in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.642761in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.577716in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.577716in}{2.412071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.577716in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.642761in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.642761in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.577716in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.577716in}{2.412071in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.577716in}{2.309454in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.268755in}{1.078047in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.180665in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.561335in}{1.283282in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.130475in}{1.385899in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.079041in}{1.488516in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.591133in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.693751in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.584943in}{1.796368in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.898985in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.382583in}{2.001602in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478438in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{2.206837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.478438in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{2.206837in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.478438in}{2.104219in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746832in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.746832in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.746832in}{2.309454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.746832in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.746832in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.746832in}{2.309454in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.746832in}{2.206837in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642761in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.707805in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.707805in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.642761in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.642761in}{2.412071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.642761in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.707805in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.707805in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.642761in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.642761in}{2.412071in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.642761in}{2.309454in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.268755in}{1.078047in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.180665in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.561335in}{1.283282in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.130475in}{1.385899in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.079041in}{1.488516in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.591133in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.693751in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.584943in}{1.796368in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.898985in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.382583in}{2.001602in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478438in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.718075in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.718075in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{2.206837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.478438in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.718075in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.718075in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{2.206837in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.478438in}{2.104219in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.309454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.309454in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{2.206837in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707805in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.707805in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.707805in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.707805in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.707805in}{2.412071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.707805in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.707805in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.707805in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.707805in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.707805in}{2.412071in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.707805in}{2.309454in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.268755in}{1.078047in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.180665in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.561335in}{1.283282in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.130475in}{1.385899in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.079041in}{1.488516in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.591133in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.693751in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.584943in}{1.796368in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.898985in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.382583in}{2.001602in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718075in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.718075in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.718075in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.718075in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.718075in}{2.206837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.718075in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.718075in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.718075in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.718075in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.718075in}{2.206837in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.718075in}{2.104219in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.309454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.309454in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{2.206837in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707805in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.707805in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.707805in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.707805in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.707805in}{2.412071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.707805in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.707805in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.707805in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.707805in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.707805in}{2.412071in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.707805in}{2.309454in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.268755in}{1.078047in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.180665in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.561335in}{1.283282in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.130475in}{1.385899in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.079041in}{1.488516in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.591133in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.693751in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.584943in}{1.796368in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{1.898985in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.382583in}{2.001602in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718075in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.718075in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.718075in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.718075in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.718075in}{2.206837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.718075in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.718075in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.718075in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.718075in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.718075in}{2.206837in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.718075in}{2.104219in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.309454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.309454in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.837894in}{2.206837in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707805in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.772850in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.772850in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.707805in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.707805in}{2.412071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.707805in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.772850in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.772850in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.707805in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.707805in}{2.412071in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.707805in}{2.309454in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{2.268755in}{1.180665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{1.385899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{1.488516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.079041in}{1.591133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.693751in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{1.898985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.001602in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{2.104219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718075in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.718075in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.718075in}{2.206837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.206837in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.309454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561335in}{1.011346in}}{\pgfqpoint{2.276559in}{1.467426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772850in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.772850in}{2.309454in}}%
\pgfpathlineto{\pgfqpoint{2.772850in}{2.412071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561335in}{1.011346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561335in}{2.478772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561335in,y=0.962735in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016647in}{1.011346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016647in}{2.478772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016647in,y=0.962735in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471959in}{1.011346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471959in}{2.478772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.471959in,y=0.962735in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927271in}{1.011346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927271in}{2.478772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927271in,y=0.962735in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382583in}{1.011346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382583in}{2.478772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382583in,y=0.962735in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837894in}{1.011346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837894in}{2.478772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837894in,y=0.962735in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675163in}{1.011346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675163in}{2.478772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788991in}{1.011346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788991in}{2.478772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902819in}{1.011346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902819in}{2.478772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130475in}{1.011346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130475in}{2.478772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244303in}{1.011346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244303in}{2.478772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358131in}{1.011346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358131in}{2.478772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585787in}{1.011346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585787in}{2.478772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699615in}{1.011346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699615in}{2.478772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813443in}{1.011346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813443in}{2.478772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041099in}{1.011346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041099in}{2.478772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154927in}{1.011346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154927in}{2.478772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268755in}{1.011346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268755in}{2.478772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496410in}{1.011346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496410in}{2.478772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610238in}{1.011346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610238in}{2.478772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724066in}{1.011346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724066in}{2.478772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699615in,y=0.799649in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Share of Total Events}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561335in}{1.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248832in, y=1.138455in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1900}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561335in}{1.283282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561335in}{1.385899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248832in, y=1.343690in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1920}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561335in}{1.488516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561335in}{1.591133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248832in, y=1.548924in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1940}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561335in}{1.693751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561335in}{1.796368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248832in, y=1.754159in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1960}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561335in}{1.898985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561335in}{2.001602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248832in, y=1.959393in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1980}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561335in}{2.104219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561335in}{2.206837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248832in, y=2.164627in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561335in}{2.309454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561335in}{2.412071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248832in, y=2.369862in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193276in,y=1.745059in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Decade}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.011346in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{2.478772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837894in}{1.011346in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.478772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{1.011346in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{1.011346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561335in}{2.478772in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.478772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.094444in}{0.606814in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.606814in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.684592in}}%
\pgfpathlineto{\pgfqpoint{0.094444in}{0.684592in}}%
\pgfpathlineto{\pgfqpoint{0.094444in}{0.606814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372222in,y=0.606814in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Multiple}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.094444in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{0.094444in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{0.094444in}{0.443728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.839216,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.094444in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{0.094444in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{0.094444in}{0.443728in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.094444in}{0.443728in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372222in,y=0.443728in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Explosives}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.094444in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{0.094444in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{0.094444in}{0.280642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.556863,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.094444in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{0.094444in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{0.094444in}{0.280642in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.094444in}{0.280642in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372222in,y=0.280642in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Knife or Baton}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.094444in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{0.094444in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{0.094444in}{0.117556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.658824,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.094444in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{0.094444in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{0.094444in}{0.117556in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.094444in}{0.117556in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372222in,y=0.117556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Obstacles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219987in}{0.606814in}}%
\pgfpathlineto{\pgfqpoint{1.442209in}{0.606814in}}%
\pgfpathlineto{\pgfqpoint{1.442209in}{0.684592in}}%
\pgfpathlineto{\pgfqpoint{1.219987in}{0.684592in}}%
\pgfpathlineto{\pgfqpoint{1.219987in}{0.606814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.756863,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219987in}{0.606814in}}%
\pgfpathlineto{\pgfqpoint{1.442209in}{0.606814in}}%
\pgfpathlineto{\pgfqpoint{1.442209in}{0.684592in}}%
\pgfpathlineto{\pgfqpoint{1.219987in}{0.684592in}}%
\pgfpathlineto{\pgfqpoint{1.219987in}{0.606814in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.219987in}{0.606814in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497765in,y=0.606814in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Fire}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219987in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{1.442209in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{1.442209in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{1.219987in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{1.219987in}{0.443728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.000000,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219987in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{1.442209in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{1.442209in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{1.219987in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{1.219987in}{0.443728in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.219987in}{0.443728in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497765in,y=0.443728in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Rail Manipulation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219987in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{1.442209in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{1.442209in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{1.219987in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{1.219987in}{0.280642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.854902,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219987in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{1.442209in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{1.442209in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{1.219987in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{1.219987in}{0.280642in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.219987in}{0.280642in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497765in,y=0.280642in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Fire Arms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219987in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{1.442209in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{1.442209in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{1.219987in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{1.219987in}{0.117556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.941176,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219987in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{1.442209in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{1.442209in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{1.219987in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{1.219987in}{0.117556in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.219987in}{0.117556in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497765in,y=0.117556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Suicide Bomber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511220in}{0.606814in}}%
\pgfpathlineto{\pgfqpoint{2.733442in}{0.606814in}}%
\pgfpathlineto{\pgfqpoint{2.733442in}{0.684592in}}%
\pgfpathlineto{\pgfqpoint{2.511220in}{0.684592in}}%
\pgfpathlineto{\pgfqpoint{2.511220in}{0.606814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.674510,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511220in}{0.606814in}}%
\pgfpathlineto{\pgfqpoint{2.733442in}{0.606814in}}%
\pgfpathlineto{\pgfqpoint{2.733442in}{0.684592in}}%
\pgfpathlineto{\pgfqpoint{2.511220in}{0.684592in}}%
\pgfpathlineto{\pgfqpoint{2.511220in}{0.606814in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.511220in}{0.606814in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788997in,y=0.606814in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gas}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511220in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{2.733442in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{2.733442in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{2.511220in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{2.511220in}{0.443728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.505882,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511220in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{2.733442in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{2.733442in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{2.511220in}{0.521506in}}%
\pgfpathlineto{\pgfqpoint{2.511220in}{0.443728in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.511220in}{0.443728in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788997in,y=0.443728in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Hacker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511220in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{2.733442in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{2.733442in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{2.511220in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{2.511220in}{0.280642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.325490,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511220in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{2.733442in}{0.280642in}}%
\pgfpathlineto{\pgfqpoint{2.733442in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{2.511220in}{0.358420in}}%
\pgfpathlineto{\pgfqpoint{2.511220in}{0.280642in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.511220in}{0.280642in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788997in,y=0.280642in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Missile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511220in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{2.733442in}{0.117556in}}%
\pgfpathlineto{\pgfqpoint{2.733442in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{2.511220in}{0.195334in}}%
\pgfpathlineto{\pgfqpoint{2.511220in}{0.117556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788997in,y=0.117556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Unknown}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

